Completeness of the ZH-calculus

There are various gate sets used for describing quantum computation. A particularly popular one consists of Clifford gates and arbitrary single-qubit phase gates. Computations in this gate set can be elegantly described by the ZX-calculus, a graphical language for a class of string diagrams describing linear maps between qubits. The ZX-calculus has proven useful in a variety of areas of quantum information, but is less suitable for reasoning about operations outside its natural gate set such as multi-linear Boolean operations like the Toffoli gate. In this paper we study the ZH-calculus, an alternative graphical language of string diagrams that does allow straightforward encoding of Toffoli gates and other more complicated Boolean logic circuits. We find a set of simple rewrite rules for this calculus and show it is complete with respect to matrices over $\mathbb{Z}[\frac12]$, which correspond to the approximately universal Toffoli+Hadamard gateset. Furthermore, we construct an extended version of the ZH-calculus that is complete with respect to matrices over any ring $R$ where $1+1$ is not a zero-divisor.

==> figures/2-not-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-2, 0.75) {};
		\node [style=white dot] (2) at (1.25, 0.5) {};
		\node [style=white dot] (3) at (1.25, -0.25) {};
		\node [style=white dot] (4) at (2.25, -0.25) {};
		\node [style=hadamard] (6) at (-2.75, -0.5) {$2$};
		\node [style=hadamard] (7) at (-1.25, -0.5) {};
		\node [style=hadamard] (8) at (-1.25, -1.25) {};
		\node [style=hadamard] (9) at (-1.25, -2.5) {$2$};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-2.75, 1.75) {};
		\node [style=none] (16) at (-1.25, 1.75) {};
		\node [style=none] (17) at (-1.25, 0.25) {};
		\node [style=none] (18) at (-2.75, 0.25) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (2.75, 0.75) {};
		\node [style=none] (21) at (2.75, -0.75) {};
		\node [style=none] (22) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (4);
		\draw [style=not edge] (8) to (9);
		\draw (10.center) to (1);
		\draw (1) to (6);
		\draw (1) to (7);
		\draw (7) to (8);
		\draw [style=blue] (15.center) to (18.center);
		\draw [style=blue] (18.center) to (17.center);
		\draw [style=blue] (17.center) to (16.center);
		\draw [style=blue] (16.center) to (15.center);
		\draw [style=blue] (19.center) to (22.center);
		\draw [style=blue] (22.center) to (21.center);
		\draw [style=blue] (21.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-COPY-ID-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (24) at (-3, 0.75) {\scriptsize AND};
		\node [style=none] (25) at (-3, 2.25) {};
		\node [style=none] (27) at (-3.675, 0.5) {};
		\node [style=none] (29) at (-2.375, 0.5) {};
		\node [style=none] (31) at (0, 0) {=};
		\node [style=box] (60) at (-3, -1) {\scriptsize COPY};
		\node [style=none] (61) at (-3, -2.5) {};
		\node [style=none] (62) at (-3.675, 0.25) {};
		\node [style=none] (63) at (-3.675, -0.75) {};
		\node [style=none] (64) at (-2.375, 0.25) {};
		\node [style=none] (65) at (-2.375, -0.75) {};
		\node [style=none] (66) at (2, -2.5) {};
		\node [style=none] (67) at (2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (25.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (60) to (61.center);
		\draw (27.center) to (62.center);
		\draw (64.center) to (29.center);
		\draw (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-COPY-ID-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (32) at (-2, 0.5) {};
		\node [style=none] (33) at (-2, 2.25) {};
		\node [style=hadamard] (43) at (-2, 1.15) {};
		\node [style=none] (54) at (0, 0) {=};
		\node [style=white dot] (68) at (-2, -1.5) {};
		\node [style=none] (69) at (-2, -2.5) {};
		\node [style=none] (70) at (1.5, -2.5) {};
		\node [style=none] (71) at (1.5, 2.25) {};
		\node [style=st] (72) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (33.center);
		\draw (69.center) to (68);
		\draw [bend left=45] (68) to (32);
		\draw [bend right=45] (68) to (32);
		\draw (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-COPY-ID.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (24) at (-8.5, 0.75) {\scriptsize AND};
		\node [style=none] (25) at (-8.5, 2.25) {};
		\node [style=none] (27) at (-9.175, 0.5) {};
		\node [style=none] (29) at (-7.875, 0.5) {};
		\node [style=none] (31) at (-5.5, 0) {=};
		\node [style=hadamard] (32) at (4.75, 0.5) {};
		\node [style=none] (33) at (4.75, 2.25) {};
		\node [style=hadamard] (43) at (4.75, 1.15) {};
		\node [style=none] (53) at (0, 0) {$\iff$};
		\node [style=none] (54) at (6.75, 0) {=};
		\node [style=box] (60) at (-8.5, -1) {\scriptsize COPY};
		\node [style=none] (61) at (-8.5, -2.5) {};
		\node [style=none] (62) at (-9.175, 0.25) {};
		\node [style=none] (63) at (-9.175, -0.75) {};
		\node [style=none] (64) at (-7.875, 0.25) {};
		\node [style=none] (65) at (-7.875, -0.75) {};
		\node [style=none] (66) at (-3.5, -2.5) {};
		\node [style=none] (67) at (-3.5, 2.25) {};
		\node [style=white dot] (68) at (4.75, -1.5) {};
		\node [style=none] (69) at (4.75, -2.5) {};
		\node [style=none] (70) at (8.25, -2.5) {};
		\node [style=none] (71) at (8.25, 2.25) {};
		\node [style=st] (72) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (25.center);
		\draw (32) to (33.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (60) to (61.center);
		\draw (27.center) to (62.center);
		\draw (64.center) to (29.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68);
		\draw [bend left=45] (68) to (32);
		\draw [bend right=45] (68) to (32);
		\draw (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (24) at (-2, 0) {\scriptsize AND};
		\node [style=none] (25) at (-2, 1.25) {};
		\node [style=none] (26) at (-2.675, -1.25) {};
		\node [style=none] (27) at (-2.675, -0.25) {};
		\node [style=none] (28) at (-1.375, -1.25) {};
		\node [style=none] (29) at (-1.375, -0.25) {};
		\node [style=none] (30) at (-2.05, -0.75) {\ldots};
		\node [style=none] (31) at (0, 0) {:=};
		\node [style=hadamard] (32) at (2, 0) {};
		\node [style=none] (33) at (2, 1.25) {};
		\node [style=none] (34) at (1.25, -1.25) {};
		\node [style=none] (35) at (2.75, -1.25) {};
		\node [style=hadamard] (43) at (2, 0.65) {};
		\node [style=none] (45) at (2, -0.75) {\ldots};
		\node [style=none] (46) at (1, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (24) to (25.center);
		\draw [bend left] (34.center) to (32);
		\draw [bend left] (32) to (35.center);
		\draw (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-lemma-1-ext-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-6.75, 5.75) {$0$};
		\node [style=none] (1) at (-6.25, 9.5) {};
		\node [style=hadamard] (2) at (-5.25, 5.75) {$a$};
		\node [style=white dot] (3) at (-6.25, 8) {};
		\node [style=none] (4) at (-1.5, 7) {$=$};
		\node [style=none] (12) at (-6.75, 7.25) {};
		\node [style=none] (13) at (-5.75, 7.25) {};
		\node [style=none] (14) at (-5.75, 10) {};
		\node [style=none] (15) at (-6.75, 10) {};
		\node [style=none] (16) at (-4.75, 9.5) {};
		\node [style=white dot] (17) at (-4.75, 8) {};
		\node [style=none] (18) at (-5.25, 7.25) {};
		\node [style=none] (19) at (-4.25, 7.25) {};
		\node [style=none] (20) at (-4.25, 10) {};
		\node [style=none] (21) at (-5.25, 10) {};
		\node [style=hadamard] (22) at (2.5, -0.75) {$0$};
		\node [style=none] (23) at (3.25, 2.5) {};
		\node [style=white dot] (25) at (3.25, 1) {};
		\node [style=none] (31) at (2.75, 0.25) {};
		\node [style=none] (32) at (3.75, 0.25) {};
		\node [style=none] (33) at (3.75, 3) {};
		\node [style=none] (34) at (2.75, 3) {};
		\node [style=none] (35) at (4.75, 2.5) {};
		\node [style=white dot] (36) at (4.75, 1) {};
		\node [style=none] (37) at (4.25, 0.25) {};
		\node [style=none] (38) at (5.25, 0.25) {};
		\node [style=none] (39) at (5.25, 3) {};
		\node [style=none] (40) at (4.25, 3) {};
		\node [style=hadamard] (41) at (0.25, 6.5) {};
		\node [style=none] (42) at (1.75, 9.5) {};
		\node [style=hadamard] (43) at (3.25, 6) {};
		\node [style=white dot] (44) at (1.75, 8) {};
		\node [style=none] (45) at (6.5, 7) {$=$};
		\node [style=none] (51) at (1.25, 7.25) {};
		\node [style=none] (52) at (2.25, 7.25) {};
		\node [style=none] (53) at (2.25, 10) {};
		\node [style=none] (54) at (1.25, 10) {};
		\node [style=none] (55) at (3.25, 9.5) {};
		\node [style=white dot] (56) at (3.25, 8) {};
		\node [style=none] (57) at (2.75, 7.25) {};
		\node [style=none] (58) at (3.75, 7.25) {};
		\node [style=none] (59) at (3.75, 10) {};
		\node [style=none] (60) at (2.75, 10) {};
		\node [style=white dot] (61) at (0.25, 5.5) {};
		\node [style=hadamard] (63) at (1.75, 6.5) {};
		\node [style=hadamard] (64) at (2.5, 6.25) {};
		\node [style=none] (66) at (9.75, 9.5) {};
		\node [style=hadamard] (67) at (11.25, 6) {};
		\node [style=hadamard] (68) at (9, 7.5) {};
		\node [style=none] (74) at (9.25, 9) {};
		\node [style=none] (75) at (10.25, 9) {};
		\node [style=none] (76) at (10.25, 10) {};
		\node [style=none] (77) at (9.25, 10) {};
		\node [style=none] (78) at (11.25, 9.5) {};
		\node [style=white dot] (79) at (11.25, 8) {};
		\node [style=none] (80) at (10.75, 7.25) {};
		\node [style=none] (81) at (11.75, 7.25) {};
		\node [style=none] (82) at (11.75, 10) {};
		\node [style=none] (83) at (10.75, 10) {};
		\node [style=white dot] (84) at (9, 5.5) {};
		\node [style=hadamard] (87) at (10.25, 6.25) {};
		\node [style=gray dot] (88) at (9, 6.5) {};
		\node [style=none] (89) at (-16, 0) {$=$};
		\node [style=none] (90) at (-12.75, 2.5) {};
		\node [style=hadamard] (91) at (-11.25, -1) {};
		\node [style=hadamard] (92) at (-13.5, 0.25) {};
		\node [style=none] (98) at (-13.25, 1.75) {};
		\node [style=none] (99) at (-12.25, 1.75) {};
		\node [style=none] (100) at (-12.25, 3) {};
		\node [style=none] (101) at (-13.25, 3) {};
		\node [style=none] (102) at (-11.25, 2.5) {};
		\node [style=white dot] (103) at (-11.25, 1) {};
		\node [style=none] (104) at (-11.75, 0.25) {};
		\node [style=none] (105) at (-10.75, 0.25) {};
		\node [style=none] (106) at (-10.75, 3) {};
		\node [style=none] (107) at (-11.75, 3) {};
		\node [style=white dot] (108) at (-13.5, -0.75) {};
		\node [style=gray dot] (110) at (-12, -0.5) {};
		\node [style=none] (111) at (-4.75, 2.5) {};
		\node [style=hadamard] (113) at (-5.5, 0) {$0$};
		\node [style=none] (119) at (-5.25, 1.75) {};
		\node [style=none] (120) at (-4.25, 1.75) {};
		\node [style=none] (121) at (-4.25, 3) {};
		\node [style=none] (122) at (-5.25, 3) {};
		\node [style=none] (123) at (-3.25, 2.5) {};
		\node [style=white dot] (124) at (-3.25, 1) {};
		\node [style=none] (125) at (-3.75, -0.25) {};
		\node [style=none] (126) at (-2.75, -0.25) {};
		\node [style=none] (127) at (-2.75, 3) {};
		\node [style=none] (128) at (-3.75, 3) {};
		\node [style=none] (132) at (-8, 0) {$=$};
		\node [style=white dot] (133) at (-3.25, 0.25) {};
		\node [style=none] (142) at (0, 0) {$=$};
		\node [style=none] (143) at (-1.5, 9.5) {\hfuserule};
		\node [style=none] (144) at (6.5, 8) {\hcomprule};
		\node [style=none] (145) at (-16, 1.75) {\ref{lem:copy-z-x}};
		\node [style=none] (146) at (-8, 1) {\ref{lem:copy-x-h}};
		\node [style=hadamard] (149) at (3.25, 5.25) {};
		\node [style=hadamard] (150) at (3.25, 4.5) {$a$};
		\node [style=st] (151) at (0.75, 4.5) {};
		\node [style=st] (152) at (1.5, 4.5) {};
		\node [style=st] (153) at (2.25, 4.5) {};
		\node [style=hadamard] (154) at (11.25, 5.25) {};
		\node [style=hadamard] (155) at (11.25, 4.5) {$a$};
		\node [style=st] (156) at (8.75, 4.5) {};
		\node [style=st] (157) at (9.5, 4.5) {};
		\node [style=st] (158) at (10.25, 4.5) {};
		\node [style=hadamard] (159) at (-11.25, -1.75) {};
		\node [style=hadamard] (160) at (-11.25, -2.5) {$a$};
		\node [style=st] (161) at (-13, -2.5) {};
		\node [style=st] (162) at (-12.25, -2.5) {};
		\node [style=hadamard] (163) at (-3.25, -1.75) {};
		\node [style=hadamard] (164) at (-3.25, -2.5) {$a$};
		\node [style=st] (166) at (-4.25, -2.5) {};
		\node [style=white dot] (167) at (-3.25, -1) {};
		\node [style=none] (169) at (-16, 1) {\greydef};
		\node [style=none] (170) at (-8, 1.75) {\eqref{eq:zero-high-arity}};
		\node [style=none] (171) at (0, 2.5) {\greydef};
		\node [style=none] (172) at (-7.75, 9.5) {};
		\node [style=white dot] (173) at (-7.75, 8) {};
		\node [style=none] (174) at (-8.25, 7.25) {};
		\node [style=none] (175) at (-7.25, 7.25) {};
		\node [style=none] (176) at (-7.25, 10) {};
		\node [style=none] (177) at (-8.25, 10) {};
		\node [style=none] (178) at (0.25, 9.5) {};
		\node [style=white dot] (179) at (0.25, 8) {};
		\node [style=none] (180) at (-0.25, 7.25) {};
		\node [style=none] (181) at (0.75, 7.25) {};
		\node [style=none] (182) at (0.75, 10) {};
		\node [style=none] (183) at (-0.25, 10) {};
		\node [style=none] (184) at (8.25, 9.5) {};
		\node [style=none] (185) at (7.75, 8) {};
		\node [style=none] (186) at (8.75, 8) {};
		\node [style=none] (187) at (8.75, 10) {};
		\node [style=none] (188) at (7.75, 10) {};
		\node [style=none] (190) at (-1.5, 8.75) {\eqref{eq:zero-high-arity}};
		\node [style=none] (191) at (-14.25, 2.5) {};
		\node [style=none] (192) at (-14.75, 1) {};
		\node [style=none] (193) at (-13.75, 1) {};
		\node [style=none] (194) at (-13.75, 3) {};
		\node [style=none] (195) at (-14.75, 3) {};
		\node [style=none] (196) at (-6.25, 2.5) {};
		\node [style=none] (197) at (-6.75, 1) {};
		\node [style=none] (198) at (-5.75, 1) {};
		\node [style=none] (199) at (-5.75, 3) {};
		\node [style=none] (200) at (-6.75, 3) {};
		\node [style=none] (201) at (1.75, 2.5) {};
		\node [style=none] (203) at (1.25, 0.25) {};
		\node [style=none] (204) at (2.25, 0.25) {};
		\node [style=none] (205) at (2.25, 3) {};
		\node [style=none] (206) at (1.25, 3) {};
		\node [style=hadamard] (207) at (-14.75, 5.75) {$0$};
		\node [style=none] (208) at (-14.25, 9.5) {};
		\node [style=hadamard] (209) at (-13.25, 5.75) {$a$};
		\node [style=white dot] (210) at (-14.25, 8) {};
		\node [style=none] (211) at (-9.5, 7) {$=$};
		\node [style=none] (212) at (-14.75, 7.25) {};
		\node [style=none] (213) at (-13.75, 7.25) {};
		\node [style=none] (214) at (-13.75, 10) {};
		\node [style=none] (215) at (-14.75, 10) {};
		\node [style=none] (216) at (-11.25, 9.5) {};
		\node [style=white dot] (217) at (-11.25, 8) {};
		\node [style=none] (218) at (-11.75, 7.25) {};
		\node [style=none] (219) at (-10.75, 7.25) {};
		\node [style=none] (220) at (-10.75, 10) {};
		\node [style=none] (221) at (-11.75, 10) {};
		\node [style=none] (223) at (-15.75, 9.5) {};
		\node [style=white dot] (224) at (-15.75, 8) {};
		\node [style=none] (225) at (-16.25, 7.25) {};
		\node [style=none] (226) at (-15.25, 7.25) {};
		\node [style=none] (227) at (-15.25, 10) {};
		\node [style=none] (228) at (-16.25, 10) {};
		\node [style=none] (229) at (-9.5, 8) {\ref{lem:not-commute}};
		\node [style=none] (230) at (-12.75, 9.5) {};
		\node [style=white dot] (231) at (-12.75, 8) {};
		\node [style=none] (232) at (-13.25, 7.25) {};
		\node [style=none] (233) at (-12.25, 7.25) {};
		\node [style=none] (234) at (-12.25, 10) {};
		\node [style=none] (235) at (-13.25, 10) {};
		\node [style=none] (236) at (-3.25, 9.5) {};
		\node [style=white dot] (237) at (-3.25, 8) {};
		\node [style=none] (238) at (-3.75, 7.25) {};
		\node [style=none] (239) at (-2.75, 7.25) {};
		\node [style=none] (240) at (-2.75, 10) {};
		\node [style=none] (241) at (-3.75, 10) {};
		\node [style=none] (242) at (4.75, 9.5) {};
		\node [style=white dot] (243) at (4.75, 8) {};
		\node [style=none] (244) at (4.25, 7.25) {};
		\node [style=none] (245) at (5.25, 7.25) {};
		\node [style=none] (246) at (5.25, 10) {};
		\node [style=none] (247) at (4.25, 10) {};
		\node [style=none] (248) at (12.75, 9.5) {};
		\node [style=white dot] (249) at (12.75, 8) {};
		\node [style=none] (250) at (12.25, 7.25) {};
		\node [style=none] (251) at (13.25, 7.25) {};
		\node [style=none] (252) at (13.25, 10) {};
		\node [style=none] (253) at (12.25, 10) {};
		\node [style=none] (254) at (-9.75, 2.5) {};
		\node [style=white dot] (255) at (-9.75, 1) {};
		\node [style=none] (256) at (-10.25, 0.25) {};
		\node [style=none] (257) at (-9.25, 0.25) {};
		\node [style=none] (258) at (-9.25, 3) {};
		\node [style=none] (259) at (-10.25, 3) {};
		\node [style=none] (260) at (-1.75, 2.5) {};
		\node [style=white dot] (261) at (-1.75, 1) {};
		\node [style=none] (262) at (-2.25, -0.25) {};
		\node [style=none] (263) at (-1.25, -0.25) {};
		\node [style=none] (264) at (-1.25, 3) {};
		\node [style=none] (265) at (-2.25, 3) {};
		\node [style=white dot] (266) at (-1.75, 0.25) {};
		\node [style=none] (267) at (6.25, 2.5) {};
		\node [style=white dot] (268) at (6.25, 1) {};
		\node [style=none] (269) at (5.75, 0.25) {};
		\node [style=none] (270) at (6.75, 0.25) {};
		\node [style=none] (271) at (6.75, 3) {};
		\node [style=none] (272) at (5.75, 3) {};
		\node [style=gray dot] (275) at (-4.75, 8.75) {$\neg$};
		\node [style=gray dot] (276) at (3.25, 8.75) {$\neg$};
		\node [style=gray dot] (277) at (11.25, 8.75) {$\neg$};
		\node [style=gray dot] (279) at (-11.25, 1.75) {$\neg$};
		\node [style=gray dot] (280) at (-3.25, 1.75) {$\neg$};
		\node [style=gray dot] (285) at (0.25, 8.75) {$\neg$};
		\node [style=gray dot] (286) at (8.25, 8.75) {$\neg$};
		\node [style=gray dot] (287) at (-7.75, 8.75) {$\neg$};
		\node [style=gray dot] (288) at (-14.25, 1.75) {$\neg$};
		\node [style=gray dot] (289) at (-6.25, 1.75) {$\neg$};
		\node [style=none] (290) at (0, 1.75) {\spiderrule};
		\node [style=none] (291) at (-1.5, 8) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=hadamard] (292) at (10.5, -0.75) {$0$};
		\node [style=none] (293) at (11.25, 2.5) {};
		\node [style=white dot] (294) at (11.25, 1) {};
		\node [style=none] (295) at (10.75, 0.25) {};
		\node [style=none] (296) at (11.75, 0.25) {};
		\node [style=none] (297) at (11.75, 3) {};
		\node [style=none] (298) at (10.75, 3) {};
		\node [style=none] (299) at (12.75, 2.5) {};
		\node [style=white dot] (300) at (12.75, 1) {};
		\node [style=none] (301) at (12.25, 0.25) {};
		\node [style=none] (302) at (13.25, 0.25) {};
		\node [style=none] (303) at (13.25, 3) {};
		\node [style=none] (304) at (12.25, 3) {};
		\node [style=none] (305) at (8, 0) {$=$};
		\node [style=none] (306) at (8, 1.75) {\ref{lem:scalarcancelxh-gen}};
		\node [style=none] (308) at (9.75, 2.5) {};
		\node [style=white dot] (309) at (9.75, 1) {};
		\node [style=none] (310) at (9.25, 0.25) {};
		\node [style=none] (311) at (10.25, 0.25) {};
		\node [style=none] (312) at (10.25, 3) {};
		\node [style=none] (313) at (9.25, 3) {};
		\node [style=none] (314) at (14.25, 2.5) {};
		\node [style=white dot] (315) at (14.25, 1) {};
		\node [style=none] (316) at (13.75, 0.25) {};
		\node [style=none] (317) at (14.75, 0.25) {};
		\node [style=none] (318) at (14.75, 3) {};
		\node [style=none] (319) at (13.75, 3) {};
		\node [style=none] (320) at (8, 1) {\ref{lem:white-not-cancel}};
		\node [style=hadamard] (323) at (4.75, -2.5) {$a$};
		\node [style=gray dot] (325) at (4.75, -1.5) {};
		\node [style=gray dot] (326) at (4.75, 1.75) {$\neg$};
		\node [style=gray dot] (327) at (1.75, 1) {$\neg$};
		\node [style=none] (328) at (0, 1) {\idrule};
		\node [style=white dot] (329) at (1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (0) to (3);
		\draw (2) to (3);
		\draw [style=blue] (12.center) to (15.center);
		\draw [style=blue] (15.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw [style=blue] (18.center) to (21.center);
		\draw [style=blue] (21.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw [style=blue] (19.center) to (18.center);
		\draw (2) to (17);
		\draw (23.center) to (25);
		\draw (22) to (25);
		\draw [style=blue] (31.center) to (34.center);
		\draw [style=blue] (34.center) to (33.center);
		\draw [style=blue] (33.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw [style=blue] (37.center) to (40.center);
		\draw [style=blue] (40.center) to (39.center);
		\draw [style=blue] (39.center) to (38.center);
		\draw [style=blue] (38.center) to (37.center);
		\draw (42.center) to (44);
		\draw (41) to (44);
		\draw [style=blue] (51.center) to (54.center);
		\draw [style=blue] (54.center) to (53.center);
		\draw [style=blue] (53.center) to (52.center);
		\draw [style=blue] (52.center) to (51.center);
		\draw [style=blue] (57.center) to (60.center);
		\draw [style=blue] (60.center) to (59.center);
		\draw [style=blue] (59.center) to (58.center);
		\draw [style=blue] (58.center) to (57.center);
		\draw (43) to (56);
		\draw (41) to (61);
		\draw (43) to (64);
		\draw (64) to (63);
		\draw (63) to (44);
		\draw (66.center) to (68);
		\draw [style=blue] (74.center) to (77.center);
		\draw [style=blue] (77.center) to (76.center);
		\draw [style=blue] (76.center) to (75.center);
		\draw [style=blue] (75.center) to (74.center);
		\draw [style=blue] (80.center) to (83.center);
		\draw [style=blue] (83.center) to (82.center);
		\draw [style=blue] (82.center) to (81.center);
		\draw [style=blue] (81.center) to (80.center);
		\draw (67) to (79);
		\draw (67) to (87);
		\draw (88) to (84);
		\draw (88) to (68);
		\draw (88) to (87);
		\draw (90.center) to (92);
		\draw [style=blue] (98.center) to (101.center);
		\draw [style=blue] (101.center) to (100.center);
		\draw [style=blue] (100.center) to (99.center);
		\draw [style=blue] (99.center) to (98.center);
		\draw [style=blue] (104.center) to (107.center);
		\draw [style=blue] (107.center) to (106.center);
		\draw [style=blue] (106.center) to (105.center);
		\draw [style=blue] (105.center) to (104.center);
		\draw (91) to (103);
		\draw (92) to (108);
		\draw (110) to (91);
		\draw (111.center) to (113);
		\draw [style=blue] (119.center) to (122.center);
		\draw [style=blue] (122.center) to (121.center);
		\draw [style=blue] (121.center) to (120.center);
		\draw [style=blue] (120.center) to (119.center);
		\draw [style=blue] (125.center) to (128.center);
		\draw [style=blue] (128.center) to (127.center);
		\draw [style=blue] (127.center) to (126.center);
		\draw [style=blue] (126.center) to (125.center);
		\draw (133) to (124);
		\draw (43) to (150);
		\draw (67) to (155);
		\draw (91) to (160);
		\draw (167) to (164);
		\draw [style=blue] (174.center) to (177.center);
		\draw [style=blue] (177.center) to (176.center);
		\draw [style=blue] (176.center) to (175.center);
		\draw [style=blue] (175.center) to (174.center);
		\draw [style=blue] (180.center) to (183.center);
		\draw [style=blue] (183.center) to (182.center);
		\draw [style=blue] (182.center) to (181.center);
		\draw [style=blue] (181.center) to (180.center);
		\draw [style=blue] (185.center) to (188.center);
		\draw [style=blue] (188.center) to (187.center);
		\draw [style=blue] (187.center) to (186.center);
		\draw [style=blue] (186.center) to (185.center);
		\draw (179) to (41);
		\draw (179) to (63);
		\draw [style=blue] (192.center) to (195.center);
		\draw [style=blue] (195.center) to (194.center);
		\draw [style=blue] (194.center) to (193.center);
		\draw [style=blue] (193.center) to (192.center);
		\draw [style=blue] (197.center) to (200.center);
		\draw [style=blue] (200.center) to (199.center);
		\draw [style=blue] (199.center) to (198.center);
		\draw [style=blue] (198.center) to (197.center);
		\draw [style=blue] (203.center) to (206.center);
		\draw [style=blue] (206.center) to (205.center);
		\draw [style=blue] (205.center) to (204.center);
		\draw [style=blue] (204.center) to (203.center);
		\draw (208.center) to (210);
		\draw (207) to (210);
		\draw (209) to (210);
		\draw [style=blue] (212.center) to (215.center);
		\draw [style=blue] (215.center) to (214.center);
		\draw [style=blue] (214.center) to (213.center);
		\draw [style=blue] (213.center) to (212.center);
		\draw (216.center) to (217);
		\draw [style=blue] (218.center) to (221.center);
		\draw [style=blue] (221.center) to (220.center);
		\draw [style=blue] (220.center) to (219.center);
		\draw [style=blue] (219.center) to (218.center);
		\draw (209) to (217);
		\draw (223.center) to (224);
		\draw [style=blue] (225.center) to (228.center);
		\draw [style=blue] (228.center) to (227.center);
		\draw [style=blue] (227.center) to (226.center);
		\draw [style=blue] (226.center) to (225.center);
		\draw [style=not edge] (224) to (207);
		\draw [style=not edge] (224) to (209);
		\draw (173) to (0);
		\draw (173) to (2);
		\draw (230.center) to (231);
		\draw [style=blue] (232.center) to (235.center);
		\draw [style=blue] (235.center) to (234.center);
		\draw [style=blue] (234.center) to (233.center);
		\draw [style=blue] (233.center) to (232.center);
		\draw [style=not edge] (231) to (209);
		\draw (236.center) to (237);
		\draw [style=blue] (238.center) to (241.center);
		\draw [style=blue] (241.center) to (240.center);
		\draw [style=blue] (240.center) to (239.center);
		\draw [style=blue] (239.center) to (238.center);
		\draw (2) to (237);
		\draw (242.center) to (243);
		\draw [style=blue] (244.center) to (247.center);
		\draw [style=blue] (247.center) to (246.center);
		\draw [style=blue] (246.center) to (245.center);
		\draw [style=blue] (245.center) to (244.center);
		\draw (248.center) to (249);
		\draw [style=blue] (250.center) to (253.center);
		\draw [style=blue] (253.center) to (252.center);
		\draw [style=blue] (252.center) to (251.center);
		\draw [style=blue] (251.center) to (250.center);
		\draw (43) to (243);
		\draw (67) to (249);
		\draw (254.center) to (255);
		\draw [style=blue] (256.center) to (259.center);
		\draw [style=blue] (259.center) to (258.center);
		\draw [style=blue] (258.center) to (257.center);
		\draw [style=blue] (257.center) to (256.center);
		\draw (255) to (91);
		\draw (260.center) to (261);
		\draw [style=blue] (262.center) to (265.center);
		\draw [style=blue] (265.center) to (264.center);
		\draw [style=blue] (264.center) to (263.center);
		\draw [style=blue] (263.center) to (262.center);
		\draw (266) to (261);
		\draw (267.center) to (268);
		\draw [style=blue] (269.center) to (272.center);
		\draw [style=blue] (272.center) to (271.center);
		\draw [style=blue] (271.center) to (270.center);
		\draw [style=blue] (270.center) to (269.center);
		\draw (16.center) to (17);
		\draw (55.center) to (56);
		\draw (78.center) to (79);
		\draw (35.center) to (36);
		\draw (123.center) to (124);
		\draw (102.center) to (103);
		\draw (178.center) to (179);
		\draw (184.center) to (286);
		\draw (286) to (68);
		\draw (172.center) to (173);
		\draw (191.center) to (288);
		\draw (288) to (92);
		\draw (196.center) to (289);
		\draw (289) to (113);
		\draw (293.center) to (294);
		\draw (292) to (294);
		\draw [style=blue] (295.center) to (298.center);
		\draw [style=blue] (298.center) to (297.center);
		\draw [style=blue] (297.center) to (296.center);
		\draw [style=blue] (296.center) to (295.center);
		\draw [style=blue] (301.center) to (304.center);
		\draw [style=blue] (304.center) to (303.center);
		\draw [style=blue] (303.center) to (302.center);
		\draw [style=blue] (302.center) to (301.center);
		\draw (308.center) to (309);
		\draw [style=blue] (310.center) to (313.center);
		\draw [style=blue] (313.center) to (312.center);
		\draw [style=blue] (312.center) to (311.center);
		\draw [style=blue] (311.center) to (310.center);
		\draw [style=not edge] (309) to (292);
		\draw (314.center) to (315);
		\draw [style=blue] (316.center) to (319.center);
		\draw [style=blue] (319.center) to (318.center);
		\draw [style=blue] (318.center) to (317.center);
		\draw [style=blue] (317.center) to (316.center);
		\draw (299.center) to (300);
		\draw (325) to (323);
		\draw (201.center) to (327);
		\draw (327) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-lemma-1-ext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-5.5, -1.5) {$0$};
		\node [style=none] (1) at (-4.75, 2) {};
		\node [style=hadamard] (2) at (-3.75, -1.5) {$a$};
		\node [style=white dot] (3) at (-4.75, 0.75) {};
		\node [style=none] (4) at (0, -0.25) {$=$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-4.25, 0) {};
		\node [style=none] (14) at (-4.25, 2.5) {};
		\node [style=none] (15) at (-5.25, 2.5) {};
		\node [style=none] (16) at (-3.25, 2) {};
		\node [style=none] (18) at (-3.75, 0) {};
		\node [style=none] (19) at (-2.75, 0) {};
		\node [style=none] (20) at (-2.75, 2.5) {};
		\node [style=none] (21) at (-3.75, 2.5) {};
		\node [style=hadamard] (22) at (2.5, -1.5) {$0$};
		\node [style=none] (23) at (1.75, 2) {};
		\node [style=white dot] (25) at (1.75, 0.75) {};
		\node [style=none] (31) at (1.25, 0) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (2.25, 2.5) {};
		\node [style=none] (34) at (1.25, 2.5) {};
		\node [style=none] (35) at (3.25, 2) {};
		\node [style=white dot] (36) at (3.25, 0.75) {};
		\node [style=none] (37) at (2.75, 0) {};
		\node [style=none] (38) at (3.75, 0) {};
		\node [style=none] (39) at (3.75, 2.5) {};
		\node [style=none] (40) at (2.75, 2.5) {};
		\node [style=none] (41) at (-6.25, 2) {};
		\node [style=white dot] (42) at (-6.25, 0.75) {};
		\node [style=none] (43) at (-6.75, 0) {};
		\node [style=none] (44) at (-5.75, 0) {};
		\node [style=none] (45) at (-5.75, 2.5) {};
		\node [style=none] (46) at (-6.75, 2.5) {};
		\node [style=none] (47) at (4.75, 2) {};
		\node [style=none] (49) at (4.25, 0) {};
		\node [style=none] (50) at (5.25, 0) {};
		\node [style=none] (51) at (5.25, 2.5) {};
		\node [style=none] (52) at (4.25, 2.5) {};
		\node [style=none] (53) at (-1.75, 2) {};
		\node [style=none] (54) at (-2.25, 0) {};
		\node [style=none] (55) at (-1.25, 0) {};
		\node [style=none] (56) at (-1.25, 2.5) {};
		\node [style=none] (57) at (-2.25, 2.5) {};
		\node [style=white dot] (58) at (-3.25, 0.75) {};
		\node [style=white dot] (59) at (-1.75, 0.75) {};
		\node [style=none] (60) at (6.25, 2) {};
		\node [style=white dot] (61) at (6.25, 0.75) {};
		\node [style=none] (62) at (5.75, 0) {};
		\node [style=none] (63) at (6.75, 0) {};
		\node [style=none] (64) at (6.75, 2.5) {};
		\node [style=none] (65) at (5.75, 2.5) {};
		\node [style=white dot] (66) at (4.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (0) to (3);
		\draw (2) to (3);
		\draw [style=blue] (12.center) to (15.center);
		\draw [style=blue] (15.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw [style=blue] (18.center) to (21.center);
		\draw [style=blue] (21.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw [style=blue] (19.center) to (18.center);
		\draw (23.center) to (25);
		\draw [style=blue] (31.center) to (34.center);
		\draw [style=blue] (34.center) to (33.center);
		\draw [style=blue] (33.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw (35.center) to (36);
		\draw [style=blue] (37.center) to (40.center);
		\draw [style=blue] (40.center) to (39.center);
		\draw [style=blue] (39.center) to (38.center);
		\draw [style=blue] (38.center) to (37.center);
		\draw (41.center) to (42);
		\draw [style=blue] (43.center) to (46.center);
		\draw [style=blue] (46.center) to (45.center);
		\draw [style=blue] (45.center) to (44.center);
		\draw [style=blue] (44.center) to (43.center);
		\draw [style=not edge] (42) to (0);
		\draw [style=not edge] (42) to (2);
		\draw [style=blue] (49.center) to (52.center);
		\draw [style=blue] (52.center) to (51.center);
		\draw [style=blue] (51.center) to (50.center);
		\draw [style=blue] (50.center) to (49.center);
		\draw [style=not edge] (25) to (22);
		\draw (22) to (36);
		\draw [style=blue] (54.center) to (57.center);
		\draw [style=blue] (57.center) to (56.center);
		\draw [style=blue] (56.center) to (55.center);
		\draw [style=blue] (55.center) to (54.center);
		\draw (60.center) to (61);
		\draw [style=blue] (62.center) to (65.center);
		\draw [style=blue] (65.center) to (64.center);
		\draw [style=blue] (64.center) to (63.center);
		\draw [style=blue] (63.center) to (62.center);
		\draw (16.center) to (58);
		\draw (53.center) to (59);
		\draw [style=not edge] (58) to (2);
		\draw (2) to (59);
		\draw (47.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-lemma-1-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-13.75, -1) {$0$};
		\node [style=none] (1) at (-13.75, 1.75) {};
		\node [style=hadamard] (2) at (-12.5, -1) {$a$};
		\node [style=white dot] (3) at (-13.75, 1) {};
		\node [style=none] (4) at (-10.25, 0) {$=$};
		\node [style=none] (12) at (-14.25, 0.25) {};
		\node [style=none] (13) at (-13.25, 0.25) {};
		\node [style=none] (14) at (-13.25, 2.25) {};
		\node [style=none] (15) at (-14.25, 2.25) {};
		\node [style=none] (16) at (-11.75, 1.75) {};
		\node [style=white dot] (17) at (-11.75, 1) {};
		\node [style=none] (18) at (-12.25, 0.25) {};
		\node [style=none] (19) at (-11.25, 0.25) {};
		\node [style=none] (20) at (-11.25, 2.25) {};
		\node [style=none] (21) at (-12.25, 2.25) {};
		\node [style=hadamard] (22) at (12, -0.75) {$0$};
		\node [style=none] (23) at (12, 1.75) {};
		\node [style=white dot] (25) at (12, 1) {};
		\node [style=none] (31) at (11.5, 0.25) {};
		\node [style=none] (32) at (12.5, 0.25) {};
		\node [style=none] (33) at (12.5, 2.25) {};
		\node [style=none] (34) at (11.5, 2.25) {};
		\node [style=none] (35) at (14, 1.75) {};
		\node [style=white dot] (36) at (14, 0.75) {};
		\node [style=none] (37) at (13.5, 0.25) {};
		\node [style=none] (38) at (14.5, 0.25) {};
		\node [style=none] (39) at (14.5, 2.25) {};
		\node [style=none] (40) at (13.5, 2.25) {};
		\node [style=hadamard] (41) at (-8.5, -0.25) {};
		\node [style=none] (42) at (-8.5, 1.75) {};
		\node [style=hadamard] (43) at (-6.5, -1.5) {};
		\node [style=white dot] (44) at (-8.5, 1) {};
		\node [style=none] (45) at (-5, 0) {$=$};
		\node [style=none] (51) at (-9, 0.25) {};
		\node [style=none] (52) at (-8, 0.25) {};
		\node [style=none] (53) at (-8, 2.25) {};
		\node [style=none] (54) at (-9, 2.25) {};
		\node [style=none] (55) at (-6.5, 1.75) {};
		\node [style=white dot] (56) at (-6.5, 1) {};
		\node [style=none] (57) at (-7, 0.25) {};
		\node [style=none] (58) at (-6, 0.25) {};
		\node [style=none] (59) at (-6, 2.25) {};
		\node [style=none] (60) at (-7, 2.25) {};
		\node [style=white dot] (61) at (-8.5, -1.5) {};
		\node [style=hadamard] (63) at (-7.75, -0.25) {};
		\node [style=hadamard] (64) at (-7, -1) {};
		\node [style=none] (66) at (-3.5, 1.75) {};
		\node [style=hadamard] (67) at (-1.5, -1.5) {};
		\node [style=hadamard] (68) at (-3.5, 0.5) {};
		\node [style=none] (74) at (-4, 1.25) {};
		\node [style=none] (75) at (-3, 1.25) {};
		\node [style=none] (76) at (-3, 2.25) {};
		\node [style=none] (77) at (-4, 2.25) {};
		\node [style=none] (78) at (-1.5, 1.75) {};
		\node [style=white dot] (79) at (-1.5, 1) {};
		\node [style=none] (80) at (-2, 0.25) {};
		\node [style=none] (81) at (-1, 0.25) {};
		\node [style=none] (82) at (-1, 2.25) {};
		\node [style=none] (83) at (-2, 2.25) {};
		\node [style=white dot] (84) at (-3.5, -1.5) {};
		\node [style=hadamard] (87) at (-2, -1) {};
		\node [style=gray dot] (88) at (-3.5, -0.5) {};
		\node [style=none] (89) at (0, 0) {$=$};
		\node [style=none] (90) at (1.75, 1.75) {};
		\node [style=hadamard] (91) at (3.75, -1.5) {};
		\node [style=hadamard] (92) at (1.75, 0.5) {};
		\node [style=none] (98) at (1.25, 1.25) {};
		\node [style=none] (99) at (2.25, 1.25) {};
		\node [style=none] (100) at (2.25, 2.25) {};
		\node [style=none] (101) at (1.25, 2.25) {};
		\node [style=none] (102) at (3.75, 1.75) {};
		\node [style=white dot] (103) at (3.75, 1) {};
		\node [style=none] (104) at (3.25, 0.25) {};
		\node [style=none] (105) at (4.25, 0.25) {};
		\node [style=none] (106) at (4.25, 2.25) {};
		\node [style=none] (107) at (3.25, 2.25) {};
		\node [style=white dot] (108) at (1.75, -0.5) {};
		\node [style=gray dot] (110) at (2.75, -0.75) {};
		\node [style=none] (111) at (6.75, 1.75) {};
		\node [style=hadamard] (113) at (6.75, 0.25) {$0$};
		\node [style=none] (119) at (6.25, 1.25) {};
		\node [style=none] (120) at (7.25, 1.25) {};
		\node [style=none] (121) at (7.25, 2.25) {};
		\node [style=none] (122) at (6.25, 2.25) {};
		\node [style=none] (123) at (8.75, 1.75) {};
		\node [style=white dot] (124) at (8.75, 1) {};
		\node [style=none] (125) at (8.25, -0.25) {};
		\node [style=none] (126) at (9.25, -0.25) {};
		\node [style=none] (127) at (9.25, 2.25) {};
		\node [style=none] (128) at (8.25, 2.25) {};
		\node [style=none] (132) at (5.25, 0) {$=$};
		\node [style=white dot] (133) at (8.75, 0.25) {};
		\node [style=none] (142) at (10.5, 0) {$=$};
		\node [style=none] (143) at (-10.25, 1) {\hfuserule};
		\node [style=none] (144) at (-5, 1) {\hcomprule};
		\node [style=none] (145) at (0, 1.75) {\ref{lem:copy-z-x}};
		\node [style=none] (146) at (5.25, 1) {\ref{lem:copy-x-h}};
		\node [style=hadamard] (149) at (-6.5, -2.25) {};
		\node [style=hadamard] (150) at (-6.5, -3) {$a$};
		\node [style=st] (151) at (-9, -3) {};
		\node [style=st] (152) at (-8.25, -3) {};
		\node [style=st] (153) at (-7.5, -3) {};
		\node [style=hadamard] (154) at (-1.5, -2.25) {};
		\node [style=hadamard] (155) at (-1.5, -3) {$a$};
		\node [style=st] (156) at (-4, -3) {};
		\node [style=st] (157) at (-3.25, -3) {};
		\node [style=st] (158) at (-2.5, -3) {};
		\node [style=hadamard] (159) at (3.75, -2.25) {};
		\node [style=hadamard] (160) at (3.75, -3) {$a$};
		\node [style=st] (161) at (2, -3) {};
		\node [style=st] (162) at (2.75, -3) {};
		\node [style=hadamard] (163) at (8.75, -2) {};
		\node [style=hadamard] (164) at (8.75, -2.75) {$a$};
		\node [style=st] (166) at (7.75, -2.75) {};
		\node [style=white dot] (167) at (8.75, -1.25) {};
		\node [style=none] (168) at (10.5, 1) {\ref{lem:scalarcancelxh-gen}};
		\node [style=none] (169) at (0, 1) {\greydef};
		\node [style=none] (170) at (5.25, 1.75) {\eqref{eq:zero-high-arity}};
		\node [style=none] (171) at (10.5, 1.75) {\greydef};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (0) to (3);
		\draw (2) to (3);
		\draw [style=blue] (12.center) to (15.center);
		\draw [style=blue] (15.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw (16.center) to (17);
		\draw [style=blue] (18.center) to (21.center);
		\draw [style=blue] (21.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw [style=blue] (19.center) to (18.center);
		\draw (2) to (17);
		\draw (23.center) to (25);
		\draw (22) to (25);
		\draw [style=blue] (31.center) to (34.center);
		\draw [style=blue] (34.center) to (33.center);
		\draw [style=blue] (33.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw (35.center) to (36);
		\draw [style=blue] (37.center) to (40.center);
		\draw [style=blue] (40.center) to (39.center);
		\draw [style=blue] (39.center) to (38.center);
		\draw [style=blue] (38.center) to (37.center);
		\draw (42.center) to (44);
		\draw (41) to (44);
		\draw [style=blue] (51.center) to (54.center);
		\draw [style=blue] (54.center) to (53.center);
		\draw [style=blue] (53.center) to (52.center);
		\draw [style=blue] (52.center) to (51.center);
		\draw (55.center) to (56);
		\draw [style=blue] (57.center) to (60.center);
		\draw [style=blue] (60.center) to (59.center);
		\draw [style=blue] (59.center) to (58.center);
		\draw [style=blue] (58.center) to (57.center);
		\draw (43) to (56);
		\draw (41) to (61);
		\draw (43) to (64);
		\draw (64) to (63);
		\draw (63) to (44);
		\draw (66.center) to (68);
		\draw [style=blue] (74.center) to (77.center);
		\draw [style=blue] (77.center) to (76.center);
		\draw [style=blue] (76.center) to (75.center);
		\draw [style=blue] (75.center) to (74.center);
		\draw (78.center) to (79);
		\draw [style=blue] (80.center) to (83.center);
		\draw [style=blue] (83.center) to (82.center);
		\draw [style=blue] (82.center) to (81.center);
		\draw [style=blue] (81.center) to (80.center);
		\draw (67) to (79);
		\draw (67) to (87);
		\draw (88) to (84);
		\draw (88) to (68);
		\draw (88) to (87);
		\draw (90.center) to (92);
		\draw [style=blue] (98.center) to (101.center);
		\draw [style=blue] (101.center) to (100.center);
		\draw [style=blue] (100.center) to (99.center);
		\draw [style=blue] (99.center) to (98.center);
		\draw (102.center) to (103);
		\draw [style=blue] (104.center) to (107.center);
		\draw [style=blue] (107.center) to (106.center);
		\draw [style=blue] (106.center) to (105.center);
		\draw [style=blue] (105.center) to (104.center);
		\draw (91) to (103);
		\draw (92) to (108);
		\draw (110) to (91);
		\draw (111.center) to (113);
		\draw [style=blue] (119.center) to (122.center);
		\draw [style=blue] (122.center) to (121.center);
		\draw [style=blue] (121.center) to (120.center);
		\draw [style=blue] (120.center) to (119.center);
		\draw (123.center) to (124);
		\draw [style=blue] (125.center) to (128.center);
		\draw [style=blue] (128.center) to (127.center);
		\draw [style=blue] (127.center) to (126.center);
		\draw [style=blue] (126.center) to (125.center);
		\draw (133) to (124);
		\draw (43) to (150);
		\draw (67) to (155);
		\draw (91) to (160);
		\draw (167) to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-lemma-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.25, -1.25) {$0$};
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=hadamard] (2) at (-0.25, -1.25) {$a$};
		\node [style=white dot] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.25) {$=$};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (-1.75, 2.5) {};
		\node [style=none] (15) at (-2.75, 2.5) {};
		\node [style=none] (16) at (-0.25, 2) {};
		\node [style=white dot] (17) at (-0.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (0.25, 2.5) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=hadamard] (22) at (3, -1.25) {$0$};
		\node [style=none] (23) at (3, 2) {};
		\node [style=white dot] (25) at (3, 0.75) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=none] (32) at (3.5, 0) {};
		\node [style=none] (33) at (3.5, 2.5) {};
		\node [style=none] (34) at (2.5, 2.5) {};
		\node [style=none] (35) at (5, 2) {};
		\node [style=white dot] (36) at (5, 0.75) {};
		\node [style=none] (37) at (4.5, 0) {};
		\node [style=none] (38) at (5.5, 0) {};
		\node [style=none] (39) at (5.5, 2.5) {};
		\node [style=none] (40) at (4.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (0) to (3);
		\draw (2) to (3);
		\draw [style=blue] (12.center) to (15.center);
		\draw [style=blue] (15.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw (16.center) to (17);
		\draw [style=blue] (18.center) to (21.center);
		\draw [style=blue] (21.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw [style=blue] (19.center) to (18.center);
		\draw (2) to (17);
		\draw (23.center) to (25);
		\draw (22) to (25);
		\draw [style=blue] (31.center) to (34.center);
		\draw [style=blue] (34.center) to (33.center);
		\draw [style=blue] (33.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw (35.center) to (36);
		\draw [style=blue] (37.center) to (40.center);
		\draw [style=blue] (40.center) to (39.center);
		\draw [style=blue] (39.center) to (38.center);
		\draw [style=blue] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-lemma-2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-12.5, 1.5) {};
		\node [style=white dot] (1) at (-10.75, 1.5) {};
		\node [style=white dot] (2) at (-8.75, 1.5) {};
		\node [style=none] (3) at (-12.5, 2.75) {};
		\node [style=none] (4) at (-10.75, 2.75) {};
		\node [style=none] (5) at (-8.75, 2.75) {};
		\node [style=hadamard] (6) at (-13.25, -1.25) {$\frac12$};
		\node [style=hadamard] (7) at (-11.75, -1.25) {$\frac12$};
		\node [style=hadamard] (8) at (-10, -1.25) {$\frac12$};
		\node [style=hadamard] (9) at (-8.25, -1.25) {$\frac12$};
		\node [style=gray phase dot] (10) at (-12.8, 0.725) {$\sneg$};
		\node [style=gray phase dot] (11) at (-11, 0.85) {$\sneg$};
		\node [style=gray phase dot] (12) at (-9.125, 0.775) {$\sneg$};
		\node [style=none] (13) at (-6.75, 1) {=};
		\node [style=white dot] (21) at (-4.5, 1.5) {};
		\node [style=white dot] (22) at (-2.75, 1.5) {};
		\node [style=white dot] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (-4.5, 2.75) {};
		\node [style=none] (25) at (-2.75, 2.75) {};
		\node [style=none] (26) at (-1, 2.75) {};
		\node [style=hadamard] (27) at (-5.25, -1.25) {$\frac12$};
		\node [style=hadamard] (28) at (-3.75, -1.25) {$\frac12$};
		\node [style=hadamard] (29) at (-2.25, -1.25) {$\frac12$};
		\node [style=gray phase dot] (31) at (-4.85, 0.575) {$\sneg$};
		\node [style=gray phase dot] (32) at (-3.075, 0.625) {$\sneg$};
		\node [style=none] (33) at (0.5, 1) {=};
		\node [style=white dot] (34) at (3, 1.5) {};
		\node [style=white dot] (35) at (4.5, 1.5) {};
		\node [style=white dot] (36) at (6, 1.5) {};
		\node [style=none] (37) at (3, 2.75) {};
		\node [style=none] (38) at (4.5, 2.75) {};
		\node [style=none] (39) at (6, 2.75) {};
		\node [style=hadamard] (40) at (2, -1.25) {$\frac12$};
		\node [style=hadamard] (41) at (3.75, -1.25) {$\frac12$};
		\node [style=gray phase dot] (43) at (2.5, 0.275) {$\sneg$};
		\node [style=none] (44) at (7.25, 1) {=};
		\node [style=white dot] (45) at (9, 1.5) {};
		\node [style=white dot] (46) at (10.25, 1.5) {};
		\node [style=white dot] (47) at (11.5, 1.5) {};
		\node [style=none] (48) at (9, 2.75) {};
		\node [style=none] (49) at (10.25, 2.75) {};
		\node [style=none] (50) at (11.5, 2.75) {};
		\node [style=hadamard] (51) at (10, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (2) to (5.center);
		\draw (6) to (10);
		\draw (10) to (0);
		\draw (7) to (0);
		\draw (7) to (11);
		\draw (11) to (1);
		\draw (8) to (0);
		\draw (8) to (1);
		\draw (8) to (12);
		\draw (12) to (2);
		\draw (9) to (0);
		\draw (9) to (1);
		\draw (9) to (2);
		\draw (21) to (24.center);
		\draw (22) to (25.center);
		\draw (23) to (26.center);
		\draw (27) to (31);
		\draw (31) to (21);
		\draw (28) to (21);
		\draw (28) to (32);
		\draw (32) to (22);
		\draw (29) to (21);
		\draw (29) to (22);
		\draw (34) to (37.center);
		\draw (35) to (38.center);
		\draw (36) to (39.center);
		\draw (40) to (43);
		\draw (43) to (34);
		\draw (41) to (34);
		\draw (45) to (48.center);
		\draw (46) to (49.center);
		\draw (47) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-lemma-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.25, 0.75) {};
		\node [style=white dot] (1) at (-3, 0.75) {};
		\node [style=white dot] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-5.25, 2) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=hadamard] (6) at (-6.5, -2.25) {$\frac12$};
		\node [style=hadamard] (7) at (-4.25, -2.25) {$\frac12$};
		\node [style=hadamard] (8) at (-2.5, -2.25) {$\frac12$};
		\node [style=hadamard] (9) at (-0.5, -2.25) {$\frac12$};
		\node [style=gray phase dot] (10) at (-5.625, 0) {$\neg$};
		\node [style=gray phase dot] (11) at (-3.35, 0) {$\neg$};
		\node [style=gray phase dot] (12) at (-1.25, 0) {$\neg$};
		\node [style=none] (13) at (1.5, -0.75) {=};
		\node [style=white dot] (14) at (3.25, 0.75) {};
		\node [style=white dot] (15) at (5.5, 0.75) {};
		\node [style=white dot] (16) at (7.75, 0.75) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=none] (18) at (5.5, 2) {};
		\node [style=none] (19) at (7.75, 2) {};
		\node [style=hadamard] (20) at (5.5, -0.75) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (2) to (5.center);
		\draw (6) to (10);
		\draw (10) to (0);
		\draw (7) to (0);
		\draw (7) to (11);
		\draw (11) to (1);
		\draw (8) to (0);
		\draw (8) to (1);
		\draw (8) to (12);
		\draw (12) to (2);
		\draw (9) to (0);
		\draw (9) to (1);
		\draw (9) to (2);
		\draw (14) to (17.center);
		\draw (15) to (18.center);
		\draw (16) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-postselect-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (24) at (-2, 0) {\scriptsize AND};
		\node [style=box] (25) at (-2, 1.5) {IS--$1$};
		\node [style=none] (26) at (-2.675, -1.25) {};
		\node [style=none] (27) at (-2.675, -0.25) {};
		\node [style=none] (28) at (-1.375, -1.25) {};
		\node [style=none] (29) at (-1.375, -0.25) {};
		\node [style=none] (31) at (0, 0) {=};
		\node [style=box] (47) at (2.175, 1) {IS--$1$};
		\node [style=none] (48) at (2.175, -1.25) {};
		\node [style=none] (49) at (2.175, -0.25) {};
		\node [style=none] (50) at (5.55, -1.25) {};
		\node [style=none] (51) at (5.55, -0.25) {};
		\node [style=box] (52) at (5.55, 1) {IS--$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (24) to (25);
		\draw (49.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (49.center) to (47);
		\draw (51.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-postselect-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (32) at (-2, 0) {};
		\node [style=gray phase dot] (33) at (-2, 1.75) {$\neg$};
		\node [style=none] (34) at (-2.75, -1.25) {};
		\node [style=none] (35) at (-1.25, -1.25) {};
		\node [style=hadamard] (43) at (-2, 0.65) {};
		\node [style=none] (54) at (0, 0) {=};
		\node [style=gray phase dot] (56) at (1.25, 0.75) {$\neg$};
		\node [style=none] (57) at (1.25, -1.25) {};
		\node [style=none] (58) at (2.75, -1.25) {};
		\node [style=gray phase dot] (59) at (2.75, 0.75) {$\neg$};
		\node [style=st] (60) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (34.center) to (32);
		\draw [bend left] (32) to (35.center);
		\draw (32) to (33);
		\draw (56) to (57.center);
		\draw (59) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-postselect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (24) at (-9.25, 0) {\scriptsize AND};
		\node [style=box] (25) at (-9.25, 1.5) {IS--$1$};
		\node [style=none] (26) at (-9.925, -1.25) {};
		\node [style=none] (27) at (-9.925, -0.25) {};
		\node [style=none] (28) at (-8.625, -1.25) {};
		\node [style=none] (29) at (-8.625, -0.25) {};
		\node [style=none] (31) at (-7.25, 0) {=};
		\node [style=hadamard] (32) at (7.75, 0) {};
		\node [style=gray phase dot] (33) at (7.75, 1.75) {$\neg$};
		\node [style=none] (34) at (7, -1.25) {};
		\node [style=none] (35) at (8.5, -1.25) {};
		\node [style=hadamard] (43) at (7.75, 0.65) {};
		\node [style=box] (47) at (-5.075, 1) {IS--$1$};
		\node [style=none] (48) at (-5.075, -1.25) {};
		\node [style=none] (49) at (-5.075, -0.25) {};
		\node [style=none] (50) at (-1.7, -1.25) {};
		\node [style=none] (51) at (-1.7, -0.25) {};
		\node [style=box] (52) at (-1.7, 1) {IS--$1$};
		\node [style=none] (53) at (3, 0) {$\iff$};
		\node [style=none] (54) at (9.75, 0) {=};
		\node [style=gray phase dot] (56) at (11, 0.75) {$\neg$};
		\node [style=none] (57) at (11, -1.25) {};
		\node [style=none] (58) at (12.5, -1.25) {};
		\node [style=gray phase dot] (59) at (12.5, 0.75) {$\neg$};
		\node [style=st] (60) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (24) to (25);
		\draw [bend left] (34.center) to (32);
		\draw [bend left] (32) to (35.center);
		\draw (32) to (33);
		\draw (49.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (49.center) to (47);
		\draw (51.center) to (52);
		\draw (56) to (57.center);
		\draw (59) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-proposition-proof-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-11, 0) {=};
		\node [style=none] (10) at (-15.75, 1.5) {};
		\node [style=none] (11) at (-14, 1.5) {};
		\node [style=none] (12) at (-12.5, 1.5) {};
		\node [style=white dot] (13) at (-14, -1.25) {};
		\node [style=hadamard] (14) at (-15.75, 0.25) {$0$};
		\node [style=hadamard] (15) at (-14, 0.25) {$0$};
		\node [style=hadamard] (16) at (-12.5, 0.25) {$0$};
		\node [style=hadamard] (17) at (-14, -2.25) {};
		\node [style=none] (18) at (-9.75, 1.5) {};
		\node [style=none] (19) at (-8, 1.5) {};
		\node [style=none] (20) at (-6.5, 1.5) {};
		\node [style=white dot] (21) at (-8, -2.25) {};
		\node [style=hadamard] (22) at (-9.75, -0.75) {$0$};
		\node [style=hadamard] (23) at (-8, -0.75) {$0$};
		\node [style=hadamard] (24) at (-6.5, -0.75) {$0$};
		\node [style=hadamard] (25) at (-5.25, -0.75) {};
		\node [style=white dot] (26) at (-9.75, 0.5) {};
		\node [style=white dot] (27) at (-8, 0.5) {};
		\node [style=white dot] (28) at (-6.5, 0.5) {};
		\node [style=none] (29) at (-3.75, 0) {=};
		\node [style=none] (30) at (-2.75, 1.5) {};
		\node [style=none] (31) at (-0.5, 1.5) {};
		\node [style=none] (32) at (1, 1.5) {};
		\node [style=white dot] (33) at (-0.5, -2.75) {};
		\node [style=hadamard] (34) at (-3, -1.25) {$0$};
		\node [style=hadamard] (35) at (-0.5, -1.25) {$0$};
		\node [style=hadamard] (36) at (1, -1.25) {$0$};
		\node [style=hadamard] (37) at (2.25, -1.25) {};
		\node [style=white dot] (38) at (-2.75, 0.5) {};
		\node [style=white dot] (39) at (-0.5, 0.5) {};
		\node [style=white dot] (40) at (1, 0.5) {};
		\node [style=hadamard] (41) at (-1.5, -1.25) {$0$};
		\node [style=gray phase dot] (42) at (-2.25, -0.75) {$\sneg$};
		\node [style=none] (43) at (3.25, 0) {=};
		\node [style=none] (45) at (5, 1.5) {};
		\node [style=none] (46) at (7.25, 1.5) {};
		\node [style=none] (47) at (8.75, 1.5) {};
		\node [style=white dot] (48) at (7.25, -2.75) {};
		\node [style=hadamard] (49) at (4.75, -1.25) {$0$};
		\node [style=hadamard] (50) at (7.25, -1.25) {$0$};
		\node [style=hadamard] (51) at (8.75, -1.25) {$0$};
		\node [style=hadamard] (52) at (10, -1.25) {};
		\node [style=white dot] (53) at (5.025, 0.5) {};
		\node [style=white dot] (54) at (7.25, 0.5) {};
		\node [style=white dot] (55) at (8.75, 0.5) {};
		\node [style=hadamard] (56) at (6.25, -1.25) {$0$};
		\node [style=gray phase dot] (57) at (5.5, -0.5) {$\sneg$};
		\node [style=hadamard] (58) at (8, -1.25) {$0$};
		\node [style=gray phase dot] (59) at (7.75, -0.25) {$\sneg$};
		\node [style=none] (120) at (-11, 1) {\idrule};
		\node [style=none] (121) at (-3.75, 1) {\eqref{lem:intro-bangboxed}};
		\node [style=none] (122) at (3.25, 1) {\eqref{lem:intro-bangboxed}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (10.center);
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (13) to (16);
		\draw (17) to (13);
		\draw (22) to (18.center);
		\draw (23) to (19.center);
		\draw (24) to (20.center);
		\draw (22) to (21);
		\draw (21) to (23);
		\draw (21) to (24);
		\draw [bend left] (25) to (21);
		\draw (35) to (31.center);
		\draw (36) to (32.center);
		\draw (34) to (33);
		\draw (33) to (35);
		\draw (33) to (36);
		\draw [bend left] (37) to (33);
		\draw (41) to (39);
		\draw (41) to (33);
		\draw (38) to (42);
		\draw (42) to (41);
		\draw (50) to (46.center);
		\draw (51) to (47.center);
		\draw (49) to (48);
		\draw (48) to (50);
		\draw (48) to (51);
		\draw [bend left] (52) to (48);
		\draw (56) to (54);
		\draw (56) to (48);
		\draw (53) to (57);
		\draw (57) to (56);
		\draw (34) to (38);
		\draw (38) to (30.center);
		\draw (45.center) to (53);
		\draw (53) to (49);
		\draw (58) to (55);
		\draw (58) to (48);
		\draw (53) to (59);
		\draw (59) to (58);
		\draw (35) to (38);
		\draw (50) to (53);
		\draw (51) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-proposition-proof-1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-12.5, 0) {=};
		\node [style=none] (61) at (-10.75, 1.5) {};
		\node [style=none] (62) at (-8.5, 1.5) {};
		\node [style=none] (63) at (-7, 1.5) {};
		\node [style=white dot] (64) at (-8.5, -2.75) {};
		\node [style=hadamard] (65) at (-11, -1.25) {$0$};
		\node [style=hadamard] (66) at (-8.5, -1.25) {$0$};
		\node [style=hadamard] (67) at (-7, -1.25) {$0$};
		\node [style=hadamard] (68) at (-5.25, -1.25) {};
		\node [style=white dot] (69) at (-10.725, 0.5) {};
		\node [style=white dot] (70) at (-8.5, 0.5) {};
		\node [style=white dot] (71) at (-7, 0.5) {};
		\node [style=hadamard] (72) at (-9.5, -1.25) {$0$};
		\node [style=gray phase dot] (73) at (-10.25, -0.75) {$\sneg$};
		\node [style=hadamard] (74) at (-7.75, -1.25) {$0$};
		\node [style=gray phase dot] (75) at (-7.975, -0.425) {$\sneg$};
		\node [style=hadamard] (76) at (-6.25, -1.25) {};
		\node [style=gray phase dot] (77) at (-6.25, -0.5) {$\sneg$};
		\node [style=none] (78) at (-3.75, 0) {=};
		\node [style=none] (79) at (-2.25, 1.25) {};
		\node [style=none] (80) at (0, 1.25) {};
		\node [style=none] (81) at (1.5, 1.25) {};
		\node [style=white dot] (82) at (0, -3) {};
		\node [style=hadamard] (83) at (1.25, -1.5) {$0$};
		\node [style=hadamard] (84) at (2, -1.5) {$0$};
		\node [style=hadamard] (85) at (2.75, -1.5) {$0$};
		\node [style=hadamard] (86) at (3.75, -1.5) {};
		\node [style=white dot] (87) at (-2.225, 0.25) {};
		\node [style=white dot] (88) at (0, 0.25) {};
		\node [style=white dot] (89) at (1.5, 0.25) {};
		\node [style=hadamard] (90) at (-2.25, -1.5) {$0$};
		\node [style=gray phase dot] (91) at (-3, -1) {$\sneg$};
		\node [style=hadamard] (92) at (-1.25, -1.5) {$0$};
		\node [style=gray phase dot] (93) at (-1.975, -0.675) {$\sneg$};
		\node [style=hadamard] (94) at (-0.5, -1.5) {};
		\node [style=gray phase dot] (95) at (-1, -1) {$\sneg$};
		\node [style=none] (123) at (-12.5, 1) {\eqref{lem:intro-bangboxed}};
		\node [style=none] (125) at (5.25, 0) {=};
		\node [style=none] (126) at (6.75, 1.25) {};
		\node [style=none] (127) at (9, 1.25) {};
		\node [style=none] (128) at (10.5, 1.25) {};
		\node [style=hadamard] (130) at (10.25, -1.5) {$0$};
		\node [style=hadamard] (131) at (11, -1.5) {$0$};
		\node [style=hadamard] (132) at (11.75, -1.5) {$0$};
		\node [style=hadamard] (133) at (12.75, -1.5) {};
		\node [style=white dot] (134) at (6.775, 0.25) {};
		\node [style=white dot] (135) at (9, 0.25) {};
		\node [style=white dot] (136) at (10.5, 0.25) {};
		\node [style=hadamard] (137) at (6.75, -1.5) {$0$};
		\node [style=gray phase dot] (138) at (6, -1) {$\sneg$};
		\node [style=hadamard] (139) at (7.75, -1.5) {$0$};
		\node [style=gray phase dot] (140) at (7.025, -0.675) {$\sneg$};
		\node [style=hadamard] (141) at (8.5, -1.5) {};
		\node [style=gray phase dot] (142) at (8, -1) {$\sneg$};
		\node [style=none] (143) at (5.25, 0.75) {\eqref{lem:splitting}};
		\node [style=white dot] (144) at (7.5, -3) {};
		\node [style=white dot] (145) at (11.5, -3) {};
		\node [style=hadamard] (175) at (6, -2.75) {$\frac12$};
		\node [style=none] (178) at (-3.75, 1) {OCM};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66) to (62.center);
		\draw (67) to (63.center);
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (64) to (67);
		\draw [bend left] (68) to (64);
		\draw (72) to (70);
		\draw (72) to (64);
		\draw (69) to (73);
		\draw (73) to (72);
		\draw (61.center) to (69);
		\draw (69) to (65);
		\draw (74) to (71);
		\draw (74) to (64);
		\draw (69) to (75);
		\draw (75) to (74);
		\draw (76) to (64);
		\draw (77) to (76);
		\draw (69) to (77);
		\draw (66) to (69);
		\draw (67) to (69);
		\draw (68) to (69);
		\draw (83) to (82);
		\draw (82) to (84);
		\draw (82) to (85);
		\draw (90) to (88);
		\draw (90) to (82);
		\draw (87) to (91);
		\draw (91) to (90);
		\draw (79.center) to (87);
		\draw (87) to (83);
		\draw (92) to (89);
		\draw (92) to (82);
		\draw (87) to (93);
		\draw (93) to (92);
		\draw (94) to (82);
		\draw (95) to (94);
		\draw (87) to (95);
		\draw (84) to (87);
		\draw [bend right=15, looseness=0.25] (85) to (87);
		\draw [bend right=15, looseness=0.50] (86) to (87);
		\draw (84) to (88);
		\draw (88) to (80.center);
		\draw (85) to (89);
		\draw (89) to (81.center);
		\draw (82) to (86);
		\draw (137) to (135);
		\draw (134) to (138);
		\draw (138) to (137);
		\draw (126.center) to (134);
		\draw (134) to (130);
		\draw (139) to (136);
		\draw (134) to (140);
		\draw (140) to (139);
		\draw (142) to (141);
		\draw (134) to (142);
		\draw (131) to (134);
		\draw [bend right=15, looseness=0.25] (132) to (134);
		\draw [bend right=15, looseness=0.50] (133) to (134);
		\draw (131) to (135);
		\draw (135) to (127.center);
		\draw (132) to (136);
		\draw (136) to (128.center);
		\draw (137) to (144);
		\draw (144) to (139);
		\draw (144) to (141);
		\draw (130) to (145);
		\draw (131) to (145);
		\draw (132) to (145);
		\draw (133) to (145);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-proposition-proof-1-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-7.25, 0) {=};
		\node [style=none] (97) at (-5, 1.75) {};
		\node [style=none] (98) at (-2.75, 1.75) {};
		\node [style=none] (99) at (-1.25, 1.75) {};
		\node [style=hadamard] (101) at (-1.5, -2.75) {$0$};
		\node [style=hadamard] (102) at (-0.75, -2.75) {$0$};
		\node [style=hadamard] (103) at (0, -2.75) {$0$};
		\node [style=hadamard] (104) at (1, -2.75) {};
		\node [style=white dot] (105) at (-4.975, 0.75) {};
		\node [style=white dot] (106) at (-2.75, 0.75) {};
		\node [style=white dot] (107) at (-1.25, 0.75) {};
		\node [style=hadamard] (108) at (-5, -2.75) {$0$};
		\node [style=gray phase dot] (109) at (-5.75, -2.25) {$\sneg$};
		\node [style=hadamard] (110) at (-4, -2.75) {$0$};
		\node [style=gray phase dot] (111) at (-5.225, -1.675) {$\sneg$};
		\node [style=hadamard] (112) at (-3.25, -2.75) {};
		\node [style=gray phase dot] (113) at (-4.25, -1.75) {$\sneg$};
		\node [style=white dot] (114) at (-6, -1) {};
		\node [style=white dot] (115) at (-1.25, -1) {};
		\node [style=white dot] (116) at (-4.75, -1) {};
		\node [style=white dot] (117) at (0, -1) {};
		\node [style=white dot] (118) at (-3.5, -1) {};
		\node [style=white dot] (119) at (1, -1) {};
		\node [style=none] (124) at (-7.25, 1) {\spiderrule};
		\node [style=white dot] (146) at (-4, -4) {};
		\node [style=white dot] (147) at (-0.25, -4) {};
		\node [style=none] (148) at (2.25, 0) {=};
		\node [style=none] (149) at (4.5, 1.75) {};
		\node [style=none] (150) at (6.75, 1.75) {};
		\node [style=none] (151) at (8.25, 1.75) {};
		\node [style=hadamard] (152) at (8, -2.75) {$0$};
		\node [style=hadamard] (153) at (8.75, -2.75) {$0$};
		\node [style=hadamard] (154) at (9.5, -2.75) {$0$};
		\node [style=hadamard] (155) at (10.5, -2.75) {};
		\node [style=white dot] (156) at (4.525, 0.75) {};
		\node [style=white dot] (157) at (6.75, 0.75) {};
		\node [style=white dot] (158) at (8.25, 0.75) {};
		\node [style=hadamard] (159) at (4.5, -2.75) {$0$};
		\node [style=hadamard] (161) at (5.5, -2.75) {$0$};
		\node [style=hadamard] (163) at (6.25, -2.75) {};
		\node [style=white dot] (165) at (3.5, -1) {};
		\node [style=white dot] (166) at (8.25, -1) {};
		\node [style=white dot] (167) at (4.75, -1) {};
		\node [style=white dot] (168) at (9.5, -1) {};
		\node [style=white dot] (169) at (6, -1) {};
		\node [style=white dot] (170) at (10.5, -1) {};
		\node [style=none] (171) at (2.25, 1) {\notcopyrule};
		\node [style=white dot] (172) at (5.5, -4) {};
		\node [style=white dot] (173) at (9.25, -4) {};
		\node [style=gray phase dot] (174) at (4.075, -0.05) {$\sneg$};
		\node [style=hadamard] (176) at (-6, -3.5) {$\frac12$};
		\node [style=hadamard] (177) at (3.75, -3.75) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (109) to (108);
		\draw (97.center) to (105);
		\draw (111) to (110);
		\draw (113) to (112);
		\draw (106) to (98.center);
		\draw (107) to (99.center);
		\draw (105) to (114);
		\draw (114) to (109);
		\draw (111) to (114);
		\draw (113) to (114);
		\draw (115) to (101);
		\draw (115) to (102);
		\draw (115) to (103);
		\draw (115) to (104);
		\draw (105) to (115);
		\draw (116) to (106);
		\draw (108) to (116);
		\draw (106) to (117);
		\draw (102) to (117);
		\draw (118) to (107);
		\draw (110) to (118);
		\draw (107) to (119);
		\draw (103) to (119);
		\draw (108) to (146);
		\draw (146) to (110);
		\draw (112) to (146);
		\draw (101) to (147);
		\draw (147) to (102);
		\draw (103) to (147);
		\draw (147) to (104);
		\draw (149.center) to (156);
		\draw (157) to (150.center);
		\draw (158) to (151.center);
		\draw (156) to (165);
		\draw (166) to (152);
		\draw (166) to (153);
		\draw (166) to (154);
		\draw (166) to (155);
		\draw (156) to (166);
		\draw (167) to (157);
		\draw (159) to (167);
		\draw (157) to (168);
		\draw (153) to (168);
		\draw (169) to (158);
		\draw (161) to (169);
		\draw (158) to (170);
		\draw (154) to (170);
		\draw (159) to (172);
		\draw (172) to (161);
		\draw (163) to (172);
		\draw (152) to (173);
		\draw (173) to (153);
		\draw (154) to (173);
		\draw (173) to (155);
		\draw (165) to (159);
		\draw (165) to (161);
		\draw (165) to (163);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-proposition-proof-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (-6.75, 0) {=};
		\node [style=none] (149) at (-15, 3) {};
		\node [style=none] (150) at (-12.75, 3) {};
		\node [style=none] (151) at (-11.25, 3) {};
		\node [style=hadamard] (152) at (-11.5, -1.5) {$0$};
		\node [style=hadamard] (153) at (-10.75, -1.5) {$0$};
		\node [style=hadamard] (154) at (-10, -1.5) {$0$};
		\node [style=hadamard] (155) at (-9, -1.5) {};
		\node [style=white dot] (156) at (-14.975, 2) {};
		\node [style=white dot] (157) at (-12.75, 2) {};
		\node [style=white dot] (158) at (-11.25, 2) {};
		\node [style=hadamard] (159) at (-15, -1.5) {$0$};
		\node [style=hadamard] (161) at (-14, -1.5) {$0$};
		\node [style=hadamard] (163) at (-13.25, -1.5) {};
		\node [style=white dot] (165) at (-16, 0.25) {};
		\node [style=white dot] (166) at (-11.25, 0.25) {};
		\node [style=white dot] (167) at (-14.75, 0.25) {};
		\node [style=white dot] (168) at (-10, 0.25) {};
		\node [style=white dot] (169) at (-13.5, 0.25) {};
		\node [style=white dot] (170) at (-9, 0.25) {};
		\node [style=none] (171) at (-6.75, 1) {\eqref{lem:AND-1}};
		\node [style=white dot] (172) at (-14, -2.75) {};
		\node [style=white dot] (173) at (-10.25, -2.75) {};
		\node [style=gray phase dot] (174) at (-15.425, 1.2) {$\sneg$};
		\node [style=none] (175) at (-3.75, 3) {};
		\node [style=none] (176) at (-1.5, 3) {};
		\node [style=none] (177) at (0, 3) {};
		\node [style=hadamard] (178) at (-0.25, -1.5) {$0$};
		\node [style=hadamard] (180) at (1.25, -1.5) {$0$};
		\node [style=hadamard] (181) at (2.25, -1.5) {};
		\node [style=white dot] (182) at (-3.725, 2) {};
		\node [style=white dot] (183) at (-1.5, 2) {};
		\node [style=white dot] (184) at (0, 2) {};
		\node [style=hadamard] (185) at (-3.75, -1.5) {$0$};
		\node [style=hadamard] (186) at (-2.75, -1.5) {$0$};
		\node [style=hadamard] (187) at (-2, -1.5) {};
		\node [style=white dot] (188) at (-4.75, 0.25) {};
		\node [style=white dot] (189) at (0, 0.25) {};
		\node [style=white dot] (190) at (-3.5, 0.25) {};
		\node [style=white dot] (191) at (1.25, 0.25) {};
		\node [style=white dot] (192) at (-2.25, 0.25) {};
		\node [style=white dot] (193) at (2.25, 0.25) {};
		\node [style=white dot] (194) at (-2.75, -2.75) {};
		\node [style=white dot] (195) at (1, -2.75) {};
		\node [style=gray phase dot] (196) at (-4.175, 1.2) {$\sneg$};
		\node [style=white dot] (198) at (0.5, -1.5) {};
		\node [style=none] (199) at (4.25, 0) {=};
		\node [style=none] (200) at (4.25, 1) {\eqref{lem:AND-1}};
		\node [style=none] (201) at (7, 3) {};
		\node [style=none] (202) at (9.25, 3) {};
		\node [style=none] (203) at (10.75, 3) {};
		\node [style=hadamard] (204) at (10.5, -1.5) {$0$};
		\node [style=hadamard] (206) at (13, -1.5) {};
		\node [style=white dot] (207) at (7.025, 2) {};
		\node [style=white dot] (208) at (9.25, 2) {};
		\node [style=white dot] (209) at (10.75, 2) {};
		\node [style=hadamard] (210) at (7, -1.5) {$0$};
		\node [style=hadamard] (211) at (8, -1.5) {$0$};
		\node [style=hadamard] (212) at (8.75, -1.5) {};
		\node [style=white dot] (213) at (6, 0.25) {};
		\node [style=white dot] (214) at (10.75, 0.25) {};
		\node [style=white dot] (215) at (7.25, 0.25) {};
		\node [style=white dot] (216) at (12, 0.25) {};
		\node [style=white dot] (217) at (8.5, 0.25) {};
		\node [style=white dot] (218) at (13, 0.25) {};
		\node [style=white dot] (219) at (8, -2.75) {};
		\node [style=white dot] (220) at (11.75, -2.75) {};
		\node [style=gray phase dot] (221) at (6.575, 1.2) {$\sneg$};
		\node [style=white dot] (223) at (11.25, -1.5) {};
		\node [style=hadamard] (224) at (13, -2.75) {$\frac18$};
		\node [style=white dot] (225) at (12, -1.5) {};
		\node [style=hadamard] (333) at (-16, -2.25) {$\frac12$};
		\node [style=hadamard] (334) at (-0.25, -2.75) {$\frac14$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149.center) to (156);
		\draw (157) to (150.center);
		\draw (158) to (151.center);
		\draw (156) to (165);
		\draw (166) to (152);
		\draw (166) to (153);
		\draw (166) to (154);
		\draw (166) to (155);
		\draw (156) to (166);
		\draw (167) to (157);
		\draw (159) to (167);
		\draw (157) to (168);
		\draw (153) to (168);
		\draw (169) to (158);
		\draw (161) to (169);
		\draw (158) to (170);
		\draw (154) to (170);
		\draw (159) to (172);
		\draw (172) to (161);
		\draw (163) to (172);
		\draw (152) to (173);
		\draw (173) to (153);
		\draw (154) to (173);
		\draw (173) to (155);
		\draw (165) to (159);
		\draw (165) to (161);
		\draw (165) to (163);
		\draw (175.center) to (182);
		\draw (183) to (176.center);
		\draw (184) to (177.center);
		\draw (182) to (188);
		\draw (189) to (178);
		\draw (189) to (180);
		\draw (189) to (181);
		\draw (182) to (189);
		\draw (190) to (183);
		\draw (185) to (190);
		\draw (183) to (191);
		\draw (192) to (184);
		\draw (186) to (192);
		\draw (184) to (193);
		\draw (180) to (193);
		\draw (185) to (194);
		\draw (194) to (186);
		\draw (187) to (194);
		\draw (178) to (195);
		\draw (180) to (195);
		\draw (195) to (181);
		\draw (188) to (185);
		\draw (188) to (186);
		\draw (188) to (187);
		\draw (201.center) to (207);
		\draw (208) to (202.center);
		\draw (209) to (203.center);
		\draw (207) to (213);
		\draw (214) to (204);
		\draw (214) to (206);
		\draw (207) to (214);
		\draw (215) to (208);
		\draw (210) to (215);
		\draw (208) to (216);
		\draw (217) to (209);
		\draw (211) to (217);
		\draw (209) to (218);
		\draw (210) to (219);
		\draw (219) to (211);
		\draw (212) to (219);
		\draw (204) to (220);
		\draw (220) to (206);
		\draw (213) to (210);
		\draw (213) to (211);
		\draw (213) to (212);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-proposition-proof-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (226) at (-13.75, 0) {=};
		\node [style=none] (227) at (-13.75, 1) {\eqref{lem:AND-1}};
		\node [style=none] (228) at (-10.75, 3.25) {};
		\node [style=none] (229) at (-8.5, 3.25) {};
		\node [style=none] (230) at (-7, 3.25) {};
		\node [style=hadamard] (231) at (-7.25, -1.25) {$0$};
		\node [style=white dot] (233) at (-10.725, 2.25) {};
		\node [style=white dot] (234) at (-8.5, 2.25) {};
		\node [style=white dot] (235) at (-7, 2.25) {};
		\node [style=hadamard] (236) at (-10.75, -1.25) {$0$};
		\node [style=hadamard] (237) at (-9.75, -1.25) {$0$};
		\node [style=hadamard] (238) at (-9, -1.25) {};
		\node [style=white dot] (239) at (-11.75, 0.5) {};
		\node [style=white dot] (240) at (-7, 0.5) {};
		\node [style=white dot] (241) at (-10.5, 0.5) {};
		\node [style=white dot] (242) at (-5.75, 0.5) {};
		\node [style=white dot] (243) at (-9.25, 0.5) {};
		\node [style=white dot] (244) at (-4.75, 0.5) {};
		\node [style=white dot] (245) at (-9.75, -2.5) {};
		\node [style=white dot] (246) at (-6, -2.5) {};
		\node [style=gray phase dot] (247) at (-11.175, 1.45) {$\sneg$};
		\node [style=hadamard] (252) at (-5.5, -1.25) {$\frac12$};
		\node [style=none] (253) at (-2.5, 0) {=};
		\node [style=none] (254) at (-2.5, 1) {\spiderrule};
		\node [style=none] (255) at (1.25, 3) {};
		\node [style=none] (256) at (3.5, 3) {};
		\node [style=none] (257) at (5, 3) {};
		\node [style=hadamard] (258) at (0, 2) {$0$};
		\node [style=white dot] (259) at (1.275, 2) {};
		\node [style=white dot] (260) at (3.5, 2) {};
		\node [style=white dot] (261) at (5, 2) {};
		\node [style=hadamard] (262) at (1.25, -1.5) {$0$};
		\node [style=hadamard] (263) at (2.25, -1.5) {$0$};
		\node [style=hadamard] (264) at (3, -1.5) {};
		\node [style=white dot] (265) at (0.25, 0.25) {};
		\node [style=white dot] (267) at (1.5, 0.25) {};
		\node [style=white dot] (269) at (2.75, 0.25) {};
		\node [style=white dot] (271) at (2.25, -2.75) {};
		\node [style=white dot] (272) at (-1.5, 2) {};
		\node [style=gray phase dot] (273) at (0.825, 1.2) {$\sneg$};
		\node [style=hadamard] (278) at (-0.5, 3.25) {$\frac12$};
		\node [style=none] (279) at (7, 0) {=};
		\node [style=none] (281) at (10.75, 3) {};
		\node [style=none] (282) at (13, 3) {};
		\node [style=none] (283) at (14.5, 3) {};
		\node [style=hadamard] (284) at (9.5, 2) {};
		\node [style=white dot] (285) at (10.775, 2) {};
		\node [style=white dot] (286) at (13, 2) {};
		\node [style=white dot] (287) at (14.5, 2) {};
		\node [style=hadamard] (288) at (10.75, -1.5) {$0$};
		\node [style=hadamard] (289) at (11.75, -1.5) {$0$};
		\node [style=hadamard] (290) at (12.5, -1.5) {};
		\node [style=white dot] (291) at (9.75, 0.25) {};
		\node [style=white dot] (292) at (11, 0.25) {};
		\node [style=white dot] (293) at (12.25, 0.25) {};
		\node [style=white dot] (294) at (11.75, -2.75) {};
		\node [style=white dot] (295) at (8.75, 2.5) {};
		\node [style=gray phase dot] (296) at (10.325, 1.2) {$\sneg$};
		\node [style=hadamard] (297) at (9.5, 3.25) {$\frac14$};
		\node [style=white dot] (298) at (8.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (228.center) to (233);
		\draw (234) to (229.center);
		\draw (235) to (230.center);
		\draw (233) to (239);
		\draw (240) to (231);
		\draw (233) to (240);
		\draw (241) to (234);
		\draw (236) to (241);
		\draw (234) to (242);
		\draw (243) to (235);
		\draw (237) to (243);
		\draw (235) to (244);
		\draw (236) to (245);
		\draw (245) to (237);
		\draw (238) to (245);
		\draw (231) to (246);
		\draw (239) to (236);
		\draw (239) to (237);
		\draw (239) to (238);
		\draw (255.center) to (259);
		\draw (260) to (256.center);
		\draw (261) to (257.center);
		\draw (259) to (265);
		\draw (267) to (260);
		\draw (262) to (267);
		\draw (269) to (261);
		\draw (263) to (269);
		\draw (262) to (271);
		\draw (271) to (263);
		\draw (264) to (271);
		\draw (258) to (272);
		\draw (265) to (262);
		\draw (265) to (263);
		\draw (265) to (264);
		\draw (258) to (259);
		\draw (281.center) to (285);
		\draw (286) to (282.center);
		\draw (287) to (283.center);
		\draw (285) to (291);
		\draw (292) to (286);
		\draw (288) to (292);
		\draw (293) to (287);
		\draw (289) to (293);
		\draw (288) to (294);
		\draw (294) to (289);
		\draw (290) to (294);
		\draw (284) to (295);
		\draw (291) to (288);
		\draw (291) to (289);
		\draw (291) to (290);
		\draw (284) to (285);
		\draw (298) to (284);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-proposition-proof-2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (299) at (-6.5, 0) {=};
		\node [style=none] (300) at (-3.5, 2.75) {};
		\node [style=none] (301) at (-1.25, 2.75) {};
		\node [style=none] (302) at (0.25, 2.75) {};
		\node [style=hadamard] (303) at (-4.75, 1.75) {$\frac12$};
		\node [style=white dot] (304) at (-3.475, 1.75) {};
		\node [style=white dot] (305) at (-1.25, 1.75) {};
		\node [style=white dot] (306) at (0.25, 1.75) {};
		\node [style=hadamard] (307) at (-3.5, -1.75) {$0$};
		\node [style=hadamard] (308) at (-2.5, -1.75) {$0$};
		\node [style=hadamard] (309) at (-1.75, -1.75) {};
		\node [style=white dot] (310) at (-4.5, 0) {};
		\node [style=white dot] (311) at (-3.25, 0) {};
		\node [style=white dot] (312) at (-2, 0) {};
		\node [style=white dot] (313) at (-2.5, -3) {};
		\node [style=gray phase dot] (315) at (-3.925, 0.95) {$\sneg$};
		\node [style=none] (316) at (1.75, 0) {=};
		\node [style=none] (317) at (5, 2.75) {};
		\node [style=none] (318) at (7, 2.75) {};
		\node [style=none] (319) at (8.5, 2.75) {};
		\node [style=hadamard] (320) at (3.5, 1.25) {$\frac12$};
		\node [style=white dot] (321) at (5.025, 1.25) {};
		\node [style=white dot] (322) at (7, 1.25) {};
		\node [style=white dot] (323) at (8.5, 1.25) {};
		\node [style=hadamard] (324) at (5.25, -1.75) {$0$};
		\node [style=hadamard] (325) at (6.25, -1.75) {$0$};
		\node [style=hadamard] (326) at (7, -1.75) {};
		\node [style=white dot] (327) at (4.25, 0) {};
		\node [style=white dot] (328) at (5.5, 0) {};
		\node [style=white dot] (329) at (6.75, 0) {};
		\node [style=white dot] (330) at (6.25, -3) {};
		\node [style=gray phase dot] (331) at (4.3, 1.275) {$\sneg$};
		\node [style=gray phase dot] (332) at (5, 1.95) {$\sneg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (300.center) to (304);
		\draw (305) to (301.center);
		\draw (306) to (302.center);
		\draw (304) to (310);
		\draw (311) to (305);
		\draw (307) to (311);
		\draw (312) to (306);
		\draw (308) to (312);
		\draw (307) to (313);
		\draw (313) to (308);
		\draw (309) to (313);
		\draw (310) to (307);
		\draw (310) to (308);
		\draw (310) to (309);
		\draw (303) to (304);
		\draw (317.center) to (321);
		\draw (322) to (318.center);
		\draw (323) to (319.center);
		\draw (321) to (327);
		\draw (328) to (322);
		\draw (324) to (328);
		\draw (329) to (323);
		\draw (325) to (329);
		\draw (324) to (330);
		\draw (330) to (325);
		\draw (326) to (330);
		\draw (327) to (324);
		\draw (327) to (325);
		\draw (327) to (326);
		\draw (320) to (321);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-proposition-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (317) at (-6, 3.25) {};
		\node [style=none] (318) at (-4, 3.25) {};
		\node [style=none] (319) at (-2.5, 3.25) {};
		\node [style=hadamard] (320) at (-7.5, 1.75) {$\frac12$};
		\node [style=white dot] (321) at (-5.975, 1.75) {};
		\node [style=white dot] (322) at (-4, 1.75) {};
		\node [style=white dot] (323) at (-2.5, 1.75) {};
		\node [style=hadamard] (324) at (-6.5, -1.25) {$0$};
		\node [style=hadamard] (325) at (-4, -1.25) {$0$};
		\node [style=hadamard] (326) at (-2, -1.25) {};
		\node [style=white dot] (327) at (-6, 0.5) {};
		\node [style=white dot] (328) at (-4, 0.5) {};
		\node [style=white dot] (329) at (-2.5, 0.5) {};
		\node [style=white dot] (330) at (-4, -3) {};
		\node [style=gray phase dot] (331) at (-6.7, 1.775) {$\sneg$};
		\node [style=gray phase dot] (332) at (-6, 2.45) {$\sneg$};
		\node [style=none] (333) at (0, 0) {=};
		\node [style=none] (334) at (3.75, 3.25) {};
		\node [style=none] (335) at (5.75, 3.25) {};
		\node [style=none] (336) at (7.25, 3.25) {};
		\node [style=hadamard] (337) at (2.25, 1.75) {$\frac12$};
		\node [style=white dot] (338) at (3.775, 1.75) {};
		\node [style=white dot] (339) at (5.75, 1.75) {};
		\node [style=white dot] (340) at (7.25, 1.75) {};
		\node [style=hadamard] (341) at (6.75, -1.5) {$0$};
		\node [style=hadamard] (342) at (9.25, -1.5) {$0$};
		\node [style=hadamard] (343) at (11.25, -1.5) {};
		\node [style=white dot] (344) at (7.25, 0) {};
		\node [style=white dot] (345) at (9.25, 0) {};
		\node [style=white dot] (346) at (10.75, 0) {};
		\node [style=white dot] (347) at (9.25, -2.75) {};
		\node [style=gray phase dot] (348) at (3.05, 1.775) {$\sneg$};
		\node [style=gray phase dot] (349) at (3.75, 2.45) {$\sneg$};
		\node [style=hadamard] (351) at (2.25, -1.5) {$0$};
		\node [style=hadamard] (352) at (4.25, -1.5) {};
		\node [style=white dot] (353) at (1.5, 0) {};
		\node [style=white dot] (354) at (3.5, 0) {};
		\node [style=white dot] (355) at (5, 0) {};
		\node [style=white dot] (356) at (3, -2.75) {};
		\node [style=gray phase dot] (357) at (4.275, 0.625) {$\sneg$};
		\node [style=none] (358) at (0, 2.5) {\scriptsize{introduce}};
		\node [style=none] (359) at (0, 1.775) {\scriptsize{and}};
		\node [style=none] (360) at (0, 1) {\scriptsize{split}};
		\node [style=none] (361) at (13, 0) {=};
		\node [style=none] (362) at (16.5, 3.25) {};
		\node [style=none] (363) at (18.5, 3.25) {};
		\node [style=none] (364) at (20, 3.25) {};
		\node [style=hadamard] (365) at (15, 1.75) {$\frac12$};
		\node [style=white dot] (366) at (16.525, 1.75) {};
		\node [style=white dot] (367) at (18.5, 1.75) {};
		\node [style=white dot] (368) at (20, 1.75) {};
		\node [style=hadamard] (369) at (19, -1.5) {$0$};
		\node [style=white dot] (372) at (19.75, 0) {};
		\node [style=white dot] (373) at (21, 0) {};
		\node [style=white dot] (374) at (22.25, 0) {};
		\node [style=white dot] (375) at (20.5, -2.75) {};
		\node [style=gray phase dot] (376) at (15.8, 1.775) {$\sneg$};
		\node [style=gray phase dot] (377) at (16.5, 2.45) {$\sneg$};
		\node [style=hadamard] (378) at (15.25, -1.5) {$0$};
		\node [style=hadamard] (379) at (17, -1.5) {};
		\node [style=white dot] (380) at (15, 0) {};
		\node [style=white dot] (381) at (16.25, 0) {};
		\node [style=white dot] (382) at (17.5, 0) {};
		\node [style=white dot] (383) at (16, -2.75) {};
		\node [style=gray phase dot] (384) at (17.025, 0.625) {$\sneg$};
		\node [style=none] (385) at (13, 2.5) {\scriptsize{kill}};
		\node [style=none] (386) at (13, 1.75) {\scriptsize{the}};
		\node [style=none] (387) at (13, 1) {\scriptsize{H-boxes}};
		\node [style=hadamard] (388) at (21, -1) {$\frac12$};
		\node [style=none] (389) at (-6.5, -7.5) {=};
		\node [style=none] (390) at (-2.5, -4.25) {};
		\node [style=none] (391) at (-0.5, -4.25) {};
		\node [style=none] (392) at (1, -4.25) {};
		\node [style=hadamard] (393) at (-4, -5.75) {$\frac12$};
		\node [style=white dot] (394) at (-2.475, -5.75) {};
		\node [style=white dot] (395) at (-0.5, -5.75) {};
		\node [style=white dot] (396) at (1, -5.75) {};
		\node [style=gray phase dot] (402) at (-3.2, -5.725) {$\sneg$};
		\node [style=gray phase dot] (403) at (-2.5, -5.05) {$\sneg$};
		\node [style=hadamard] (404) at (-3, -8.25) {$0$};
		\node [style=hadamard] (405) at (-1, -8.25) {};
		\node [style=white dot] (406) at (-3.75, -7.25) {};
		\node [style=white dot] (407) at (-1.75, -7.25) {};
		\node [style=white dot] (408) at (-0.25, -7.25) {};
		\node [style=white dot] (409) at (-2, -9.25) {};
		\node [style=gray phase dot] (410) at (-0.975, -6.625) {$\sneg$};
		\node [style=hadamard] (415) at (-1.5, -5.75) {$\frac12$};
		\node [style=none] (416) at (2.5, -7.5) {=};
		\node [style=none] (417) at (6, -4.25) {};
		\node [style=none] (418) at (8.5, -4.25) {};
		\node [style=none] (419) at (10, -4.25) {};
		\node [style=hadamard] (420) at (4.5, -5.75) {$\frac12$};
		\node [style=white dot] (421) at (6.025, -5.75) {};
		\node [style=white dot] (422) at (8.5, -5.75) {};
		\node [style=white dot] (423) at (10, -5.75) {};
		\node [style=gray phase dot] (424) at (5.3, -5.725) {$\sneg$};
		\node [style=gray phase dot] (425) at (6, -5.05) {$\sneg$};
		\node [style=hadamard] (426) at (6.75, -8.25) {$0$};
		\node [style=hadamard] (427) at (9.25, -8.25) {};
		\node [style=white dot] (428) at (6, -7) {};
		\node [style=white dot] (429) at (8.5, -7) {};
		\node [style=white dot] (430) at (10, -7) {};
		\node [style=white dot] (431) at (8, -9.25) {};
		\node [style=gray phase dot] (432) at (7.825, -5.725) {$\sneg$};
		\node [style=hadamard] (433) at (7, -5.75) {$\frac12$};
		\node [style=gray phase dot] (434) at (8.5, -5) {$\sneg$};
		\node [style=hadamard] (435) at (5.75, -2.25) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (317.center) to (321);
		\draw (322) to (318.center);
		\draw (323) to (319.center);
		\draw (321) to (327);
		\draw (328) to (322);
		\draw (324) to (328);
		\draw (329) to (323);
		\draw (325) to (329);
		\draw (324) to (330);
		\draw (330) to (325);
		\draw (326) to (330);
		\draw (327) to (324);
		\draw (327) to (325);
		\draw (327) to (326);
		\draw (320) to (321);
		\draw (334.center) to (338);
		\draw (339) to (335.center);
		\draw (340) to (336.center);
		\draw (338) to (344);
		\draw (345) to (339);
		\draw (341) to (345);
		\draw (346) to (340);
		\draw (342) to (346);
		\draw (341) to (347);
		\draw (347) to (342);
		\draw (343) to (347);
		\draw (344) to (341);
		\draw (344) to (342);
		\draw (344) to (343);
		\draw (337) to (338);
		\draw (351) to (355);
		\draw (356) to (351);
		\draw (352) to (356);
		\draw (353) to (351);
		\draw (353) to (352);
		\draw (353) to (338);
		\draw (354) to (339);
		\draw (355) to (340);
		\draw (351) to (354);
		\draw (352) to (354);
		\draw (342) to (345);
		\draw (343) to (345);
		\draw (362.center) to (366);
		\draw (367) to (363.center);
		\draw (368) to (364.center);
		\draw (366) to (372);
		\draw (373) to (367);
		\draw (369) to (373);
		\draw (374) to (368);
		\draw (369) to (375);
		\draw (372) to (369);
		\draw (365) to (366);
		\draw (378) to (382);
		\draw (383) to (378);
		\draw (379) to (383);
		\draw (380) to (378);
		\draw (380) to (379);
		\draw (380) to (366);
		\draw (381) to (367);
		\draw (382) to (368);
		\draw (378) to (381);
		\draw (379) to (381);
		\draw (390.center) to (394);
		\draw (395) to (391.center);
		\draw (396) to (392.center);
		\draw (393) to (394);
		\draw (404) to (408);
		\draw (409) to (404);
		\draw (405) to (409);
		\draw (406) to (404);
		\draw (406) to (405);
		\draw (406) to (394);
		\draw (407) to (395);
		\draw (408) to (396);
		\draw (404) to (407);
		\draw (405) to (407);
		\draw (394) to (415);
		\draw (415) to (395);
		\draw (417.center) to (421);
		\draw (422) to (418.center);
		\draw (423) to (419.center);
		\draw (420) to (421);
		\draw (426) to (430);
		\draw (431) to (426);
		\draw (427) to (431);
		\draw (428) to (426);
		\draw (428) to (427);
		\draw (428) to (421);
		\draw (429) to (422);
		\draw (430) to (423);
		\draw (426) to (429);
		\draw (427) to (429);
		\draw (421) to (433);
		\draw (433) to (422);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-proposition-proof-4-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (333) at (-6, 0) {=};
		\node [style=none] (417) at (-12.25, 4.25) {};
		\node [style=none] (418) at (-9.75, 4.25) {};
		\node [style=none] (419) at (-8.25, 4.25) {};
		\node [style=hadamard] (420) at (-13.75, 2.75) {$\frac12$};
		\node [style=white dot] (421) at (-12.225, 2.75) {};
		\node [style=white dot] (422) at (-9.75, 2.75) {};
		\node [style=white dot] (423) at (-8.25, 2.75) {};
		\node [style=gray phase dot] (424) at (-12.95, 2.775) {$\sneg$};
		\node [style=gray phase dot] (425) at (-12.25, 3.45) {$\sneg$};
		\node [style=hadamard] (426) at (-11.5, -1) {$0$};
		\node [style=hadamard] (427) at (-9, -1) {};
		\node [style=white dot] (428) at (-12.25, 1) {};
		\node [style=white dot] (429) at (-9.75, 1) {};
		\node [style=white dot] (430) at (-8.25, 1) {};
		\node [style=white dot] (431) at (-10.5, -2.25) {};
		\node [style=gray phase dot] (432) at (-10.425, 2.775) {$\sneg$};
		\node [style=hadamard] (433) at (-11.25, 2.75) {$\frac12$};
		\node [style=gray phase dot] (434) at (-9.75, 3.5) {$\sneg$};
		\node [style=none] (435) at (-2.25, 4.25) {};
		\node [style=none] (436) at (0.25, 4.25) {};
		\node [style=none] (437) at (1.75, 4.25) {};
		\node [style=hadamard] (438) at (-3.75, 2.75) {$\frac12$};
		\node [style=white dot] (439) at (-2.225, 2.75) {};
		\node [style=white dot] (440) at (0.25, 2.75) {};
		\node [style=white dot] (441) at (1.75, 2.75) {};
		\node [style=gray phase dot] (442) at (-2.95, 2.775) {$\sneg$};
		\node [style=gray phase dot] (443) at (-2.25, 3.45) {$\sneg$};
		\node [style=hadamard] (445) at (-3.25, -1.5) {};
		\node [style=white dot] (446) at (-2.25, 1) {};
		\node [style=white dot] (447) at (0.25, 1) {};
		\node [style=white dot] (448) at (1.75, 1) {};
		\node [style=white dot] (449) at (-3.25, -2.75) {};
		\node [style=gray phase dot] (450) at (-0.425, 2.775) {$\sneg$};
		\node [style=hadamard] (451) at (-1.25, 2.75) {$\frac12$};
		\node [style=gray phase dot] (452) at (0.25, 3.5) {$\sneg$};
		\node [style=hadamard] (453) at (2.5, -1.75) {$0$};
		\node [style=hadamard] (454) at (4, -1.75) {};
		\node [style=white dot] (455) at (1.5, -0.5) {};
		\node [style=white dot] (456) at (3, -0.5) {};
		\node [style=white dot] (457) at (4.25, -0.5) {};
		\node [style=white dot] (458) at (3.25, -2.75) {};
		\node [style=white dot] (459) at (-4.25, -0.5) {};
		\node [style=white dot] (460) at (-2.75, -0.5) {};
		\node [style=white dot] (461) at (-1, -0.5) {};
		\node [style=gray phase dot] (462) at (-0.025, 0.025) {$\sneg$};
		\node [style=none] (463) at (6, 0) {=};
		\node [style=none] (467) at (9.25, 4.25) {};
		\node [style=none] (468) at (11.75, 4.25) {};
		\node [style=none] (469) at (13.25, 4.25) {};
		\node [style=hadamard] (470) at (7.75, 2.75) {$\frac12$};
		\node [style=white dot] (471) at (9.275, 2.75) {};
		\node [style=white dot] (472) at (11.75, 2.75) {};
		\node [style=white dot] (473) at (13.25, 2.75) {};
		\node [style=gray phase dot] (474) at (8.55, 2.775) {$\sneg$};
		\node [style=gray phase dot] (475) at (9.25, 3.45) {$\sneg$};
		\node [style=hadamard] (476) at (8.75, -1.5) {};
		\node [style=white dot] (477) at (9.25, 1) {};
		\node [style=white dot] (478) at (11.75, 1) {};
		\node [style=white dot] (479) at (13.25, 1) {};
		\node [style=white dot] (480) at (8.75, -2.75) {};
		\node [style=gray phase dot] (481) at (11.075, 2.775) {$\sneg$};
		\node [style=hadamard] (482) at (10.25, 2.75) {$\frac12$};
		\node [style=gray phase dot] (483) at (11.75, 3.5) {$\sneg$};
		\node [style=hadamard] (484) at (14, -1.75) {$0$};
		\node [style=white dot] (486) at (13.25, -0.5) {};
		\node [style=white dot] (487) at (14.5, -0.5) {};
		\node [style=white dot] (488) at (15.75, -0.5) {};
		\node [style=white dot] (489) at (14, -3) {};
		\node [style=white dot] (490) at (8.25, -0.5) {};
		\node [style=white dot] (491) at (9.25, -0.5) {};
		\node [style=white dot] (492) at (10.25, -0.5) {};
		\node [style=gray phase dot] (493) at (11.975, 0.275) {$\sneg$};
		\node [style=hadamard] (494) at (15.5, -2) {$\frac12$};
		\node [style=hadamard] (598) at (0.25, -2) {$\frac12$};
		\node [style=none] (600) at (-6, 2.5) {\scriptsize{introduce}};
		\node [style=none] (601) at (-6, 1.775) {\scriptsize{and}};
		\node [style=none] (602) at (-6, 1) {\scriptsize{split}};
		\node [style=none] (603) at (5.95, 2.5) {\scriptsize{kill}};
		\node [style=none] (604) at (5.95, 1.75) {\scriptsize{the}};
		\node [style=none] (605) at (5.95, 1) {\scriptsize{H-boxes}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (417.center) to (421);
		\draw (422) to (418.center);
		\draw (423) to (419.center);
		\draw (420) to (421);
		\draw (426) to (430);
		\draw (431) to (426);
		\draw (427) to (431);
		\draw (428) to (426);
		\draw (428) to (427);
		\draw (428) to (421);
		\draw (429) to (422);
		\draw (430) to (423);
		\draw (426) to (429);
		\draw (427) to (429);
		\draw (421) to (433);
		\draw (433) to (422);
		\draw (435.center) to (439);
		\draw (440) to (436.center);
		\draw (441) to (437.center);
		\draw (438) to (439);
		\draw (445) to (449);
		\draw (446) to (439);
		\draw (447) to (440);
		\draw (448) to (441);
		\draw (439) to (451);
		\draw (451) to (440);
		\draw (453) to (457);
		\draw (458) to (453);
		\draw (454) to (458);
		\draw (455) to (453);
		\draw (455) to (454);
		\draw (453) to (456);
		\draw (454) to (456);
		\draw (459) to (445);
		\draw (445) to (460);
		\draw (445) to (461);
		\draw (459) to (446);
		\draw (460) to (447);
		\draw (461) to (448);
		\draw (454) to (457);
		\draw (446) to (455);
		\draw (447) to (456);
		\draw (448) to (457);
		\draw (467.center) to (471);
		\draw (472) to (468.center);
		\draw (473) to (469.center);
		\draw (470) to (471);
		\draw (476) to (480);
		\draw (477) to (471);
		\draw (478) to (472);
		\draw (479) to (473);
		\draw (471) to (482);
		\draw (482) to (472);
		\draw (484) to (488);
		\draw (489) to (484);
		\draw (486) to (484);
		\draw (484) to (487);
		\draw (490) to (476);
		\draw (476) to (491);
		\draw (476) to (492);
		\draw (490) to (477);
		\draw (491) to (478);
		\draw (492) to (479);
		\draw (477) to (486);
		\draw (478) to (487);
		\draw (479) to (488);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-proposition-proof-4-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (495) at (-15.25, -0.75) {=};
		\node [style=none] (499) at (-13.5, 2.5) {};
		\node [style=none] (500) at (-11, 2.5) {};
		\node [style=none] (501) at (-8.5, 2.5) {};
		\node [style=hadamard] (502) at (-15, 1) {$\frac12$};
		\node [style=white dot] (503) at (-13.475, 1) {};
		\node [style=white dot] (504) at (-11, 1) {};
		\node [style=white dot] (505) at (-8.5, 1) {};
		\node [style=gray phase dot] (506) at (-14.2, 1.025) {$\sneg$};
		\node [style=gray phase dot] (507) at (-13.5, 1.7) {$\sneg$};
		\node [style=hadamard] (508) at (-11, -2.5) {};
		\node [style=white dot] (509) at (-13.5, -0.75) {};
		\node [style=white dot] (510) at (-11, -0.75) {};
		\node [style=white dot] (511) at (-8.5, -0.75) {};
		\node [style=white dot] (512) at (-11, -3.5) {};
		\node [style=gray phase dot] (513) at (-11.675, 1.025) {$\sneg$};
		\node [style=hadamard] (514) at (-12.5, 1) {$\frac12$};
		\node [style=gray phase dot] (515) at (-11, 1.75) {$\sneg$};
		\node [style=hadamard] (516) at (-9.75, -0.25) {$\frac12$};
		\node [style=gray phase dot] (524) at (-9.075, 0.4) {$\sneg$};
		\node [style=gray phase dot] (525) at (-8.5, 1.75) {$\sneg$};
		\node [style=none] (526) at (-6.75, -0.75) {=};
		\node [style=none] (527) at (-5, 2.5) {};
		\node [style=none] (528) at (-2.5, 2.5) {};
		\node [style=none] (529) at (0, 2.5) {};
		\node [style=hadamard] (530) at (-6.5, 1) {$\frac12$};
		\node [style=white dot] (531) at (-4.975, 1) {};
		\node [style=white dot] (532) at (-2.5, 1) {};
		\node [style=white dot] (533) at (0, 1) {};
		\node [style=gray phase dot] (534) at (-5.7, 1.025) {$\sneg$};
		\node [style=gray phase dot] (535) at (-5, 1.7) {$\sneg$};
		\node [style=hadamard] (536) at (-2.5, -2.5) {$0$};
		\node [style=white dot] (537) at (-5, -0.75) {};
		\node [style=white dot] (538) at (-2.5, -0.75) {};
		\node [style=white dot] (539) at (0, -0.75) {};
		\node [style=gray phase dot] (541) at (-3.175, 1.025) {$\sneg$};
		\node [style=hadamard] (542) at (-4, 1) {$\frac12$};
		\node [style=gray phase dot] (543) at (-2.5, 1.75) {$\sneg$};
		\node [style=hadamard] (544) at (-1.25, -0.25) {$\frac12$};
		\node [style=gray phase dot] (545) at (-0.575, 0.4) {$\sneg$};
		\node [style=gray phase dot] (546) at (0, 1.75) {$\sneg$};
		\node [style=hadamard] (547) at (-4, -2.5) {$2$};
		\node [style=none] (548) at (1.75, -0.75) {=};
		\node [style=none] (549) at (3.75, 2.5) {};
		\node [style=none] (550) at (6.25, 2.5) {};
		\node [style=none] (551) at (8.75, 2.5) {};
		\node [style=hadamard] (552) at (2.25, 1) {$\frac12$};
		\node [style=white dot] (553) at (3.775, 1) {};
		\node [style=white dot] (554) at (6.25, 1) {};
		\node [style=white dot] (555) at (8.75, 1) {};
		\node [style=gray phase dot] (556) at (3.05, 1.025) {$\sneg$};
		\node [style=gray phase dot] (557) at (3.75, 1.7) {$\sneg$};
		\node [style=hadamard] (558) at (6.25, -2.25) {$0$};
		\node [style=white dot] (559) at (3.75, -0.75) {};
		\node [style=white dot] (560) at (6.25, -0.75) {};
		\node [style=white dot] (561) at (8.75, -0.75) {};
		\node [style=gray phase dot] (562) at (5.575, 1.025) {$\sneg$};
		\node [style=hadamard] (563) at (4.75, 1) {$\frac12$};
		\node [style=gray phase dot] (564) at (6.25, 1.75) {$\sneg$};
		\node [style=hadamard] (565) at (7.5, -0.25) {$\frac12$};
		\node [style=gray phase dot] (566) at (8.175, 0.4) {$\sneg$};
		\node [style=gray phase dot] (567) at (8.75, 1.75) {$\sneg$};
		\node [style=none] (569) at (1.75, -2) {\eqref{lem:AND-1}};
		\node [style=hadamard] (570) at (8.25, -2.25) {};
		\node [style=white dot] (571) at (7.5, -3) {};
		\node [style=white dot] (572) at (9, -3) {};
		\node [style=none] (573) at (10.25, -0.75) {=};
		\node [style=none] (574) at (12, 2.5) {};
		\node [style=none] (575) at (14.5, 2.5) {};
		\node [style=none] (576) at (17, 2.5) {};
		\node [style=hadamard] (577) at (10.5, 1) {$\frac12$};
		\node [style=white dot] (578) at (12.025, 1) {};
		\node [style=white dot] (579) at (14.5, 1) {};
		\node [style=white dot] (580) at (17, 1) {};
		\node [style=gray phase dot] (581) at (11.3, 1.025) {$\sneg$};
		\node [style=gray phase dot] (582) at (12, 1.7) {$\sneg$};
		\node [style=hadamard] (583) at (14.5, -2.5) {$0$};
		\node [style=white dot] (584) at (12, -1) {};
		\node [style=white dot] (585) at (14.5, -1) {};
		\node [style=white dot] (586) at (17, -1) {};
		\node [style=gray phase dot] (587) at (13.85, 1.225) {$\sneg$};
		\node [style=hadamard] (588) at (13, 1.5) {$\frac12$};
		\node [style=gray phase dot] (589) at (14.5, 1.75) {$\sneg$};
		\node [style=hadamard] (590) at (15.75, -0.75) {$\frac12$};
		\node [style=gray phase dot] (591) at (16.425, 0.15) {$\sneg$};
		\node [style=gray phase dot] (592) at (17, 1.75) {$\sneg$};
		\node [style=hadamard] (594) at (13.25, -0.75) {$\frac12$};
		\node [style=hadamard] (597) at (12.75, -2.25) {$2$};
		\node [style=hadamard] (599) at (4.5, -2.5) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (499.center) to (503);
		\draw (504) to (500.center);
		\draw (505) to (501.center);
		\draw (502) to (503);
		\draw (508) to (512);
		\draw (509) to (503);
		\draw (510) to (504);
		\draw (511) to (505);
		\draw (503) to (514);
		\draw (514) to (504);
		\draw (504) to (516);
		\draw [bend right=15] (503) to (516);
		\draw (516) to (505);
		\draw (509) to (508);
		\draw (508) to (510);
		\draw (511) to (508);
		\draw (527.center) to (531);
		\draw (532) to (528.center);
		\draw (533) to (529.center);
		\draw (530) to (531);
		\draw (537) to (531);
		\draw (538) to (532);
		\draw (539) to (533);
		\draw (531) to (542);
		\draw (542) to (532);
		\draw (532) to (544);
		\draw [bend right=15] (531) to (544);
		\draw (544) to (533);
		\draw (537) to (536);
		\draw (536) to (538);
		\draw (539) to (536);
		\draw (549.center) to (553);
		\draw (554) to (550.center);
		\draw (555) to (551.center);
		\draw (552) to (553);
		\draw (559) to (553);
		\draw (560) to (554);
		\draw (561) to (555);
		\draw (553) to (563);
		\draw (563) to (554);
		\draw (554) to (565);
		\draw [bend right=15] (553) to (565);
		\draw (565) to (555);
		\draw (559) to (558);
		\draw (558) to (560);
		\draw (561) to (558);
		\draw (571) to (570);
		\draw (570) to (572);
		\draw (559) to (570);
		\draw (560) to (570);
		\draw (570) to (561);
		\draw (574.center) to (578);
		\draw (579) to (575.center);
		\draw (580) to (576.center);
		\draw (577) to (578);
		\draw (584) to (578);
		\draw (585) to (579);
		\draw (586) to (580);
		\draw (578) to (588);
		\draw (588) to (579);
		\draw (579) to (590);
		\draw [bend right=15] (578) to (590);
		\draw (590) to (580);
		\draw (584) to (583);
		\draw (583) to (585);
		\draw (586) to (583);
		\draw [bend right=15] (578) to (594);
		\draw (594) to (579);
		\draw (594) to (580);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-proposition-proof-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (574) at (-9.75, 3.5) {};
		\node [style=none] (575) at (-7.25, 3.5) {};
		\node [style=none] (576) at (-4.75, 3.5) {};
		\node [style=hadamard] (577) at (-11.25, 2) {$\frac12$};
		\node [style=white dot] (578) at (-9.725, 2) {};
		\node [style=white dot] (579) at (-7.25, 2) {};
		\node [style=white dot] (580) at (-4.75, 2) {};
		\node [style=gray phase dot] (581) at (-10.45, 2.025) {$\sneg$};
		\node [style=gray phase dot] (582) at (-9.75, 2.7) {$\sneg$};
		\node [style=hadamard] (583) at (-7.25, -1.5) {$0$};
		\node [style=white dot] (584) at (-9.75, 0.25) {};
		\node [style=white dot] (585) at (-7.25, 0.25) {};
		\node [style=white dot] (586) at (-4.75, 0.25) {};
		\node [style=gray phase dot] (587) at (-7.925, 2.025) {$\sneg$};
		\node [style=hadamard] (588) at (-8.75, 2) {$\frac12$};
		\node [style=gray phase dot] (589) at (-7.25, 2.75) {$\sneg$};
		\node [style=hadamard] (590) at (-6, 0.75) {$\frac12$};
		\node [style=gray phase dot] (591) at (-5.325, 1.4) {$\sneg$};
		\node [style=gray phase dot] (592) at (-4.75, 2.75) {$\sneg$};
		\node [style=hadamard] (594) at (-8.5, 0.75) {$\frac12$};
		\node [style=hadamard] (597) at (-9, -1.25) {2};
		\node [style=none] (598) at (-1.25, 3.5) {};
		\node [style=none] (599) at (1.25, 3.5) {};
		\node [style=none] (600) at (3.75, 3.5) {};
		\node [style=white dot] (602) at (-1.225, 2) {};
		\node [style=white dot] (603) at (1.25, 2) {};
		\node [style=white dot] (604) at (3.75, 2) {};
		\node [style=gray phase dot] (606) at (-1.25, 2.7) {$\neg$};
		\node [style=hadamard] (607) at (1.25, -1.5) {$0$};
		\node [style=white dot] (608) at (-1.25, 0.25) {};
		\node [style=white dot] (609) at (1.25, 0.25) {};
		\node [style=white dot] (610) at (3.75, 0.25) {};
		\node [style=gray phase dot] (613) at (1.25, 2.75) {$\neg$};
		\node [style=gray phase dot] (616) at (3.75, 2.75) {$\neg$};
		\node [style=none] (619) at (-2.75, 1.25) {=};
		\node [style=none] (620) at (8.5, 3.5) {};
		\node [style=none] (621) at (11, 3.5) {};
		\node [style=none] (622) at (13.5, 3.5) {};
		\node [style=gray phase dot] (626) at (8.5, 1.95) {$\neg$};
		\node [style=hadamard] (627) at (11, 0.25) {$0$};
		\node [style=gray phase dot] (631) at (11, 2) {$\neg$};
		\node [style=gray phase dot] (632) at (13.5, 2) {$\neg$};
		\node [style=none] (634) at (5.25, 1.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (574.center) to (578);
		\draw (579) to (575.center);
		\draw (580) to (576.center);
		\draw (577) to (578);
		\draw (584) to (578);
		\draw (585) to (579);
		\draw (586) to (580);
		\draw (578) to (588);
		\draw (588) to (579);
		\draw (579) to (590);
		\draw (578) to (590);
		\draw (590) to (580);
		\draw (584) to (583);
		\draw (583) to (585);
		\draw (586) to (583);
		\draw (578) to (594);
		\draw (594) to (579);
		\draw (594) to (580);
		\draw (598.center) to (602);
		\draw (603) to (599.center);
		\draw (604) to (600.center);
		\draw (608) to (602);
		\draw (609) to (603);
		\draw (610) to (604);
		\draw (608) to (607);
		\draw (607) to (609);
		\draw (610) to (607);
		\draw (620.center) to (626);
		\draw (626) to (627);
		\draw (627) to (631);
		\draw (631) to (621.center);
		\draw (622.center) to (632);
		\draw (632) to (627);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-proposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (10) at (-4.75, 1.5) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=white dot] (13) at (-3, -1.25) {};
		\node [style=hadamard] (14) at (-4.75, 0.25) {$0$};
		\node [style=hadamard] (15) at (-3, 0.25) {$0$};
		\node [style=hadamard] (16) at (-1.5, 0.25) {$0$};
		\node [style=hadamard] (17) at (-3, -2.25) {};
		\node [style=hadamard] (18) at (3, -0.75) {$0$};
		\node [style=gray phase dot] (19) at (1.5, 0.25) {$\neg$};
		\node [style=gray phase dot] (20) at (3, 0.25) {$\neg$};
		\node [style=gray phase dot] (21) at (4.25, 0.25) {$\neg$};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (10.center);
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (13) to (16);
		\draw (17) to (13);
		\draw (19) to (18);
		\draw (18) to (20);
		\draw (21) to (18);
		\draw (19) to (22.center);
		\draw (20) to (23.center);
		\draw (21) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-triangle-normalise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, 0) {$\neg$};
		\node [style=white dot] (1) at (-2.5, 2) {$\neg$};
		\node [style=none] (2) at (-2.5, 3.5) {};
		\node [style=none] (3) at (-3.75, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=triangle, rotate=180] (5) at (-2.5, 1.1) {};
		\node [style=triangle, rotate=180] (6) at (-3.75, -1.75) {};
		\node [style=triangle, rotate=180] (7) at (-1.25, -1.75) {};
		\node [style=none] (8) at (-3.75, -2.5) {};
		\node [style=none] (9) at (-1.25, -2.5) {};
		\node [style=hadamard] (10) at (-2.5, 2.875) {};
		\node [style=white dot] (11) at (-4, 2.25) {};
		\node [style=white dot] (12) at (-4, 0.75) {};
		\node [style=hadamard] (13) at (-4, 1.5) {};
		\node [style=st] (14) at (-5.25, 1.25) {};
		\node [style=st] (15) at (-3.25, 3) {};
		\node [style=white dot] (16) at (2.75, 0) {$\neg$};
		\node [style=white dot] (17) at (2.75, 2) {$\neg$};
		\node [style=none] (18) at (2.75, 3.5) {};
		\node [style=none] (19) at (1.5, -1.5) {};
		\node [style=none] (20) at (4, -1.5) {};
		\node [style=triangle, rotate=180] (21) at (2.75, 1.1) {};
		\node [style=triangle, rotate=180] (22) at (1.5, -1.75) {};
		\node [style=triangle, rotate=180] (23) at (4, -1.75) {};
		\node [style=none] (24) at (1.5, -2.5) {};
		\node [style=none] (25) at (4, -2.5) {};
		\node [style=hadamard] (26) at (2.75, 2.875) {};
		\node [style=none] (32) at (0, 2) {\greydef};
		\node [style=none] (33) at (0, 0.25) {=};
		\node [style=none] (34) at (0, 1) {\scalarrule};
		\node [style=hadamard] (35) at (8, 0) {};
		\node [style=none] (37) at (8, 3.5) {};
		\node [style=none] (38) at (6.75, -1.5) {};
		\node [style=none] (39) at (9.25, -1.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (9.25, -2.5) {};
		\node [style=hadamard] (45) at (8, 1.625) {};
		\node [style=none] (46) at (5.25, 1) {\andrule};
		\node [style=none] (47) at (5.25, 0.25) {=};
		\node [style=none] (48) at (5.25, 2) {\scalarrule};
		\node [style=hadamard] (49) at (8, 0.75) {};
		\node [style=st] (50) at (7, 1.5) {};
		\node [style=st] (51) at (7, 0.75) {};
		\node [style=hadamard] (52) at (13, 0) {};
		\node [style=none] (53) at (13, 3.5) {};
		\node [style=none] (54) at (11.75, -1.5) {};
		\node [style=none] (55) at (14.25, -1.5) {};
		\node [style=none] (56) at (11.75, -2.5) {};
		\node [style=none] (57) at (14.25, -2.5) {};
		\node [style=none] (59) at (10.25, 1) {\scalarrule};
		\node [style=none] (60) at (10.25, 0.25) {=};
		\node [style=none] (61) at (10.25, 2) {\hfuserule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw [bend left] (0) to (4.center);
		\draw (8.center) to (3.center);
		\draw (4.center) to (9.center);
		\draw (11) to (12);
		\draw (18.center) to (16);
		\draw [bend left] (19.center) to (16);
		\draw [bend left] (16) to (20.center);
		\draw (24.center) to (19.center);
		\draw (20.center) to (25.center);
		\draw (37.center) to (35);
		\draw [bend left] (38.center) to (35);
		\draw [bend left] (35) to (39.center);
		\draw (43.center) to (38.center);
		\draw (39.center) to (44.center);
		\draw (53.center) to (52);
		\draw [bend left] (54.center) to (52);
		\draw [bend left] (52) to (55.center);
		\draw (56.center) to (54.center);
		\draw (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\pi$};
		\node [style=Z phase dot] (1) at (0, 2) {$\pi$};
		\node [style=none] (2) at (0, 3.5) {};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=none] (4) at (1.25, -1.5) {};
		\node [style=ug, rotate=180] (5) at (0, 1.1) {};
		\node [style=ug, rotate=180] (6) at (-1.25, -1.75) {};
		\node [style=ug, rotate=180] (7) at (1.25, -1.75) {};
		\node [style=none] (8) at (-1.25, -2.5) {};
		\node [style=none] (9) at (1.25, -2.5) {};
		\node [style=H box] (10) at (0, 2.875) {};
		\node [style=Z dot] (11) at (-1.5, 2.25) {};
		\node [style=X dot] (12) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw [bend left] (0) to (4.center);
		\draw (8.center) to (3.center);
		\draw (4.center) to (9.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BW-in-ZH-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-16.75, 3.25) {};
		\node [style=triangle] (7) at (-16.75, 0.5) {};
		\node [style=none] (10) at (-16.75, -0.75) {};
		\node [style=gray phase dot] (11) at (-16.75, 1.75) {$\neg$};
		\node [style=none] (12) at (-15.5, 1.25) {=};
		\node [style=none] (13) at (-14, 4.25) {};
		\node [style=hadamard] (14) at (-14, 1.5) {$0$};
		\node [style=none] (15) at (-14, -1.5) {};
		\node [style=gray phase dot] (16) at (-14, 3.5) {$\neg$};
		\node [style=gray phase dot] (17) at (-14, 0.5) {$\neg$};
		\node [style=gray phase dot] (18) at (-14, 2.5) {$\neg$};
		\node [style=gray phase dot] (19) at (-14, -0.5) {$\neg$};
		\node [style=none] (20) at (-12.75, 1.25) {=};
		\node [style=none] (21) at (-11.5, 4.25) {};
		\node [style=hadamard] (22) at (-11.5, 1.5) {$0$};
		\node [style=none] (23) at (-11.5, -1.5) {};
		\node [style=gray phase dot] (24) at (-11.5, 3.5) {$\neg$};
		\node [style=gray phase dot] (25) at (-11.5, 0.5) {$\neg$};
		\node [style=gray phase dot] (26) at (-11.5, 2.5) {$\neg$};
		\node [style=gray phase dot] (27) at (-11.5, -0.5) {$\neg$};
		\node [style=gray phase dot] (28) at (-10.25, 1.5) {$\neg$};
		\node [style=gray dot] (29) at (-9.25, 1.5) {};
		\node [style=none] (30) at (-8, 1.25) {=};
		\node [style=none] (31) at (-6, 4) {};
		\node [style=white dot] (32) at (-6, 1.25) {};
		\node [style=none] (33) at (-6, -1.75) {};
		\node [style=gray phase dot] (34) at (-6, 3.25) {$\neg$};
		\node [style=gray phase dot] (37) at (-6, -0.75) {$\neg$};
		\node [style=gray dot] (39) at (-3.75, 1.25) {};
		\node [style=none] (40) at (-8, 2.25) {\eqref{prop:AND-prop}};
		\node [style=hadamard] (41) at (-7, 1.25) {};
		\node [style=hadamard] (42) at (-6, 2.25) {$0$};
		\node [style=hadamard] (43) at (-6, 0.25) {$0$};
		\node [style=hadamard] (44) at (-5, 1.25) {$0$};
		\node [style=none] (45) at (-2.75, 1.25) {=};
		\node [style=none] (46) at (-0.75, 4) {};
		\node [style=white dot] (47) at (-0.75, 1.25) {};
		\node [style=none] (48) at (-0.75, -1.75) {};
		\node [style=gray phase dot] (49) at (-0.75, 3.25) {$\neg$};
		\node [style=gray phase dot] (50) at (-0.75, -0.75) {$\neg$};
		\node [style=gray dot] (51) at (1.5, 1.25) {};
		\node [style=hadamard] (53) at (-1.75, 1.25) {};
		\node [style=hadamard] (54) at (-0.75, 2.25) {$0$};
		\node [style=hadamard] (55) at (-0.75, 0.25) {$0$};
		\node [style=hadamard] (56) at (0.25, 1.25) {};
		\node [style=white dot] (57) at (0.25, 2.25) {};
		\node [style=hadamard] (58) at (1, -0.25) {$\frac12$};
		\node [style=none] (59) at (2.5, 1.25) {=};
		\node [style=none] (60) at (4.5, 4) {};
		\node [style=white dot] (61) at (4.5, 1.25) {};
		\node [style=none] (62) at (4.5, -1.75) {};
		\node [style=gray phase dot] (63) at (4.5, 3.25) {$\neg$};
		\node [style=gray phase dot] (64) at (4.5, -0.75) {$\neg$};
		\node [style=hadamard] (66) at (3.5, 1.25) {};
		\node [style=hadamard] (67) at (4.5, 2.25) {$0$};
		\node [style=hadamard] (68) at (4.5, 0.25) {$0$};
		\node [style=white dot] (70) at (5.5, 2.25) {};
		\node [style=hadamard] (71) at (5.75, -0.25) {$\frac12$};
		\node [style=white dot] (72) at (6, 1.5) {};
		\node [style=white dot] (73) at (5.25, 1.25) {};
		\node [style=none] (74) at (7.25, 1.25) {=};
		\node [style=none] (75) at (8.75, 4) {};
		\node [style=white dot] (76) at (8.75, 1.25) {$\neg$};
		\node [style=none] (77) at (8.75, -1.75) {};
		\node [style=triangle] (83) at (8.75, 2.75) {};
		\node [style=triangle, rotate=180] (84) at (8.75, -0.25) {};
		\node [style=none] (85) at (2.5, 2.25) {\hcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw (10.center) to (7);
		\draw (13.center) to (14);
		\draw (15.center) to (14);
		\draw (21.center) to (22);
		\draw (23.center) to (22);
		\draw (22) to (28);
		\draw (28) to (29);
		\draw (31.center) to (32);
		\draw (33.center) to (32);
		\draw (41) to (32);
		\draw (32) to (44);
		\draw (44) to (39);
		\draw (46.center) to (47);
		\draw (48.center) to (47);
		\draw (53) to (47);
		\draw (47) to (56);
		\draw (56) to (51);
		\draw (57) to (56);
		\draw (60.center) to (61);
		\draw (62.center) to (61);
		\draw (66) to (61);
		\draw (70) to (72);
		\draw (61) to (73);
		\draw (75.center) to (76);
		\draw (77.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BW-in-ZH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=triangle] (1) at (-2, 1.25) {};
		\node [style=white dot] (2) at (-2, 0.25) {$\neg$};
		\node [style=triangle, rotate=180] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-2, -1.75) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (1.75, 2.25) {};
		\node [style=triangle] (7) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.75, -1.75) {};
		\node [style=gray phase dot] (11) at (1.75, 0.75) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4.center) to (3);
		\draw (6.center) to (7);
		\draw (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BW-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-4.75, 1.25) {};
		\node [style=triangle, rotate=180] (1) at (-4.75, -1) {};
		\node [style=white dot] (2) at (-4.75, 0) {$\neg$};
		\node [style=none] (3) at (-4.75, -2.25) {};
		\node [style=none] (4) at (-4.75, 2.25) {};
		\node [style=none] (5) at (-2.75, 0) {=};
		\node [style=triangle] (6) at (-0.75, 1.25) {};
		\node [style=triangle, rotate=180] (7) at (-0.75, -1) {};
		\node [style=white dot] (8) at (-0.75, 0) {$\neg$};
		\node [style=none] (9) at (-0.75, -2.25) {};
		\node [style=none] (10) at (-0.75, 2.25) {};
		\node [style=white dot] (11) at (0.75, 0) {};
		\node [style=triangle] (12) at (3.5, 1.25) {};
		\node [style=triangle, rotate=180] (13) at (3.5, -1) {};
		\node [style=white dot] (14) at (3.5, 0) {$\neg$};
		\node [style=none] (15) at (3.5, -2.25) {};
		\node [style=none] (16) at (3.5, 2.25) {};
		\node [style=gray dot] (17) at (6.5, 0) {};
		\node [style=none] (18) at (2, 0) {=};
		\node [style=triangle, rotate=90] (19) at (4.75, 0) {};
		\node [style=triangle] (20) at (9.5, 1.25) {};
		\node [style=triangle, rotate=180] (21) at (9.5, -1) {};
		\node [style=white dot] (22) at (9.5, 0) {$\neg$};
		\node [style=none] (23) at (9.5, -2.25) {};
		\node [style=none] (24) at (9.5, 2.25) {};
		\node [style=gray dot] (25) at (12.5, 0) {};
		\node [style=none] (26) at (8, 0) {=};
		\node [style=triangle, rotate=90] (27) at (10.75, 0) {};
		\node [style=white dot] (28) at (11.75, 0) {$\neg$};
		\node [style=none] (29) at (-2.75, 1.5) {\spiderrule};
		\node [style=none] (30) at (8, 2.25) {\scalarrule};
		\node [style=none] (31) at (8, 1.5) {\strongcomprule};
		\node [style=hadamard] (34) at (15.5, 0) {};
		\node [style=none] (35) at (15.5, -2.25) {};
		\node [style=none] (36) at (15.5, 2.25) {};
		\node [style=gray dot] (37) at (17.5, 0) {};
		\node [style=none] (38) at (14, 0) {=};
		\node [style=none] (42) at (14, 1) {\andrule};
		\node [style=hadamard] (43) at (16.5, 0) {};
		\node [style=hadamard] (44) at (20.25, 0) {};
		\node [style=none] (45) at (20.25, -2.25) {};
		\node [style=none] (46) at (20.25, 2.25) {};
		\node [style=white dot] (47) at (21.5, 0) {};
		\node [style=none] (48) at (18.75, 0) {=};
		\node [style=none] (49) at (18.75, 1.5) {\colourrule};
		\node [style=none] (51) at (14, 1.75) {\scalarrule};
		\node [style=st] (52) at (16.25, 1) {};
		\node [style=st] (53) at (17, 1) {};
		\node [style=st] (54) at (21, 1) {};
		\node [style=st] (55) at (21.75, 1) {};
		\node [style=none] (56) at (18.75, 0.75) {\xinvolutionrule};
		\node [style=gray dot] (57) at (20.25, 0.75) {$\neg$};
		\node [style=gray dot] (58) at (20.25, 1.5) {$\neg$};
		\node [style=none] (60) at (24.5, -2.25) {};
		\node [style=none] (61) at (24.5, 2.25) {};
		\node [style=none] (63) at (23, 0) {=};
		\node [style=none] (64) at (23, 1) {\triangledef};
		\node [style=gray dot] (69) at (24.5, 1) {$\neg$};
		\node [style=triangle] (70) at (24.5, 0) {};
		\node [style=none] (71) at (8, 0.75) {\zdef};
		\node [style=gray dot] (72) at (0, 0) {$\neg$};
		\node [style=none] (73) at (-2.75, 0.75) {\statecopy};
		\node [style=none] (74) at (2, 2.25) {\scalarrule};
		\node [style=none] (75) at (2, 1.5) {\statecopyh};
		\node [style=none] (76) at (2, 0.75) {\triangledef};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (11) to (8);
		\draw (16.center) to (15.center);
		\draw (17) to (14);
		\draw (24.center) to (23.center);
		\draw (25) to (22);
		\draw (36.center) to (35.center);
		\draw (37) to (34);
		\draw (46.center) to (45.center);
		\draw (47) to (44);
		\draw (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (2.25, -0.5) {};
		\node [style=X phase dot] (1) at (2.25, 0.75) {$\pi$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=none] (4) at (2.25, -1.75) {};
		\node [style=none] (5) at (0, 0.75) {\footnotesize{(BW)}};
		\node [style=none] (6) at (2.25, 2.5) {};
		\node [style=ug] (7) at (-2, 1.5) {};
		\node [rotate=180, style=ug] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=Z phase dot] (10) at (-2, 0.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ-correct-proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-3.5, 1.25) {};
		\node [style=none] (29) at (-2.75, -1.75) {};
		\node [style=hadamard] (32) at (-2.75, -0.25) {};
		\node [style=none] (34) at (-2, 1.25) {};
		\node [style=gray dot] (35) at (-2.75, -1) {$\neg$};
		\node [style=dot] (36) at (17.75, 0.5) {};
		\node [style=none] (37) at (18.5, -1.75) {};
		\node [style=hadamard] (38) at (18.5, -0.75) {};
		\node [style=dot] (39) at (19.25, 0.5) {};
		\node [style=hadamard] (42) at (18.5, 1.25) {};
		\node [style=none] (43) at (17.75, 1.25) {};
		\node [style=none] (44) at (19.25, 1.25) {};
		\node [style=none] (45) at (1.5, 1.25) {};
		\node [style=none] (46) at (2.25, -1.75) {};
		\node [style=hadamard] (47) at (2.25, -0.25) {};
		\node [style=none] (48) at (3, 1.25) {};
		\node [style=gray dot] (49) at (2.25, -1) {};
		\node [style=hadamard] (50) at (3.25, -1.25) {};
		\node [style=hadamard] (51) at (4.25, -1.5) {};
		\node [style=none] (52) at (0, 1) {\notdef};
		\node [style=st] (53) at (1, -0.5) {};
		\node [style=none] (55) at (5.25, 0) {$=$};
		\node [style=none] (56) at (7.25, 1.25) {};
		\node [style=none] (57) at (7.25, -1.75) {};
		\node [style=none] (59) at (8.75, 1.25) {};
		\node [style=hadamard] (61) at (9.25, -1.5) {};
		\node [style=hadamard] (62) at (10, -2) {};
		\node [style=none] (63) at (5.25, 1) {\hcomprule};
		\node [style=st] (64) at (6.5, -0.5) {};
		\node [style=white dot] (66) at (7.25, 0.5) {};
		\node [style=white dot] (67) at (8.75, 0.5) {};
		\node [style=hadamard] (68) at (7.25, -0.75) {};
		\node [style=hadamard] (69) at (8.75, -0.75) {};
		\node [style=none] (70) at (11.5, 0) {$=$};
		\node [style=none] (71) at (13.5, 1.25) {};
		\node [style=none] (72) at (13.5, -1.75) {};
		\node [style=none] (73) at (15, 1.25) {};
		\node [style=none] (76) at (11.5, 1.75) {\hfuserule};
		\node [style=white dot] (79) at (13.5, 0.5) {};
		\node [style=white dot] (80) at (15, 0.5) {};
		\node [style=hadamard] (81) at (13.5, -0.75) {};
		\node [style=hadamard] (82) at (15, -0.75) {};
		\node [style=none] (83) at (11.5, 0.75) {\ref{lem:scalarcancelstars}};
		\node [style=none] (84) at (16.25, 0) {=};
		\node [style=none] (85) at (-2.75, 0.5) {$\cdots$};
		\node [style=none] (86) at (2.25, 0.5) {$\cdots$};
		\node [style=none] (87) at (8, 0.5) {$\cdots$};
		\node [style=none] (88) at (14.25, 0.5) {$\cdots$};
		\node [style=none] (89) at (18.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (29.center);
		\draw [in=-90, out=180, looseness=0.75] (32) to (28.center);
		\draw [in=-90, out=0, looseness=0.75] (32) to (34.center);
		\draw (38) to (37.center);
		\draw [in=-90, out=180, looseness=0.75] (38) to (36);
		\draw [in=-90, out=0, looseness=0.75] (38) to (39);
		\draw (36) to (43.center);
		\draw (39) to (44.center);
		\draw (47) to (46.center);
		\draw [in=-90, out=180, looseness=0.75] (47) to (45.center);
		\draw [in=-90, out=0, looseness=0.75] (47) to (48.center);
		\draw (49) to (51);
		\draw (66) to (68);
		\draw (66) to (69);
		\draw (67) to (68);
		\draw (67) to (69);
		\draw (66) to (56.center);
		\draw (67) to (59.center);
		\draw (69) to (61);
		\draw (68) to (57.center);
		\draw (61) to (62);
		\draw (79) to (81);
		\draw (79) to (82);
		\draw (80) to (81);
		\draw (80) to (82);
		\draw (79) to (71.center);
		\draw (80) to (73.center);
		\draw (81) to (72.center);
		\draw (36) to (42);
		\draw (42) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ-correct.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-2.75, 1.25) {};
		\node [style=none] (29) at (-2, -1.75) {};
		\node [style=hadamard] (32) at (-2, -0.25) {};
		\node [style=none] (34) at (-1.25, 1.25) {};
		\node [style=gray dot] (35) at (-2, -1) {$\neg$};
		\node [style=white dot] (36) at (1.25, 1) {};
		\node [style=none] (37) at (2, -1.75) {};
		\node [style=hadamard] (38) at (2, -0.25) {};
		\node [style=white dot] (39) at (2.75, 1) {};
		\node [style=hadamard] (42) at (2, 1.75) {};
		\node [style=none] (43) at (1.25, 1.75) {};
		\node [style=none] (44) at (2.75, 1.75) {};
		\node [style=none] (46) at (-2, 0.5) {$\cdots$};
		\node [style=none] (47) at (2, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (29.center);
		\draw [in=-90, out=180, looseness=0.75] (32) to (28.center);
		\draw [in=-90, out=0, looseness=0.75] (32) to (34.center);
		\draw (38) to (37.center);
		\draw [in=-90, out=180, looseness=0.75] (38) to (36);
		\draw [in=-90, out=0, looseness=0.75] (38) to (39);
		\draw (36) to (43.center);
		\draw (39) to (44.center);
		\draw (36) to (42);
		\draw (42) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-NOT-commute-proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (25) at (-3, -0.5) {$\neg$};
		\node [style=none] (27) at (-1.5, 0) {$=$};
		\node [style=none] (28) at (-3, -1.5) {};
		\node [style=none] (29) at (-3, 1.5) {};
		\node [style=none] (30) at (3.75, -1.5) {};
		\node [style=none] (31) at (3.75, 1.5) {};
		\node [style=hadamard] (32) at (-3, 0.5) {};
		\node [style=hadamard] (33) at (3.75, -0.5) {};
		\node [style=white dot] (34) at (3.75, 0.5) {$\neg$};
		\node [style=none] (35) at (-1.5, 1.5) {\ref{lem:negate-direct}};
		\node [style=white dot] (36) at (0.75, -0.25) {$\neg$};
		\node [style=none] (37) at (0.75, -1.5) {};
		\node [style=none] (38) at (0.75, 2) {};
		\node [style=hadamard] (39) at (0.75, 1.25) {};
		\node [style=st] (41) at (-0.25, 0.5) {};
		\node [style=hadamard] (42) at (0.75, -1) {};
		\node [style=hadamard] (43) at (0.75, 0.5) {};
		\node [style=none] (44) at (-1.5, 0.75) {\zdef};
		\node [style=none] (45) at (2.25, 0) {$=$};
		\node [style=none] (46) at (2.25, 1.5) {\hhrule};
		\node [style=none] (47) at (2.25, 0.75) {\ref{lem:scalarcancelstars}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (28.center);
		\draw (30.center) to (31.center);
		\draw (25) to (32);
		\draw (32) to (29.center);
		\draw (36) to (37.center);
		\draw (36) to (39);
		\draw (39) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-NOT-commute.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (25) at (-1.5, -0.5) {$\neg$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-1.5, -1.5) {};
		\node [style=none] (29) at (-1.5, 1.5) {};
		\node [style=none] (30) at (1.25, -1.5) {};
		\node [style=none] (31) at (1.25, 1.5) {};
		\node [style=hadamard] (32) at (-1.5, 0.5) {};
		\node [style=hadamard] (33) at (1.25, -0.5) {};
		\node [style=white dot] (34) at (1.25, 0.5) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (28.center);
		\draw (30.center) to (31.center);
		\draw (25) to (32);
		\draw (32) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-X-commute-proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2) {};
		\node [style=none] (16) at (-1.75, 2.5) {$n$};
		\node [style=none] (17) at (-1, 1.75) {};
		\node [style=none] (21) at (-2.75, 2) {};
		\node [style=none] (22) at (-2.5, 1.75) {};
		\node [style=none] (24) at (-1.75, 1.5) {$\ldots$};
		\node [style=gray dot] (25) at (-1.75, 0) {};
		\node [style=none] (27) at (0, 0.75) {\greydef};
		\node [style=none] (28) at (-2.5, -1.75) {};
		\node [style=hadamard] (41) at (-2.5, -1) {};
		\node [style=none] (54) at (-1.75, -1) {$\ldots$};
		\node [style=none] (55) at (-2.75, -2) {};
		\node [style=none] (56) at (-1.75, -2.5) {$m$};
		\node [style=none] (57) at (-0.75, -2) {};
		\node [style=none] (58) at (-1, -1.75) {};
		\node [style=hadamard] (59) at (-1, -1) {};
		\node [style=none] (60) at (3.5, 2) {};
		\node [style=none] (61) at (2.5, 2.5) {$n$};
		\node [style=none] (62) at (3.25, 1.75) {};
		\node [style=none] (63) at (1.5, 2) {};
		\node [style=none] (64) at (1.75, 1.75) {};
		\node [style=none] (65) at (2.5, 1.5) {$\ldots$};
		\node [style=none] (67) at (1.75, -1.75) {};
		\node [style=hadamard] (68) at (1.75, -1.25) {};
		\node [style=none] (69) at (2.5, -1.25) {$\ldots$};
		\node [style=none] (70) at (1.5, -2) {};
		\node [style=none] (71) at (2.5, -2.5) {$m$};
		\node [style=none] (72) at (3.5, -2) {};
		\node [style=none] (73) at (3.25, -1.75) {};
		\node [style=hadamard] (74) at (3.25, -1.25) {};
		\node [style=none] (75) at (0, 0) {$=$};
		\node [style=white dot] (76) at (2.5, 0.25) {};
		\node [style=hadamard] (78) at (1.75, 1) {};
		\node [style=hadamard] (79) at (1.75, -0.5) {};
		\node [style=hadamard] (80) at (3.25, -0.5) {};
		\node [style=hadamard] (81) at (3.25, 1) {};
		\node [style=none] (82) at (2.5, -0.5) {$\ldots$};
		\node [style=st] (83) at (1.25, 0.5) {};
		\node [style=none] (85) at (5, 0.75) {\hhrule};
		\node [style=none] (86) at (11.25, 2) {};
		\node [style=none] (87) at (10.25, 2.5) {$n$};
		\node [style=none] (88) at (11, 1.75) {};
		\node [style=none] (89) at (9.25, 2) {};
		\node [style=none] (90) at (9.5, 1.75) {};
		\node [style=none] (91) at (10.25, 1.5) {$\ldots$};
		\node [style=none] (92) at (9.5, -1.75) {};
		\node [style=none] (94) at (10.25, -1) {$\ldots$};
		\node [style=none] (95) at (9.25, -2) {};
		\node [style=none] (96) at (10.25, -2.5) {$m$};
		\node [style=none] (97) at (11.25, -2) {};
		\node [style=none] (98) at (11, -1.75) {};
		\node [style=none] (100) at (5, 0) {$=$};
		\node [style=white dot] (101) at (10.25, 0) {};
		\node [style=hadamard] (102) at (11, 1) {};
		\node [style=hadamard] (103) at (9.5, 1) {};
		\node [style=hadamard] (106) at (11, 1) {};
		\node [style=none] (107) at (8, 0.5) {$\ldots$};
		\node [style=st] (109) at (6.25, 0) {};
		\node [style=white dot] (110) at (7.25, 0.5) {};
		\node [style=white dot] (111) at (8.75, 0.5) {};
		\node [style=none] (112) at (7, 0) {};
		\node [style=none] (113) at (8, -0.5) {$m$};
		\node [style=none] (114) at (9, 0) {};
		\node [style=none] (115) at (12.25, 0.75) {\ref{lem:scalarcancelstars}};
		\node [style=none] (116) at (17.75, 2) {};
		\node [style=none] (117) at (16.75, 2.5) {$n$};
		\node [style=none] (118) at (17.5, 1.75) {};
		\node [style=none] (119) at (15.75, 2) {};
		\node [style=none] (120) at (16, 1.75) {};
		\node [style=none] (121) at (16.75, 1.5) {$\ldots$};
		\node [style=none] (122) at (16, -1.75) {};
		\node [style=none] (123) at (16.75, -1) {$\ldots$};
		\node [style=none] (124) at (15.75, -2) {};
		\node [style=none] (125) at (16.75, -2.5) {$m$};
		\node [style=none] (126) at (17.75, -2) {};
		\node [style=none] (127) at (17.5, -1.75) {};
		\node [style=none] (128) at (12.25, 0) {$=$};
		\node [style=white dot] (129) at (16.75, 0) {};
		\node [style=hadamard] (130) at (17.5, 1) {};
		\node [style=hadamard] (131) at (16, 1) {};
		\node [style=hadamard] (132) at (17.5, 1) {};
		\node [style=none] (133) at (14.5, 0.5) {$\ldots$};
		\node [style=white dot] (136) at (13.75, 0.5) {};
		\node [style=white dot] (137) at (15.25, 0.5) {};
		\node [style=none] (138) at (13.5, 0) {};
		\node [style=none] (139) at (14.5, -0.5) {$m-1$};
		\node [style=none] (140) at (15.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (21.center) to (15.center);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (25);
		\draw [in=-90, out=0, looseness=0.75] (25) to (17.center);
		\draw (41) to (28.center);
		\draw [in=90, out=180, looseness=0.75] (25) to (41);
		\draw [decorate] (57.center) to (55.center);
		\draw (59) to (58.center);
		\draw [in=90, out=0, looseness=0.75] (25) to (59);
		\draw [decorate] (63.center) to (60.center);
		\draw (68) to (67.center);
		\draw [decorate] (72.center) to (70.center);
		\draw (74) to (73.center);
		\draw [in=90, out=0] (76) to (80);
		\draw (80) to (74);
		\draw (79) to (68);
		\draw [in=90, out=-180] (76) to (79);
		\draw [in=180, out=-90] (78) to (76);
		\draw (78) to (64.center);
		\draw [in=-90, out=0] (76) to (81);
		\draw [decorate] (89.center) to (86.center);
		\draw [decorate] (97.center) to (95.center);
		\draw [in=180, out=-90] (103) to (101);
		\draw (103) to (90.center);
		\draw (102) to (88.center);
		\draw [in=-90, out=0] (101) to (106);
		\draw [in=90, out=-180, looseness=0.75] (101) to (92.center);
		\draw [in=90, out=0, looseness=0.75] (101) to (98.center);
		\draw [decorate] (114.center) to (112.center);
		\draw [decorate] (119.center) to (116.center);
		\draw [decorate] (126.center) to (124.center);
		\draw [in=180, out=-90] (131) to (129);
		\draw (131) to (120.center);
		\draw (130) to (118.center);
		\draw [in=-90, out=0] (129) to (132);
		\draw [in=90, out=-180, looseness=0.75] (129) to (122.center);
		\draw [in=90, out=0, looseness=0.75] (129) to (127.center);
		\draw [decorate] (140.center) to (138.center);
		\draw (62.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-X-commute.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (8, 2) {};
		\node [style=none] (53) at (7, 2.5) {$n$};
		\node [style=none] (54) at (7.75, 1.75) {};
		\node [style=none] (55) at (6, 2) {};
		\node [style=none] (56) at (6.25, 1.75) {};
		\node [style=none] (57) at (7, 1.5) {$\ldots$};
		\node [style=gray dot] (58) at (7, 0) {};
		\node [style=none] (60) at (6.25, -1.75) {};
		\node [style=hadamard] (61) at (6.25, -1) {};
		\node [style=none] (62) at (7, -1) {$\ldots$};
		\node [style=none] (63) at (6, -2) {};
		\node [style=none] (64) at (7, -2.5) {$m$};
		\node [style=none] (65) at (8, -2) {};
		\node [style=none] (66) at (7.75, -1.75) {};
		\node [style=hadamard] (67) at (7.75, -1) {};
		\node [style=none] (119) at (14, 2) {};
		\node [style=none] (120) at (13, 2.5) {$n$};
		\node [style=none] (121) at (13.75, 1.75) {};
		\node [style=none] (122) at (12, 2) {};
		\node [style=none] (123) at (12.25, 1.75) {};
		\node [style=none] (124) at (13, 1.5) {$\ldots$};
		\node [style=none] (125) at (12.25, -1.75) {};
		\node [style=none] (126) at (13, -1) {$\ldots$};
		\node [style=none] (127) at (12, -2) {};
		\node [style=none] (128) at (13, -2.5) {$m$};
		\node [style=none] (129) at (14, -2) {};
		\node [style=none] (130) at (13.75, -1.75) {};
		\node [style=none] (131) at (9, 0) {$=$};
		\node [style=white dot] (132) at (13, 0) {};
		\node [style=hadamard] (133) at (13.75, 1) {};
		\node [style=hadamard] (134) at (12.25, 1) {};
		\node [style=hadamard] (135) at (13.75, 1) {};
		\node [style=none] (136) at (10.75, 0) {$\ldots$};
		\node [style=white dot] (137) at (10, 0) {};
		\node [style=white dot] (138) at (11.5, 0) {};
		\node [style=none] (139) at (9.75, -0.5) {};
		\node [style=none] (140) at (10.75, -1) {$m-1$};
		\node [style=none] (141) at (11.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (55.center) to (52.center);
		\draw [in=180, out=-90, looseness=0.75] (56.center) to (58);
		\draw [in=-90, out=0, looseness=0.75] (58) to (54.center);
		\draw (61) to (60.center);
		\draw [in=90, out=180, looseness=0.75] (58) to (61);
		\draw [decorate] (65.center) to (63.center);
		\draw (67) to (66.center);
		\draw [in=90, out=0, looseness=0.75] (58) to (67);
		\draw [decorate] (122.center) to (119.center);
		\draw [decorate] (129.center) to (127.center);
		\draw [in=180, out=-90] (134) to (132);
		\draw (134) to (123.center);
		\draw (133) to (121.center);
		\draw [in=-90, out=0] (132) to (135);
		\draw [in=90, out=-180, looseness=0.75] (132) to (125.center);
		\draw [in=90, out=0, looseness=0.75] (132) to (130.center);
		\draw [decorate] (141.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-Z-commute-proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (141) at (8.25, 2) {};
		\node [style=none] (142) at (7.25, 2.5) {$n$};
		\node [style=none] (143) at (8, 1.75) {};
		\node [style=none] (144) at (6.25, 2) {};
		\node [style=none] (145) at (6.5, 1.75) {};
		\node [style=none] (146) at (7.25, 1.5) {$\ldots$};
		\node [style=gray dot] (147) at (7.25, 0) {};
		\node [style=none] (149) at (6.5, -1.75) {};
		\node [style=hadamard] (150) at (6.5, -1) {};
		\node [style=none] (151) at (7.25, -1) {$\ldots$};
		\node [style=none] (152) at (6.25, -2) {};
		\node [style=none] (153) at (7.25, -2.5) {$m$};
		\node [style=none] (154) at (8.25, -2) {};
		\node [style=none] (155) at (8, -1.75) {};
		\node [style=hadamard] (156) at (8, -1) {};
		\node [style=none] (208) at (1, 2) {};
		\node [style=none] (209) at (0, 2.5) {$n$};
		\node [style=none] (210) at (0.75, 1.75) {};
		\node [style=none] (211) at (-1, 2) {};
		\node [style=none] (212) at (-0.75, 1.75) {};
		\node [style=none] (213) at (0, 1.5) {$\ldots$};
		\node [style=none] (214) at (-0.75, -1.75) {};
		\node [style=none] (215) at (0, -1) {$\ldots$};
		\node [style=none] (216) at (-1, -2) {};
		\node [style=none] (217) at (0, -2.5) {$m$};
		\node [style=none] (218) at (1, -2) {};
		\node [style=none] (219) at (0.75, -1.75) {};
		\node [style=white dot] (221) at (0, 0) {};
		\node [style=hadamard] (222) at (0.75, 1) {};
		\node [style=hadamard] (223) at (-0.75, 1) {};
		\node [style=hadamard] (224) at (0.75, 1) {};
		\node [style=none] (225) at (-2.5, -0.5) {$\ldots$};
		\node [style=white dot] (226) at (-3.25, -0.5) {};
		\node [style=white dot] (227) at (-1.75, -0.5) {};
		\node [style=none] (228) at (-3.5, -1) {};
		\node [style=none] (229) at (-2.5, -1.5) {$m$};
		\node [style=none] (230) at (-1.5, -1) {};
		\node [style=none] (231) at (-5, 0.75) {\ref{lem:scalarcancelstars}};
		\node [style=none] (232) at (-6, 2) {};
		\node [style=none] (233) at (-7, 2.5) {$n$};
		\node [style=none] (234) at (-6.25, 1.75) {};
		\node [style=none] (235) at (-8, 2) {};
		\node [style=none] (236) at (-7.75, 1.75) {};
		\node [style=none] (237) at (-7, 1.5) {$\ldots$};
		\node [style=none] (238) at (-7.75, -1.75) {};
		\node [style=none] (239) at (-7, -1) {$\ldots$};
		\node [style=none] (240) at (-8, -2) {};
		\node [style=none] (241) at (-7, -2.5) {$m$};
		\node [style=none] (242) at (-6, -2) {};
		\node [style=none] (243) at (-6.25, -1.75) {};
		\node [style=none] (244) at (-5, 0) {$=$};
		\node [style=white dot] (245) at (-7, 0) {};
		\node [style=hadamard] (246) at (-6.25, 1) {};
		\node [style=hadamard] (247) at (-7.75, 1) {};
		\node [style=hadamard] (248) at (-6.25, 1) {};
		\node [style=none] (249) at (-2.5, 1.5) {$\ldots$};
		\node [style=none] (252) at (-3.5, 1) {};
		\node [style=none] (253) at (-2.5, 0.5) {$m$};
		\node [style=none] (254) at (-1.5, 1) {};
		\node [style=st] (255) at (-3.25, 1.5) {};
		\node [style=st] (257) at (-1.75, 1.5) {};
		\node [style=none] (275) at (5.25, 0.5) {$\ldots$};
		\node [style=none] (276) at (4.25, 0) {};
		\node [style=none] (277) at (5.25, -0.5) {$m-1$};
		\node [style=none] (278) at (6.25, 0) {};
		\node [style=st] (279) at (4.5, 0.5) {};
		\node [style=st] (281) at (6, 0.5) {};
		\node [style=none] (283) at (2.5, 1.5) {\hhrule};
		\node [style=none] (284) at (2.5, 0) {$=$};
		\node [style=none] (285) at (2.5, 0.75) {\greydef};
		\node [style=none] (286) at (2.5, 2.25) {\ref{lem:scalarcancelstars}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (144.center) to (141.center);
		\draw [in=180, out=-90, looseness=0.75] (145.center) to (147);
		\draw [in=-90, out=0, looseness=0.75] (147) to (143.center);
		\draw (150) to (149.center);
		\draw [in=90, out=180, looseness=0.75] (147) to (150);
		\draw [decorate] (154.center) to (152.center);
		\draw (156) to (155.center);
		\draw [in=90, out=0, looseness=0.75] (147) to (156);
		\draw [decorate] (211.center) to (208.center);
		\draw [decorate] (218.center) to (216.center);
		\draw [in=180, out=-90] (223) to (221);
		\draw (223) to (212.center);
		\draw (222) to (210.center);
		\draw [in=-90, out=0] (221) to (224);
		\draw [in=90, out=-180, looseness=0.75] (221) to (214.center);
		\draw [in=90, out=0, looseness=0.75] (221) to (219.center);
		\draw [decorate] (230.center) to (228.center);
		\draw [decorate] (235.center) to (232.center);
		\draw [decorate] (242.center) to (240.center);
		\draw [in=180, out=-90] (247) to (245);
		\draw (247) to (236.center);
		\draw (246) to (234.center);
		\draw [in=-90, out=0] (245) to (248);
		\draw [in=90, out=-180, looseness=0.75] (245) to (238.center);
		\draw [in=90, out=0, looseness=0.75] (245) to (243.center);
		\draw [decorate] (254.center) to (252.center);
		\draw [decorate] (278.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-Z-commute.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (141) at (0, 2) {};
		\node [style=none] (142) at (-1, 2.5) {$n$};
		\node [style=none] (143) at (-0.25, 1.75) {};
		\node [style=none] (144) at (-2, 2) {};
		\node [style=none] (145) at (-1.75, 1.75) {};
		\node [style=none] (146) at (-1, 1.5) {$\ldots$};
		\node [style=gray dot] (147) at (-1, 0) {};
		\node [style=none] (149) at (-1.75, -1.75) {};
		\node [style=hadamard] (150) at (-1.75, -1) {};
		\node [style=none] (151) at (-1, -1) {$\ldots$};
		\node [style=none] (152) at (-2, -2) {};
		\node [style=none] (153) at (-1, -2.5) {$m$};
		\node [style=none] (154) at (0, -2) {};
		\node [style=none] (155) at (-0.25, -1.75) {};
		\node [style=hadamard] (156) at (-0.25, -1) {};
		\node [style=none] (232) at (-6, 2) {};
		\node [style=none] (233) at (-7, 2.5) {$n$};
		\node [style=none] (234) at (-6.25, 1.75) {};
		\node [style=none] (235) at (-8, 2) {};
		\node [style=none] (236) at (-7.75, 1.75) {};
		\node [style=none] (237) at (-7, 1.5) {$\ldots$};
		\node [style=none] (238) at (-7.75, -1.75) {};
		\node [style=none] (239) at (-7, -1) {$\ldots$};
		\node [style=none] (240) at (-8, -2) {};
		\node [style=none] (241) at (-7, -2.5) {$m$};
		\node [style=none] (242) at (-6, -2) {};
		\node [style=none] (243) at (-6.25, -1.75) {};
		\node [style=none] (244) at (-5, 0) {$=$};
		\node [style=white dot] (245) at (-7, 0) {};
		\node [style=hadamard] (246) at (-6.25, 1) {};
		\node [style=hadamard] (247) at (-7.75, 1) {};
		\node [style=hadamard] (248) at (-6.25, 1) {};
		\node [style=none] (275) at (-3, 0.5) {$\ldots$};
		\node [style=none] (276) at (-4, 0) {};
		\node [style=none] (277) at (-3, -0.5) {$m-1$};
		\node [style=none] (278) at (-2, 0) {};
		\node [style=st] (279) at (-3.75, 0.5) {};
		\node [style=st] (281) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (144.center) to (141.center);
		\draw [in=180, out=-90, looseness=0.75] (145.center) to (147);
		\draw [in=-90, out=0, looseness=0.75] (147) to (143.center);
		\draw (150) to (149.center);
		\draw [in=90, out=180, looseness=0.75] (147) to (150);
		\draw [decorate] (154.center) to (152.center);
		\draw (156) to (155.center);
		\draw [in=90, out=0, looseness=0.75] (147) to (156);
		\draw [decorate] (235.center) to (232.center);
		\draw [decorate] (242.center) to (240.center);
		\draw [in=180, out=-90] (247) to (245);
		\draw (247) to (236.center);
		\draw (246) to (234.center);
		\draw [in=-90, out=0] (245) to (248);
		\draw [in=90, out=-180, looseness=0.75] (245) to (238.center);
		\draw [in=90, out=0, looseness=0.75] (245) to (243.center);
		\draw [decorate] (278.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=hadamard] (1) at (0.5, -1) {$-1$};
		\node [style=none] (2) at (2.5, 0) {=};
		\node [style=none] (3) at (4, 1.5) {};
		\node [style=white dot] (4) at (4, -1) {$\neg$};
		\node [style=hadamard] (5) at (4, 0) {};
		\node [style=white dot] (6) at (4.75, 0) {};
		\node [style=gray phase dot] (7) at (4, 0.75) {$\neg$};
		\node [style=none] (8) at (6, 0) {=};
		\node [style=none] (9) at (7.5, 1.5) {};
		\node [style=gray phase dot] (10) at (7.5, -0.5) {$\neg$};
		\node [style=white dot] (11) at (8.75, 0.25) {};
		\node [style=gray phase dot] (12) at (7.5, 0.75) {$\neg$};
		\node [style=none] (13) at (6, 2) {\ref{lem:copy-znot-h}};
		\node [style=gray phase dot] (14) at (8.75, -0.75) {$\neg$};
		\node [style=none] (15) at (10, 0) {=};
		\node [style=none] (16) at (11, 0.75) {};
		\node [style=gray dot] (17) at (11, -0.5) {};
		\node [style=none] (18) at (-0.75, 0) {:=};
		\node [style=hadamard] (19) at (-2, -0.5) {$0$};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (10, 2) {\ref{lem:xnots-cancel}};
		\node [style=none] (22) at (10, 1) {\ref{lem:scalarcancelznot}};
		\node [style=st] (23) at (4.75, 0.75) {};
		\node [style=none] (24) at (2.5, 1) {\zdef};
		\node [style=none] (25) at (6, 1) {\ref{lem:scalarcancelstars}};
		\node [style=hadamard] (26) at (0.5, -0.25) {};
		\node [style=white dot] (27) at (1.25, -0.25) {};
		\node [style=gray phase dot] (28) at (0.5, 0.5) {$\neg$};
		\node [style=st] (29) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (3.center);
		\draw (5) to (6);
		\draw (10) to (9.center);
		\draw (14) to (11);
		\draw (17) to (16.center);
		\draw (20.center) to (19);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=gray dot] (1) at (1.5, -1) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=hadamard] (3) at (-2, -1) {$0$};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=hadamard] (5) at (1.5, -0.25) {};
		\node [style=white dot] (6) at (2.25, -0.25) {};
		\node [style=gray phase dot] (7) at (1.5, 0.5) {$\neg$};
		\node [style=none] (8) at (5, 1.5) {};
		\node [style=white dot] (9) at (5, -1) {};
		\node [style=none] (10) at (3.5, 0) {=};
		\node [style=white dot] (11) at (6, 0) {};
		\node [style=gray phase dot] (12) at (5, 0.5) {$\neg$};
		\node [style=white dot] (13) at (6, -1) {};
		\node [style=none] (14) at (8.75, 1) {};
		\node [style=white dot] (15) at (8.75, -1) {};
		\node [style=none] (16) at (7.5, 0) {=};
		\node [style=none] (17) at (-4.5, 1) {};
		\node [style=hadamard] (18) at (-4.5, -1) {$1$};
		\node [style=none] (19) at (-3.25, 0) {:=};
		\node [style=none] (20) at (3.5, 1) {\ref{lem:copy-x-h}};
		\node [style=st] (21) at (2.25, 0.5) {};
		\node [style=st] (22) at (6, 0.75) {};
		\node [style=none] (23) at (7.5, 2) {\ref{lem:white-not-cancel}};
		\node [style=none] (24) at (7.5, 1) {\spiderrule};
		\node [style=none] (25) at (7.5, -1) {\ref{lem:scalarcancelstars}};
		\node [style=hadamard] (26) at (-2, -0.25) {};
		\node [style=white dot] (27) at (-1.25, -0.25) {};
		\node [style=gray phase dot] (28) at (-2, 0.5) {$\neg$};
		\node [style=st] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (0, 1) {\ref{eq:H-box-0}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4.center) to (3);
		\draw (5) to (6);
		\draw (9) to (8.center);
		\draw (13) to (11);
		\draw (15) to (14.center);
		\draw (18) to (17.center);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2, -0.5) {$2$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (4) at (-2.75, 2) {};
		\node [style=none] (6) at (-1.25, 2) {};
		\node [style=hadamard] (7) at (2.25, 1.25) {};
		\node [style=none] (8) at (1.5, 2) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (-2, 1.25) {$\cdots$};
		\node [style=none] (11) at (2.25, 2) {$\cdots$};
		\node [style=st] (13) at (1.25, 0.75) {};
		\node [style=hadamard] (14) at (2.25, 0.575) {};
		\node [style=hadamard] (15) at (2.25, -0.25) {$2$};
		\node [style=none] (16) at (4, 0) {=};
		\node [style=hadamard] (17) at (6.25, 1.25) {};
		\node [style=none] (18) at (5.5, 2) {};
		\node [style=none] (19) at (7, 2) {};
		\node [style=none] (20) at (6.25, 2) {$\cdots$};
		\node [style=st] (21) at (5.25, 0.75) {};
		\node [style=hadamard] (22) at (6.25, 0.5) {};
		\node [style=hadamard] (23) at (6.25, -1) {};
		\node [style=st] (24) at (5.25, -0.25) {};
		\node [style=gray dot] (25) at (6.25, -0.25) {$\neg$};
		\node [style=white dot] (26) at (7, -1) {};
		\node [style=none] (27) at (4, 1) {\eqref{eq:succesor}};
		\node [style=hadamard] (29) at (6.25, -2) {$1$};
		\node [style=none] (30) at (8, 0) {=};
		\node [style=hadamard] (31) at (10.25, 1.25) {};
		\node [style=none] (32) at (9.5, 2) {};
		\node [style=none] (33) at (11, 2) {};
		\node [style=none] (34) at (10.25, 2) {$\cdots$};
		\node [style=st] (35) at (9.25, 0.75) {};
		\node [style=hadamard] (36) at (10.25, 0.5) {};
		\node [style=hadamard] (37) at (10.25, -1) {};
		\node [style=st] (38) at (9.25, -0.25) {};
		\node [style=gray dot] (39) at (10.25, -0.25) {$\neg$};
		\node [style=white dot] (40) at (11, -1.75) {};
		\node [style=white dot] (41) at (9.5, -1.75) {};
		\node [style=none] (42) at (0, 1) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=none] (43) at (8, 1) {\eqref{eq:unit}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (4.center) to (0);
		\draw [bend right=15] (0) to (6.center);
		\draw (8.center) to (7);
		\draw (7) to (9.center);
		\draw (15) to (7);
		\draw (18.center) to (17);
		\draw (17) to (19.center);
		\draw (23) to (17);
		\draw (23) to (26);
		\draw (29) to (23);
		\draw (32.center) to (31);
		\draw (31) to (33.center);
		\draw (37) to (31);
		\draw (37) to (40);
		\draw (41) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-add-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-4.75, 0) {=};
		\node [style=white dot] (10) at (-8, 0) {};
		\node [style=white dot] (11) at (-6, 0) {};
		\node [style=hadamard] (14) at (-8, -1.25) {$a$};
		\node [style=hadamard] (15) at (-6, -1.25) {$0$};
		\node [style=hadamard] (16) at (-7, 0) {$0$};
		\node [style=gray dot] (17) at (-7, 1.25) {};
		\node [style=none] (18) at (-7, 2.25) {};
		\node [style=white dot] (19) at (-3.5, 0) {};
		\node [style=white dot] (20) at (-1.5, 0) {};
		\node [style=hadamard] (21) at (-3.5, -1.25) {$a$};
		\node [style=hadamard] (23) at (-2.5, 0) {};
		\node [style=gray dot] (24) at (-2.5, 1.25) {};
		\node [style=none] (25) at (-2.5, 2.25) {};
		\node [style=white dot] (26) at (-2.5, -0.75) {};
		\node [style=gray dot] (27) at (-1.5, -1.25) {};
		\node [style=st] (28) at (-2.5, -1.5) {};
		\node [style=none] (29) at (0, 0) {=};
		\node [style=white dot] (30) at (1.5, 0) {};
		\node [style=hadamard] (32) at (1.5, -1.25) {$a$};
		\node [style=hadamard] (33) at (2.5, 0) {};
		\node [style=gray dot] (34) at (2.5, 1.25) {};
		\node [style=none] (35) at (2.5, 2.25) {};
		\node [style=white dot] (36) at (2.5, -0.75) {};
		\node [style=gray dot] (37) at (3.25, 0) {};
		\node [style=st] (38) at (2.5, -1.5) {};
		\node [style=gray dot] (39) at (3, 0.75) {};
		\node [style=none] (40) at (4.5, 0) {=};
		\node [style=white dot] (41) at (5.75, 0) {};
		\node [style=hadamard] (42) at (5.75, -1.25) {$a$};
		\node [style=gray dot] (44) at (6.75, 1.25) {};
		\node [style=none] (45) at (6.75, 2.25) {};
		\node [style=white dot] (46) at (6.75, -0.75) {};
		\node [style=st] (48) at (6.75, -1.5) {};
		\node [style=white dot] (49) at (7.25, 0) {};
		\node [style=white dot] (50) at (6.5, 0) {};
		\node [style=none] (51) at (8.5, 0) {=};
		\node [style=white dot] (52) at (9.75, 0) {};
		\node [style=hadamard] (53) at (9.75, -1.25) {$a$};
		\node [style=none] (55) at (9.75, 2.25) {};
		\node [style=white dot] (56) at (10.75, -0.75) {};
		\node [style=st] (57) at (10.75, -1.5) {};
		\node [style=none] (58) at (11.75, 0) {=};
		\node [style=hadamard] (60) at (13, -1.25) {$a$};
		\node [style=none] (61) at (13, 2.25) {};
		\node [style=none] (62) at (-4.75, 1) {\eqref{eq:zero-high-arity}};
		\node [style=none] (63) at (-4.75, 2) {\eqref{eq:H-box-0}};
		\node [style=none] (64) at (0, 1) {\StrongCompRule};
		\node [style=none] (65) at (4.5, 1) {\ref{lem:copy-x-h}};
		\node [style=none] (66) at (4.5, 2) {\ref{lem:x-spider}};
		\node [style=none] (67) at (8.5, 1) {\ref{lem:x-special}};
		\node [style=none] (68) at (8.5, 2) {\SpiderRule};
		\node [style=none] (69) at (11.75, 1) {\ref{lem:scalarcancelstars}};
		\node [style=none] (70) at (11.75, 2) {\IDRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (10);
		\draw (15) to (11);
		\draw (10) to (16);
		\draw (16) to (11);
		\draw (10) to (17);
		\draw (17) to (11);
		\draw (18.center) to (17);
		\draw (21) to (19);
		\draw (19) to (23);
		\draw (23) to (20);
		\draw (19) to (24);
		\draw (24) to (20);
		\draw (25.center) to (24);
		\draw (23) to (26);
		\draw (20) to (27);
		\draw (32) to (30);
		\draw (30) to (33);
		\draw (30) to (34);
		\draw (35.center) to (34);
		\draw (33) to (36);
		\draw (33) to (37);
		\draw (34) to (39);
		\draw (42) to (41);
		\draw (41) to (44);
		\draw (45.center) to (44);
		\draw (41) to (50);
		\draw (49) to (46);
		\draw (53) to (52);
		\draw (55.center) to (52);
		\draw (61.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-add-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-10, 0) {=};
		\node [style=white dot] (10) at (-13.5, 0) {};
		\node [style=white dot] (11) at (-11.5, 0) {};
		\node [style=hadamard] (14) at (-13.5, -1.25) {$a$};
		\node [style=hadamard] (15) at (-11.5, -1.25) {$b+1$};
		\node [style=hadamard] (16) at (-12.5, 0) {$0$};
		\node [style=gray dot] (17) at (-12.5, 1.25) {};
		\node [style=none] (18) at (-12.5, 2.25) {};
		\node [style=white dot] (19) at (-4, 0) {};
		\node [style=white dot] (20) at (-2, 0) {};
		\node [style=hadamard] (21) at (-4, -1.25) {$a$};
		\node [style=hadamard] (23) at (-3, 0) {$0$};
		\node [style=gray dot] (24) at (-3, 1.25) {};
		\node [style=none] (25) at (-3, 2.25) {};
		\node [style=white dot] (26) at (-3, -2) {};
		\node [style=white dot] (27) at (-1, -2) {};
		\node [style=hadamard] (28) at (-3, -3.25) {$1$};
		\node [style=hadamard] (29) at (-1, -3.25) {$b$};
		\node [style=hadamard] (30) at (-2, -2) {$0$};
		\node [style=gray dot] (31) at (-2, -0.75) {};
		\node [style=white dot] (32) at (2, 0) {};
		\node [style=white dot] (33) at (4, 0) {};
		\node [style=hadamard] (34) at (3, 0) {$0$};
		\node [style=gray dot] (35) at (3, 1.25) {};
		\node [style=none] (36) at (3, 2.25) {};
		\node [style=none] (37) at (0, 0) {=};
		\node [style=white dot] (38) at (1, -2) {};
		\node [style=white dot] (39) at (3, -2) {};
		\node [style=hadamard] (40) at (1, -3.25) {$a$};
		\node [style=hadamard] (41) at (3, -3.25) {$1$};
		\node [style=hadamard] (42) at (2, -2) {$0$};
		\node [style=gray dot] (43) at (2, -0.75) {};
		\node [style=hadamard] (44) at (4, -1.25) {$b$};
		\node [style=white dot] (45) at (6.75, 0) {};
		\node [style=white dot] (46) at (8.75, 0) {};
		\node [style=hadamard] (47) at (6.75, -1.25) {$a+1$};
		\node [style=hadamard] (48) at (8.75, -1.25) {$b$};
		\node [style=hadamard] (49) at (7.75, 0) {$0$};
		\node [style=gray dot] (50) at (7.75, 1.25) {};
		\node [style=none] (51) at (7.75, 2.25) {};
		\node [style=none] (52) at (5.25, 0) {=};
		\node [style=none] (53) at (10, 0) {=};
		\node [style=hadamard] (54) at (12, -1.25) {$a+1+b$};
		\node [style=none] (55) at (12, 2.25) {};
		\node [style=white dot] (56) at (-8.75, 0) {};
		\node [style=white dot] (57) at (-6.75, 0) {};
		\node [style=hadamard] (58) at (-8.75, -1.25) {$a$};
		\node [style=hadamard] (59) at (-7.75, 0) {$0$};
		\node [style=gray dot] (60) at (-7.75, 1.25) {};
		\node [style=none] (61) at (-7.75, 2.25) {};
		\node [style=white dot] (62) at (-7.75, -2) {};
		\node [style=white dot] (63) at (-5.75, -2) {};
		\node [style=hadamard] (64) at (-7.75, -3.25) {$b$};
		\node [style=hadamard] (65) at (-5.75, -3.25) {$1$};
		\node [style=hadamard] (66) at (-6.75, -2) {$0$};
		\node [style=gray dot] (67) at (-6.75, -0.75) {};
		\node [style=none] (68) at (-5.25, 0) {=};
		\node [style=none] (69) at (-10, 1) {\ref{lem:addition-1-is-successor}};
		\node [style=none] (70) at (0, 1) {\ref{lem:addition-associative}};
		\node [style=none] (71) at (5.25, 1) {\ref{lem:addition-1-is-successor}};
		\node [style=none] (72) at (-5.25, 1) {(*)};
		\node [style=none] (73) at (10, 1) {(**)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (10);
		\draw (15) to (11);
		\draw (10) to (16);
		\draw (16) to (11);
		\draw (10) to (17);
		\draw (17) to (11);
		\draw (18.center) to (17);
		\draw (21) to (19);
		\draw (19) to (23);
		\draw (23) to (20);
		\draw (19) to (24);
		\draw (24) to (20);
		\draw (25.center) to (24);
		\draw (28) to (26);
		\draw (29) to (27);
		\draw (26) to (30);
		\draw (30) to (27);
		\draw (26) to (31);
		\draw (31) to (27);
		\draw (20) to (31);
		\draw (32) to (34);
		\draw (34) to (33);
		\draw (32) to (35);
		\draw (35) to (33);
		\draw (36.center) to (35);
		\draw (40) to (38);
		\draw (41) to (39);
		\draw (38) to (42);
		\draw (42) to (39);
		\draw (38) to (43);
		\draw (43) to (39);
		\draw (32) to (43);
		\draw (33) to (44);
		\draw (47) to (45);
		\draw (48) to (46);
		\draw (45) to (49);
		\draw (49) to (46);
		\draw (45) to (50);
		\draw (50) to (46);
		\draw (51.center) to (50);
		\draw (55.center) to (54);
		\draw (58) to (56);
		\draw (56) to (59);
		\draw (59) to (57);
		\draw (56) to (60);
		\draw (60) to (57);
		\draw (61.center) to (60);
		\draw (64) to (62);
		\draw (65) to (63);
		\draw (62) to (66);
		\draw (66) to (63);
		\draw (62) to (67);
		\draw (67) to (63);
		\draw (57) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-addition-negative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.25, 0) {=};
		\node [style=white dot] (10) at (-4.5, 0) {};
		\node [style=white dot] (11) at (-2.5, 0) {};
		\node [style=hadamard] (14) at (-4.5, -1.25) {$a$};
		\node [style=hadamard] (15) at (-2.5, -1.25) {$b$};
		\node [style=hadamard] (16) at (-3.5, 0) {$0$};
		\node [style=gray dot] (17) at (-3.5, 1.25) {};
		\node [style=none] (18) at (-3.5, 2.25) {};
		\node [style=white dot] (21) at (0, 0) {};
		\node [style=white dot] (22) at (2, 0) {};
		\node [style=hadamard] (23) at (0, -1.75) {$-a$};
		\node [style=hadamard] (24) at (2, -1.75) {$-b$};
		\node [style=hadamard] (25) at (1, 0) {$0$};
		\node [style=gray dot] (26) at (1, 1.25) {};
		\node [style=none] (27) at (1, 2.25) {};
		\node [style=white dot] (28) at (0, -0.875) {$\neg$};
		\node [style=white dot] (29) at (2, -0.875) {$\neg$};
		\node [style=none] (30) at (-1.25, 1) {\eqref{eq:def-negative-numbers}};
		\node [style=none] (31) at (3.25, 0) {=};
		\node [style=white dot] (32) at (4.75, 0) {};
		\node [style=white dot] (33) at (6.75, 0) {};
		\node [style=hadamard] (34) at (4.75, -1) {$-a$};
		\node [style=hadamard] (35) at (6.75, -1) {$-b$};
		\node [style=hadamard] (36) at (5.75, 0) {$0$};
		\node [style=gray dot] (37) at (5.75, 1.25) {};
		\node [style=none] (38) at (5.75, 2.75) {};
		\node [style=none] (41) at (3.25, 1) {\ref{lem:z-commute}};
		\node [style=white dot] (42) at (5.75, 2) {$\neg$};
		\node [style=none] (43) at (3.25, 2) {\spiderrule};
		\node [style=none] (44) at (8, 0) {=};
		\node [style=hadamard] (47) at (10.75, -0.75) {$(-a)+(-b)$};
		\node [style=none] (51) at (10.75, 2.25) {};
		\node [style=none] (52) at (8, 1) {\ref{lem:addition-natural}};
		\node [style=white dot] (53) at (10.75, 1) {$\neg$};
		\node [style=none] (54) at (13.5, 0) {=};
		\node [style=hadamard] (55) at (15.25, -0.75) {$a+b$};
		\node [style=none] (56) at (15.25, 2.25) {};
		\node [style=none] (57) at (13.5, 1) {\eqref{eq:def-negative-numbers}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (10);
		\draw (15) to (11);
		\draw (10) to (16);
		\draw (16) to (11);
		\draw (10) to (17);
		\draw (17) to (11);
		\draw (18.center) to (17);
		\draw (23) to (21);
		\draw (24) to (22);
		\draw (21) to (25);
		\draw (25) to (22);
		\draw (21) to (26);
		\draw (26) to (22);
		\draw (27.center) to (26);
		\draw (34) to (32);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (36) to (33);
		\draw (32) to (37);
		\draw (37) to (33);
		\draw (38.center) to (37);
		\draw (51.center) to (47);
		\draw (56.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-addition-negative2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=white dot] (10) at (-4.25, 0) {};
		\node [style=white dot] (11) at (-2.25, 0) {};
		\node [style=hadamard] (14) at (-4.5, -1.25) {$a$};
		\node [style=hadamard] (15) at (-2, -1.25) {$-(b+1)$};
		\node [style=hadamard] (16) at (-3.25, 0) {$0$};
		\node [style=gray dot] (17) at (-3.25, 1.25) {};
		\node [style=none] (18) at (-3.25, 2.25) {};
		\node [style=none] (28) at (0, 1) {\ref{lem:addition-natural}};
		\node [style=white dot] (32) at (2, 0) {};
		\node [style=white dot] (33) at (4, 0) {};
		\node [style=hadamard] (34) at (1, -3.5) {$a-1$};
		\node [style=hadamard] (35) at (4.25, -1.25) {$-(b+1)$};
		\node [style=hadamard] (36) at (3, 0) {$0$};
		\node [style=gray dot] (37) at (3, 1.25) {};
		\node [style=none] (38) at (3, 2.25) {};
		\node [style=white dot] (41) at (1, -2.25) {};
		\node [style=white dot] (42) at (3, -2.25) {};
		\node [style=hadamard] (43) at (2, -2.25) {$0$};
		\node [style=gray dot] (44) at (2, -1) {};
		\node [style=none] (45) at (2, 0) {};
		\node [style=hadamard] (46) at (3, -3.5) {$1$};
		\node [style=none] (47) at (6, 0) {=};
		\node [style=none] (48) at (6, 1) {\ref{lem:addition-associative}};
		\node [style=white dot] (49) at (8.25, 0) {};
		\node [style=white dot] (50) at (10.25, 0) {};
		\node [style=hadamard] (51) at (8.25, -1) {$a-1$};
		\node [style=hadamard] (52) at (11.5, -3.5) {$-(b+1)$};
		\node [style=hadamard] (53) at (9.25, 0) {$0$};
		\node [style=gray dot] (54) at (9.25, 1.25) {};
		\node [style=none] (55) at (9.25, 2.25) {};
		\node [style=white dot] (56) at (9.25, -2.25) {};
		\node [style=white dot] (57) at (11.25, -2.25) {};
		\node [style=hadamard] (58) at (10.25, -2.25) {$0$};
		\node [style=gray dot] (59) at (10.25, -1) {};
		\node [style=none] (60) at (10.25, 0) {};
		\node [style=hadamard] (61) at (9, -3.5) {$1$};
		\node [style=none] (62) at (-5.25, -7.5) {=};
		\node [style=white dot] (64) at (-3.5, -7.5) {};
		\node [style=white dot] (65) at (-1.5, -7.5) {};
		\node [style=hadamard] (66) at (-3.5, -8.5) {$a-1$};
		\node [style=hadamard] (67) at (-1.5, -12.25) {$b$};
		\node [style=hadamard] (68) at (-2.5, -7.5) {$0$};
		\node [style=gray dot] (69) at (-2.5, -6.25) {};
		\node [style=none] (70) at (-2.5, -5.25) {};
		\node [style=none] (77) at (-5.25, -6.5) {\eqref{eq:succesor}};
		\node [style=white dot] (79) at (-1.5, -9.75) {$\neg$};
		\node [style=none] (80) at (0, -7.5) {=};
		\node [style=none] (81) at (0, -6.5) {\ref{lem:triangle-inverse}};
		\node [style=white dot] (82) at (1.5, -7.5) {};
		\node [style=white dot] (83) at (3.5, -7.5) {};
		\node [style=hadamard] (84) at (1.5, -8.5) {$a-1$};
		\node [style=hadamard] (85) at (3.5, -9.5) {$b$};
		\node [style=hadamard] (86) at (2.5, -7.5) {$0$};
		\node [style=gray dot] (87) at (2.5, -6.25) {};
		\node [style=none] (88) at (2.5, -5.25) {};
		\node [style=none] (90) at (0, -5.5) {\ref{lem:znots-cancel}};
		\node [style=white dot] (92) at (3.5, -8.5) {$\neg$};
		\node [style=none] (93) at (5, -7.5) {=};
		\node [style=white dot] (95) at (6.5, -7.5) {};
		\node [style=white dot] (96) at (8.5, -7.5) {};
		\node [style=hadamard] (97) at (6.5, -8.5) {$a-1$};
		\node [style=hadamard] (98) at (8.5, -8.5) {$-b$};
		\node [style=hadamard] (99) at (7.5, -7.5) {$0$};
		\node [style=gray dot] (100) at (7.5, -6.25) {};
		\node [style=none] (101) at (7.5, -5.25) {};
		\node [style=none] (102) at (5, -6.5) {\eqref{eq:def-negative-numbers}};
		\node [style=none] (103) at (10, -7.5) {=};
		\node [style=hadamard] (106) at (13, -8.5) {$(a-1)+(-b)$};
		\node [style=none] (110) at (13, -5.25) {};
		\node [style=none] (111) at (10, -6.5) {(*)};
		\node [style=hadamard] (112) at (18.75, -8.5) {$a+(-(b+1))$};
		\node [style=none] (113) at (18.75, -5.25) {};
		\node [style=none] (114) at (15.75, -7.5) {=};
		\node [style=hadamard] (115) at (-1.5, -9) {$0$};
		\node [style=gray phase dot] (116) at (-1.5, -8.25) {$\neg$};
		\node [style=hadamard] (117) at (-1.5, -11.25) {$0$};
		\node [style=gray phase dot] (118) at (-1.5, -10.5) {$\neg$};
		\node [style=white dot] (119) at (14.75, 0) {};
		\node [style=white dot] (120) at (16.75, 0) {};
		\node [style=hadamard] (121) at (14.75, -1) {$a-1$};
		\node [style=hadamard] (122) at (16.75, -3.5) {$b+1$};
		\node [style=hadamard] (123) at (15.75, 0) {$0$};
		\node [style=gray dot] (124) at (15.75, 1.25) {};
		\node [style=none] (125) at (15.75, 2.25) {};
		\node [style=white dot] (126) at (16.75, -2.5) {$\neg$};
		\node [style=hadamard] (127) at (16.75, -1.5) {$0$};
		\node [style=gray phase dot] (128) at (16.75, -0.75) {$\neg$};
		\node [style=none] (129) at (13, 0) {=};
		\node [style=none] (130) at (13, 1) {\eqref{eq:def-negative-numbers}};
		\node [style=none] (131) at (13, 2) {\eqref{eq:succesor}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (10);
		\draw (15) to (11);
		\draw (10) to (16);
		\draw (16) to (11);
		\draw (10) to (17);
		\draw (17) to (11);
		\draw (18.center) to (17);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (36) to (33);
		\draw (32) to (37);
		\draw (37) to (33);
		\draw (38.center) to (37);
		\draw (41) to (43);
		\draw (43) to (42);
		\draw (41) to (44);
		\draw (44) to (42);
		\draw (45.center) to (44);
		\draw (34) to (41);
		\draw (46) to (42);
		\draw (49) to (53);
		\draw (53) to (50);
		\draw (49) to (54);
		\draw (54) to (50);
		\draw (55.center) to (54);
		\draw (56) to (58);
		\draw (58) to (57);
		\draw (56) to (59);
		\draw (59) to (57);
		\draw (60.center) to (59);
		\draw (61) to (56);
		\draw (51) to (49);
		\draw (52) to (57);
		\draw (64) to (68);
		\draw (68) to (65);
		\draw (64) to (69);
		\draw (69) to (65);
		\draw (70.center) to (69);
		\draw (66) to (64);
		\draw (82) to (86);
		\draw (86) to (83);
		\draw (82) to (87);
		\draw (87) to (83);
		\draw (88.center) to (87);
		\draw (84) to (82);
		\draw (85) to (83);
		\draw (95) to (99);
		\draw (99) to (96);
		\draw (95) to (100);
		\draw (100) to (96);
		\draw (101.center) to (100);
		\draw (97) to (95);
		\draw (98) to (96);
		\draw (106) to (110.center);
		\draw (112) to (113.center);
		\draw (67) to (65);
		\draw (119) to (123);
		\draw (123) to (120);
		\draw (119) to (124);
		\draw (124) to (120);
		\draw (125.center) to (124);
		\draw (121) to (119);
		\draw (122) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=white dot] (10) at (-3.5, 0) {};
		\node [style=white dot] (11) at (-1.5, 0) {};
		\node [style=hadamard] (14) at (-3.5, -1.25) {$a$};
		\node [style=hadamard] (15) at (-1.5, -1.25) {$b$};
		\node [style=hadamard] (16) at (-2.5, 0) {$0$};
		\node [style=gray dot] (17) at (-2.5, 1.25) {};
		\node [style=none] (18) at (-2.5, 2.25) {};
		\node [style=hadamard] (19) at (2, -0.5) {$a+b$};
		\node [style=none] (20) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (10);
		\draw (15) to (11);
		\draw (10) to (16);
		\draw (16) to (11);
		\draw (10) to (17);
		\draw (17) to (11);
		\draw (18.center) to (17);
		\draw (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-as-disconnected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2, -1) {};
		\node [style=none] (4) at (0, -0.5) {$:=$};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=white dot] (7) at (1.25, -1) {};
		\node [style=none] (8) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-2, -0.25) {$\cdots$};
		\node [style=none] (11) at (2.675, 0) {};
		\node [style=white dot] (12) at (2.675, -1) {};
		\node [style=none] (13) at (2, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6.center);
		\draw [bend right] (8.center) to (0);
		\draw [bend right] (0) to (9.center);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-as-white-dots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.25, -1) {};
		\node [style=none] (4) at (0, -0.5) {$:=$};
		\node [style=none] (8) at (-3.25, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {$\cdots$};
		\node [style=hadamard] (11) at (2.25, -1) {};
		\node [style=none] (12) at (1.25, 0.25) {};
		\node [style=none] (13) at (3.25, 0.25) {};
		\node [style=none] (14) at (2.25, -0.25) {$\cdots$};
		\node [style=white dot] (15) at (1.4, -0.3) {$\neg$};
		\node [style=white dot] (16) at (3.1, -0.275) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (8.center) to (0);
		\draw [bend right] (0) to (9.center);
		\draw [bend right] (12.center) to (11);
		\draw [bend right] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-many-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (36) at (-2, -0.25) {};
		\node [style=none] (37) at (-2.75, -1.5) {};
		\node [style=none] (38) at (-1.25, -1.5) {};
		\node [style=none] (39) at (-2, -1) {$\ldots$};
		\node [style=none] (43) at (-2, 0.75) {};
		\node [style=none] (52) at (0, 0) {:=};
		\node [style=box] (53) at (2.5, 0) {\scriptsize $\widehat{AND}$};
		\node [style=none] (54) at (1.5, -1.5) {};
		\node [style=none] (55) at (3.5, -1.5) {};
		\node [style=none] (56) at (2.55, -1.25) {$\ldots$};
		\node [style=none] (58) at (2.5, 1.5) {};
		\node [style=hadamard] (59) at (2.5, 1) {};
		\node [style=none] (60) at (1, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (36) to (37.center);
		\draw [in=90, out=-30, looseness=0.75] (36) to (38.center);
		\draw (43.center) to (36);
		\draw [in=90, out=-120, looseness=0.75] (53) to (54.center);
		\draw [in=90, out=-60, looseness=0.75] (53) to (55.center);
		\draw (58.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-minus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-5, -0.5) {-1};
		\node [style=none] (2) at (-3.75, 0) {$:=$};
		\node [style=none] (4) at (-5, 0.25) {};
		\node [style=hadamard] (7) at (-2.75, -0.5) {};
		\node [style=none] (8) at (-2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-natural-number-noref.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, -1.75) {$n$};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=hadamard] (3) at (1.5, -2.75) {0};
		\node [style=none] (4) at (1.5, 2.5) {};
		\node [style=none, rotate=90] (7) at (1.5, 0) {\ldots};
		\node [style=none] (8) at (3.25, -2.25) {};
		\node [style=none] (9) at (3.25, 2.175) {};
		\node [style=none] (10) at (3.8, -0.025) {$n$};
		\node [style=none] (11) at (1.5, -0.475) {};
		\node [style=none] (12) at (1.5, 0.475) {};
		\node [style=hadamard] (13) at (1.55, -2) {};
		\node [style=white dot] (14) at (2.3, -2) {};
		\node [style=gray phase dot] (15) at (1.55, -1.25) {$\neg$};
		\node [style=st] (16) at (2.3, -1.25) {};
		\node [style=hadamard] (17) at (1.55, 1) {};
		\node [style=white dot] (18) at (2.3, 1) {};
		\node [style=gray phase dot] (19) at (1.55, 1.75) {$\neg$};
		\node [style=st] (20) at (2.3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=brace edge] (9.center) to (8.center);
		\draw (13) to (14);
		\draw (3) to (11.center);
		\draw (17) to (18);
		\draw (12.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-natural-number.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, -1.75) {$n$};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=hadamard] (3) at (1.5, -2.75) {0};
		\node [style=none] (4) at (1.5, 2.5) {};
		\node [style=none, rotate=90] (7) at (1.5, 0) {\ldots};
		\node [style=none] (8) at (3.25, -2.25) {};
		\node [style=none] (9) at (3.25, 2.175) {};
		\node [style=none] (10) at (3.8, -0.025) {$n$};
		\node [style=none] (11) at (1.5, -0.475) {};
		\node [style=none] (12) at (1.5, 0.475) {};
		\node [style=hadamard] (13) at (1.55, -2) {};
		\node [style=white dot] (14) at (2.3, -2) {};
		\node [style=gray phase dot] (15) at (1.55, -1.25) {$\neg$};
		\node [style=st] (16) at (2.3, -1.25) {};
		\node [style=hadamard] (17) at (1.55, 1) {};
		\node [style=white dot] (18) at (2.3, 1) {};
		\node [style=gray phase dot] (19) at (1.55, 1.75) {$\neg$};
		\node [style=st] (20) at (2.3, 1.75) {};
		\node [style=none] (21) at (0, 1) {\eqref{eq:succesor}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=brace edge] (9.center) to (8.center);
		\draw (13) to (14);
		\draw (3) to (11.center);
		\draw (17) to (18);
		\draw (12.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-negation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, -0.75) {$a$};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (0, 0) {:=};
		\node [style=hadamard] (3) at (1.5, -0.75) {$-a$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=white dot] (5) at (1.5, 0.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-rational.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.25, -0.75) {$\frac{n}{m}$};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (0, 0) {:=};
		\node [style=hadamard] (3) at (1.25, -1.25) {$n$};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=white dot] (5) at (2.25, 0) {};
		\node [style=hadamard] (6) at (3.25, -1.25) {$m$};
		\node [style=gray phase dot] (7) at (3.175, -0.4) {$\sneg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=90, looseness=1.25] (3) to (5);
		\draw (5) to (4.center);
		\draw [in=0, out=90, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-successor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=hadamard] (1) at (-1.75, -0.75) {$a$};
		\node [style=none] (2) at (0, 0) {:=};
		\node [style=none] (3) at (1.75, 1.75) {};
		\node [style=hadamard] (4) at (1.75, -0.825) {$a-1$};
		\node [style=hadamard] (5) at (1.75, 0) {};
		\node [style=white dot] (6) at (2.5, 0) {};
		\node [style=gray phase dot] (7) at (1.75, 1) {$\neg$};
		\node [style=st] (8) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (3.center);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-symmetries.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115) at (-3.5, 1) {};
		\node [style=none] (116) at (-0.25, -0.5) {};
		\node [style=none] (117) at (4, 0.25) {};
		\node [style=none] (118) at (5, -1) {};
		\node [style=none] (119) at (2.25, -1) {};
		\node [style=none] (120) at (7, 1) {};
		\node [style=hadamard] (121) at (3, 0) {};
		\node [style=none] (122) at (5.25, 1) {};
		\node [style=none] (123) at (-1.75, 0) {$=$};
		\node [style=none] (124) at (-4.75, 0) {$=$};
		\node [style=none] (125) at (6.75, 1) {};
		\node [style=none] (126) at (-0.75, 1) {};
		\node [style=none] (127) at (-2.75, 1) {};
		\node [style=none] (128) at (-5.25, 1) {};
		\node [style=none] (129) at (-0.5, -1) {};
		\node [style=none] (130) at (-3.5, 0.5) {};
		\node [style=none] (131) at (7, -0.25) {};
		\node [style=none] (132) at (-4.075, 1) {...};
		\node [style=none] (133) at (-4.5, 1) {};
		\node [style=hadamard] (134) at (-6, 0) {};
		\node [style=none] (135) at (-2.5, -1) {};
		\node [style=none] (136) at (-6, 1) {...};
		\node [style=hadamard] (137) at (-3.25, 0) {};
		\node [style=none] (138) at (3.75, 0.5) {};
		\node [style=none] (139) at (0.25, -1) {};
		\node [style=none] (140) at (4, -1) {};
		\node [style=none] (141) at (-3, 0.5) {};
		\node [style=none] (142) at (2.75, 1) {...};
		\node [style=none] (143) at (6, 1) {...};
		\node [style=none] (144) at (-3.25, -1) {...};
		\node [style=none] (145) at (-5.25, -1) {};
		\node [style=none] (146) at (-2.375, 1) {...};
		\node [style=none] (147) at (-3.75, 1) {};
		\node [style=none] (148) at (-0.875, -1) {...};
		\node [style=none] (149) at (0, 1) {...};
		\node [style=none] (150) at (-1.25, -1) {};
		\node [style=none] (151) at (6.5, -1) {};
		\node [style=none] (152) at (-4, -1) {};
		\node [style=none] (153) at (-6.75, -1) {};
		\node [style=none] (154) at (3.5, 1) {};
		\node [style=none] (155) at (0.5, -1) {};
		\node [style=none] (156) at (5.75, -1) {...};
		\node [style=none] (157) at (0.25, -0.5) {};
		\node [style=none] (158) at (3.75, -1) {};
		\node [style=none] (159) at (1.5, 0) {$=$};
		\node [style=none] (160) at (1.25, -1) {};
		\node [style=hadamard] (161) at (6, 0) {};
		\node [style=none] (162) at (-6.75, 1) {};
		\node [style=hadamard] (163) at (0, 0) {};
		\node [style=none] (164) at (0.925, -1) {...};
		\node [style=none] (165) at (-0.25, -1) {};
		\node [style=none] (166) at (-6, -1) {...};
		\node [style=none] (167) at (3, -1) {...};
		\node [style=none] (168) at (0.75, 1) {};
		\node [style=none] (169) at (6.75, -0.5) {};
		\node [style=none] (170) at (-3, 1) {};
		\node [style=none] (171) at (-2, 1) {};
		\node [style=none] (172) at (2, 1) {};
		\node [style=none] (173) at (4.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (162.center) to (134);
		\draw [bend left=15] (128.center) to (134);
		\draw [bend right=15] (134) to (153.center);
		\draw [bend left=15] (134) to (145.center);
		\draw [in=60, out=-90] (141.center) to (137);
		\draw [in=120, out=-90] (130.center) to (137);
		\draw [bend right=15] (137) to (152.center);
		\draw [bend left=15] (137) to (135.center);
		\draw [bend left] (137) to (147.center);
		\draw [bend left, looseness=0.75] (137) to (133.center);
		\draw [bend right] (137) to (127.center);
		\draw [bend right=15] (137) to (171.center);
		\draw [in=-60, out=90] (157.center) to (163);
		\draw [in=-120, out=90, looseness=0.75] (116.center) to (163);
		\draw [bend right=15] (163) to (168.center);
		\draw [bend left=15] (163) to (126.center);
		\draw [bend left] (163) to (160.center);
		\draw [bend left, looseness=0.75] (163) to (155.center);
		\draw [bend right] (163) to (150.center);
		\draw [bend right, looseness=0.75] (163) to (129.center);
		\draw [bend right=15] (172.center) to (121);
		\draw [bend left=15] (154.center) to (121);
		\draw [bend right=15] (121) to (119.center);
		\draw [bend left=15] (121) to (158.center);
		\draw [bend left=45] (138.center) to (117.center);
		\draw (117.center) to (140.center);
		\draw [in=180, out=15] (121) to (138.center);
		\draw [bend right=15] (122.center) to (161);
		\draw [bend left=15] (125.center) to (161);
		\draw [bend right=15] (161) to (118.center);
		\draw [bend left=15] (161) to (151.center);
		\draw [bend right=45] (169.center) to (131.center);
		\draw (131.center) to (120.center);
		\draw [in=-180, out=0] (161) to (169.center);
		\draw [in=269, out=89] (141.center) to (115.center);
		\draw [in=269, out=89] (130.center) to (170.center);
		\draw [in=270, out=90] (139.center) to (116.center);
		\draw [in=270, out=90] (165.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-copy-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-6, 0) {};
		\node [style=hadamard] (1) at (-6, -1) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (3) at (-6.5, 1) {};
		\node [style=none] (4) at (-4, 0) {$=$};
		\node [style=none] (5) at (-4, 0.75) {\ref{lem:xnots-cancel}};
		\node [style=hadamard] (6) at (-2, 0) {};
		\node [style=hadamard] (7) at (-2, -1) {};
		\node [style=none] (8) at (-1.5, 2) {};
		\node [style=none] (9) at (-2.5, 2) {};
		\node [style=gray dot] (10) at (-2.5, 1.5) {$\neg$};
		\node [style=gray dot] (11) at (-2.5, 0.75) {$\neg$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (0, 0.75) {\ref{lem:cz-correct}};
		\node [style=hadamard] (14) at (2, 0.5) {};
		\node [style=hadamard] (15) at (2.25, -1) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (1.5, 2) {};
		\node [style=gray dot] (19) at (1.5, 1.25) {$\neg$};
		\node [style=white dot] (20) at (2.5, 1.25) {};
		\node [style=white dot] (21) at (2.25, -0.25) {};
		\node [style=hadamard] (22) at (2.75, 0.25) {};
		\node [style=none] (23) at (4, 0) {$=$};
		\node [style=none] (24) at (4, 0.75) {\zdef};
		\node [style=hadamard] (25) at (6, 0.5) {};
		\node [style=none] (27) at (6.5, 2) {};
		\node [style=none] (28) at (5.5, 2) {};
		\node [style=gray dot] (29) at (5.5, 1.25) {$\neg$};
		\node [style=white dot] (30) at (6.5, 1.25) {};
		\node [style=white dot] (31) at (6.25, -0.25) {$\neg$};
		\node [style=hadamard] (32) at (6.75, 0.25) {};
		\node [style=none] (33) at (8.25, 0) {$=$};
		\node [style=none] (34) at (8.25, 1) {\hfuserule};
		\node [style=hadamard] (35) at (10.5, 0) {};
		\node [style=none] (36) at (11, 2) {};
		\node [style=none] (37) at (10, 2) {};
		\node [style=gray dot] (38) at (10, 1.25) {$\neg$};
		\node [style=white dot] (39) at (11, 1.25) {};
		\node [style=hadamard] (41) at (11.75, 0) {};
		\node [style=gray dot] (42) at (11.5, 0.75) {$\neg$};
		\node [style=hadamard] (43) at (11.75, -0.75) {};
		\node [style=hadamard] (44) at (11.75, -1.5) {};
		\node [style=st] (68) at (11, -0.75) {};
		\node [style=none] (109) at (8.25, 3) {\ref{lem:h-not-commute}};
		\node [style=hadamard] (116) at (-9.75, 0) {};
		\node [style=white dot] (117) at (-9.75, -1) {$\neg$};
		\node [style=none] (118) at (-9.25, 1) {};
		\node [style=none] (119) at (-10.25, 1) {};
		\node [style=none] (120) at (-8, 1.75) {\zdef};
		\node [style=none] (121) at (-8, 0) {=};
		\node [style=none] (133) at (-8, 0.75) {\idrule};
		\node [style=none] (134) at (8.25, 2) {\scalarrule};
		\node [style=st] (135) at (11, -1.5) {};
		\node [style=white dot] (136) at (10.25, -1.5) {};
		\node [style=none] (137) at (-4, 1.5) {\ref{lem:x-special}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (3.center) to (0);
		\draw [bend right=15] (0) to (2.center);
		\draw (0) to (1);
		\draw [in=270, out=30, looseness=0.75] (6) to (8.center);
		\draw (6) to (7);
		\draw [bend right=15, looseness=1.25] (11) to (6);
		\draw (10) to (11);
		\draw (10) to (9.center);
		\draw [bend right=15, looseness=1.25] (19) to (14);
		\draw (19) to (17.center);
		\draw [bend right=15] (14) to (21);
		\draw [bend right] (21) to (22);
		\draw [bend right=15] (22) to (20);
		\draw [bend right=15] (14) to (20);
		\draw (20) to (16.center);
		\draw (21) to (15);
		\draw [bend right=15, looseness=1.25] (29) to (25);
		\draw (29) to (28.center);
		\draw [bend right=15] (25) to (31);
		\draw [bend right] (31) to (32);
		\draw [bend right=15] (32) to (30);
		\draw [bend right=15] (25) to (30);
		\draw (30) to (27.center);
		\draw [in=-90, out=-90, looseness=2.75] (38) to (35);
		\draw (38) to (37.center);
		\draw [bend left=15] (35) to (39);
		\draw (39) to (36.center);
		\draw (41) to (35);
		\draw (39) to (42);
		\draw (42) to (41);
		\draw (44) to (43);
		\draw (43) to (41);
		\draw [bend right=15, looseness=1.25] (119.center) to (116);
		\draw [bend right=15] (116) to (118.center);
		\draw (116) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-copy-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-9.75, 0) {$=$};
		\node [style=none] (46) at (-9.75, 3) {\orthorule};
		\node [style=hadamard] (47) at (-7, 0) {};
		\node [style=none] (48) at (-6.25, 2.25) {};
		\node [style=none] (49) at (-7.5, 2) {};
		\node [style=gray dot] (50) at (-7.5, 1.25) {$\neg$};
		\node [style=white dot] (51) at (-6.25, 1.5) {};
		\node [style=hadamard] (52) at (-5.25, 0) {};
		\node [style=gray dot] (53) at (-5.25, 1) {$\neg$};
		\node [style=white dot] (54) at (-6.5, 0) {};
		\node [style=white dot] (55) at (-5.75, 0) {};
		\node [style=none] (56) at (-2.75, 0) {$=$};
		\node [style=none] (57) at (-2.75, 1) {\ref{lem:x-with-xnot}};
		\node [style=hadamard] (58) at (0, 0) {};
		\node [style=none] (59) at (0.75, 1.75) {};
		\node [style=none] (60) at (-0.5, 1.75) {};
		\node [style=gray dot] (61) at (-0.5, 1) {$\neg$};
		\node [style=white dot] (62) at (0.75, 1) {};
		\node [style=gray dot] (64) at (1.5, 0.25) {$\neg$};
		\node [style=white dot] (65) at (0, -0.75) {};
		\node [style=st] (66) at (-8, 0.25) {};
		\node [style=none] (70) at (4, 0) {$=$};
		\node [style=hadamard] (72) at (6.5, 0) {};
		\node [style=none] (73) at (7.5, 2.25) {};
		\node [style=none] (74) at (6, 2.25) {};
		\node [style=gray dot] (75) at (6, 1.5) {$\neg$};
		\node [style=white dot] (78) at (6.5, -0.75) {};
		\node [style=gray dot] (80) at (7.5, 1.25) {$\neg$};
		\node [style=none] (110) at (-9.75, 2) {\hfuserule};
		\node [style=none] (111) at (-2.75, 2) {\greydef};
		\node [style=none] (112) at (4, 0.75) {\ref{lem:copy-xnot-z}};
		\node [style=gray dot] (134) at (7.5, 0) {$\neg$};
		\node [style=none] (135) at (-9.75, 1) {\ref{lem:scalarcancelstars}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.75] (50) to (47);
		\draw (50) to (49.center);
		\draw [bend left=15] (47) to (51);
		\draw (51) to (48.center);
		\draw (51) to (53);
		\draw (53) to (52);
		\draw (55) to (52);
		\draw (54) to (47);
		\draw [bend right=15, looseness=0.75] (61) to (58);
		\draw (61) to (60.center);
		\draw [bend right=15] (58) to (62);
		\draw (62) to (59.center);
		\draw (62) to (64);
		\draw (65) to (58);
		\draw [bend right=15, looseness=0.75] (75) to (72);
		\draw (75) to (74.center);
		\draw (78) to (72);
		\draw (80) to (73.center);
		\draw (72) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-copy-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-3, 0) {$=$};
		\node [style=none] (88) at (-3, 0.75) {\greydef};
		\node [style=none] (90) at (1, 1.5) {};
		\node [style=none] (91) at (-0.5, 1.5) {};
		\node [style=gray dot] (92) at (-0.5, 0.75) {$\neg$};
		\node [style=gray dot] (96) at (-0.5, -0.25) {};
		\node [style=none] (113) at (-3, 2.25) {\ref{lem:copy-xnot-h}};
		\node [style=gray dot] (135) at (1, 0.5) {$\neg$};
		\node [style=none] (136) at (2.5, 0) {$=$};
		\node [style=none] (138) at (6.5, 1.25) {};
		\node [style=none] (139) at (5, 1.25) {};
		\node [style=gray dot] (140) at (5, -0.25) {$\neg$};
		\node [style=none] (142) at (2.5, 0.75) {\ref{lem:x-with-xnot}};
		\node [style=gray dot] (143) at (6.5, -0.25) {$\neg$};
		\node [style=none] (144) at (-3, 1.5) {\ref{lem:scalarcancelstars}};
		\node [style=white dot] (145) at (-1.5, 0.5) {};
		\node [style=white dot] (146) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92) to (91.center);
		\draw (96) to (92);
		\draw (135) to (90.center);
		\draw (140) to (139.center);
		\draw (143) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-identity-phased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-1.25, 0.5) {};
		\node [style=small hadamard] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=hadamard] (7) at (1.5, -0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-1.25, 0.5) {};
		\node [style=small hadamard] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=white dot] (7) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-label-successor-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=hadamard] (1) at (-1.75, -0.75) {$a+1$};
		\node [style=none] (2) at (0, 0) {:=};
		\node [style=none] (3) at (4.5, 1.75) {};
		\node [style=hadamard] (4) at (4.5, -0.825) {$a$};
		\node [style=hadamard] (5) at (4.5, 0) {};
		\node [style=white dot] (6) at (5.25, 0) {};
		\node [style=gray phase dot] (7) at (4.5, 1) {$\neg$};
		\node [style=st] (8) at (5.25, 1) {};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=hadamard] (10) at (1.5, -0.825) {$a$};
		\node [style=hadamard] (11) at (1.5, 0.1) {$0$};
		\node [style=gray phase dot] (13) at (1.5, 1) {$\neg$};
		\node [style=none] (14) at (3, 0) {=};
		\node [style=none] (15) at (6.25, 0) {=};
		\node [style=none] (16) at (7.5, 1.75) {};
		\node [style=hadamard] (17) at (7.5, -0.825) {$a$};
		\node [style=triangle] (18) at (7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (3.center);
		\draw (5) to (6);
		\draw (10) to (9.center);
		\draw (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-label-successor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=hadamard] (1) at (-1.75, -0.75) {$a+1$};
		\node [style=none] (2) at (0, 0) {:=};
		\node [style=none] (3) at (4.5, 1.75) {};
		\node [style=hadamard] (4) at (4.5, -0.825) {$a$};
		\node [style=hadamard] (5) at (4.5, 0) {};
		\node [style=white dot] (6) at (5.25, 0) {};
		\node [style=gray phase dot] (7) at (4.5, 1) {$\neg$};
		\node [style=st] (8) at (5.25, 1) {};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=hadamard] (10) at (1.5, -0.825) {$a$};
		\node [style=hadamard] (11) at (1.5, 0.1) {$0$};
		\node [style=gray phase dot] (13) at (1.5, 1) {$\neg$};
		\node [style=none] (14) at (3, 0) {=};
		\node [style=none] (15) at (3, 1) {\eqref{eq:zero-high-arity}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (3.center);
		\draw (5) to (6);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-nf-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-8.625, -0.25) {$a$};
		\node [style=none] (1) at (-9.125, 0.5) {};
		\node [style=none] (2) at (-8.125, 0.5) {};
		\node [style=none] (3) at (-7.125, 0) {$=$};
		\node [style=hadamard] (4) at (-5.375, -0.75) {$a$};
		\node [style=white dot] (5) at (-5.875, 0.25) {};
		\node [style=white dot] (6) at (-4.875, 0.25) {};
		\node [style=none] (7) at (-5.875, 0.75) {};
		\node [style=none] (8) at (-4.875, 0.75) {};
		\node [style=hadamard] (9) at (1.875, -0.75) {$a$};
		\node [style=white dot] (10) at (-1.375, 0.5) {};
		\node [style=none] (11) at (-1.375, 1) {};
		\node [style=white dot] (12) at (0.375, 0.5) {};
		\node [style=none] (13) at (-3.75, 0) {$=$};
		\node [style=none] (14) at (0.375, 1) {};
		\node [style=white dot] (15) at (-2.875, -0.75) {};
		\node [style=white dot] (16) at (-2.125, -0.75) {};
		\node [style=white dot] (17) at (-1.375, -0.75) {};
		\node [style=white dot] (18) at (-0.625, -0.75) {};
		\node [style=white dot] (19) at (0.125, -0.75) {};
		\node [style=white dot] (20) at (0.875, -0.75) {};
		\node [style=hadamard] (21) at (10.375, -1.5) {$a$};
		\node [style=white dot] (22) at (4.125, -1.5) {};
		\node [style=none] (23) at (6.125, 1.5) {};
		\node [style=white dot] (24) at (8.375, 1) {};
		\node [style=white dot] (25) at (6.125, 1) {};
		\node [style=white dot] (26) at (5.125, -1.5) {};
		\node [style=white dot] (27) at (6.125, -1.5) {};
		\node [style=white dot] (28) at (8.125, -1.5) {};
		\node [style=none] (29) at (8.375, 1.5) {};
		\node [style=none] (30) at (3, 0) {$=$};
		\node [style=white dot] (31) at (7.125, -1.5) {};
		\node [style=white dot] (32) at (9.125, -1.5) {};
		\node [style=gray phase dot] (33) at (4.125, -0.5) {$\neg$};
		\node [style=gray phase dot] (34) at (5.125, -0.5) {$\neg$};
		\node [style=gray phase dot] (35) at (6.125, -0.5) {$\neg$};
		\node [style=gray phase dot] (36) at (9.125, -0.5) {$\neg$};
		\node [style=none] (37) at (15.875, 1.5) {};
		\node [style=gray phase dot] (38) at (14.125, -0.5) {$\neg$};
		\node [style=none] (39) at (14.125, 1.5) {};
		\node [style=white dot] (40) at (15.875, 1) {};
		\node [style=gray phase dot] (41) at (13.125, -0.5) {$\neg$};
		\node [style=none] (42) at (11.125, 0) {$=$};
		\node [style=gray phase dot] (43) at (12.125, -0.5) {$\neg$};
		\node [style=gray phase dot] (44) at (16.125, -0.5) {$\neg$};
		\node [style=hadamard] (45) at (17.375, -1.5) {$a$};
		\node [style=white dot] (46) at (14.125, 1) {};
		\node [style=hadamard] (47) at (12.625, -1.5) {$1$};
		\node [style=hadamard] (48) at (14.375, -1.5) {$1$};
		\node [style=hadamard] (49) at (15.875, -1.5) {$1$};
		\node [style=none] (50) at (-7.125, 1) {\idrule};
		\node [style=none] (51) at (-3.75, 1) {\spiderrule};
		\node [style=none] (52) at (3, 1) {\ref{lem:white-not-cancel}};
		\node [style=none] (53) at (11.125, 1) {\eqref{eq:unit}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (8.center) to (6);
		\draw (6) to (4);
		\draw (11.center) to (10);
		\draw (10) to (9);
		\draw (14.center) to (12);
		\draw (12) to (9);
		\draw (15) to (10);
		\draw (10) to (17);
		\draw (10) to (19);
		\draw (16) to (12);
		\draw (12) to (18);
		\draw (12) to (20);
		\draw (23.center) to (25);
		\draw [bend right=15] (25) to (21);
		\draw (29.center) to (24);
		\draw [bend left=15] (24) to (21);
		\draw (25) to (28);
		\draw (24) to (31);
		\draw (25) to (33);
		\draw (33) to (22);
		\draw (34) to (26);
		\draw (25) to (23.center);
		\draw (25) to (35);
		\draw (35) to (27);
		\draw [bend left=15] (34) to (24);
		\draw (24) to (36);
		\draw (36) to (32);
		\draw (39.center) to (46);
		\draw [bend left] (46) to (45);
		\draw (37.center) to (40);
		\draw [bend left] (40) to (45);
		\draw (46) to (43);
		\draw (46) to (39.center);
		\draw (46) to (38);
		\draw [bend left=15] (41) to (40);
		\draw (40) to (44);
		\draw (43) to (47);
		\draw (47) to (41);
		\draw (38) to (48);
		\draw (48) to (40);
		\draw (46) to (49);
		\draw (44) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-free.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0, 1) {$\ldots$};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=hadamard] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0, -1) {$\ldots$};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (0, 2) {$n$};
		\node [style=none] (12) at (0, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-rule-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-1.5, 1) {};
		\node [style=small hadamard] (1) at (-1.5, 0.25) {};
		\node [style=hadamard] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=hadamard] (5) at (2.5, 0) {};
		\node [style=none] (6) at (2.5, -2) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-1, 2.5) {};
		\node [style=none] (13) at (2, 2.5) {};
		\node [style=none] (14) at (2, 1.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, 2.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (2, -2.5) {};
		\node [style=none] (19) at (3, -2.5) {};
		\node [style=none] (20) at (3, -1.5) {};
		\node [style=none] (21) at (-2, -1.5) {};
		\node [style=none] (22) at (-2, -2.5) {};
		\node [style=none] (23) at (-1, -2.5) {};
		\node [style=none] (24) at (-1, -1.5) {};
		\node [style=white dot] (25) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (9.center) to (10.center);
		\draw [style=gray] (10.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (9.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (13.center);
		\draw [style=gray] (17.center) to (18.center);
		\draw [style=gray] (18.center) to (19.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (17.center);
		\draw [style=gray] (21.center) to (22.center);
		\draw [style=gray] (22.center) to (23.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (21.center);
		\draw [style=swap] (3.center) to (2);
		\draw [style=swap] (2) to (1);
		\draw [style=swap] (1) to (0);
		\draw [style=swap] (0) to (4.center);
		\draw [style=swap] (5) to (6.center);
		\draw [style=swap] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-rule-minimal.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=hadamard] (3) at (3, 0) {};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (3, -1) {$\ldots$};
		\node [style=none] (6) at (3.75, -1.25) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (3, -2) {$m$};
		\node [style=none] (13) at (-1.75, -1.75) {$\ldots$};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (-2.75, -2.25) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-0.75, -2.25) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-1.75, -2.75) {$m$};
		\node [style=small hadamard] (25) at (-1.75, 1) {};
		\node [style=hadamard] (26) at (-1.75, -0.75) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=small hadamard] (28) at (-1.75, 0.125) {};
		\node [style=white dot] (29) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15] (26) to (14.center);
		\draw [bend left=15] (26) to (19.center);
		\draw [bend right=15] (22.center) to (25);
		\draw [bend right=15] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-rule-phased.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (1) at (3, 1) {$\ldots$};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=hadamard] (3) at (3, 0) {$a$};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (3, -1) {$\ldots$};
		\node [style=none] (6) at (3.75, -1.25) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (3, -2) {$m$};
		\node [style=none] (12) at (3, 2) {$n$};
		\node [style=none] (13) at (-1.75, -1.75) {$\ldots$};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (16) at (-1.75, 2.75) {$n$};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (-2.75, -2.25) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-0.75, -2.25) {};
		\node [style=none] (21) at (-2.75, 2.25) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-1.75, -2.75) {$m$};
		\node [style=none] (24) at (-1.75, 1.75) {$\ldots$};
		\node [style=small hadamard] (25) at (-1.75, 1) {};
		\node [style=hadamard] (26) at (-1.75, -0.75) {$a$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=small hadamard] (28) at (-1.75, 0.25) {};
		\node [style=white dot] (29) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15] (26) to (14.center);
		\draw [bend left=15] (26) to (19.center);
		\draw [bend right=15] (22.center) to (25);
		\draw [bend right=15] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-rule-scalar.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (3) at (2.5, 0) {};
		\node [style=small hadamard] (25) at (-1.25, 1) {};
		\node [style=hadamard] (26) at (-1.25, -0.75) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=small hadamard] (28) at (-1.25, 0.125) {};
		\node [style=white dot] (29) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-rule-zero.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=hadamard] (3) at (3, 0) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=small hadamard] (25) at (-1.75, 1) {};
		\node [style=hadamard] (26) at (-1.75, -0.75) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=small hadamard] (28) at (-1.75, 0.125) {};
		\node [style=white dot] (29) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw (25) to (26);
		\draw [bend right=15] (22.center) to (25);
		\draw [bend right=15] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (1) at (3, 1) {$\ldots$};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=hadamard] (3) at (3, 0) {};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (3, -1) {$\ldots$};
		\node [style=none] (6) at (3.75, -1.25) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (3, -2) {$m$};
		\node [style=none] (12) at (3, 2) {$n$};
		\node [style=none] (13) at (-1.75, -1.75) {$\ldots$};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (16) at (-1.75, 2.75) {$n$};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (-2.75, -2.25) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-0.75, -2.25) {};
		\node [style=none] (21) at (-2.75, 2.25) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-1.75, -2.75) {$m$};
		\node [style=none] (24) at (-1.75, 1.75) {$\ldots$};
		\node [style=small hadamard] (25) at (-1.75, 1) {};
		\node [style=hadamard] (26) at (-1.75, -0.75) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=small hadamard] (28) at (-1.75, 0.125) {};
		\node [style=white dot] (29) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15] (26) to (14.center);
		\draw [bend left=15] (26) to (19.center);
		\draw [bend right=15] (22.center) to (25);
		\draw [bend right=15] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0, 1) {$\ldots$};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=hadamard] (3) at (0, -0) {$a$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0, -1) {$\ldots$};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (0, 2) {$n$};
		\node [style=none] (12) at (0, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HH-non-identity-for-zero-divisor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-1.25, 0.5) {};
		\node [style=small hadamard] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=white dot] (7) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HH-scalar-cancel-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.25, 0) {};
		\node [style=hadamard] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (17.25, 0.75) {};
		\node [style=none] (4) at (17.25, -0.5) {};
		\node [style=none] (5) at (18.5, -0.5) {};
		\node [style=none] (6) at (18.5, 0.75) {};
		\node [style=none] (7) at (0, 1.5) {\ref{lem:scalarcancelstars}};
		\node [style=hadamard] (8) at (1.75, -0.75) {};
		\node [style=hadamard] (9) at (1.75, 0) {};
		\node [style=hadamard] (10) at (1.75, 0.75) {};
		\node [style=hadamard] (11) at (2.75, -0.75) {};
		\node [style=hadamard] (12) at (2.75, 0) {};
		\node [style=hadamard] (13) at (2.75, 0.75) {};
		\node [style=none] (14) at (4.25, 0) {=};
		\node [style=none] (15) at (4.25, 1) {\hcomprule};
		\node [style=hadamard] (16) at (6, -0.75) {};
		\node [style=hadamard] (17) at (6, 0) {};
		\node [style=hadamard] (19) at (7, -0.75) {};
		\node [style=hadamard] (20) at (7, 0) {};
		\node [style=hadamard] (22) at (6.5, 1.75) {};
		\node [style=gray dot] (23) at (6.5, 1) {};
		\node [style=st] (24) at (1, 0.25) {};
		\node [style=st] (26) at (3.5, 0.25) {};
		\node [style=st] (28) at (5.25, 0.25) {};
		\node [style=st] (30) at (7.75, 0.25) {};
		\node [style=none] (32) at (9, 0) {=};
		\node [style=none] (33) at (9, 2.25) {\greydef};
		\node [style=hadamard] (38) at (11, 1.75) {};
		\node [style=white dot] (39) at (11, 0.25) {};
		\node [style=none] (42) at (13, 0) {=};
		\node [style=none] (43) at (13, 0.75) {\greydef};
		\node [style=hadamard] (44) at (14.75, 0.5) {};
		\node [style=gray dot] (45) at (14.75, -0.25) {};
		\node [style=none] (48) at (13, 1.5) {\multrule};
		\node [style=none] (49) at (16, 0) {=};
		\node [style=none] (50) at (9, 0.75) {\ref{lem:scalarcancelstars}};
		\node [style=small hadamard] (51) at (11, 1) {};
		\node [style=none] (52) at (9, 1.5) {\hhrule};
		\node [style=none] (53) at (16, 0.75) {\hcomprule};
		\node [style=small hadamard] (54) at (10.25, -0.5) {};
		\node [style=small hadamard] (55) at (11.75, -0.5) {};
		\node [style=st] (57) at (10.25, 0.5) {};
		\node [style=none] (58) at (0, 0.75) {\hfuserule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6.center) to (3.center);
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw (10) to (8);
		\draw (11) to (13);
		\draw (23) to (22);
		\draw (23) to (17);
		\draw (23) to (20);
		\draw (17) to (16);
		\draw (20) to (19);
		\draw (39) to (38);
		\draw (45) to (44);
		\draw (54) to (39);
		\draw (39) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HH-scalar-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.25, 0) {};
		\node [style=hadamard] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6.center) to (3.center);
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HT-proof-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-12.75, 1.5) {};
		\node [style=triangle, rotate=180] (1) at (-12.75, -0.5) {};
		\node [style=triangle, rotate=90] (2) at (-11.75, 0.5) {};
		\node [style=white dot] (3) at (-12.75, 0.5) {$\neg$};
		\node [style=none] (4) at (-12.75, 2.75) {};
		\node [style=none] (5) at (-12.75, -1.75) {};
		\node [style=white dot] (6) at (-10.75, 0.5) {};
		\node [style=none] (7) at (-9.75, 0.5) {=};
		\node [style=none] (108) at (2.75, 0.5) {=};
		\node [style=none] (110) at (4.25, 2.75) {};
		\node [style=none] (111) at (4.25, -1.5) {};
		\node [style=hadamard] (115) at (4.25, 0.5) {};
		\node [style=none] (116) at (-9.75, 1.5) {\zinvolutionrule};
		\node [style=triangle] (117) at (-7.5, 1.5) {};
		\node [style=triangle, rotate=180] (118) at (-7.5, -0.5) {};
		\node [style=triangle, rotate=90] (119) at (-6.5, 0.5) {};
		\node [style=white dot] (120) at (-7.5, 0.5) {$\neg$};
		\node [style=none] (121) at (-7.5, 2.75) {};
		\node [style=none] (122) at (-7.5, -1.75) {};
		\node [style=white dot] (123) at (-3.75, 0.5) {};
		\node [style=white dot] (124) at (-5.75, 0.5) {$\neg$};
		\node [style=white dot] (125) at (-4.75, 0.5) {$\neg$};
		\node [style=none] (126) at (-2.75, 0.5) {=};
		\node [style=none] (127) at (-2.75, 1.5) {\andrule};
		\node [style=hadamard, rotate=90] (130) at (0, 0.5) {};
		\node [style=hadamard] (131) at (-1, 0.5) {};
		\node [style=none] (132) at (-1, 2.75) {};
		\node [style=none] (133) at (-1, -1.75) {};
		\node [style=white dot] (134) at (1.25, 0.5) {$\neg$};
		\node [style=none] (135) at (-2.75, 2.5) {\scalarrule};
		\node [style=st] (136) at (0, 2.25) {};
		\node [style=st] (137) at (0, 1.5) {};
		\node [style=none] (138) at (2.75, 2.25) {\hfuserule};
		\node [style=none] (139) at (2.75, 3.25) {\zdef};
		\node [style=none] (140) at (2.75, 1.25) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (3) to (2);
		\draw (6) to (2);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (110.center) to (111.center);
		\draw (117) to (120);
		\draw (120) to (118);
		\draw (120) to (119);
		\draw (123) to (119);
		\draw (117) to (121.center);
		\draw (118) to (122.center);
		\draw (131) to (130);
		\draw (134) to (130);
		\draw (132.center) to (131);
		\draw (131) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HT-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-12.75, 1.5) {};
		\node [style=triangle, rotate=180] (1) at (-12.75, -0.5) {};
		\node [style=triangle, rotate=90] (2) at (-11.75, 0.5) {};
		\node [style=white dot] (3) at (-12.75, 0.5) {$\neg$};
		\node [style=none] (4) at (-12.75, 2.75) {};
		\node [style=none] (5) at (-12.75, -1.75) {};
		\node [style=white dot] (6) at (-10.75, 0.5) {};
		\node [style=none] (7) at (-9.75, 0.5) {=};
		\node [style=triangle] (8) at (-7.75, 2) {};
		\node [style=white dot] (11) at (-7.75, 0.5) {};
		\node [style=none] (12) at (-7.75, 2.75) {};
		\node [style=none] (13) at (-7.75, -2.5) {};
		\node [style=white dot] (14) at (-5.5, 0.5) {};
		\node [style=white dot] (15) at (-7.75, 1.25) {$\neg$};
		\node [style=st] (16) at (-6.25, -1.75) {};
		\node [style=st] (17) at (-5.75, -1.75) {};
		\node [style=st] (18) at (-6.5, 1.5) {};
		\node [style=st] (19) at (-5.75, 1.5) {};
		\node [style=gray dot] (20) at (-7.75, -1.75) {$\neg$};
		\node [style=gray dot] (21) at (-7, 0.5) {$\neg$};
		\node [style=hadamard] (22) at (-7.75, -1) {};
		\node [style=hadamard] (23) at (-6.25, 0.5) {};
		\node [style=white dot] (24) at (-6.75, -1) {};
		\node [style=white dot] (25) at (-6.25, -0.25) {};
		\node [style=none] (26) at (-4.5, 0.5) {=};
		\node [style=triangle] (27) at (-3, 2) {};
		\node [style=white dot] (28) at (-3, 0.5) {};
		\node [style=none] (29) at (-3, 2.75) {};
		\node [style=none] (30) at (-3, -2.5) {};
		\node [style=white dot] (31) at (-0.75, 0.5) {};
		\node [style=white dot] (32) at (-3, 1.25) {$\neg$};
		\node [style=st] (35) at (-1.75, 1.5) {};
		\node [style=st] (36) at (-1, 1.5) {};
		\node [style=gray dot] (37) at (-3, -1.75) {$\neg$};
		\node [style=gray dot] (38) at (-2.25, 0.5) {$\neg$};
		\node [style=hadamard] (39) at (-3, -1) {};
		\node [style=hadamard] (40) at (-1.5, 0.5) {};
		\node [style=none] (43) at (-9.75, 1.5) {\triangledef};
		\node [style=none] (44) at (-4.5, 2) {\orthorule};
		\node [style=none] (45) at (-4.5, 1.25) {\scalarrule};
		\node [style=none] (46) at (0.75, 0.5) {=};
		\node [style=triangle] (47) at (2.75, 2) {};
		\node [style=white dot] (48) at (2.75, 0.5) {};
		\node [style=none] (49) at (2.75, 2.75) {};
		\node [style=none] (50) at (2.75, -2.5) {};
		\node [style=white dot] (52) at (2.75, 1.25) {$\neg$};
		\node [style=st] (53) at (4, 1.5) {};
		\node [style=st] (54) at (4.75, 1.5) {};
		\node [style=gray dot] (55) at (2.75, -1.75) {$\neg$};
		\node [style=hadamard] (57) at (2.75, -1) {};
		\node [style=hadamard] (58) at (3.75, 0.5) {};
		\node [style=none] (59) at (0.75, 2) {\czrule};
		\node [style=none] (60) at (0.75, 1.25) {\spiderrule};
		\node [style=white dot] (61) at (3.5, -0.75) {};
		\node [style=hadamard] (62) at (4.75, -0.25) {};
		\node [style=none] (63) at (6.25, 0.5) {=};
		\node [style=triangle] (64) at (8.25, 2) {};
		\node [style=none] (66) at (8.25, 2.75) {};
		\node [style=none] (67) at (8.25, -2.5) {};
		\node [style=white dot] (68) at (8.25, 1.25) {$\neg$};
		\node [style=st] (69) at (9, 1.5) {};
		\node [style=st] (70) at (9.75, 1.5) {};
		\node [style=gray dot] (71) at (8.25, -1.75) {$\neg$};
		\node [style=none] (74) at (6.25, 1.5) {\hcomprule};
		\node [style=hadamard] (76) at (8.25, 0.5) {};
		\node [style=gray dot] (77) at (8.25, -1) {};
		\node [style=hadamard] (78) at (9.5, -0.5) {};
		\node [style=none] (79) at (11.25, 0.5) {=};
		\node [style=triangle] (80) at (13.25, 2) {};
		\node [style=none] (81) at (13.25, 2.75) {};
		\node [style=none] (82) at (13.25, -3) {};
		\node [style=white dot] (83) at (13.25, 1.25) {$\neg$};
		\node [style=st] (84) at (14, 1.5) {};
		\node [style=st] (85) at (14.75, 1.5) {};
		\node [style=gray dot] (86) at (13.25, -2.25) {$\neg$};
		\node [style=none] (87) at (11.25, 1.5) {\colourrule};
		\node [style=hadamard] (88) at (13.25, 0.5) {};
		\node [style=white dot] (89) at (13.25, -1) {};
		\node [style=hadamard] (90) at (13.25, -0.25) {};
		\node [style=hadamard] (91) at (13.25, -1.65) {};
		\node [style=none] (92) at (14.25, -0.25) {};
		\node [style=none] (93) at (16.5, 0.5) {=};
		\node [style=triangle] (94) at (18.25, 2) {};
		\node [style=none] (95) at (18.25, 2.75) {};
		\node [style=none] (96) at (18.25, -3) {};
		\node [style=white dot] (97) at (18.25, 1.25) {$\neg$};
		\node [style=white dot] (100) at (18.25, -1.25) {$\neg$};
		\node [style=none] (101) at (16.5, 2) {\ref{lem:triangle-rules}};
		\node [style=hadamard] (105) at (18.25, -2) {};
		\node [style=triangle] (106) at (18.25, -0.25) {};
		\node [style=none] (107) at (16.5, 1.25) {\colourrule};
		\node [style=none] (108) at (19.75, 0.5) {=};
		\node [style=none] (110) at (21.25, 2.75) {};
		\node [style=none] (111) at (21.25, -3) {};
		\node [style=none] (114) at (19.75, 2) {\triangleinverse};
		\node [style=hadamard] (115) at (21.25, 0) {};
		\node [style=none] (116) at (-9.75, 2.5) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (3) to (2);
		\draw (6) to (2);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (8) to (11);
		\draw (8) to (12.center);
		\draw (11) to (14);
		\draw (11) to (13.center);
		\draw (22) to (24);
		\draw (25) to (23);
		\draw (27) to (28);
		\draw (27) to (29.center);
		\draw (28) to (31);
		\draw (28) to (30.center);
		\draw [in=270, out=0, looseness=1.25] (39) to (40);
		\draw (47) to (48);
		\draw (47) to (49.center);
		\draw (48) to (50.center);
		\draw [in=270, out=0, looseness=1.25] (57) to (58);
		\draw (48) to (58);
		\draw [bend left=45, looseness=1.25] (58) to (62);
		\draw [bend left] (62) to (61);
		\draw (64) to (66.center);
		\draw (67.center) to (64);
		\draw [bend left=45] (76) to (78);
		\draw [bend left] (78) to (77);
		\draw (80) to (81.center);
		\draw (82.center) to (80);
		\draw [bend left=45] (88) to (92.center);
		\draw [in=0, out=-90, looseness=1.25] (92.center) to (89);
		\draw (94) to (95.center);
		\draw (96.center) to (94);
		\draw (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hadamard-normalised.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=Z dot] (3) at (-0.5, 0.75) {};
		\node [style=X dot] (4) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/I-0,5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=white dot] (2) at (0, 1.5) {};
		\node [style=white dot] (3) at (0, -1.5) {};
		\node [style=hadamard] (4) at (-1, 0.5) {};
		\node [style=hadamard] (5) at (1, 0.5) {};
		\node [style=gray dot] (6) at (-1, -0.5) {$\sneg$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=st] (8) at (-2.25, 1) {};
		\node [style=st] (9) at (-2.25, 0.5) {};
		\node [style=st] (10) at (2.25, 1) {};
		\node [style=st] (11) at (2.25, 0.5) {};
		\node [style=white dot] (12) at (-1.5, 1) {};
		\node [style=white dot] (13) at (-1.5, 0) {};
		\node [style=white dot] (14) at (1.5, 1) {};
		\node [style=white dot] (15) at (1.5, 0) {};
		\node [style=none] (16) at (4, 1) {\orthofreerule , \orthofreerule};
		\node [style=none] (17) at (4, 0) {$=$};
		\node [style=none] (18) at (8, 2.5) {};
		\node [style=none] (19) at (8, -2.5) {};
		\node [style=white dot] (20) at (8, 1.5) {};
		\node [style=white dot] (21) at (8, -1.5) {};
		\node [style=hadamard] (22) at (7, 0.5) {};
		\node [style=hadamard] (23) at (9, 0.5) {};
		\node [style=gray dot] (24) at (7, -0.5) {$\sneg$};
		\node [style=none] (25) at (9, -0.5) {};
		\node [style=none] (30) at (11.5, 1) {\czrule};
		\node [style=none] (31) at (11.5, 0) {$=$};
		\node [style=none] (32) at (15.5, 2.5) {};
		\node [style=none] (33) at (15.5, -2.5) {};
		\node [style=white dot] (34) at (15.5, 1.5) {};
		\node [style=white dot] (35) at (15.5, -1.5) {};
		\node [style=hadamard] (36) at (14.5, 0.5) {};
		\node [style=hadamard] (37) at (16.5, 0.5) {};
		\node [style=none] (38) at (14.5, -0.5) {};
		\node [style=none] (39) at (16.5, -0.5) {};
		\node [style=white dot] (44) at (15.5, 0.75) {};
		\node [style=white dot] (45) at (15.5, -0.25) {};
		\node [style=hadamard] (46) at (16, 1) {};
		\node [style=none] (47) at (19, 1) {\hcomprule};
		\node [style=none] (48) at (19, 0) {$=$};
		\node [style=none] (49) at (21.75, 2.5) {};
		\node [style=none] (50) at (21.75, -2.5) {};
		\node [style=white dot] (51) at (21.75, 1.5) {};
		\node [style=hadamard] (63) at (22.25, 1) {};
		\node [style=hadamard] (64) at (22.25, 0.25) {};
		\node [style=gray dot] (65) at (21.25, 0.5) {};
		\node [style=none] (66) at (25.25, 1) {\weakcomprule, \hcomprule, \idrule};
		\node [style=none] (67) at (25.25, 0) {$=$};
		\node [style=none] (68) at (29.5, 2.5) {};
		\node [style=none] (69) at (29.5, -2.5) {};
		\node [style=hadamard] (71) at (29.5, 1.75) {};
		\node [style=st] (73) at (-2.75, 1) {};
		\node [style=st] (74) at (-2.75, 0.5) {};
		\node [style=st] (75) at (2.75, 1) {};
		\node [style=st] (76) at (2.75, 0.5) {};
		\node [style=st] (77) at (6.25, 0.5) {};
		\node [style=st] (78) at (6.25, 0) {};
		\node [style=st] (79) at (5.75, 0.5) {};
		\node [style=st] (80) at (5.75, 0) {};
		\node [style=st] (81) at (13.5, 0.5) {};
		\node [style=st] (82) at (13.5, 0) {};
		\node [style=st] (83) at (13, 0.5) {};
		\node [style=st] (84) at (13, 0) {};
		\node [style=st] (85) at (20.5, 0.5) {};
		\node [style=st] (86) at (20.5, 0) {};
		\node [style=st] (87) at (20, 0.5) {};
		\node [style=st] (88) at (20, 0) {};
		\node [style=st] (89) at (28.75, 1.75) {};
		\node [style=st] (90) at (28.75, 1.25) {};
		\node [style=st] (91) at (28.25, 1.75) {};
		\node [style=st] (92) at (28.25, 1.25) {};
		\node [style=white dot] (93) at (29.25, 1.25) {};
		\node [style=white dot] (94) at (29.75, 1.25) {};
		\node [style=white dot] (95) at (29.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (3) to (7.center);
		\draw [bend right=315] (3) to (6);
		\draw (6) to (4);
		\draw [bend left=45] (4) to (2);
		\draw [bend left=45] (2) to (5);
		\draw (5) to (7.center);
		\draw (2) to (0.center);
		\draw (3) to (1.center);
		\draw (15) to (5);
		\draw (14) to (5);
		\draw (12) to (4);
		\draw (13) to (4);
		\draw [bend right=45] (21) to (25.center);
		\draw [bend right=315] (21) to (24);
		\draw (24) to (22);
		\draw [bend left=45] (22) to (20);
		\draw [bend left=45] (20) to (23);
		\draw (23) to (25.center);
		\draw (20) to (18.center);
		\draw (21) to (19.center);
		\draw [bend right, looseness=0.50] (22) to (23);
		\draw [bend left, looseness=0.50] (22) to (23);
		\draw [bend right=45] (35) to (39.center);
		\draw [bend right=315] (35) to (38.center);
		\draw (38.center) to (36);
		\draw [bend left=45] (36) to (34);
		\draw [bend left=45] (34) to (37);
		\draw (37) to (39.center);
		\draw (34) to (32.center);
		\draw (35) to (33.center);
		\draw (46) to (44);
		\draw (37) to (45);
		\draw (37) to (44);
		\draw (45) to (46);
		\draw (44) to (36);
		\draw (45) to (36);
		\draw (46) to (34);
		\draw (51) to (49.center);
		\draw (63) to (51);
		\draw [bend left] (64) to (63);
		\draw [bend right] (64) to (63);
		\draw (64) to (50.center);
		\draw [bend left] (65) to (51);
		\draw [bend right] (65) to (51);
		\draw (65) to (64);
		\draw (94) to (71);
		\draw (93) to (71);
		\draw (95) to (69.center);
		\draw (71) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/I-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=white dot] (2) at (0, -1.5) {};
		\node [style=st] (4) at (-1.5, 1) {};
		\node [style=st] (5) at (-1.5, 0.5) {};
		\node [style=none] (7) at (3.5, 0) {$=$};
		\node [style=white dot] (8) at (0, 1.5) {};
		\node [style=hadamard] (9) at (-1, 0.5) {};
		\node [style=hadamard] (10) at (1, 0.5) {};
		\node [style=gray dot] (11) at (-1, -0.5) {$\sneg$};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=white dot] (13) at (-0.5, 0.5) {};
		\node [style=white dot] (14) at (0.5, 0.5) {};
		\node [style=st] (15) at (1.5, 1) {};
		\node [style=st] (16) at (1.5, 0.5) {};
		\node [style=none] (17) at (3.5, 0.75) {\orthorule};
		\node [style=none] (18) at (7, 2) {};
		\node [style=none] (19) at (7, -2) {};
		\node [style=white dot] (20) at (7, -1.5) {};
		\node [style=white dot] (23) at (7, 1.5) {};
		\node [style=hadamard] (24) at (6, 0.5) {};
		\node [style=hadamard] (25) at (8, 0.5) {};
		\node [style=gray dot] (26) at (6, -0.5) {$\sneg$};
		\node [style=none] (27) at (8, -0.5) {};
		\node [style=st] (30) at (8.5, 1) {};
		\node [style=st] (31) at (8.5, 0.5) {};
		\node [style=none] (32) at (10, 0) {$=$};
		\node [style=none] (33) at (10, 0.75) {\czrule};
		\node [style=none] (34) at (13.5, 2) {};
		\node [style=none] (35) at (13.5, -2) {};
		\node [style=white dot] (36) at (13.5, -1.5) {};
		\node [style=white dot] (37) at (13.5, 1.5) {};
		\node [style=hadamard] (38) at (12.5, -0.5) {};
		\node [style=hadamard] (39) at (14.5, -0.5) {};
		\node [style=st] (42) at (12, 1) {};
		\node [style=st] (43) at (12, 0.5) {};
		\node [style=white dot] (44) at (13.5, 0.5) {};
		\node [style=hadamard] (45) at (13.5, 1) {};
		\node [style=none] (46) at (16, 0) {$=$};
		\node [style=none] (47) at (16, 0.75) {\hcomprule};
		\node [style=none] (48) at (19.5, 2) {};
		\node [style=none] (49) at (19.5, -2) {};
		\node [style=white dot] (51) at (19.5, 1.5) {};
		\node [style=st] (54) at (18, 1) {};
		\node [style=st] (55) at (18, 0.5) {};
		\node [style=hadamard] (57) at (19.5, 1) {};
		\node [style=gray dot] (58) at (21, -0.25) {};
		\node [style=hadamard] (59) at (19.5, -0.25) {};
		\node [style=none] (60) at (22.75, 0) {$=$};
		\node [style=none] (61) at (22.75, 0.75) {\weakcomprule};
		\node [style=none] (62) at (26.25, 2) {};
		\node [style=none] (63) at (26.25, -2) {};
		\node [style=white dot] (64) at (26.25, 1.5) {};
		\node [style=st] (65) at (24.75, 1) {};
		\node [style=st] (66) at (24.75, 0.5) {};
		\node [style=hadamard] (67) at (26.25, 1) {};
		\node [style=gray dot] (68) at (26.75, -0.25) {};
		\node [style=hadamard] (69) at (26.25, -0.25) {};
		\node [style=none] (70) at (28.5, 0) {$=$};
		\node [style=none] (71) at (28.5, 0.75) {\hcomprule ,\spiderrule};
		\node [style=none] (72) at (31.5, 2) {};
		\node [style=none] (73) at (31.5, -2) {};
		\node [style=st] (75) at (30.75, 1) {};
		\node [style=st] (76) at (30.75, 0.5) {};
		\node [style=hadamard] (77) at (31.5, 1) {};
		\node [style=white dot] (78) at (31.5, 0.5) {};
		\node [style=white dot] (79) at (31.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [bend left=45] (2) to (11);
		\draw (11) to (9);
		\draw [bend left=45] (9) to (8);
		\draw (8) to (0.center);
		\draw [bend right=45] (10) to (8);
		\draw [bend right=45] (2) to (12.center);
		\draw (12.center) to (10);
		\draw (14) to (10);
		\draw (9) to (13);
		\draw (20) to (19.center);
		\draw [bend left=45] (20) to (26);
		\draw (26) to (24);
		\draw [bend left=45] (24) to (23);
		\draw (23) to (18.center);
		\draw [bend right=45] (25) to (23);
		\draw [bend right=45] (20) to (27.center);
		\draw (27.center) to (25);
		\draw (24) to (25);
		\draw (36) to (35.center);
		\draw [bend left=45] (38) to (37);
		\draw (37) to (34.center);
		\draw [bend right=45] (39) to (37);
		\draw (45) to (44);
		\draw (44) to (39);
		\draw (44) to (38);
		\draw (45) to (37);
		\draw (39) to (36);
		\draw (38) to (36);
		\draw (51) to (48.center);
		\draw (57) to (51);
		\draw (57) to (59);
		\draw (59) to (58);
		\draw (59) to (49.center);
		\draw (58) to (51);
		\draw [bend right] (58) to (51);
		\draw (64) to (62.center);
		\draw (67) to (64);
		\draw (67) to (69);
		\draw (69) to (68);
		\draw (69) to (63.center);
		\draw (78) to (77);
		\draw (77) to (72.center);
		\draw (79) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IV-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-10.5, -0.5) {};
		\node [style=white dot] (1) at (-10.5, 1) {};
		\node [style=white dot] (2) at (-8, -0.75) {};
		\node [style=white dot] (3) at (-8, 1.25) {};
		\node [style=none] (4) at (-5.75, 0) {=};
		\node [style=none] (5) at (10, 0.5) {};
		\node [style=none] (6) at (10, -0.75) {};
		\node [style=none] (7) at (11.5, 0.5) {};
		\node [style=none] (8) at (11.5, -0.75) {};
		\node [style=st] (10) at (-11.25, 0.25) {};
		\node [style=st] (11) at (-9.25, 0.25) {};
		\node [style=st] (12) at (-7, 1.25) {};
		\node [style=st] (13) at (-6.75, 0.25) {};
		\node [style=hadamard] (14) at (-10.5, 0.25) {};
		\node [style=hadamard] (15) at (-8.675, 0.25) {};
		\node [style=hadamard] (16) at (-8, 0.25) {};
		\node [style=hadamard] (17) at (-7.325, 0.25) {};
		\node [style=white dot] (19) at (-3.5, -0.75) {};
		\node [style=white dot] (20) at (-3.5, 0.75) {};
		\node [style=white dot] (21) at (-1, -1) {};
		\node [style=white dot] (22) at (-1, 1) {};
		\node [style=none] (23) at (1.25, -0.25) {=};
		\node [style=st] (24) at (-5, -0.75) {};
		\node [style=st] (25) at (-4.25, -0.75) {};
		\node [style=st] (26) at (-2.5, -1) {};
		\node [style=st] (27) at (-1.75, -1) {};
		\node [style=hadamard] (28) at (-3.5, 0) {};
		\node [style=hadamard] (29) at (-1.675, 0) {};
		\node [style=hadamard] (30) at (-1, 0) {};
		\node [style=hadamard] (31) at (-0.325, 0) {};
		\node [style=none] (32) at (1.25, 0.75) {\greydef};
		\node [style=gray dot] (33) at (2.5, -0.75) {};
		\node [style=white dot] (34) at (2.5, 0.75) {};
		\node [style=gray dot] (35) at (4, -1) {};
		\node [style=white dot] (36) at (4, 1) {};
		\node [style=none] (37) at (5.5, -0.25) {=};
		\node [style=none] (38) at (5.5, 0.75) {\hopfrule};
		\node [style=gray dot] (39) at (6.75, -0.75) {};
		\node [style=white dot] (40) at (6.75, 0.75) {};
		\node [style=gray dot] (41) at (7.75, -1) {};
		\node [style=white dot] (42) at (7.75, 1) {};
		\node [style=none] (43) at (8.75, -0.25) {=};
		\node [style=none] (44) at (8.75, 0.75) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none, bend right=60, looseness=1.25] (3) to (2);
		\draw [style=none, bend right=60, looseness=1.25] (2) to (3);
		\draw [style=none] (3) to (2);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (8.center);
		\draw [style=dashed] (8.center) to (7.center);
		\draw [style=dashed] (7.center) to (5.center);
		\draw [style=none] (20) to (19);
		\draw [style=none, bend right=60, looseness=1.25] (22) to (21);
		\draw [style=none, bend right=60, looseness=1.25] (21) to (22);
		\draw [style=none] (22) to (21);
		\draw [style=none] (34) to (33);
		\draw [style=none, bend right=60] (36) to (35);
		\draw [style=none, bend right=60] (35) to (36);
		\draw [style=none] (36) to (35);
		\draw [style=none] (40) to (39);
		\draw [style=none] (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.75, -0.5) {};
		\node [style=Z dot] (1) at (-0.75, 0.5) {};
		\node [style=X dot] (2) at (0.75, -0.75) {};
		\node [style=Z dot] (3) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none, bend right=45] (3) to (2);
		\draw [style=none, bend right=45] (2) to (3);
		\draw [style=none] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NOT-commute-proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.075, 2) {};
		\node [style=none] (16) at (-2.075, 2.5) {$n$};
		\node [style=none] (17) at (-1.325, 1.75) {};
		\node [style=none] (21) at (-3.075, 2) {};
		\node [style=none] (22) at (-2.825, 1.75) {};
		\node [style=none] (24) at (-2.075, 1.5) {$\ldots$};
		\node [style=dot] (25) at (-2.075, 0) {};
		\node [style=none] (27) at (-0.25, 0) {$=$};
		\node [style=none] (28) at (-2.075, -2) {};
		\node [style=none] (30) at (25.1, 2) {};
		\node [style=none] (31) at (24.1, 2.5) {$n$};
		\node [style=none] (32) at (24.85, 0.5) {};
		\node [style=none] (33) at (23.1, 2) {};
		\node [style=none] (34) at (23.35, 0.5) {};
		\node [style=none] (35) at (24.1, 0.5) {$\ldots$};
		\node [style=white dot] (36) at (24.1, 0) {};
		\node [style=none] (37) at (24.1, -2) {};
		\node [style=none] (39) at (23.35, 1.5) {};
		\node [style=none] (40) at (24.85, 1.5) {};
		\node [style=gray dot] (44) at (-2.075, -1) {$\neg$};
		\node [style=gray dot] (45) at (23.35, 1) {$\neg$};
		\node [style=gray dot] (46) at (24.85, 1) {$\neg$};
		\node [style=none] (47) at (2.925, 2) {};
		\node [style=none] (48) at (1.925, 2.5) {$n$};
		\node [style=none] (49) at (2.675, 1.75) {};
		\node [style=none] (50) at (0.925, 2) {};
		\node [style=none] (51) at (1.175, 1.75) {};
		\node [style=none] (52) at (1.925, 1.5) {$\ldots$};
		\node [style=dot] (53) at (1.925, 0) {};
		\node [style=none] (54) at (3.925, 0) {$=$};
		\node [style=gray dot] (56) at (1.925, -0.75) {};
		\node [style=hadamard] (57) at (2.425, -1.25) {};
		\node [style=hadamard] (58) at (2.675, -2) {};
		\node [style=none] (59) at (1.175, -2) {};
		\node [style=none] (60) at (7.35, 2) {};
		\node [style=none] (61) at (6.35, 2.5) {$n$};
		\node [style=none] (62) at (7.1, 1.75) {};
		\node [style=none] (63) at (5.35, 2) {};
		\node [style=none] (64) at (5.6, 1.75) {};
		\node [style=none] (65) at (6.35, 1.5) {$\ldots$};
		\node [style=none] (67) at (8.35, 0) {$=$};
		\node [style=none] (71) at (5.6, -2) {};
		\node [style=dot] (75) at (7.1, -0.5) {};
		\node [style=dot] (76) at (5.6, -0.5) {};
		\node [style=gray dot] (77) at (7.1, 0.5) {};
		\node [style=gray dot] (78) at (5.6, 0.5) {};
		\node [style=hadamard] (79) at (7.1, -1.25) {};
		\node [style=hadamard] (80) at (7.1, -2) {};
		\node [style=none] (81) at (13.6, 2) {};
		\node [style=none] (82) at (12.6, 2.5) {$n$};
		\node [style=none] (83) at (13.35, 1.75) {};
		\node [style=none] (84) at (11.6, 2) {};
		\node [style=none] (85) at (11.85, 1.75) {};
		\node [style=none] (86) at (12.6, 1.5) {$\ldots$};
		\node [style=none] (87) at (11.85, -2) {};
		\node [style=gray dot] (88) at (13.35, -0.75) {};
		\node [style=dot] (89) at (11.85, -0.75) {};
		\node [style=gray dot] (90) at (13.35, 0.5) {};
		\node [style=gray dot] (91) at (11.85, 0.5) {};
		\node [style=hadamard] (93) at (13.35, -1.5) {};
		\node [style=hadamard] (94) at (12.825, -0.325) {};
		\node [style=hadamard] (95) at (13.35, -0.075) {};
		\node [style=st] (113) at (10.85, 0.25) {};
		\node [style=st] (115) at (0.925, -0.75) {};
		\node [style=st] (117) at (9.35, 0.25) {};
		\node [style=none] (119) at (11.1, 1) {};
		\node [style=none] (120) at (10.1, 1.5) {$n$};
		\node [style=none] (121) at (9.1, 1) {};
		\node [style=st] (122) at (4.85, -0.75) {};
		\node [style=none] (124) at (14.85, 0) {$=$};
		\node [style=none] (125) at (20.35, 2) {};
		\node [style=none] (126) at (19.35, 2.5) {$n$};
		\node [style=none] (127) at (20.1, 1.75) {};
		\node [style=none] (128) at (18.35, 2) {};
		\node [style=none] (129) at (18.6, 1.75) {};
		\node [style=none] (130) at (19.35, 0.5) {$\ldots$};
		\node [style=none] (131) at (18.6, -2) {};
		\node [style=dot] (133) at (18.6, -0.75) {};
		\node [style=gray dot] (134) at (20.1, 0.5) {};
		\node [style=gray dot] (135) at (18.6, 0.5) {};
		\node [style=hadamard] (136) at (19.6, -1.25) {};
		\node [style=hadamard] (137) at (19.6, -0.5) {};
		\node [style=hadamard] (138) at (20.6, -0.5) {};
		\node [style=hadamard] (139) at (20.6, -1.25) {};
		\node [style=none] (140) at (20.1, -0.75) {$\ldots$};
		\node [style=none] (153) at (20.6, -1.75) {};
		\node [style=none] (154) at (20.1, -2.25) {$n$};
		\node [style=none] (155) at (19.6, -1.75) {};
		\node [style=none] (156) at (21.85, 0) {$=$};
		\node [style=none] (157) at (-0.25, 0.75) {\notdef};
		\node [style=none] (158) at (3.925, 0.75) {\strongcomprule};
		\node [style=none] (159) at (8.35, 0.75) {\ref{lem:h-z-commute}};
		\node [style=st] (160) at (17.7, 0.25) {};
		\node [style=st] (162) at (16.2, 0.25) {};
		\node [style=none] (164) at (17.95, 1) {};
		\node [style=none] (165) at (16.95, 1.5) {$n$};
		\node [style=none] (166) at (15.95, 1) {};
		\node [style=none] (167) at (14.85, 0.75) {\hcomprule};
		\node [style=none] (168) at (21.85, 0.75) {\notdef};
		\node [style=none] (169) at (10.1, 0.25) {$\dots$};
		\node [style=none] (170) at (16.95, 0.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (21.center) to (15.center);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (25);
		\draw [in=-90, out=0, looseness=0.75] (25) to (17.center);
		\draw (28.center) to (25);
		\draw [decorate] (33.center) to (30.center);
		\draw [in=180, out=-90, looseness=0.75] (34.center) to (36);
		\draw [in=-90, out=0, looseness=0.75] (36) to (32.center);
		\draw (37.center) to (36);
		\draw (39.center) to (34.center);
		\draw (40.center) to (32.center);
		\draw [decorate] (50.center) to (47.center);
		\draw [in=180, out=-90, looseness=0.75] (51.center) to (53);
		\draw [in=-90, out=0, looseness=0.75] (53) to (49.center);
		\draw (56) to (57);
		\draw (57) to (58);
		\draw [bend right=15] (56) to (59.center);
		\draw (56) to (53);
		\draw [decorate] (63.center) to (60.center);
		\draw (77) to (75);
		\draw (75) to (79);
		\draw (79) to (80);
		\draw (75) to (78);
		\draw (78) to (76);
		\draw (76) to (77);
		\draw (77) to (62.center);
		\draw (64.center) to (78);
		\draw (76) to (71.center);
		\draw [decorate] (84.center) to (81.center);
		\draw (91) to (89);
		\draw (89) to (90);
		\draw (90) to (83.center);
		\draw (85.center) to (91);
		\draw (89) to (87.center);
		\draw (90) to (95);
		\draw (95) to (88);
		\draw (94) to (88);
		\draw (94) to (91);
		\draw (93) to (88);
		\draw [decorate, style=brace edge] (121.center) to (119.center);
		\draw [decorate] (128.center) to (125.center);
		\draw (135) to (133);
		\draw (133) to (134);
		\draw (134) to (127.center);
		\draw (129.center) to (135);
		\draw (133) to (131.center);
		\draw (134) to (138);
		\draw (137) to (135);
		\draw (137) to (136);
		\draw (138) to (139);
		\draw [style=brace edge] (153.center) to (155.center);
		\draw [decorate, style=brace edge] (166.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NOT-commute.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-2, 1.75) {$n$};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (21) at (-3, 1.25) {};
		\node [style=none] (22) at (-2.75, 1) {};
		\node [style=none] (24) at (-2, 0.75) {$\ldots$};
		\node [style=white dot] (25) at (-2, -1.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-2, -3) {};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (2.25, 1.75) {$n$};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=none] (33) at (1.25, 1.25) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (35) at (2.25, -0.5) {$\ldots$};
		\node [style=white dot] (36) at (2.25, -1.25) {};
		\node [style=none] (37) at (2.25, -3) {};
		\node [style=none] (39) at (1.5, 0.75) {};
		\node [style=none] (40) at (3, 0.75) {};
		\node [style=gray dot] (44) at (-2, -2) {$\neg$};
		\node [style=gray dot] (45) at (1.5, 0) {$\neg$};
		\node [style=gray dot] (46) at (3, 0) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (21.center) to (15.center);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (25);
		\draw [in=-90, out=0, looseness=0.75] (25) to (17.center);
		\draw (28.center) to (25);
		\draw [decorate] (33.center) to (30.center);
		\draw [in=180, out=-90, looseness=0.75] (34.center) to (36);
		\draw [in=-90, out=0, looseness=0.75] (36) to (32.center);
		\draw (37.center) to (36);
		\draw (39.center) to (34.center);
		\draw (40.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/T0-left-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-3.75, -0.5) {};
		\node [style=white dot] (1) at (-3.75, 1) {};
		\node [style=none] (3) at (-3.75, -1.5) {};
		\node [style=hadamard] (4) at (-3.75, 0.25) {};
		\node [style=st] (5) at (-4.5, 0.25) {};
		\node [style=none] (6) at (-2.5, -0.5) {=};
		\node [style=gray dot] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=st] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-2.5, 1.75) {\scalarrule};
		\node [style=none] (13) at (-2.5, 1) {\greydef};
		\node [style=none] (14) at (-2.5, 0.25) {\triangledef};
		\node [style=st] (15) at (-0.5, -0.75) {};
		\node [style=st] (16) at (0.25, -0.75) {};
		\node [style=white dot] (17) at (0.25, 0.5) {};
		\node [style=gray dot] (18) at (1.5, 0.25) {$\neg$};
		\node [style=hadamard] (19) at (1.5, -0.5) {};
		\node [style=white dot] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (3.75, -0.5) {=};
		\node [style=none] (23) at (7.75, -1.5) {};
		\node [style=st] (24) at (5.5, 0.25) {};
		\node [style=none] (25) at (3.75, 1.75) {\xspiderrule};
		\node [style=none] (26) at (3.75, 1) {\notdef};
		\node [style=none] (27) at (3.75, 0.25) {\xidrule};
		\node [style=st] (28) at (5.75, -0.75) {};
		\node [style=st] (29) at (6.5, -0.75) {};
		\node [style=white dot] (30) at (6.5, 0.5) {};
		\node [style=hadamard] (32) at (7.75, -0.5) {};
		\node [style=white dot] (33) at (8.75, -0.5) {};
		\node [style=st] (34) at (5.75, -1.5) {};
		\node [style=st] (35) at (6.5, -1.5) {};
		\node [style=hadamard] (36) at (7.75, 1) {};
		\node [style=hadamard] (37) at (7.75, 0.25) {};
		\node [style=none] (38) at (10, -0.5) {=};
		\node [style=none] (39) at (12, -1.25) {};
		\node [style=st] (40) at (11.25, 0) {};
		\node [style=none] (41) at (10, 1.25) {\hfuserule};
		\node [style=none] (42) at (10, 0.5) {\scalarrule};
		\node [style=hadamard] (47) at (12, -0.25) {};
		\node [style=white dot] (48) at (12, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (3.center);
		\draw [style=none] (8) to (9.center);
		\draw (19) to (20);
		\draw (32) to (33);
		\draw (23.center) to (36);
		\draw (47) to (48);
		\draw (47) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TCX-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-9.25, 0) {};
		\node [style=white dot] (4) at (-8.5, 1.25) {};
		\node [style=none] (7) at (-6.25, 0) {=};
		\node [style=triangle] (8) at (-7.75, 0) {};
		\node [style=none] (9) at (-8.5, 2.25) {};
		\node [style=white dot] (10) at (-9.25, -1) {};
		\node [style=gray dot] (11) at (-7.75, -1) {};
		\node [style=none] (12) at (-9.25, -2) {};
		\node [style=none] (13) at (-7.75, -2) {};
		\node [style=hadamard] (14) at (-3.75, 0) {};
		\node [style=white dot] (15) at (-3, 1.25) {};
		\node [style=hadamard] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-3, 3) {};
		\node [style=white dot] (18) at (-3.75, -1) {};
		\node [style=gray dot] (19) at (-2.25, -1) {};
		\node [style=none] (20) at (-3.75, -2) {};
		\node [style=none] (21) at (-2.25, -2) {};
		\node [style=none] (22) at (-6.25, 1.5) {\triangledef};
		\node [style=none] (23) at (-6.25, 0.75) {\notcopyrule};
		\node [style=gray dot] (24) at (-3, 2) {$\neg$};
		\node [style=st] (25) at (-5, -0.75) {};
		\node [style=st] (26) at (-4.5, -0.75) {};
		\node [style=st] (27) at (-5, -1.25) {};
		\node [style=st] (28) at (-4.5, -1.25) {};
		\node [style=white dot] (29) at (-4.75, 0) {};
		\node [style=white dot] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (0, 0) {=};
		\node [style=hadamard] (32) at (2.5, 0) {};
		\node [style=white dot] (33) at (3.25, 1.25) {};
		\node [style=none] (35) at (3.25, 3) {};
		\node [style=white dot] (36) at (2.5, -1) {};
		\node [style=none] (38) at (2.5, -2) {};
		\node [style=none] (39) at (4, -2) {};
		\node [style=none] (40) at (0, 0.75) {\hcomprule};
		\node [style=gray dot] (42) at (3.25, 2) {$\neg$};
		\node [style=st] (43) at (1.25, -0.75) {};
		\node [style=st] (44) at (1.75, -0.75) {};
		\node [style=st] (45) at (1.25, -1.25) {};
		\node [style=st] (46) at (1.75, -1.25) {};
		\node [style=white dot] (47) at (1.5, 0) {};
		\node [style=white dot] (48) at (5.25, 0) {};
		\node [style=hadamard] (49) at (3.25, -1) {};
		\node [style=hadamard] (50) at (4, -1) {};
		\node [style=white dot] (51) at (3.25, 1.25) {};
		\node [style=white dot] (52) at (4.5, 0) {};
		\node [style=none] (53) at (6.75, 0) {=};
		\node [style=hadamard] (54) at (9.25, 0) {};
		\node [style=white dot] (55) at (10, 1.25) {};
		\node [style=none] (56) at (10.75, 3) {};
		\node [style=white dot] (57) at (9.25, -1) {};
		\node [style=none] (58) at (9.25, -2) {};
		\node [style=none] (59) at (11.5, -2) {};
		\node [style=none] (60) at (6.75, 1.5) {\spiderrule};
		\node [style=gray dot] (61) at (10.775, 2.05) {$\neg$};
		\node [style=st] (62) at (8, -0.75) {};
		\node [style=st] (63) at (8.5, -0.75) {};
		\node [style=st] (64) at (8, -1.25) {};
		\node [style=st] (65) at (8.5, -1.25) {};
		\node [style=white dot] (66) at (8.25, 0) {};
		\node [style=hadamard] (68) at (10, -1) {};
		\node [style=hadamard] (69) at (11.5, -1) {};
		\node [style=white dot] (70) at (10.75, 1.25) {};
		\node [style=none] (72) at (6.75, 0.75) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (4);
		\draw [bend left] (4) to (8);
		\draw (9.center) to (4);
		\draw (0) to (10);
		\draw (10) to (11);
		\draw (11) to (8);
		\draw (10) to (12.center);
		\draw (13.center) to (11);
		\draw [bend left] (14) to (15);
		\draw [bend left] (15) to (16);
		\draw (17.center) to (15);
		\draw (14) to (18);
		\draw (18) to (19);
		\draw (19) to (16);
		\draw (18) to (20.center);
		\draw (21.center) to (19);
		\draw (29) to (14);
		\draw (16) to (30);
		\draw [bend left] (32) to (33);
		\draw (35.center) to (33);
		\draw (32) to (36);
		\draw (36) to (38.center);
		\draw (47) to (32);
		\draw (50) to (39.center);
		\draw (49) to (36);
		\draw (33) to (51);
		\draw (52) to (48);
		\draw (51) to (49);
		\draw (49) to (52);
		\draw (51) to (50);
		\draw (50) to (52);
		\draw [bend left] (54) to (55);
		\draw (54) to (57);
		\draw (57) to (58.center);
		\draw (66) to (54);
		\draw (69) to (59.center);
		\draw (68) to (57);
		\draw (55) to (70);
		\draw (70) to (69);
		\draw (68) to (69);
		\draw (55) to (68);
		\draw (56.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TCX-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-8.5, 0) {=};
		\node [style=none] (76) at (-5, 3) {};
		\node [style=none] (78) at (-6.5, -2) {};
		\node [style=none] (79) at (-4.25, -2) {};
		\node [style=none] (80) at (-8.5, 0.75) {\hcomprule};
		\node [style=gray dot] (81) at (-5, 2.05) {$\neg$};
		\node [style=st] (82) at (-7.75, -0.75) {};
		\node [style=st] (83) at (-7.25, -0.75) {};
		\node [style=st] (84) at (-7.75, -1.25) {};
		\node [style=st] (85) at (-7.25, -1.25) {};
		\node [style=white dot] (86) at (-7.5, 0) {};
		\node [style=hadamard] (87) at (-6.5, -1) {};
		\node [style=hadamard] (88) at (-4.25, -1) {};
		\node [style=white dot] (89) at (-5, 1.25) {};
		\node [style=gray dot] (91) at (-6.5, 0.75) {};
		\node [style=none] (92) at (-2.75, 0) {=};
		\node [style=none] (93) at (1, 3) {};
		\node [style=none] (94) at (-0.25, -2) {};
		\node [style=none] (95) at (2, -2) {};
		\node [style=none] (96) at (-2.75, 1.5) {\strongcomprule};
		\node [style=gray dot] (97) at (0, 0.925) {$\neg$};
		\node [style=st] (98) at (-1.5, -0.75) {};
		\node [style=st] (99) at (-1, -0.75) {};
		\node [style=st] (100) at (-1.5, -1.25) {};
		\node [style=st] (101) at (-1, -1.25) {};
		\node [style=white dot] (102) at (-1.25, 0) {};
		\node [style=hadamard] (103) at (-0.25, 0) {};
		\node [style=hadamard] (104) at (2, 0) {};
		\node [style=white dot] (105) at (1, 1.75) {};
		\node [style=none] (107) at (-2.75, 0.75) {\notcopyrule};
		\node [style=white dot] (108) at (3, 0) {};
		\node [style=gray dot] (109) at (1.825, 0.975) {$\neg$};
		\node [style=none] (110) at (4.25, 0) {=};
		\node [style=none] (111) at (6.625, 3) {};
		\node [style=none] (112) at (5.75, -2) {};
		\node [style=none] (113) at (7.5, -2) {};
		\node [style=none] (114) at (4.25, 0.75) {\triangledef};
		\node [style=triangle] (121) at (5.75, 0) {};
		\node [style=triangle] (122) at (7.5, 0) {};
		\node [style=white dot] (123) at (6.625, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88) to (79.center);
		\draw (89) to (88);
		\draw (76.center) to (89);
		\draw (91) to (86);
		\draw (91) to (88);
		\draw (91) to (87);
		\draw (87) to (78.center);
		\draw (87) to (89);
		\draw (104) to (95.center);
		\draw [bend left] (105) to (104);
		\draw (93.center) to (105);
		\draw (103) to (94.center);
		\draw [bend left] (103) to (105);
		\draw (102) to (103);
		\draw (104) to (108);
		\draw (122) to (113.center);
		\draw [bend left] (123) to (122);
		\draw (111.center) to (123);
		\draw (121) to (112.center);
		\draw [bend left] (121) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TW-lemma-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-12, 5) {};
		\node [style=white dot] (4) at (-12, 6.25) {};
		\node [style=none] (9) at (-12, 7.25) {};
		\node [style=hadamard] (10) at (-12, 4) {};
		\node [style=gray dot] (11) at (-11.25, 4) {};
		\node [style=none] (12) at (-12.75, 3) {};
		\node [style=none] (13) at (-11.25, 3) {};
		\node [style=gray dot] (14) at (-12.75, 4) {};
		\node [style=hadamard] (15) at (1.325, -0.325) {};
		\node [style=white dot] (16) at (1, -1) {};
		\node [style=none] (17) at (1, -2) {};
		\node [style=hadamard] (18) at (1.75, 0.25) {};
		\node [style=gray dot] (19) at (2.5, -1) {};
		\node [style=none] (20) at (1, 2.25) {};
		\node [style=none] (21) at (2.5, -2) {};
		\node [style=gray dot] (22) at (1, 1.5) {};
		\node [style=none] (23) at (-9.5, 5) {=};
		\node [style=hadamard] (24) at (-6.25, 5.75) {};
		\node [style=none] (26) at (-6.5, 7.5) {};
		\node [style=hadamard] (27) at (-6.25, 4.5) {};
		\node [style=gray dot] (28) at (-5.5, 4.25) {};
		\node [style=none] (29) at (-7, 3) {};
		\node [style=none] (30) at (-5.5, 3) {};
		\node [style=none] (32) at (-9.5, 6.5) {\strongcomprule};
		\node [style=white dot] (33) at (-8.25, 4) {};
		\node [style=white dot] (34) at (-7, 3.75) {};
		\node [style=gray dot] (35) at (-6.5, 6.75) {};
		\node [style=gray dot] (36) at (-8, 6.5) {};
		\node [style=none] (37) at (-9.5, 5.75) {\spiderrule};
		\node [style=gray dot] (38) at (-5.5, 5.5) {};
		\node [style=none] (39) at (-4, 5) {=};
		\node [style=hadamard] (40) at (-1, 6) {};
		\node [style=none] (41) at (-1.25, 7.5) {};
		\node [style=gray dot] (43) at (-0.5, 4.25) {};
		\node [style=none] (44) at (-2, 3) {};
		\node [style=none] (45) at (-0.5, 3) {};
		\node [style=none] (46) at (-4, 5.75) {\hcomprule};
		\node [style=white dot] (47) at (-2.75, 4) {};
		\node [style=white dot] (48) at (-2, 3.75) {};
		\node [style=gray dot] (49) at (-1.25, 6.75) {};
		\node [style=gray dot] (50) at (-2.5, 6.5) {};
		\node [style=hadamard] (53) at (0, 6.25) {};
		\node [style=hadamard] (54) at (0.25, 5.25) {};
		\node [style=white dot] (55) at (-1.05, 5) {};
		\node [style=white dot] (56) at (-1, 4.5) {};
		\node [style=none] (57) at (1.75, 5) {=};
		\node [style=hadamard] (58) at (5.25, 6.25) {};
		\node [style=none] (59) at (5, 7.5) {};
		\node [style=gray dot] (60) at (5.75, 4.25) {};
		\node [style=none] (61) at (4.25, 3) {};
		\node [style=none] (62) at (5.75, 3) {};
		\node [style=none] (63) at (1.75, 6.5) {\spiderrule};
		\node [style=white dot] (64) at (3.5, 4) {};
		\node [style=white dot] (65) at (4.25, 3.75) {};
		\node [style=gray dot] (66) at (5, 6.75) {};
		\node [style=gray dot] (67) at (3.5, 6.5) {};
		\node [style=hadamard] (68) at (6, 6) {};
		\node [style=hadamard] (69) at (6.25, 5) {};
		\node [style=white dot] (70) at (5.25, 5) {};
		\node [style=none] (72) at (1.75, 5.75) {\haddoublerule};
		\node [style=none] (73) at (7.75, 5) {=};
		\node [style=none] (75) at (11, 7.5) {};
		\node [style=gray dot] (76) at (11.75, 4.25) {};
		\node [style=none] (77) at (9.75, 3) {};
		\node [style=none] (78) at (11.75, 3) {};
		\node [style=none] (79) at (7.75, 6) {\colourrule};
		\node [style=white dot] (80) at (8.5, 3.75) {};
		\node [style=white dot] (81) at (9.75, 3.75) {};
		\node [style=gray dot] (82) at (11, 6.75) {};
		\node [style=gray dot] (83) at (9, 6.5) {};
		\node [style=hadamard] (85) at (12.25, 5.5) {};
		\node [style=gray dot] (86) at (11, 5.5) {};
		\node [style=hadamard] (87) at (11.6, 5.525) {};
		\node [style=none] (88) at (-12, -0.25) {=};
		\node [style=none] (89) at (-8.75, 2.25) {};
		\node [style=gray dot] (90) at (-8, -1) {};
		\node [style=none] (91) at (-9.25, -2.25) {};
		\node [style=none] (92) at (-8, -2.25) {};
		\node [style=none] (93) at (-12, 1.25) {\xspiderrule};
		\node [style=white dot] (94) at (-10.5, -1.5) {};
		\node [style=white dot] (95) at (-9.25, -1.5) {};
		\node [style=gray dot] (96) at (-8.75, 1.5) {};
		\node [style=gray dot] (97) at (-9.75, 1.25) {};
		\node [style=hadamard] (98) at (-7.5, 0.25) {};
		\node [style=hadamard] (100) at (-8.25, 0.6) {};
		\node [style=none] (101) at (-12, 0.5) {\hopfrule};
		\node [style=none] (102) at (-6, -0.25) {=};
		\node [style=none] (103) at (-3.75, 2.25) {};
		\node [style=gray dot] (104) at (-3, -1) {};
		\node [style=none] (105) at (-4.25, -2.25) {};
		\node [style=none] (106) at (-3, -2.25) {};
		\node [style=none] (107) at (-6, 1.25) {\xidrule};
		\node [style=white dot] (109) at (-4.25, -1.5) {};
		\node [style=gray dot] (110) at (-3.75, 1.5) {};
		\node [style=hadamard] (112) at (-2.5, 0.25) {};
		\node [style=hadamard] (113) at (-3.25, -0.45) {};
		\node [style=none] (114) at (-6, 0.5) {\idrule};
		\node [style=none] (115) at (-1.25, -0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (0) to (10);
		\draw (10) to (11);
		\draw (13.center) to (11);
		\draw [bend left=15] (4) to (11);
		\draw [bend left=15] (14) to (4);
		\draw (14) to (12.center);
		\draw (14) to (10);
		\draw (17.center) to (16);
		\draw (15) to (18);
		\draw (21.center) to (19);
		\draw (16) to (19);
		\draw (22) to (16);
		\draw (22) to (20.center);
		\draw (24) to (27);
		\draw (30.center) to (28);
		\draw (33) to (27);
		\draw (34) to (29.center);
		\draw (36) to (33);
		\draw (36) to (34);
		\draw (35) to (33);
		\draw (35) to (34);
		\draw (28) to (34);
		\draw (36) to (24);
		\draw (35) to (26.center);
		\draw (38) to (27);
		\draw (38) to (33);
		\draw (38) to (28);
		\draw (45.center) to (43);
		\draw (48) to (44.center);
		\draw (50) to (47);
		\draw (50) to (48);
		\draw (49) to (47);
		\draw (49) to (48);
		\draw (43) to (48);
		\draw (50) to (40);
		\draw (49) to (41.center);
		\draw (55) to (40);
		\draw (56) to (47);
		\draw (53) to (55);
		\draw (53) to (56);
		\draw (54) to (55);
		\draw (54) to (56);
		\draw (54) to (43);
		\draw (53) to (47);
		\draw (62.center) to (60);
		\draw (65) to (61.center);
		\draw (67) to (64);
		\draw (67) to (65);
		\draw (66) to (64);
		\draw (66) to (65);
		\draw (60) to (65);
		\draw (67) to (58);
		\draw (66) to (59.center);
		\draw (70) to (58);
		\draw (68) to (70);
		\draw (69) to (70);
		\draw (69) to (60);
		\draw (68) to (64);
		\draw (64) to (69);
		\draw (78.center) to (76);
		\draw (81) to (77.center);
		\draw (83) to (80);
		\draw (83) to (81);
		\draw (82) to (80);
		\draw (82) to (81);
		\draw (76) to (81);
		\draw (82) to (75.center);
		\draw (85) to (86);
		\draw (85) to (76);
		\draw (80) to (85);
		\draw (86) to (83);
		\draw (86) to (80);
		\draw (92.center) to (90);
		\draw (95) to (91.center);
		\draw (97) to (95);
		\draw (96) to (94);
		\draw (96) to (95);
		\draw (90) to (95);
		\draw (96) to (89.center);
		\draw (98) to (90);
		\draw (94) to (98);
		\draw (97) to (98);
		\draw (106.center) to (104);
		\draw (109) to (105.center);
		\draw (110) to (109);
		\draw (104) to (109);
		\draw (110) to (103.center);
		\draw (112) to (104);
		\draw (110) to (112);
		\draw (112) to (109);
		\draw (0) to (4);
		\draw (19) to (18);
		\draw (18) to (22);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TW-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.5, 0) {};
		\node [style=white dot] (4) at (-2.5, 1.25) {};
		\node [style=none] (9) at (-2.5, 2.25) {};
		\node [style=hadamard] (10) at (-2.5, -1) {};
		\node [style=gray dot] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-3.25, -2) {};
		\node [style=none] (13) at (-1.75, -2) {};
		\node [style=gray dot] (14) at (-3.25, -1) {};
		\node [style=hadamard] (15) at (2.325, -0.35) {};
		\node [style=white dot] (16) at (1.75, -1) {};
		\node [style=none] (17) at (1.75, -2) {};
		\node [style=hadamard] (18) at (2.85, 0.3) {};
		\node [style=gray dot] (19) at (3.25, -1) {};
		\node [style=none] (20) at (2.5, 2.25) {};
		\node [style=none] (21) at (3.25, -2) {};
		\node [style=gray dot] (22) at (2.5, 1.5) {};
		\node [style=none] (23) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (0) to (10);
		\draw (10) to (11);
		\draw (13.center) to (11);
		\draw [bend left=15] (4) to (11);
		\draw [bend left=15] (14) to (4);
		\draw (14) to (12.center);
		\draw (14) to (10);
		\draw (17.center) to (16);
		\draw (15) to (18);
		\draw (21.center) to (19);
		\draw (16) to (19);
		\draw [bend right=15] (22) to (16);
		\draw (22) to (20.center);
		\draw (0) to (4);
		\draw (16) to (15);
		\draw (18) to (22);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TW-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (9, 0.25) {};
		\node [style=white dot] (4) at (10.5, 1) {};
		\node [style=none] (9) at (10.5, 2.5) {};
		\node [style=hadamard] (10) at (9, -0.5) {};
		\node [style=gray dot] (11) at (11.25, -0.5) {};
		\node [style=none] (12) at (9.75, -2.25) {};
		\node [style=none] (13) at (11.25, -2.25) {};
		\node [style=gray dot] (14) at (9.75, -1.25) {};
		\node [style=none] (25) at (-8.75, -0.25) {=};
		\node [style=none] (26) at (-11.25, -2) {};
		\node [style=triangle] (28) at (-11.25, 0.25) {};
		\node [style=triangle] (29) at (-11.25, -1.25) {};
		\node [style=none] (30) at (-11.25, 1.5) {};
		\node [style=white dot] (31) at (-11.25, 1) {};
		\node [style=white dot] (32) at (-11.25, -0.5) {};
		\node [style=gray dot] (33) at (-10.25, 0) {};
		\node [style=none] (34) at (-10.25, -2) {};
		\node [style=none] (43) at (-8.75, 2) {\triangledef};
		\node [style=none] (44) at (-6.25, -2.5) {};
		\node [style=hadamard] (45) at (-6.25, 0.5) {};
		\node [style=hadamard] (46) at (-6.25, -1.75) {};
		\node [style=none] (47) at (-6.25, 2.5) {};
		\node [style=white dot] (48) at (-6.25, 1.25) {};
		\node [style=white dot] (49) at (-6.25, -1) {};
		\node [style=gray dot] (50) at (-5.25, 0) {};
		\node [style=none] (51) at (-5.25, -2.5) {};
		\node [style=none] (52) at (-8.75, 1.25) {\notcopyrule};
		\node [style=st] (53) at (-5, 1.5) {};
		\node [style=st] (54) at (-4.25, 1.5) {};
		\node [style=st] (55) at (-5, 1) {};
		\node [style=st] (56) at (-4.25, 1) {};
		\node [style=gray dot] (57) at (-6.25, 2) {$\neg$};
		\node [style=none] (58) at (-8.75, 0.5) {\xinvolutionrule};
		\node [style=white dot] (59) at (-7.25, -1.75) {};
		\node [style=white dot] (60) at (-7.25, 0.5) {};
		\node [style=gray dot] (61) at (-6.25, -0.25) {$\neg$};
		\node [style=none] (62) at (-2.75, 0) {=};
		\node [style=none] (63) at (-2.75, 1.75) {\orthorule};
		\node [style=none] (64) at (-0.25, -2.25) {};
		\node [style=hadamard] (65) at (-0.25, 0.75) {};
		\node [style=hadamard] (66) at (-0.25, -1.5) {};
		\node [style=none] (67) at (-0.25, 2.75) {};
		\node [style=white dot] (68) at (-0.25, 1.5) {};
		\node [style=white dot] (69) at (-0.25, -0.75) {};
		\node [style=gray dot] (70) at (0.75, 0.25) {};
		\node [style=none] (71) at (0.75, -2.25) {};
		\node [style=none] (72) at (-2.75, 1) {\scalarrule};
		\node [style=st] (73) at (0.75, 1.5) {};
		\node [style=st] (74) at (0.75, 2.25) {};
		\node [style=gray dot] (77) at (-0.25, 2.25) {$\neg$};
		\node [style=gray dot] (81) at (-0.25, 0) {$\neg$};
		\node [style=none] (82) at (-1.5, -0.425) {};
		\node [style=none] (83) at (2.5, 0) {=};
		\node [style=none] (84) at (2.5, 1.75) {\czrule};
		\node [style=none] (85) at (5, -2.25) {};
		\node [style=hadamard] (86) at (5, 0.75) {};
		\node [style=hadamard] (87) at (5, -1.5) {};
		\node [style=none] (88) at (5, 2.75) {};
		\node [style=white dot] (89) at (5, 1.5) {};
		\node [style=white dot] (90) at (5, -0.75) {};
		\node [style=gray dot] (91) at (6, 0.25) {};
		\node [style=none] (92) at (6, -2.25) {};
		\node [style=none] (93) at (2.5, 1) {\spiderrule};
		\node [style=st] (94) at (6, 1.5) {};
		\node [style=st] (95) at (6, 2.25) {};
		\node [style=gray dot] (96) at (5, 2.25) {$\neg$};
		\node [style=white dot] (98) at (3.75, -0.425) {};
		\node [style=hadamard] (99) at (4, 1) {};
		\node [style=none] (100) at (7.75, 0) {=};
		\node [style=none] (101) at (7.75, 0.75) {\hcomprule};
		\node [style=st] (102) at (11.5, 1.25) {};
		\node [style=st] (103) at (11.5, 2) {};
		\node [style=gray dot] (104) at (10.5, 1.75) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (4);
		\draw (9.center) to (4);
		\draw (0) to (10);
		\draw (10) to (11);
		\draw (13.center) to (11);
		\draw [in=90, out=-30] (4) to (11);
		\draw [bend left=15] (14) to (4);
		\draw (14) to (12.center);
		\draw (14) to (10);
		\draw [style=none] (32) to (33);
		\draw [style=none] (26.center) to (30.center);
		\draw [style=none] (31) to (33);
		\draw [style=none] (33) to (34.center);
		\draw [style=none] (49) to (50);
		\draw [style=none] (44.center) to (47.center);
		\draw [style=none] (48) to (50);
		\draw [style=none] (50) to (51.center);
		\draw (59) to (46);
		\draw (60) to (45);
		\draw [style=none] (69) to (70);
		\draw [style=none] (64.center) to (67.center);
		\draw [style=none] (68) to (70);
		\draw [style=none] (70) to (71.center);
		\draw [in=180, out=90] (82.center) to (65);
		\draw [in=180, out=-90] (82.center) to (66);
		\draw [style=none] (90) to (91);
		\draw [style=none] (85.center) to (88.center);
		\draw [style=none] (89) to (91);
		\draw [style=none] (91) to (92.center);
		\draw [in=180, out=90] (98) to (86);
		\draw [in=180, out=-90] (98) to (87);
		\draw [bend left] (98) to (99);
		\draw [bend left, looseness=0.75] (99) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TW-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (15) at (-10.5, 0.75) {};
		\node [style=white dot] (16) at (-9.25, 0.25) {};
		\node [style=none] (17) at (-9.25, -0.75) {};
		\node [style=hadamard] (18) at (-10.5, 1.75) {};
		\node [style=gray dot] (19) at (-7.75, 1) {};
		\node [style=none] (20) at (-9.25, 4.25) {};
		\node [style=none] (21) at (-7.75, -0.75) {};
		\node [style=gray dot] (22) at (-9.25, 2.75) {};
		\node [style=none] (23) at (-12, 1.25) {=};
		\node [style=triangle] (35) at (10.75, 2.5) {};
		\node [style=triangle] (36) at (10.75, 0.9) {};
		\node [style=none] (37) at (10.75, -0.75) {};
		\node [style=white dot] (38) at (10.75, 1.75) {};
		\node [style=white dot] (39) at (10.75, 0.25) {};
		\node [style=gray dot] (40) at (11.75, 0.875) {};
		\node [style=none] (41) at (11.75, -0.75) {};
		\node [style=none] (42) at (10.75, 3.25) {};
		\node [style=none] (105) at (-12, 2) {\eqref{lem:TW-lemma}};
		\node [style=gray dot] (106) at (-9.25, 3.5) {$\neg$};
		\node [style=st] (107) at (-8.25, 2.75) {};
		\node [style=st] (108) at (-8.25, 3.5) {};
		\node [style=hadamard] (110) at (-4.25, 0.5) {};
		\node [style=hadamard] (111) at (-4.25, 2.75) {};
		\node [style=none] (112) at (-4.25, 4) {};
		\node [style=white dot] (113) at (-4.25, -0.25) {};
		\node [style=white dot] (114) at (-4.25, 2) {};
		\node [style=gray dot] (115) at (-3.25, 1) {};
		\node [style=none] (116) at (-3.25, -1) {};
		\node [style=st] (117) at (-3.25, 2.75) {};
		\node [style=st] (118) at (-3.25, 3.5) {};
		\node [style=gray dot] (119) at (-4.25, 3.5) {$\neg$};
		\node [style=white dot] (120) at (-5.5, 1.675) {};
		\node [style=hadamard] (121) at (-5.25, 0) {};
		\node [style=none] (122) at (-6.75, 1.25) {=};
		\node [style=none] (123) at (-6.75, 2) {\hcomprule};
		\node [style=none] (124) at (-4.25, -1) {};
		\node [style=none] (125) at (-1.5, 1.25) {=};
		\node [style=none] (126) at (-1.5, 2.25) {\czrule};
		\node [style=none] (127) at (-1.5, 3) {\spiderrule};
		\node [style=hadamard] (128) at (1, 0.5) {};
		\node [style=hadamard] (129) at (1, 2.75) {};
		\node [style=none] (130) at (1, 4) {};
		\node [style=white dot] (131) at (1, -0.25) {};
		\node [style=white dot] (132) at (1, 2) {};
		\node [style=gray dot] (133) at (2, 1) {};
		\node [style=none] (134) at (2, -1) {};
		\node [style=st] (135) at (1.75, 2.25) {};
		\node [style=st] (136) at (1.75, 3) {};
		\node [style=gray dot] (137) at (1, 3.5) {$\neg$};
		\node [style=none] (138) at (-0.25, 1.675) {};
		\node [style=none] (140) at (1, -1) {};
		\node [style=gray dot] (141) at (1, 1.25) {$\neg$};
		\node [style=none] (142) at (3.75, 1.25) {=};
		\node [style=none] (143) at (3.75, 3) {\scalarrule};
		\node [style=none] (144) at (3.75, 2.25) {\orthorule};
		\node [style=hadamard] (145) at (6.25, 0.75) {};
		\node [style=hadamard] (146) at (6.25, 3) {};
		\node [style=none] (147) at (6.25, 4.25) {};
		\node [style=white dot] (148) at (6.25, 0) {};
		\node [style=white dot] (149) at (6.25, 2.25) {};
		\node [style=gray dot] (150) at (7.25, 1.25) {};
		\node [style=none] (151) at (7.25, -0.75) {};
		\node [style=st] (152) at (7.25, 3.25) {};
		\node [style=st] (153) at (8, 3.25) {};
		\node [style=gray dot] (154) at (6.25, 3.75) {$\neg$};
		\node [style=none] (156) at (6.25, -0.75) {};
		\node [style=gray dot] (157) at (6.25, 1.5) {$\neg$};
		\node [style=st] (158) at (7.25, 2.5) {};
		\node [style=st] (159) at (8, 2.5) {};
		\node [style=white dot] (160) at (5.5, 3) {};
		\node [style=white dot] (161) at (5.5, 0.75) {};
		\node [style=none] (162) at (9.25, 2) {\triangledef};
		\node [style=none] (163) at (9.25, 1.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=60, looseness=1.25] (15) to (16);
		\draw (17.center) to (16);
		\draw (15) to (18);
		\draw [bend left, looseness=0.75] (18) to (19);
		\draw (21.center) to (19);
		\draw (16) to (19);
		\draw (22) to (16);
		\draw (22) to (20.center);
		\draw [bend left=315] (22) to (18);
		\draw [style=none] (39) to (40);
		\draw [style=none] (37.center) to (42.center);
		\draw [style=none] (38) to (40);
		\draw [style=none] (40) to (41.center);
		\draw [style=none] (114) to (115);
		\draw [style=none] (113) to (115);
		\draw [style=none] (115) to (116.center);
		\draw [in=-180, out=-90] (120) to (110);
		\draw [in=-180, out=90] (120) to (111);
		\draw [bend right] (120) to (121);
		\draw [bend right, looseness=0.75] (121) to (113);
		\draw (112.center) to (111);
		\draw (113) to (124.center);
		\draw (111) to (114);
		\draw (114) to (110);
		\draw (110) to (113);
		\draw [style=none] (132) to (133);
		\draw [style=none] (131) to (133);
		\draw [style=none] (133) to (134.center);
		\draw [in=-180, out=-90] (138.center) to (128);
		\draw [in=-180, out=90] (138.center) to (129);
		\draw (130.center) to (129);
		\draw (131) to (140.center);
		\draw (129) to (132);
		\draw (132) to (128);
		\draw (128) to (131);
		\draw [style=none] (149) to (150);
		\draw [style=none] (148) to (150);
		\draw [style=none] (150) to (151.center);
		\draw (147.center) to (146);
		\draw (148) to (156.center);
		\draw (146) to (149);
		\draw (149) to (145);
		\draw (145) to (148);
		\draw (161) to (145);
		\draw (160) to (146);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-Z-commute-proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-2, 0) {$=$};
		\node [style=none] (28) at (-3.75, 2) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=gray dot] (35) at (-3.75, 0) {$\neg$};
		\node [style=white dot] (45) at (-3.75, 1) {$\neg$};
		\node [style=none] (46) at (-2, 3) {\zdef};
		\node [style=none] (47) at (-2, 1) {\ref{lem:x-with-xnot}};
		\node [style=none] (48) at (0, 2) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=gray dot] (50) at (0, 0) {};
		\node [style=white dot] (51) at (0, 1) {};
		\node [style=gray dot] (53) at (1, 0) {$\neg$};
		\node [style=hadamard] (54) at (1, 1) {};
		\node [style=none] (57) at (3, 0) {$=$};
		\node [style=none] (58) at (3, 1) {\strongcomprule};
		\node [style=none] (60) at (4.75, 2) {};
		\node [style=none] (61) at (4.75, -1) {};
		\node [style=gray dot] (65) at (6.75, -0.25) {$\neg$};
		\node [style=hadamard] (66) at (6.75, 1) {};
		\node [style=white dot] (69) at (4.75, -0.25) {};
		\node [style=white dot] (70) at (5.75, -0.25) {};
		\node [style=gray dot] (71) at (4.75, 1) {};
		\node [style=gray dot] (72) at (5.75, 1) {};
		\node [style=none] (73) at (8.5, 0) {$=$};
		\node [style=none] (74) at (8.5, 1) {\hcomprule};
		\node [style=none] (75) at (10.5, 2) {};
		\node [style=none] (76) at (10.5, -1) {};
		\node [style=gray dot] (77) at (12.5, -0.25) {$\neg$};
		\node [style=hadamard] (78) at (9.75, -0.25) {};
		\node [style=white dot] (79) at (10.5, -0.25) {};
		\node [style=white dot] (80) at (11.5, -0.25) {};
		\node [style=gray dot] (81) at (10.5, 1) {};
		\node [style=hadamard] (82) at (11.75, 0.75) {};
		\node [style=none] (83) at (14, 0) {$=$};
		\node [style=none] (84) at (14, 3) {\ref{lem:copy-xnot-z}};
		\node [style=none] (85) at (15.75, 2) {};
		\node [style=none] (86) at (15.75, -1) {};
		\node [style=gray dot] (87) at (17, 0) {$\neg$};
		\node [style=white dot] (89) at (15.75, -0.25) {$\neg$};
		\node [style=gray dot] (91) at (15.75, 1) {$\neg$};
		\node [style=hadamard] (92) at (17, 1) {};
		\node [style=none] (95) at (14, 0.975) {\zdef};
		\node [style=none] (98) at (20, 2) {};
		\node [style=none] (99) at (20, -1) {};
		\node [style=white dot] (101) at (20, -0.25) {$\neg$};
		\node [style=gray dot] (102) at (20, 1) {$\neg$};
		\node [style=hadamard] (103) at (21, 0.5) {};
		\node [style=none] (107) at (-2, 2) {\notdef};
		\node [style=none] (108) at (18.5, 0) {$=$};
		\node [style=none] (109) at (18.5, 1) {\ref{lem:xnot-h-reduce}};
		\node [style=none] (110) at (14, 2) {\ref{lem:x-with-xnot}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (45);
		\draw (28.center) to (45);
		\draw (49.center) to (51);
		\draw (48.center) to (51);
		\draw (51) to (54);
		\draw (50) to (53);
		\draw (60.center) to (71);
		\draw (71) to (69);
		\draw (72) to (66);
		\draw (72) to (69);
		\draw (70) to (72);
		\draw (71) to (70);
		\draw (70) to (65);
		\draw (69) to (61.center);
		\draw (75.center) to (81);
		\draw (81) to (79);
		\draw (81) to (80);
		\draw (80) to (77);
		\draw (79) to (76.center);
		\draw (82) to (80);
		\draw (79) to (78);
		\draw (85.center) to (91);
		\draw (91) to (89);
		\draw (89) to (86.center);
		\draw (87) to (92);
		\draw (98.center) to (102);
		\draw (102) to (101);
		\draw (101) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-Z-commute.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-1.75, 1.5) {};
		\node [style=none] (29) at (-1.75, -1.5) {};
		\node [style=gray dot] (35) at (-1.75, -0.5) {$\neg$};
		\node [style=white dot] (45) at (-1.75, 0.5) {$\neg$};
		\node [style=none] (98) at (1.5, 1.5) {};
		\node [style=none] (99) at (1.5, -1.5) {};
		\node [style=white dot] (101) at (1.5, -0.5) {$\neg$};
		\node [style=gray dot] (102) at (1.5, 0.5) {$\neg$};
		\node [style=hadamard] (103) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (45);
		\draw (28.center) to (45);
		\draw (98.center) to (102);
		\draw (102) to (101);
		\draw (101) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-special-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-7, 0) {};
		\node [style=none] (1) at (-7, 1.5) {};
		\node [style=none] (2) at (-7, -1.5) {};
		\node [style=none] (3) at (4.25, -1.25) {};
		\node [style=none] (4) at (4.25, 1.25) {};
		\node [style=none] (5) at (-5.75, 0) {$=$};
		\node [style=none] (6) at (-1.75, 0) {$=$};
		\node [style=white dot] (7) at (-3.25, 0) {};
		\node [style=none] (8) at (-3.25, 1.5) {};
		\node [style=none] (9) at (-3.25, -1.5) {};
		\node [style=hadamard] (10) at (-3.25, -0.75) {};
		\node [style=hadamard] (11) at (-3.25, 0.75) {};
		\node [style=st] (12) at (-4, 0) {};
		\node [style=none] (15) at (0.25, 1.5) {};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=hadamard] (17) at (0.25, -0.5) {};
		\node [style=hadamard] (18) at (0.25, 0.5) {};
		\node [style=st] (19) at (-0.5, 0) {};
		\node [style=none] (21) at (7, -1.25) {};
		\node [style=none] (22) at (7, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$=$};
		\node [style=st] (24) at (3.25, 0.25) {};
		\node [style=white dot] (26) at (3.25, -0.5) {};
		\node [style=none] (27) at (5.75, 0) {$=$};
		\node [style=none] (28) at (-5.75, 0.75) {\greydef};
		\node [style=none] (29) at (-1.75, 0.75) {\idrule};
		\node [style=none] (30) at (1.75, 0.75) {\hhrule};
		\node [style=none] (31) at (5.75, 0.75) {\ref{lem:scalarcancelstars}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (8.center) to (11);
		\draw (11) to (7);
		\draw (7) to (10);
		\draw (10) to (9.center);
		\draw (15.center) to (18);
		\draw (17) to (16.center);
		\draw (18) to (17);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-dfn-bb.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (0, 0) {$:=$};
		\node [style=white dot] (4) at (2.75, 0) {};
		\node [style=small hadamard] (5) at (2.75, 1) {};
		\node [style=small hadamard] (6) at (2.75, -1) {};
		\node [style=none] (7) at (2.75, 1.5) {};
		\node [style=none] (8) at (2.75, -1.5) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (3.25, 1.75) {};
		\node [style=none] (13) at (2.25, 1.75) {};
		\node [style=none] (14) at (2.25, -1.75) {};
		\node [style=none] (15) at (3.25, -1.75) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [style=none] (20) at (-0.75, 1.75) {};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (22) at (-1.75, -1.75) {};
		\node [style=none] (23) at (-0.75, -1.75) {};
		\node [style=none] (24) at (-0.75, -0.75) {};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=st] (26) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (13.center) to (10.center);
		\draw [style=gray] (10.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (13.center);
		\draw [style=gray] (17.center) to (14.center);
		\draw [style=gray] (14.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (17.center);
		\draw [style=gray] (21.center) to (18.center);
		\draw [style=gray] (18.center) to (19.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (21.center);
		\draw [style=gray] (25.center) to (22.center);
		\draw [style=gray] (22.center) to (23.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (25.center);
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-dfn-free-doubled.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=white dot] (6) at (2.5, 0) {};
		\node [style=small hadamard] (7) at (1.5, 1) {};
		\node [style=small hadamard] (8) at (3.5, 1) {};
		\node [style=small hadamard] (9) at (1.5, -1) {};
		\node [style=small hadamard] (10) at (3.5, -1) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (3.5, 1.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=none] (14) at (3.5, -1.5) {};
		\node [style=none] (15) at (2.5, 1) {$\ldots $};
		\node [style=none] (16) at (2.5, -1) {$\ldots $};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=white dot] (19) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw (11.center) to (7);
		\draw [bend right=15] (7) to (6);
		\draw [bend right=15] (6) to (8);
		\draw (8) to (12.center);
		\draw [bend right=15] (6) to (9);
		\draw (9) to (13.center);
		\draw (10) to (14.center);
		\draw [bend left=15] (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-dfn-free.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=white dot] (6) at (3.25, 0) {};
		\node [style=small hadamard] (7) at (2.25, 1) {};
		\node [style=small hadamard] (8) at (4.25, 1) {};
		\node [style=small hadamard] (9) at (2.25, -1) {};
		\node [style=small hadamard] (10) at (4.25, -1) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (4.25, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=none] (15) at (3.25, 1) {$\ldots $};
		\node [style=none] (16) at (3.25, -1) {$\ldots $};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=st] (31) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw (11.center) to (7);
		\draw [bend right=15] (7) to (6);
		\draw [bend right=15] (6) to (8);
		\draw (8) to (12.center);
		\draw [bend right=15] (6) to (9);
		\draw (9) to (13.center);
		\draw (10) to (14.center);
		\draw [bend left=15] (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-dfn.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=white dot] (6) at (3.25, 0) {};
		\node [style=small hadamard] (7) at (2.25, 1) {};
		\node [style=small hadamard] (8) at (4.25, 1) {};
		\node [style=small hadamard] (9) at (2.25, -1) {};
		\node [style=small hadamard] (10) at (4.25, -1) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (4.25, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=none] (15) at (3.25, 1) {$\ldots $};
		\node [style=none] (16) at (3.25, -1) {$\ldots $};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=hadamard] (31) at (1.25, 0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw (11.center) to (7);
		\draw [bend right=15] (7) to (6);
		\draw [bend right=15] (6) to (8);
		\draw (8) to (12.center);
		\draw [bend right=15] (6) to (9);
		\draw (9) to (13.center);
		\draw (10) to (14.center);
		\draw [bend left=15] (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 1) {};
		\node [style=none] (1) at (17.75, 0.75) {$\ldots$};
		\node [style=none] (2) at (18.5, 1) {};
		\node [style=gray dot] (3) at (17.75, 0) {};
		\node [style=none] (4) at (17, -1) {};
		\node [style=none] (5) at (17.75, -0.75) {$\ldots$};
		\node [style=none] (6) at (18.5, -1) {};
		\node [style=none] (7) at (16.75, 1.25) {};
		\node [style=none] (8) at (18.75, 1.25) {};
		\node [style=none] (9) at (16.75, -1.25) {};
		\node [style=none] (10) at (18.75, -1.25) {};
		\node [style=none] (11) at (17.75, -1.75) {$m$};
		\node [style=none] (12) at (17.75, 1.75) {$n$};
		\node [style=none] (13) at (-2.25, -1.25) {$\ldots$};
		\node [style=none] (14) at (-3, -1.5) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=none] (16) at (-2.25, 2.25) {$n$};
		\node [style=none] (17) at (-1.5, 1.5) {};
		\node [style=none] (18) at (-3.25, -1.75) {};
		\node [style=none] (19) at (-1.5, -1.5) {};
		\node [style=none] (20) at (-1.25, -1.75) {};
		\node [style=none] (21) at (-3.25, 1.75) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (-2.25, -2.25) {$m$};
		\node [style=none] (24) at (-2.25, 1.25) {$\ldots$};
		\node [style=gray dot] (25) at (-2.25, 0.5) {};
		\node [style=gray dot] (26) at (-2.25, -0.5) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (4.75, 0) {$=$};
		\node [style=white dot] (29) at (2.5, 1.25) {};
		\node [style=white dot] (30) at (2.5, -1.25) {};
		\node [style=hadamard] (31) at (1.75, -2.25) {};
		\node [style=hadamard] (32) at (3.25, -2.25) {};
		\node [style=hadamard] (33) at (1.75, 2.25) {};
		\node [style=hadamard] (34) at (3.25, 2.25) {};
		\node [style=none] (35) at (3.5, 3.25) {};
		\node [style=none] (36) at (1.5, 3.25) {};
		\node [style=none] (37) at (1.5, -3.25) {};
		\node [style=none] (38) at (3.5, -3.25) {};
		\node [style=st] (39) at (1.5, 1.75) {};
		\node [style=st] (42) at (1.5, -1.75) {};
		\node [style=hadamard] (43) at (2.5, 0.5) {};
		\node [style=hadamard] (44) at (2.5, -0.5) {};
		\node [style=none] (45) at (2.5, 2.25) {$\ldots$};
		\node [style=none] (46) at (2.5, -2.25) {$\ldots$};
		\node [style=none] (49) at (10.25, 0) {$=$};
		\node [style=white dot] (50) at (8, 1.25) {};
		\node [style=white dot] (51) at (8, -1.25) {};
		\node [style=hadamard] (52) at (7.25, -2.25) {};
		\node [style=hadamard] (53) at (8.75, -2.25) {};
		\node [style=hadamard] (54) at (7.25, 2.25) {};
		\node [style=hadamard] (55) at (8.75, 2.25) {};
		\node [style=none] (56) at (9, 3.25) {};
		\node [style=none] (57) at (7, 3.25) {};
		\node [style=none] (58) at (7, -3.25) {};
		\node [style=none] (59) at (9, -3.25) {};
		\node [style=st] (62) at (6.75, 0.25) {};
		\node [style=st] (63) at (6.75, -0.25) {};
		\node [style=none] (66) at (8, 2.25) {$\ldots$};
		\node [style=none] (67) at (8, -2.25) {$\ldots$};
		\node [style=white dot] (68) at (7.25, 0) {};
		\node [style=none] (69) at (15.75, 0) {$=$};
		\node [style=white dot] (71) at (13.5, 0) {};
		\node [style=hadamard] (72) at (12.75, -1) {};
		\node [style=hadamard] (73) at (14.25, -1) {};
		\node [style=hadamard] (74) at (12.75, 1) {};
		\node [style=hadamard] (75) at (14.25, 1) {};
		\node [style=none] (76) at (14.5, 2) {};
		\node [style=none] (77) at (12.5, 2) {};
		\node [style=none] (78) at (12.5, -2) {};
		\node [style=none] (79) at (14.5, -2) {};
		\node [style=st] (80) at (12.25, 0) {};
		\node [style=none] (82) at (13.5, 1) {$\ldots$};
		\node [style=none] (83) at (13.5, -1) {$\ldots$};
		\node [style=none] (84) at (0, 0.75) {\greydef};
		\node [style=none] (85) at (4.75, 0.75) {\hhrule};
		\node [style=none] (86) at (10.25, 1.5) {\ref{lem:scalarcancelstars}};
		\node [style=none] (87) at (15.75, 0.75) {\greydef};
		\node [style=none] (88) at (10.25, 0.75) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15] (26) to (14.center);
		\draw [bend left=15] (26) to (19.center);
		\draw [bend right=15] (22.center) to (25);
		\draw [bend right=15] (25) to (17.center);
		\draw [bend right=15] (29) to (34);
		\draw [bend right=15] (33) to (29);
		\draw [bend right=15] (30) to (31);
		\draw [bend left=15] (30) to (32);
		\draw (32) to (38.center);
		\draw (31) to (37.center);
		\draw (36.center) to (33);
		\draw (35.center) to (34);
		\draw (29) to (43);
		\draw (43) to (44);
		\draw (44) to (30);
		\draw [bend right=15] (50) to (55);
		\draw [bend right=15] (54) to (50);
		\draw [bend right=15] (51) to (52);
		\draw [bend left=15] (51) to (53);
		\draw (53) to (59.center);
		\draw (52) to (58.center);
		\draw (57.center) to (54);
		\draw (56.center) to (55);
		\draw (50) to (51);
		\draw [bend right=15] (71) to (72);
		\draw [bend left=15] (71) to (73);
		\draw (73) to (79.center);
		\draw (72) to (78.center);
		\draw (77.center) to (74);
		\draw (76.center) to (75);
		\draw [bend left=15] (75) to (71);
		\draw [bend right=15] (74) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (2.25, 0.75) {$\ldots$};
		\node [style=none] (2) at (3, 1) {};
		\node [style=gray dot] (3) at (2.25, 0) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (2.25, -0.75) {$\ldots$};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (3.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (3.25, -1.25) {};
		\node [style=none] (11) at (2.25, -1.75) {$m$};
		\node [style=none] (12) at (2.25, 1.75) {$n$};
		\node [style=none] (13) at (-2, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.75, -1.5) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-2, 2.25) {$n$};
		\node [style=none] (17) at (-1.25, 1.5) {};
		\node [style=none] (18) at (-3, -1.75) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=none] (21) at (-3, 1.75) {};
		\node [style=none] (22) at (-2.75, 1.5) {};
		\node [style=none] (23) at (-2, -2.25) {$m$};
		\node [style=none] (24) at (-2, 1.25) {$\ldots$};
		\node [style=gray dot] (25) at (-2, 0.5) {};
		\node [style=gray dot] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15] (26) to (14.center);
		\draw [bend left=15] (26) to (19.center);
		\draw [bend right=15] (22.center) to (25);
		\draw [bend right=15] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-with-XNOT-proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (25) at (-3, 0.5) {$\neg$};
		\node [style=gray dot] (26) at (-3, -0.5) {};
		\node [style=none] (27) at (-1, 0) {$=$};
		\node [style=none] (30) at (-1, 1.5) {\notdef};
		\node [style=white dot] (33) at (1, 1) {};
		\node [style=white dot] (34) at (1, -1) {};
		\node [style=hadamard] (35) at (1, 0.25) {};
		\node [style=hadamard] (36) at (1, -0.25) {};
		\node [style=hadamard] (37) at (0.5, -1.5) {};
		\node [style=hadamard] (39) at (0.5, 1.5) {};
		\node [style=hadamard] (40) at (2.5, 1) {};
		\node [style=st] (42) at (2.5, 1.5) {};
		\node [style=st] (43) at (0.25, -0.25) {};
		\node [style=none] (45) at (4, 0) {$=$};
		\node [style=none] (46) at (4, 0.75) {\ref{lem:scalarcancelstars}};
		\node [style=none] (95) at (4, 1.5) {\hhrule};
		\node [style=hadamard] (108) at (2, 1) {};
		\node [style=hadamard] (109) at (1.5, 1) {};
		\node [style=none] (112) at (-1, 0.75) {\greydef};
		\node [style=st] (113) at (0.25, 0.5) {};
		\node [style=none] (115) at (-3.75, 2) {};
		\node [style=none] (116) at (-3, 2) {$\dots$};
		\node [style=none] (117) at (-2.25, 2) {};
		\node [style=none] (118) at (-3.75, -2) {};
		\node [style=none] (119) at (-3, -2) {$\dots$};
		\node [style=none] (120) at (-2.25, -2) {};
		\node [style=none] (121) at (0, 2) {};
		\node [style=none] (122) at (1, 2) {$\dots$};
		\node [style=none] (123) at (2, 2) {};
		\node [style=none] (124) at (0, -2) {};
		\node [style=none] (125) at (1, -2) {$\dots$};
		\node [style=none] (126) at (2, -2) {};
		\node [style=hadamard] (151) at (1.5, -1.5) {};
		\node [style=hadamard] (152) at (1.5, 1.5) {};
		\node [style=white dot] (153) at (6, 1) {};
		\node [style=white dot] (154) at (6, -1) {};
		\node [style=hadamard] (157) at (5.5, -1.5) {};
		\node [style=hadamard] (158) at (5.5, 1.5) {};
		\node [style=hadamard] (159) at (7.5, 1) {};
		\node [style=st] (160) at (7.5, 1.5) {};
		\node [style=hadamard] (162) at (7, 1) {};
		\node [style=hadamard] (163) at (6.5, 1) {};
		\node [style=st] (164) at (5.25, 0.5) {};
		\node [style=none] (165) at (5, 2) {};
		\node [style=none] (166) at (6, 2) {$\dots$};
		\node [style=none] (167) at (7, 2) {};
		\node [style=none] (168) at (5, -2) {};
		\node [style=none] (169) at (6, -2) {$\dots$};
		\node [style=none] (170) at (7, -2) {};
		\node [style=hadamard] (171) at (6.5, -1.5) {};
		\node [style=hadamard] (172) at (6.5, 1.5) {};
		\node [style=none] (173) at (8.5, 0) {$=$};
		\node [style=white dot] (176) at (10.5, 0) {};
		\node [style=white dot] (177) at (10.5, 0) {};
		\node [style=hadamard] (178) at (10, -1) {};
		\node [style=hadamard] (179) at (10, 1) {};
		\node [style=hadamard] (180) at (12, 0) {};
		\node [style=st] (181) at (12, 0.5) {};
		\node [style=hadamard] (182) at (11.5, 0) {};
		\node [style=hadamard] (183) at (11, 0) {};
		\node [style=st] (184) at (9.75, 0.5) {};
		\node [style=none] (185) at (9.5, 2) {};
		\node [style=none] (186) at (10.5, 2) {$\dots$};
		\node [style=none] (187) at (11.5, 2) {};
		\node [style=none] (188) at (9.5, -2) {};
		\node [style=none] (189) at (10.5, -2) {$\dots$};
		\node [style=none] (190) at (11.5, -2) {};
		\node [style=hadamard] (191) at (11, -1) {};
		\node [style=hadamard] (192) at (11, 1) {};
		\node [style=none] (193) at (13, 0) {$=$};
		\node [style=white dot] (194) at (15, 0) {};
		\node [style=gray dot] (195) at (15, 0) {$\neg$};
		\node [style=none] (203) at (14, 2) {};
		\node [style=none] (204) at (15, 2) {$\dots$};
		\node [style=none] (205) at (16, 2) {};
		\node [style=none] (206) at (14, -2) {};
		\node [style=none] (207) at (15, -2) {$\dots$};
		\node [style=none] (208) at (16, -2) {};
		\node [style=none] (209) at (13, 0.75) {\greydef};
		\node [style=none] (210) at (13, 1.5) {\notdef};
		\node [style=none] (211) at (8.5, 0.75) {\SpiderRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw (39) to (33);
		\draw (33) to (40);
		\draw (33) to (35);
		\draw (35) to (36);
		\draw (36) to (34);
		\draw (34) to (37);
		\draw (26) to (118.center);
		\draw (26) to (120.center);
		\draw (115.center) to (25);
		\draw (25) to (117.center);
		\draw (121.center) to (39);
		\draw (123.center) to (33);
		\draw (37) to (124.center);
		\draw (34) to (126.center);
		\draw (158) to (153);
		\draw (153) to (159);
		\draw (154) to (157);
		\draw (165.center) to (158);
		\draw (167.center) to (153);
		\draw (157) to (168.center);
		\draw (154) to (170.center);
		\draw (153) to (154);
		\draw (179) to (176);
		\draw (176) to (180);
		\draw (177) to (178);
		\draw (185.center) to (179);
		\draw (187.center) to (176);
		\draw (178) to (188.center);
		\draw (177) to (190.center);
		\draw (176) to (177);
		\draw (205.center) to (194);
		\draw (195) to (208.center);
		\draw (194) to (195);
		\draw (195) to (206.center);
		\draw (203.center) to (195);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-with-XNOT.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (2.25, 0.75) {$\ldots$};
		\node [style=none] (2) at (3, 1) {};
		\node [style=gray dot] (3) at (2.25, 0) {$\neg$};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (2.25, -0.75) {$\ldots$};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (3.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (3.25, -1.25) {};
		\node [style=none] (11) at (2.25, -1.75) {$m$};
		\node [style=none] (12) at (2.25, 1.75) {$n$};
		\node [style=none] (13) at (-2, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.75, -1.5) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-2, 2.25) {$n$};
		\node [style=none] (17) at (-1.25, 1.5) {};
		\node [style=none] (18) at (-3, -1.75) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=none] (21) at (-3, 1.75) {};
		\node [style=none] (22) at (-2.75, 1.5) {};
		\node [style=none] (23) at (-2, -2.25) {$m$};
		\node [style=none] (24) at (-2, 1.25) {$\ldots$};
		\node [style=gray dot] (25) at (-2, 0.5) {$\neg$};
		\node [style=gray dot] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15] (26) to (14.center);
		\draw [bend left=15] (26) to (19.center);
		\draw [bend right=15] (22.center) to (25);
		\draw [bend right=15] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XNBA-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 1) {};
		\node [style=white dot] (1) at (1, 1) {};
		\node [style=gray dot] (2) at (-1, -1) {$\neg$};
		\node [style=gray dot] (3) at (1, -1) {$\neg$};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (0, -1) {\ldots};
		\node [style=none] (9) at (0, 1) {\ldots};
		\node [style=none] (10) at (-1.25, 2.5) {};
		\node [style=none] (11) at (1.25, 2.5) {};
		\node [style=none] (12) at (1.25, -2.5) {};
		\node [style=none] (13) at (-1.25, -2.5) {};
		\node [style=none] (14) at (0, 3) {$m$};
		\node [style=none] (15) at (0, -3) {$n$};
		\node [style=none] (16) at (2, 0) {$=$};
		\node [style=none] (17) at (0.75, 0) {\ldots};
		\node [style=none] (18) at (-0.75, 0) {\ldots};
		\node [style=white dot] (19) at (3.25, 2) {};
		\node [style=white dot] (20) at (5.25, 2) {};
		\node [style=gray dot] (21) at (3.25, 0) {};
		\node [style=gray dot] (22) at (5.25, 0) {};
		\node [style=none] (23) at (5.25, -2) {};
		\node [style=none] (24) at (3.25, -2) {};
		\node [style=none] (25) at (3.25, 3) {};
		\node [style=none] (26) at (5.25, 3) {};
		\node [style=none] (27) at (4.25, 0) {\ldots};
		\node [style=none] (28) at (4.25, 2) {\ldots};
		\node [style=none] (29) at (3, 3.5) {};
		\node [style=none] (30) at (5.5, 3.5) {};
		\node [style=none] (31) at (5.5, -2.5) {};
		\node [style=none] (32) at (3, -2.5) {};
		\node [style=none] (33) at (4.25, 4) {$m$};
		\node [style=none] (34) at (4.25, -3) {$n$};
		\node [style=none] (35) at (5, 1) {\ldots};
		\node [style=none] (36) at (3.5, 1) {\ldots};
		\node [style=gray dot] (37) at (5.25, -1) {$\neg$};
		\node [style=gray dot] (38) at (3.25, -1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (0) to (3);
		\draw [bend right] (3) to (1);
		\draw [bend right] (0) to (2);
		\draw (7.center) to (1);
		\draw (3) to (4.center);
		\draw (2) to (5.center);
		\draw (6.center) to (0);
		\draw [style=brace edge] (10.center) to (11.center);
		\draw [style=brace edge] (12.center) to (13.center);
		\draw (21) to (20);
		\draw (19) to (22);
		\draw [bend right] (22) to (20);
		\draw [bend right] (19) to (21);
		\draw (26.center) to (20);
		\draw (25.center) to (19);
		\draw [style=brace edge] (29.center) to (30.center);
		\draw [style=brace edge] (31.center) to (32.center);
		\draw (21) to (38);
		\draw (38) to (24.center);
		\draw (22) to (37);
		\draw (37) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XNOT-spider-rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (2.25, 0.75) {$\ldots$};
		\node [style=none] (2) at (3, 1) {};
		\node [style=gray dot] (3) at (2.25, 0) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (2.25, -0.75) {$\ldots$};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (3.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (3.25, -1.25) {};
		\node [style=none] (11) at (2.25, -1.75) {$m$};
		\node [style=none] (12) at (2.25, 1.75) {$n$};
		\node [style=none] (13) at (-2, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.75, -1.5) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-2, 2.25) {$n$};
		\node [style=none] (17) at (-1.25, 1.5) {};
		\node [style=none] (18) at (-3, -1.75) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=none] (21) at (-3, 1.75) {};
		\node [style=none] (22) at (-2.75, 1.5) {};
		\node [style=none] (23) at (-2, -2.25) {$m$};
		\node [style=none] (24) at (-2, 1.25) {$\ldots$};
		\node [style=gray dot] (25) at (-2, 0.5) {$\neg$};
		\node [style=gray dot] (26) at (-2, -0.5) {$\neg$};
		\node [style=none] (27) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15] (26) to (14.center);
		\draw [bend left=15] (26) to (19.center);
		\draw [bend right=15] (22.center) to (25);
		\draw [bend right=15] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XNots-cancel.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (25) at (-1, 0.5) {$\neg$};
		\node [style=gray dot] (26) at (-1, -0.5) {$\neg$};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (29) at (-1, -1.25) {};
		\node [style=none] (30) at (1, 1.25) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (42) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw (29.center) to (26);
		\draw (25) to (28.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XX-ZZ-cancel.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (25) at (-4.25, 0.5) {$\neg$};
		\node [style=gray dot] (26) at (-4.25, -0.5) {$\neg$};
		\node [style=none] (27) at (-2.75, 0) {$=$};
		\node [style=none] (28) at (-4.25, 1.5) {};
		\node [style=none] (29) at (-4.25, -1.5) {};
		\node [style=none] (30) at (1, 1.5) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=white dot] (33) at (3.75, 0.5) {$\neg$};
		\node [style=white dot] (34) at (3.75, -0.5) {$\neg$};
		\node [style=none] (35) at (3.75, 1.5) {};
		\node [style=none] (36) at (3.75, -1.5) {};
		\node [style=none] (37) at (2.25, 0) {$=$};
		\node [style=none] (39) at (-1.25, 1.5) {};
		\node [style=none] (40) at (-1.25, -1.5) {};
		\node [style=gray dot] (41) at (-1.25, 0) {};
		\node [style=none] (42) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw (29.center) to (26);
		\draw (25) to (28.center);
		\draw (30.center) to (31.center);
		\draw (33) to (34);
		\draw (36.center) to (34);
		\draw (33) to (35.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XX-cancel-proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (25) at (-3, 0.5) {$\neg$};
		\node [style=gray dot] (26) at (-3, -0.5) {$\neg$};
		\node [style=none] (27) at (-1, 0) {$=$};
		\node [style=none] (30) at (-1, 1.5) {\notdef};
		\node [style=white dot] (33) at (1, 1) {};
		\node [style=white dot] (34) at (1, -1) {};
		\node [style=hadamard] (35) at (1, 0.25) {};
		\node [style=hadamard] (36) at (1, -0.25) {};
		\node [style=hadamard] (37) at (0.5, -1.5) {};
		\node [style=hadamard] (38) at (2.5, -1) {};
		\node [style=hadamard] (39) at (0.5, 1.5) {};
		\node [style=hadamard] (40) at (2.5, 1) {};
		\node [style=st] (42) at (2.5, 1.5) {};
		\node [style=st] (43) at (0.25, -0.25) {};
		\node [style=none] (45) at (4.5, 0) {$=$};
		\node [style=none] (46) at (4.5, 0.75) {\ref{lem:scalarcancelstars}};
		\node [style=white dot] (49) at (7, 0.75) {};
		\node [style=white dot] (50) at (7, -1) {};
		\node [style=hadamard] (54) at (7.5, -1) {};
		\node [style=hadamard] (56) at (7.5, 0.75) {};
		\node [style=st] (58) at (6.25, -0.25) {};
		\node [style=none] (61) at (9.5, 0) {$=$};
		\node [style=none] (62) at (9.5, 0.75) {\multrule};
		\node [style=white dot] (81) at (13, 0) {};
		\node [style=st] (87) at (11.25, -0.25) {};
		\node [style=white dot] (88) at (12, 0) {};
		\node [style=none] (89) at (14.25, 0) {$=$};
		\node [style=none] (95) at (4.5, 1.5) {\hhrule};
		\node [style=none] (96) at (9.5, 1.5) {\spiderrule};
		\node [style=none] (97) at (14.25, 0.75) {\spiderrule};
		\node [style=hadamard] (108) at (2, 1) {};
		\node [style=hadamard] (109) at (1.5, 1) {};
		\node [style=hadamard] (110) at (2, -1) {};
		\node [style=hadamard] (111) at (1.5, -1) {};
		\node [style=none] (112) at (-1, 0.75) {\greydef};
		\node [style=st] (113) at (0.25, 0.5) {};
		\node [style=st] (114) at (2.25, -1.5) {};
		\node [style=none] (115) at (-3.75, 2) {};
		\node [style=none] (116) at (-3, 2) {$\dots$};
		\node [style=none] (117) at (-2.25, 2) {};
		\node [style=none] (118) at (-3.75, -2) {};
		\node [style=none] (119) at (-3, -2) {$\dots$};
		\node [style=none] (120) at (-2.25, -2) {};
		\node [style=none] (121) at (0, 2) {};
		\node [style=none] (122) at (1, 2) {$\dots$};
		\node [style=none] (123) at (2, 2) {};
		\node [style=none] (124) at (0, -2) {};
		\node [style=none] (125) at (1, -2) {$\dots$};
		\node [style=none] (126) at (2, -2) {};
		\node [style=hadamard] (151) at (1.5, -1.5) {};
		\node [style=hadamard] (152) at (1.5, 1.5) {};
		\node [style=white dot] (153) at (7, 0.75) {};
		\node [style=hadamard] (154) at (6.5, 1.25) {};
		\node [style=none] (155) at (6, 1.75) {};
		\node [style=none] (156) at (7, 1.75) {$\dots$};
		\node [style=none] (157) at (8, 1.75) {};
		\node [style=hadamard] (158) at (7.5, 1.25) {};
		\node [style=white dot] (159) at (7, -1) {};
		\node [style=hadamard] (160) at (6.5, -1.5) {};
		\node [style=none] (161) at (6, -2) {};
		\node [style=none] (162) at (7, -2) {$\dots$};
		\node [style=none] (163) at (8, -2) {};
		\node [style=hadamard] (164) at (7.5, -1.5) {};
		\node [style=white dot] (165) at (12, 0) {};
		\node [style=hadamard] (166) at (11.5, 1) {};
		\node [style=none] (167) at (11.25, 1.5) {};
		\node [style=none] (168) at (12, 1.5) {$\dots$};
		\node [style=none] (169) at (12.75, 1.5) {};
		\node [style=hadamard] (170) at (12.5, 1) {};
		\node [style=white dot] (172) at (12, 0) {};
		\node [style=white dot] (173) at (12, 0) {};
		\node [style=hadamard] (174) at (11.5, -1) {};
		\node [style=none] (175) at (11.25, -1.5) {};
		\node [style=none] (176) at (12, -1.5) {$\dots$};
		\node [style=none] (177) at (12.75, -1.5) {};
		\node [style=hadamard] (178) at (12.5, -1) {};
		\node [style=none] (199) at (15, 1.5) {};
		\node [style=none] (200) at (15.75, 1.5) {$\dots$};
		\node [style=none] (201) at (16.5, 1.5) {};
		\node [style=none] (206) at (15, -1.5) {};
		\node [style=none] (207) at (15.75, -1.5) {$\dots$};
		\node [style=none] (208) at (16.5, -1.5) {};
		\node [style=gray dot] (209) at (15.75, 0) {};
		\node [style=none] (210) at (14.25, 1.5) {\greydef};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw (39) to (33);
		\draw (33) to (40);
		\draw (33) to (35);
		\draw (35) to (36);
		\draw (36) to (34);
		\draw (34) to (38);
		\draw (34) to (37);
		\draw (49) to (56);
		\draw (50) to (54);
		\draw (49) to (50);
		\draw (88) to (81);
		\draw (26) to (118.center);
		\draw (26) to (120.center);
		\draw (115.center) to (25);
		\draw (25) to (117.center);
		\draw (121.center) to (39);
		\draw (123.center) to (33);
		\draw (37) to (124.center);
		\draw (34) to (126.center);
		\draw (154) to (153);
		\draw (155.center) to (154);
		\draw (157.center) to (153);
		\draw (160) to (159);
		\draw (161.center) to (160);
		\draw (163.center) to (159);
		\draw (166) to (165);
		\draw (167.center) to (166);
		\draw (169.center) to (165);
		\draw (174) to (173);
		\draw (175.center) to (174);
		\draw (177.center) to (173);
		\draw (199.center) to (209);
		\draw (209) to (201.center);
		\draw (209) to (208.center);
		\draw (209) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XX-cancel.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (25) at (-1.5, 0.5) {$\neg$};
		\node [style=gray dot] (26) at (-1.5, -0.5) {$\neg$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-1.5, 1.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none] (30) at (1.25, 1.5) {};
		\node [style=none] (31) at (1.25, -1.5) {};
		\node [style=none] (32) at (0, 1) {\footnotesize{(XX)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw (29.center) to (26);
		\draw (25) to (28.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-commute-proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=none] (16) at (-2.5, 2.5) {$n$};
		\node [style=none] (17) at (-1.75, 1.75) {};
		\node [style=none] (21) at (-3.5, 2) {};
		\node [style=none] (22) at (-3.25, 1.75) {};
		\node [style=none] (24) at (-2.5, 1.5) {$\ldots$};
		\node [style=gray dot] (25) at (-2.5, 0) {};
		\node [style=none] (27) at (-0.75, 0) {$=$};
		\node [style=none] (28) at (-2.5, -2) {};
		\node [style=none] (30) at (16.5, 2) {};
		\node [style=none] (31) at (15.5, 2.5) {$n$};
		\node [style=none] (32) at (16.25, 0.5) {};
		\node [style=none] (33) at (14.5, 2) {};
		\node [style=none] (34) at (14.75, 0.5) {};
		\node [style=none] (35) at (15.5, 0.5) {$\ldots$};
		\node [style=gray dot] (36) at (15.5, 0) {};
		\node [style=none] (37) at (15.5, -2) {};
		\node [style=none] (39) at (14.75, 1.5) {};
		\node [style=none] (40) at (16.25, 1.5) {};
		\node [style=white dot] (44) at (-2.5, -1) {$\neg$};
		\node [style=white dot] (45) at (14.75, 1) {$\neg$};
		\node [style=white dot] (46) at (16.25, 1) {$\neg$};
		\node [style=none] (47) at (2.5, 2) {};
		\node [style=none] (48) at (1.5, 2.5) {$n$};
		\node [style=none] (49) at (2.25, 1.75) {};
		\node [style=none] (50) at (0.5, 2) {};
		\node [style=none] (51) at (0.75, 1.75) {};
		\node [style=none] (52) at (1.5, 1.5) {$\ldots$};
		\node [style=gray dot] (53) at (1.5, 0) {};
		\node [style=none] (54) at (3.75, 0) {$=$};
		\node [style=white dot] (56) at (1.5, -0.75) {};
		\node [style=hadamard] (57) at (2, -1.25) {};
		\node [style=none] (59) at (0.75, -2) {};
		\node [style=none] (60) at (7.5, 2) {};
		\node [style=none] (61) at (6.5, 2.5) {$n$};
		\node [style=none] (62) at (7.25, 1.75) {};
		\node [style=none] (63) at (5.5, 2) {};
		\node [style=none] (64) at (5.75, 1.75) {};
		\node [style=none] (65) at (6.5, 1.5) {$\ldots$};
		\node [style=none] (67) at (8.75, 0) {$=$};
		\node [style=none] (71) at (5.75, -2) {};
		\node [style=gray dot] (75) at (7.25, -0.5) {};
		\node [style=gray dot] (76) at (5.75, -0.5) {};
		\node [style=white dot] (77) at (7.25, 0.5) {};
		\node [style=white dot] (78) at (5.75, 0.5) {};
		\node [style=hadamard] (79) at (7.25, -1.25) {};
		\node [style=none] (81) at (12.25, 2) {};
		\node [style=none] (82) at (11.25, 2.5) {$n$};
		\node [style=none] (83) at (12, 1.75) {};
		\node [style=none] (84) at (10.25, 2) {};
		\node [style=none] (85) at (10.5, 1.75) {};
		\node [style=none] (86) at (11.25, 1.5) {$\ldots$};
		\node [style=none] (87) at (10.5, -2) {};
		\node [style=gray dot] (89) at (10.5, -0.75) {};
		\node [style=white dot] (90) at (12, 0.5) {};
		\node [style=white dot] (91) at (10.5, 0.5) {};
		\node [style=hadamard] (94) at (11.5, -0.25) {};
		\node [style=hadamard] (95) at (12, 0) {};
		\node [style=none] (156) at (13.25, 0) {$=$};
		\node [style=none] (157) at (-0.75, 0.75) {\zdef};
		\node [style=none] (158) at (3.75, 0.75) {\strongcomprule};
		\node [style=none] (159) at (8.75, 0.75) {\HCompRule};
		\node [style=none] (168) at (13.25, 0.75) {\zdef};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (21.center) to (15.center);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (25);
		\draw [in=-90, out=0, looseness=0.75] (25) to (17.center);
		\draw (28.center) to (25);
		\draw [decorate] (33.center) to (30.center);
		\draw [in=180, out=-90, looseness=0.75] (34.center) to (36);
		\draw [in=-90, out=0, looseness=0.75] (36) to (32.center);
		\draw (37.center) to (36);
		\draw (39.center) to (34.center);
		\draw (40.center) to (32.center);
		\draw [decorate] (50.center) to (47.center);
		\draw [in=180, out=-90, looseness=0.75] (51.center) to (53);
		\draw [in=-90, out=0, looseness=0.75] (53) to (49.center);
		\draw (56) to (57);
		\draw [bend right=15] (56) to (59.center);
		\draw (56) to (53);
		\draw [decorate] (63.center) to (60.center);
		\draw (77) to (75);
		\draw (75) to (79);
		\draw (75) to (78);
		\draw (78) to (76);
		\draw (76) to (77);
		\draw (77) to (62.center);
		\draw (64.center) to (78);
		\draw (76) to (71.center);
		\draw [decorate] (84.center) to (81.center);
		\draw (91) to (89);
		\draw (89) to (90);
		\draw (90) to (83.center);
		\draw (85.center) to (91);
		\draw (89) to (87.center);
		\draw (90) to (95);
		\draw (94) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-commute.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-2, 1.75) {$n$};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (21) at (-3, 1.25) {};
		\node [style=none] (22) at (-2.75, 1) {};
		\node [style=none] (24) at (-2, 0.75) {$\ldots$};
		\node [style=gray dot] (25) at (-2, -1.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-2, -3) {};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (2.25, 1.75) {$n$};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=none] (33) at (1.25, 1.25) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (35) at (2.25, -0.5) {$\ldots$};
		\node [style=gray dot] (36) at (2.25, -1.25) {};
		\node [style=none] (37) at (2.25, -3) {};
		\node [style=none] (39) at (1.5, 0.75) {};
		\node [style=none] (40) at (3, 0.75) {};
		\node [style=white dot] (44) at (-2, -2) {$\neg$};
		\node [style=white dot] (45) at (1.5, 0) {$\neg$};
		\node [style=white dot] (46) at (3, 0) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (21.center) to (15.center);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (25);
		\draw [in=-90, out=0, looseness=0.75] (25) to (17.center);
		\draw (28.center) to (25);
		\draw [decorate] (33.center) to (30.center);
		\draw [in=180, out=-90, looseness=0.75] (34.center) to (36);
		\draw [in=-90, out=0, looseness=0.75] (36) to (32.center);
		\draw (37.center) to (36);
		\draw (39.center) to (34.center);
		\draw (40.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-special-phased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=white dot] (7) at (-3.75, -0.5) {};
		\node [style=none] (8) at (-2.5, 0) {$=$};
		\node [style=none] (9) at (-3.75, -1.25) {};
		\node [style=white dot] (10) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (7);
		\draw [bend right=45] (7) to (10);
		\draw [bend left=45] (7) to (10);
		\draw (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-as-disconnected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, -1) {};
		\node [style=none] (4) at (0, -0.5) {$:=$};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=hadamard] (7) at (1.25, -1) {};
		\node [style=none] (8) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-2, -0.25) {$\cdots$};
		\node [style=none] (11) at (2.675, 0) {};
		\node [style=hadamard] (12) at (2.675, -1) {};
		\node [style=none] (13) at (2, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6.center);
		\draw [bend right] (8.center) to (0);
		\draw [bend right] (0) to (9.center);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-as-disconnected2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, -1) {};
		\node [style=none] (4) at (0, -0.5) {$:=$};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=white dot] (7) at (1.25, -1) {};
		\node [style=none] (8) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-2, -0.25) {$\cdots$};
		\node [style=none] (11) at (2.675, 0) {};
		\node [style=white dot] (12) at (2.675, -1) {};
		\node [style=none] (13) at (2, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6.center);
		\draw [bend right] (8.center) to (0);
		\draw [bend right] (0) to (9.center);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-negate.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0, 0.75) {$\ldots$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=white dot] (3) at (0, 0) {$\neg$};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0, -0.75) {$\ldots$};
		\node [style=none] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-no-label.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0, 0.75) {$\ldots$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=white dot] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0, -0.75) {$\ldots$};
		\node [style=none] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-rule-bb-index.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0.5) {};
		\node [style=white dot] (1) at (-1.25, -0.5) {};
		\node [style=white dot] (2) at (1.25, 0) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (0.75, 2) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (0.75, -2) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=none] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (-1.75, -2) {};
		\node [style=none] (23) at (-0.75, -1) {};
		\node [style=bbindex] (24) at (-1.25, -2.5) {$x \in X$};
		\node [style=bbindex] (25) at (-1.25, 2.5) {$y \in Y$};
		\node [style=bbindex] (26) at (1.25, 2.5) {$y \in Y$};
		\node [style=bbindex] (27) at (1.25, -2.5) {$x \in X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (9.center) to (10.center);
		\draw [style=gray] (10.center) to (8.center);
		\draw [style=gray] (8.center) to (11.center);
		\draw [style=gray] (11.center) to (9.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (12.center);
		\draw [style=gray] (12.center) to (15.center);
		\draw [style=gray] (15.center) to (13.center);
		\draw [style=gray] (17.center) to (18.center);
		\draw [style=gray] (18.center) to (16.center);
		\draw [style=gray] (16.center) to (19.center);
		\draw [style=gray] (19.center) to (17.center);
		\draw [style=gray] (21.center) to (22.center);
		\draw [style=gray] (22.center) to (20.center);
		\draw [style=gray] (20.center) to (23.center);
		\draw [style=gray] (23.center) to (21.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-rule-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0.5) {};
		\node [style=white dot] (1) at (-1.25, -0.5) {};
		\node [style=white dot] (2) at (1.25, -0) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (0.75, 2) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (0.75, -2) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=none] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (-1.75, -2) {};
		\node [style=none] (23) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (9.center) to (10.center);
		\draw [style=gray] (10.center) to (8.center);
		\draw [style=gray] (8.center) to (11.center);
		\draw [style=gray] (11.center) to (9.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (12.center);
		\draw [style=gray] (12.center) to (15.center);
		\draw [style=gray] (15.center) to (13.center);
		\draw [style=gray] (17.center) to (18.center);
		\draw [style=gray] (18.center) to (16.center);
		\draw [style=gray] (16.center) to (19.center);
		\draw [style=gray] (19.center) to (17.center);
		\draw [style=gray] (21.center) to (22.center);
		\draw [style=gray] (22.center) to (20.center);
		\draw [style=gray] (20.center) to (23.center);
		\draw [style=gray] (23.center) to (21.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-rule-minimal.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=white dot] (3) at (2, 0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (2, -1.75) {$m$};
		\node [style=none] (13) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-2.75, -1.75) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-1.75, -2.25) {$m$};
		\node [style=white dot] (25) at (-1.75, 0.5) {};
		\node [style=white dot] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15] (26) to (14.center);
		\draw [bend left=15] (26) to (19.center);
		\draw [bend right=15] (22.center) to (25);
		\draw [bend right=15] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-rule-zero.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (2) at (3.25, 1) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=white dot] (25) at (-1.75, 0.5) {};
		\node [style=white dot] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw [bend right=15] (22.center) to (25);
		\draw [bend right=15] (25) to (17.center);
		\draw [bend right=90, looseness=2.50] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2, 0.75) {$\ldots$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=white dot] (3) at (2, -0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (2, -1.75) {$m$};
		\node [style=none] (12) at (2, 1.75) {$n$};
		\node [style=none] (13) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-1.75, 2.25) {$n$};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-2.75, -1.75) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
		\node [style=none] (21) at (-2.75, 1.75) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-1.75, -2.25) {$m$};
		\node [style=none] (24) at (-1.75, 1.25) {$\ldots$};
		\node [style=white dot] (25) at (-1.75, 0.5) {};
		\node [style=white dot] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15, looseness=1.00] (26) to (14.center);
		\draw [bend left=15, looseness=1.00] (26) to (19.center);
		\draw [bend right=15, looseness=1.00] (22.center) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0, 0.75) {$\ldots$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=white dot] (3) at (0, -0) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0, -0.75) {$\ldots$};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (11) at (0, 1.75) {$n$};
		\node [style=none] (12) at (0, -1.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH-bialgebra-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (1.25, 0.75) {};
		\node [style=small hadamard] (1) at (-1.25, -0.5) {};
		\node [style=gray dot] (2) at (-1.25, 0.5) {};
		\node [style=white dot] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.75) {};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-1.75, -2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (0.75, 2) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (0.75, 0.25) {};
		\node [style=none] (24) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (9.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (10.center);
		\draw [style=gray] (10.center) to (9.center);
		\draw [style=gray] (13.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (14.center);
		\draw [style=gray] (14.center) to (13.center);
		\draw [style=gray] (17.center) to (19.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (18.center);
		\draw [style=gray] (18.center) to (17.center);
		\draw [style=gray] (21.center) to (23.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (22.center);
		\draw [style=gray] (22.center) to (21.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH-bialgebra-boolean-pf.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (22.5, 1.5) {};
		\node [style=none] (1) at (23.5, 1) {$\ldots$};
		\node [style=none] (2) at (24.5, 1.5) {};
		\node [style=none] (3) at (22.5, -1.5) {};
		\node [style=none] (4) at (23.5, -1) {$\ldots$};
		\node [style=none] (5) at (24.5, -1.5) {};
		\node [style=none] (12) at (-2, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.75, -1.5) {};
		\node [style=none] (16) at (-1.25, 1.5) {};
		\node [style=none] (18) at (-1.25, -1.5) {};
		\node [style=none] (21) at (-2.75, 1.5) {};
		\node [style=none] (23) at (-2, 1.25) {$\ldots$};
		\node [style=gray dot] (24) at (-2, 0.5) {};
		\node [style=small hadamard] (25) at (-2, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=white dot] (27) at (22.5, -1) {};
		\node [style=white dot] (28) at (24.5, -1) {};
		\node [style=small hadamard] (29) at (22.5, 1) {};
		\node [style=small hadamard] (30) at (24.5, 1) {};
		\node [style=none] (31) at (24.25, 0) {$\ldots$};
		\node [style=none] (32) at (22.75, 0) {$\ldots$};
		\node [style=none] (33) at (2, -1.25) {$\ldots$};
		\node [style=none] (34) at (1.25, -1.5) {};
		\node [style=none] (35) at (3, 2) {};
		\node [style=none] (36) at (2.75, -1.5) {};
		\node [style=none] (37) at (1, 2) {};
		\node [style=none] (38) at (2, 1.5) {$\ldots$};
		\node [style=white dot] (39) at (2, 0.75) {};
		\node [style=small hadamard] (40) at (2, -0.5) {};
		\node [style=hadamard] (42) at (2, 0.125) {};
		\node [style=none] (43) at (0, 1) {\greydef};
		\node [style=hadamard] (44) at (1.35, 1.3) {};
		\node [style=hadamard] (45) at (2.6, 1.3) {};
		\node [style=box] (46) at (6.225, 0.75) {\scriptsize COPY};
		\node [style=none] (47) at (6.225, 0) {};
		\node [style=none] (48) at (5.5, 2.25) {};
		\node [style=none] (49) at (5.5, 1) {};
		\node [style=none] (50) at (6.85, 2.25) {};
		\node [style=none] (51) at (6.85, 1) {};
		\node [style=none] (52) at (6.2, 1.5) {\ldots};
		\node [style=box] (53) at (6.225, -0.75) {\scriptsize  AND};
		\node [style=none] (54) at (6.225, 0) {};
		\node [style=none] (55) at (5.55, -1.75) {};
		\node [style=none] (56) at (5.55, -1) {};
		\node [style=none] (57) at (6.85, -1.75) {};
		\node [style=none] (58) at (6.85, -1) {};
		\node [style=none] (59) at (6.225, -1.5) {\ldots};
		\node [style=none] (60) at (4, 0) {=};
		\node [style=hadamard] (61) at (5.5, 1.9) {};
		\node [style=hadamard] (62) at (6.85, 1.9) {};
		\node [style=none] (63) at (8.1, 0) {=};
		\node [style=box] (64) at (9.875, 1) {\scriptsize  AND};
		\node [style=none] (65) at (9.875, 2.25) {};
		\node [style=none] (66) at (9.2, 0.25) {};
		\node [style=none] (67) at (9.2, 0.75) {};
		\node [style=none] (68) at (10.5, 0.25) {};
		\node [style=none] (69) at (10.5, 0.75) {};
		\node [style=none] (70) at (9.825, 0.25) {\ldots};
		\node [style=box] (71) at (13.425, 1) {\scriptsize  AND};
		\node [style=none] (72) at (13.425, 2.25) {};
		\node [style=none] (73) at (12.75, 0.25) {};
		\node [style=none] (74) at (12.75, 0.75) {};
		\node [style=none] (75) at (14.05, 0.25) {};
		\node [style=none] (76) at (14.05, 0.75) {};
		\node [style=none] (77) at (13.45, 0.25) {\ldots};
		\node [style=box] (78) at (9.925, -1.25) {\scriptsize COPY};
		\node [style=none] (79) at (9.925, -2) {};
		\node [style=none] (80) at (9.2, -0.5) {};
		\node [style=none] (81) at (9.2, -1) {};
		\node [style=none] (82) at (10.55, -0.5) {};
		\node [style=none] (83) at (10.55, -1) {};
		\node [style=none] (84) at (9.925, -0.5) {\ldots};
		\node [style=box] (85) at (13.425, -1.25) {\scriptsize COPY};
		\node [style=none] (86) at (13.425, -2) {};
		\node [style=none] (87) at (12.7, -0.5) {};
		\node [style=none] (88) at (12.7, -1) {};
		\node [style=none] (89) at (14.05, -0.5) {};
		\node [style=none] (90) at (14.05, -1) {};
		\node [style=none] (91) at (13.475, -0.5) {\ldots};
		\node [style=none] (92) at (11.675, -1.275) {\ldots};
		\node [style=none] (93) at (11.7, 1) {\ldots};
		\node [style=hadamard] (94) at (9.875, 1.9) {};
		\node [style=hadamard] (95) at (13.45, 1.9) {};
		\node [style=none] (96) at (15.5, 0) {=};
		\node [style=none] (97) at (17, 2.25) {};
		\node [style=none] (98) at (18, 0.75) {$\ldots$};
		\node [style=none] (99) at (19, 2.25) {};
		\node [style=none] (100) at (17, -1.75) {};
		\node [style=none] (101) at (18, -1.25) {$\ldots$};
		\node [style=none] (102) at (19, -1.75) {};
		\node [style=white dot] (103) at (17, -1.25) {};
		\node [style=white dot] (104) at (19, -1.25) {};
		\node [style=small hadamard] (105) at (17, 0.75) {};
		\node [style=small hadamard] (106) at (19, 0.75) {};
		\node [style=none] (107) at (18.75, -0.25) {$\ldots$};
		\node [style=none] (108) at (17.25, -0.25) {$\ldots$};
		\node [style=hadamard] (109) at (17, 1.25) {};
		\node [style=hadamard] (110) at (17, 1.75) {};
		\node [style=hadamard] (111) at (19, 1.25) {};
		\node [style=hadamard] (112) at (19, 1.75) {};
		\node [style=none] (113) at (20.75, 0) {=};
		\node [style=none] (114) at (20.75, 1) {\hhrule};
		\node [style=none] (115) at (4, 1) {\eqref{eq:classical-interpretation}};
		\node [style=none] (116) at (15.5, 1) {\eqref{eq:classical-interpretation}};
		\node [style=none] (117) at (8.1, 1) {$(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (25);
		\draw [bend right=15] (25) to (13.center);
		\draw [bend left=15] (25) to (18.center);
		\draw [bend right=15] (21.center) to (24);
		\draw [bend right=15] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw [bend right] (29) to (27);
		\draw (27) to (30);
		\draw [bend left] (30) to (28);
		\draw (39) to (40);
		\draw [bend right=15] (40) to (34.center);
		\draw [bend left=15] (40) to (36.center);
		\draw [bend right=15] (37.center) to (39);
		\draw [bend right=15] (39) to (35.center);
		\draw (49.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (46) to (47.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (53) to (54.center);
		\draw (67.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (64) to (65.center);
		\draw (74.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw (71) to (72.center);
		\draw (81.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw (78) to (79.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw (85) to (86.center);
		\draw (80.center) to (66.center);
		\draw [in=90, out=-90, looseness=0.75] (68.center) to (87.center);
		\draw [in=-90, out=90, looseness=0.75] (82.center) to (73.center);
		\draw (89.center) to (75.center);
		\draw (97.center) to (105);
		\draw (99.center) to (106);
		\draw (103) to (100.center);
		\draw (104) to (102.center);
		\draw (105) to (104);
		\draw [bend right] (105) to (103);
		\draw (103) to (106);
		\draw [bend left] (106) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$m$};
		\node [style=none] (11) at (2.5, 2.25) {$n$};
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 2.25) {$n$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.75, -2.25) {$m$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=gray dot] (24) at (-1.75, 0.5) {};
		\node [style=small hadamard] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, -0) {$=$};
		\node [style=white dot] (27) at (1.5, -1) {};
		\node [style=white dot] (28) at (3.5, -1) {};
		\node [style=small hadamard] (29) at (1.5, 1) {};
		\node [style=small hadamard] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, -0) {$\ldots$};
		\node [style=none] (32) at (1.75, -0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (13.center);
		\draw [bend left=15, looseness=1.00] (25) to (18.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw [bend right, looseness=1.00] (29) to (27);
		\draw (27) to (30);
		\draw [bend left, looseness=1.00] (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-bialgebra00.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (24) at (-1.5, 0.5) {};
		\node [style=small hadamard] (25) at (-1.5, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (29) at (2.5, 0.75) {};
		\node [style=none] (30) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (25);
		\draw [style=dashed] (27.center) to (29.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (30.center) to (28.center);
		\draw [style=dashed] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-bialgebra02.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=hadamard] (24) at (-1.75, 0.5) {};
		\node [style=gray dot] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=hadamard] (27) at (1.25, 0.5) {};
		\node [style=hadamard] (28) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (25);
		\draw [bend right=15] (25) to (13.center);
		\draw [bend left=15] (25) to (18.center);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-bialgebra20.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=gray dot] (24) at (-1.75, 0.5) {};
		\node [style=small hadamard] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=white dot] (27) at (1.25, 0.5) {};
		\node [style=white dot] (28) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (25);
		\draw [bend right=15] (25) to (13.center);
		\draw [bend left=15] (25) to (18.center);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-bialgebra22.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=gray dot] (24) at (-1.75, 0.5) {};
		\node [style=small hadamard] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=white dot] (27) at (1.5, -0.75) {};
		\node [style=white dot] (28) at (3.5, -0.75) {};
		\node [style=small hadamard] (29) at (1.5, 0.75) {};
		\node [style=small hadamard] (30) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (25);
		\draw [bend right=15] (25) to (13.center);
		\draw [bend left=15] (25) to (18.center);
		\draw [bend right=15] (21.center) to (24);
		\draw [bend right=15] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw (27) to (30);
		\draw (29) to (27);
		\draw (28) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZNots-cancel.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (3, 1.25) {};
		\node [style=none] (31) at (3, -1.25) {};
		\node [style=white dot] (33) at (1, 0.5) {$\neg$};
		\node [style=white dot] (34) at (1, -0.5) {$\neg$};
		\node [style=none] (35) at (1, 1.25) {};
		\node [style=none] (36) at (1, -1.25) {};
		\node [style=none] (37) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (31.center);
		\draw (33) to (34);
		\draw (36.center) to (34);
		\draw (33) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-bialgebra-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1.25, 0.75) {};
		\node [style=gray dot] (1) at (-1.25, -0.5) {};
		\node [style=white dot] (2) at (-1.25, 0.5) {};
		\node [style=white dot] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.75) {};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-1.75, -2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (0.75, 2) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (0.75, 0.25) {};
		\node [style=none] (24) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (9.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (10.center);
		\draw [style=gray] (10.center) to (9.center);
		\draw [style=gray] (13.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (14.center);
		\draw [style=gray] (14.center) to (13.center);
		\draw [style=gray] (17.center) to (19.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (18.center);
		\draw [style=gray] (18.center) to (17.center);
		\draw [style=gray] (21.center) to (23.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (22.center);
		\draw [style=gray] (22.center) to (21.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX-bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$m$};
		\node [style=none] (11) at (2.5, 2.25) {$n$};
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 2.25) {$n$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.75, -2.25) {$m$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=white dot] (24) at (-1.75, 0.5) {};
		\node [style=gray dot] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, -0) {$=$};
		\node [style=white dot] (27) at (1.5, -1) {};
		\node [style=white dot] (28) at (3.5, -1) {};
		\node [style=gray dot] (29) at (1.5, 1) {};
		\node [style=gray dot] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, -0) {$\ldots$};
		\node [style=none] (32) at (1.75, -0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (13.center);
		\draw [bend left=15, looseness=1.00] (25) to (18.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw [bend right, looseness=1.00] (29) to (27);
		\draw (27) to (30);
		\draw [bend left, looseness=1.00] (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-bialgebra00.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (24) at (-1, 0.75) {};
		\node [style=white dot] (25) at (-1, -0.75) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style=none] (29) at (2.25, 0.75) {};
		\node [style=none] (30) at (2.25, -0.75) {};
		\node [style=hadamard] (31) at (-1, 0) {};
		\node [style=st] (32) at (-2, 0.5) {};
		\node [style=st] (33) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (25);
		\draw [style=dashed] (27.center) to (29.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (30.center) to (28.center);
		\draw [style=dashed] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-bialgebra20.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=none] (13) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-0.75, -1.75) {};
		\node [style=white dot] (24) at (-1.75, 1) {};
		\node [style=white dot] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=white dot] (27) at (1.5, 0.5) {};
		\node [style=white dot] (28) at (3, 0.5) {};
		\node [style=hadamard] (33) at (-1.75, 0.25) {};
		\node [style=hadamard] (34) at (-2.25, -1) {};
		\node [style=hadamard] (35) at (-1.25, -1) {};
		\node [style=st] (36) at (-3.25, 0.25) {};
		\node [style=st] (37) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (25);
		\draw [bend right=15] (25) to (13.center);
		\draw [bend left=15] (25) to (18.center);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-bialgebra22.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (13) at (-2.75, -2) {};
		\node [style=none] (16) at (-0.825, 1.55) {};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=none] (21) at (-2.675, 1.55) {};
		\node [style=white dot] (24) at (-1.75, 0.5) {};
		\node [style=white dot] (25) at (-1.75, -0.75) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=white dot] (27) at (1.5, -0.75) {};
		\node [style=white dot] (28) at (3.5, -0.75) {};
		\node [style=white dot] (29) at (1.5, 0.75) {};
		\node [style=white dot] (30) at (3.5, 0.75) {};
		\node [style=hadamard] (31) at (-2.325, -1.325) {};
		\node [style=hadamard] (32) at (-1.125, -1.325) {};
		\node [style=hadamard] (33) at (-1.75, -0.125) {};
		\node [style=hadamard] (34) at (-2.3, 0.975) {};
		\node [style=hadamard] (35) at (-1.225, 0.975) {};
		\node [style=hadamard] (36) at (1.5, 0) {};
		\node [style=hadamard] (37) at (3.5, 0) {};
		\node [style=hadamard] (38) at (2.075, -0.3) {};
		\node [style=hadamard] (39) at (2.925, -0.3) {};
		\node [style=st] (40) at (-3, 0.25) {};
		\node [style=st] (41) at (-3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (25);
		\draw [bend right=15] (25) to (13.center);
		\draw [bend left=15] (25) to (18.center);
		\draw [bend right=15] (21.center) to (24);
		\draw [bend right=15] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw (27) to (30);
		\draw (27) to (29);
		\draw (28) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZZ-cancel-proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (25) at (-2, 0.5) {$\neg$};
		\node [style=white dot] (26) at (-2, -0.5) {$\neg$};
		\node [style=none] (27) at (-0.5, 0) {$=$};
		\node [style=none] (28) at (-2, 1.5) {};
		\node [style=none] (29) at (-2, -1.5) {};
		\node [style=white dot] (30) at (0.5, 0.5) {};
		\node [style=white dot] (31) at (0.5, -0.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (0.5, -1.5) {};
		\node [style=hadamard] (34) at (1.5, 0.5) {};
		\node [style=hadamard] (35) at (1.5, -0.5) {};
		\node [style=none] (36) at (2.75, 0) {$=$};
		\node [style=white dot] (38) at (5, 0) {};
		\node [style=none] (39) at (4, 1.5) {};
		\node [style=none] (40) at (4, -1.5) {};
		\node [style=hadamard] (41) at (5.75, 0.5) {};
		\node [style=hadamard] (42) at (5.75, -0.5) {};
		\node [style=white dot] (43) at (4, 0) {};
		\node [style=none] (44) at (7, 0) {$=$};
		\node [style=white dot] (45) at (9.25, 0) {};
		\node [style=none] (46) at (8.25, 1.5) {};
		\node [style=none] (47) at (8.25, -1.5) {};
		\node [style=white dot] (50) at (8.25, 0) {};
		\node [style=none] (51) at (10.5, 0) {$=$};
		\node [style=none] (53) at (11.75, 1.5) {};
		\node [style=none] (54) at (11.75, -1.5) {};
		\node [style=none] (55) at (-0.5, 0.75) {\zdef};
		\node [style=none] (56) at (2.75, 0.75) {\spiderrule};
		\node [style=none] (57) at (7, 0.75) {\multrule};
		\node [style=none] (58) at (10.5, 1.5) {\spiderrule};
		\node [style=none] (59) at (10.5, 0.75) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw (29.center) to (26);
		\draw (25) to (28.center);
		\draw (30) to (31);
		\draw (33.center) to (31);
		\draw (30) to (32.center);
		\draw (35) to (31);
		\draw (30) to (34);
		\draw [bend left=15] (42) to (38);
		\draw [bend left, looseness=0.75] (38) to (41);
		\draw (39.center) to (43);
		\draw (43) to (38);
		\draw (43) to (40.center);
		\draw (46.center) to (50);
		\draw (50) to (45);
		\draw (50) to (47.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZZ-cancel.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (25) at (-1.5, 0.5) {$\neg$};
		\node [style=white dot] (26) at (-1.5, -0.5) {$\neg$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-1.5, 1.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none] (30) at (1.25, 1.5) {};
		\node [style=none] (31) at (1.25, -1.5) {};
		\node [style=none] (32) at (0, 1) {\footnotesize{(ZZ)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw (29.center) to (26);
		\draw (25) to (28.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addition-1-is-successor-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-5.25, 0) {=};
		\node [style=white dot] (10) at (-8.5, 0) {};
		\node [style=white dot] (11) at (-6.5, 0) {};
		\node [style=hadamard] (15) at (-6.5, -1.25) {$1$};
		\node [style=hadamard] (16) at (-7.5, 0) {$0$};
		\node [style=gray dot] (17) at (-7.5, 1.25) {};
		\node [style=none] (18) at (-7.5, 2.25) {};
		\node [style=none] (22) at (-8.5, -1.25) {};
		\node [style=white dot] (24) at (-3.75, -0.75) {};
		\node [style=hadamard] (27) at (-2.75, 0) {$0$};
		\node [style=gray dot] (28) at (-3.25, 1.25) {};
		\node [style=none] (29) at (-3.25, 2.25) {};
		\node [style=none] (30) at (-3.75, -2) {};
		\node [style=none] (31) at (-5.25, 1.5) {\spiderrule};
		\node [style=none] (32) at (-5.25, 0.75) {\idrule};
		\node [style=hadamard] (33) at (0.675, 0.125) {$0$};
		\node [style=white dot] (34) at (1.75, -0.75) {};
		\node [style=hadamard] (35) at (2.25, 0.5) {$0$};
		\node [style=white dot] (36) at (-0.25, 1.25) {};
		\node [style=white dot] (37) at (1, 2) {};
		\node [style=gray phase dot] (38) at (0.875, 1.35) {$\neg$};
		\node [style=gray phase dot] (39) at (1.525, 0.575) {$\neg$};
		\node [style=white dot] (40) at (0.5, -0.75) {};
		\node [style=none] (43) at (1, 2.75) {};
		\node [style=none] (44) at (0.5, -2) {};
		\node [style=none] (45) at (-1.5, 0) {=};
		\node [style=none] (46) at (-1.5, 1) {\ref{lem:zero-gray-push}};
		\node [style=hadamard] (47) at (5.25, 0.5) {$0$};
		\node [style=hadamard] (49) at (6.5, 0.5) {$0$};
		\node [style=white dot] (51) at (5.25, 2) {};
		\node [style=gray phase dot] (52) at (5.25, 1.4) {$\neg$};
		\node [style=gray phase dot] (53) at (5.825, -0.225) {$\neg$};
		\node [style=white dot] (54) at (4.75, -0.75) {};
		\node [style=none] (55) at (5.25, 2.75) {};
		\node [style=none] (56) at (4.75, -2) {};
		\node [style=none] (57) at (3.5, 0) {=};
		\node [style=none] (58) at (3.5, 1) {\spiderrule};
		\node [style=none] (59) at (8, 1.5) {\ref{lem:dedup}};
		\node [style=none] (60) at (8, 0) {=};
		\node [style=none] (61) at (8, 0.75) {\ref{lem:zero-double-connection}};
		\node [style=hadamard] (62) at (10, 0.5) {$0$};
		\node [style=white dot] (64) at (10, 2) {};
		\node [style=gray phase dot] (65) at (10, 1.4) {$\neg$};
		\node [style=white dot] (67) at (9.5, -0.75) {};
		\node [style=none] (68) at (10, 2.75) {};
		\node [style=none] (69) at (9.5, -2) {};
		\node [style=white dot] (70) at (11.25, 0.75) {};
		\node [style=white dot] (71) at (11, -0.25) {};
		\node [style=none] (72) at (12.5, 0) {=};
		\node [style=none] (73) at (12.5, 1.5) {\spiderrule};
		\node [style=none] (74) at (12.5, 0.75) {\idrule};
		\node [style=hadamard] (75) at (14, -0.5) {$0$};
		\node [style=gray phase dot] (77) at (14, 0.4) {$\neg$};
		\node [style=none] (79) at (14, 1.75) {};
		\node [style=none] (80) at (14, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (11);
		\draw (10) to (16);
		\draw (16) to (11);
		\draw (10) to (17);
		\draw (17) to (11);
		\draw (18.center) to (17);
		\draw (22.center) to (10);
		\draw [in=-90, out=0] (24) to (27);
		\draw [bend left] (24) to (28);
		\draw (29.center) to (28);
		\draw (30.center) to (24);
		\draw [bend right=15] (27) to (28);
		\draw [bend left, looseness=0.75] (34) to (33);
		\draw [bend right=15] (34) to (35);
		\draw (33) to (36);
		\draw [bend right] (35) to (37);
		\draw (33) to (37);
		\draw [bend left=15] (35) to (36);
		\draw (44.center) to (40);
		\draw (43.center) to (37);
		\draw [bend right] (36) to (40);
		\draw (34) to (40);
		\draw [bend right] (49) to (51);
		\draw (47) to (51);
		\draw (56.center) to (54);
		\draw (55.center) to (51);
		\draw [bend left=60] (54) to (47);
		\draw [bend right] (54) to (47);
		\draw [bend right=15] (54) to (49);
		\draw [bend right=60, looseness=1.25] (54) to (49);
		\draw (62) to (64);
		\draw (69.center) to (67);
		\draw (68.center) to (64);
		\draw (62) to (67);
		\draw (64) to (70);
		\draw (67) to (71);
		\draw (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addition-1-is-successor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=white dot] (10) at (-3.5, 0) {};
		\node [style=white dot] (11) at (-1.5, 0) {};
		\node [style=hadamard] (15) at (-1.5, -1.25) {$1$};
		\node [style=hadamard] (16) at (-2.5, 0) {$0$};
		\node [style=gray dot] (17) at (-2.5, 1.25) {};
		\node [style=none] (18) at (-2.5, 2.25) {};
		\node [style=none] (20) at (2, 2.25) {};
		\node [style=none] (22) at (-3.5, -1.25) {};
		\node [style=none] (23) at (2, -1) {};
		\node [style=hadamard] (24) at (2, 0) {$0$};
		\node [style=gray phase dot] (26) at (2, 1.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (11);
		\draw (10) to (16);
		\draw (16) to (11);
		\draw (10) to (17);
		\draw (17) to (11);
		\draw (18.center) to (17);
		\draw (22.center) to (10);
		\draw (23.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addition-associative-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=white dot] (10) at (-4.5, -1) {};
		\node [style=white dot] (11) at (-2.5, -1) {};
		\node [style=none] (14) at (-4.5, -2.25) {};
		\node [style=none] (15) at (-2.5, -2.25) {};
		\node [style=hadamard] (16) at (-3.5, -1) {$0$};
		\node [style=gray dot] (17) at (-3.5, 0.25) {};
		\node [style=white dot] (19) at (-3.5, 1.5) {};
		\node [style=white dot] (20) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-1.5, -2.25) {};
		\node [style=hadamard] (23) at (-2.5, 1.5) {$0$};
		\node [style=gray dot] (24) at (-2.5, 2.75) {};
		\node [style=none] (25) at (-2.5, 3.75) {};
		\node [style=white dot] (39) at (1.5, -1) {};
		\node [style=white dot] (40) at (3.5, -1) {};
		\node [style=none] (41) at (1.5, -2.25) {};
		\node [style=none] (42) at (3.5, -2.25) {};
		\node [style=hadamard] (43) at (2.5, -1) {$0$};
		\node [style=white dot] (46) at (4.5, 1.5) {};
		\node [style=none] (47) at (4.5, -2.25) {};
		\node [style=hadamard] (48) at (3.5, 1.5) {$0$};
		\node [style=gray dot] (49) at (3.5, 2.75) {};
		\node [style=none] (50) at (3.5, 3.75) {};
		\node [style=white dot] (51) at (1.5, 0) {};
		\node [style=white dot] (52) at (3.5, 0) {};
		\node [style=gray dot] (53) at (1.5, 1.5) {};
		\node [style=gray dot] (54) at (2.75, 1.5) {};
		\node [style=none] (55) at (0, 1) {\strongcomprule};
		\node [style=none] (56) at (5.5, 0) {=};
		\node [style=none] (59) at (7, -2.25) {};
		\node [style=none] (60) at (9, -2.25) {};
		\node [style=hadamard] (61) at (8, -1) {$0$};
		\node [style=white dot] (62) at (10, 1.5) {};
		\node [style=none] (63) at (10, -2.25) {};
		\node [style=hadamard] (64) at (9, 1.5) {$0$};
		\node [style=none] (66) at (9, 3.75) {};
		\node [style=white dot] (67) at (7, -1) {};
		\node [style=white dot] (68) at (9, -1) {};
		\node [style=gray dot] (69) at (9, 2.75) {};
		\node [style=gray dot] (70) at (8.25, 1.5) {};
		\node [style=none] (71) at (5.5, 1) {\spiderrule};
		\node [style=none] (72) at (11.25, 0) {=};
		\node [style=none] (73) at (12.75, -2.25) {};
		\node [style=none] (74) at (14.75, -2.25) {};
		\node [style=hadamard] (75) at (13.75, -1) {$0$};
		\node [style=none] (77) at (15.75, -2.25) {};
		\node [style=none] (79) at (14.75, 3.75) {};
		\node [style=gray dot] (82) at (14.75, 2.75) {};
		\node [style=none] (84) at (11.25, 2) {\ref{lem:zero-gray-push}};
		\node [style=hadamard] (85) at (13.75, 1) {$0$};
		\node [style=white dot] (89) at (15.75, 1.5) {};
		\node [style=hadamard] (90) at (14.75, 0.75) {$0$};
		\node [style=white dot] (91) at (12.75, -1) {};
		\node [style=white dot] (92) at (14.75, -1) {};
		\node [style=gray phase dot] (93) at (13.4, 0.2) {$\neg$};
		\node [style=gray phase dot] (94) at (14.75, -0.075) {$\neg$};
		\node [style=none] (95) at (16.75, 0) {=};
		\node [style=none] (96) at (18.25, -2.25) {};
		\node [style=none] (97) at (20.25, -2.25) {};
		\node [style=hadamard] (98) at (19.25, -1) {$0$};
		\node [style=none] (99) at (21.25, -2.25) {};
		\node [style=none] (100) at (20.25, 3.75) {};
		\node [style=gray dot] (101) at (20.25, 2.75) {};
		\node [style=none] (102) at (16.75, 1) {\ref{lem:zero-triangle-disconnect}};
		\node [style=hadamard] (103) at (19.25, 1) {$0$};
		\node [style=white dot] (104) at (21.25, 1.5) {};
		\node [style=hadamard] (105) at (20.25, 0.75) {$0$};
		\node [style=white dot] (106) at (18.25, -1) {};
		\node [style=white dot] (107) at (20.25, -1) {};
		\node [style=none] (108) at (22.25, 0) {=};
		\node [style=none] (109) at (23.25, -2.25) {};
		\node [style=none] (110) at (25.25, -2.25) {};
		\node [style=hadamard] (111) at (24.25, -1) {$0$};
		\node [style=none] (112) at (27.25, -2.25) {};
		\node [style=none] (113) at (25.25, 3.75) {};
		\node [style=gray dot] (114) at (25.25, 2.75) {};
		\node [style=hadamard] (116) at (26.25, -1) {$0$};
		\node [style=white dot] (117) at (27.25, -1) {};
		\node [style=hadamard] (118) at (25.75, 0.25) {$0$};
		\node [style=white dot] (119) at (23.25, -1) {};
		\node [style=white dot] (120) at (25.25, -1) {};
		\node [style=none] (121) at (11.25, 1) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (10);
		\draw (15.center) to (11);
		\draw (10) to (16);
		\draw (16) to (11);
		\draw (10) to (17);
		\draw (17) to (11);
		\draw (22.center) to (20);
		\draw (19) to (23);
		\draw (23) to (20);
		\draw (19) to (24);
		\draw (24) to (20);
		\draw (25.center) to (24);
		\draw (19) to (17);
		\draw (41.center) to (39);
		\draw (42.center) to (40);
		\draw (39) to (43);
		\draw (43) to (40);
		\draw (47.center) to (46);
		\draw (48) to (46);
		\draw (49) to (46);
		\draw (50.center) to (49);
		\draw (51) to (39);
		\draw (52) to (40);
		\draw (54) to (48);
		\draw (53) to (49);
		\draw (53) to (51);
		\draw (53) to (52);
		\draw (54) to (51);
		\draw (54) to (52);
		\draw (63.center) to (62);
		\draw (64) to (62);
		\draw (70) to (64);
		\draw [bend right] (69) to (67);
		\draw [bend left] (69) to (68);
		\draw (70) to (67);
		\draw (70) to (68);
		\draw (59.center) to (67);
		\draw (60.center) to (68);
		\draw (67) to (61);
		\draw (61) to (68);
		\draw (69) to (62);
		\draw (66.center) to (69);
		\draw (79.center) to (82);
		\draw (89) to (85);
		\draw (89) to (90);
		\draw (85) to (91);
		\draw (90) to (92);
		\draw (85) to (92);
		\draw (90) to (91);
		\draw [bend right] (82) to (91);
		\draw [bend left] (82) to (92);
		\draw (73.center) to (91);
		\draw (74.center) to (92);
		\draw (91) to (75);
		\draw (75) to (92);
		\draw (77.center) to (89);
		\draw (82) to (89);
		\draw (100.center) to (101);
		\draw (104) to (103);
		\draw (104) to (105);
		\draw (103) to (107);
		\draw (105) to (106);
		\draw [bend right] (101) to (106);
		\draw [bend left] (101) to (107);
		\draw (96.center) to (106);
		\draw (97.center) to (107);
		\draw (106) to (98);
		\draw (98) to (107);
		\draw (99.center) to (104);
		\draw (101) to (104);
		\draw (113.center) to (114);
		\draw (117) to (116);
		\draw (117) to (118);
		\draw (116) to (120);
		\draw (118) to (119);
		\draw (114) to (119);
		\draw (114) to (120);
		\draw (109.center) to (119);
		\draw (110.center) to (120);
		\draw (119) to (111);
		\draw (111) to (120);
		\draw (112.center) to (117);
		\draw (114) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addition-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=white dot] (10) at (-5, -1) {};
		\node [style=white dot] (11) at (-3, -1) {};
		\node [style=none] (14) at (-5, -2.25) {};
		\node [style=none] (15) at (-3, -2.25) {};
		\node [style=hadamard] (16) at (-4, -1) {$0$};
		\node [style=gray dot] (17) at (-4, 0.25) {};
		\node [style=white dot] (19) at (-4, 1.5) {};
		\node [style=white dot] (20) at (-2, 1.5) {};
		\node [style=none] (22) at (-2, -2.25) {};
		\node [style=hadamard] (23) at (-3, 1.5) {$0$};
		\node [style=gray dot] (24) at (-3, 2.75) {};
		\node [style=none] (25) at (-3, 3.75) {};
		\node [style=white dot] (26) at (2.5, -1) {};
		\node [style=white dot] (27) at (4.5, -1) {};
		\node [style=none] (28) at (2.5, -2.25) {};
		\node [style=none] (29) at (4.5, -2.25) {};
		\node [style=hadamard] (30) at (3.5, -1) {$0$};
		\node [style=gray dot] (31) at (3.5, 0.25) {};
		\node [style=white dot] (32) at (1.5, 1.5) {};
		\node [style=white dot] (33) at (3.5, 1.5) {};
		\node [style=none] (34) at (3.5, 0.25) {};
		\node [style=hadamard] (35) at (2.5, 1.5) {$0$};
		\node [style=gray dot] (36) at (2.5, 2.75) {};
		\node [style=none] (37) at (2.5, 3.75) {};
		\node [style=none] (38) at (1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (10);
		\draw (15.center) to (11);
		\draw (10) to (16);
		\draw (16) to (11);
		\draw (10) to (17);
		\draw (17) to (11);
		\draw (22.center) to (20);
		\draw (19) to (23);
		\draw (23) to (20);
		\draw (19) to (24);
		\draw (24) to (20);
		\draw (25.center) to (24);
		\draw (19) to (17);
		\draw (28.center) to (26);
		\draw (29.center) to (27);
		\draw (26) to (30);
		\draw (30) to (27);
		\draw (26) to (31);
		\draw (31) to (27);
		\draw (34.center) to (33);
		\draw (32) to (35);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (36) to (33);
		\draw (37.center) to (36);
		\draw (38.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/all-rule-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {};
		\node [style=hadamard] (1) at (0, -1) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (0, 2.25) {$n$};
		\node [style=none] (7) at (0, 1.25) {\ldots};
		\node [style=none] (8) at (2, 0) {$=$};
		\node [style=hadamard] (9) at (5.5, 0.75) {};
		\node [style=none] (11) at (4.75, 2) {};
		\node [style=none] (12) at (6.25, 2) {};
		\node [style=none] (13) at (4.5, 2.5) {};
		\node [style=none] (14) at (6.5, 2.5) {};
		\node [style=none] (15) at (5.5, 3) {$n-1$};
		\node [style=none] (16) at (5.5, 2) {\ldots};
		\node [style=hadamard] (17) at (4.75, 0.25) {};
		\node [style=hadamard] (18) at (4, -0.25) {};
		\node [style=hadamard] (19) at (4, -1) {};
		\node [style=none] (20) at (3.5, 2) {};
		\node [style=none] (21) at (2, 0.75) {(HS1)};
		\node [style=st] (22) at (3, 0.5) {};
		\node [style=st] (23) at (3, 0) {};
		\node [style=none] (24) at (7.5, 0) {$=$};
		\node [style=hadamard] (25) at (11.5, 0.75) {};
		\node [style=none] (26) at (10.75, 2) {};
		\node [style=none] (27) at (12.25, 2) {};
		\node [style=none] (28) at (10.5, 2.5) {};
		\node [style=none] (29) at (12.5, 2.5) {};
		\node [style=none] (30) at (11.5, 3) {$n-1$};
		\node [style=none] (31) at (11.5, 2) {\ldots};
		\node [style=none] (35) at (9.5, 2) {};
		\node [style=none] (36) at (7.5, 0.75) {(HCP')};
		\node [style=st] (37) at (10.25, 0.5) {};
		\node [style=st] (38) at (10.25, 0) {};
		\node [style=hadamard] (39) at (9.5, 1.25) {};
		\node [style=hadamard] (40) at (9.5, 0.5) {};
		\node [style=hadamard] (41) at (11.25, 0.25) {};
		\node [style=hadamard] (42) at (10.75, -0.25) {};
		\node [style=hadamard] (43) at (10.25, -0.75) {};
		\node [style=st] (44) at (8.5, 0.5) {};
		\node [style=st] (45) at (8.5, 0) {};
		\node [style=none] (46) at (13.5, 0) {$=$};
		\node [style=hadamard] (47) at (17.5, 0.75) {};
		\node [style=none] (48) at (16.75, 2) {};
		\node [style=none] (49) at (18.25, 2) {};
		\node [style=none] (50) at (16.5, 2.5) {};
		\node [style=none] (51) at (18.5, 2.5) {};
		\node [style=none] (52) at (17.5, 3) {$n-1$};
		\node [style=none] (53) at (17.5, 2) {\ldots};
		\node [style=none] (54) at (15.5, 2) {};
		\node [style=none] (55) at (13.5, 0.75) {(HS1)};
		\node [style=hadamard] (58) at (15.5, 1.25) {};
		\node [style=hadamard] (59) at (15.5, 0.5) {};
		\node [style=hadamard] (60) at (17.5, 0) {};
		\node [style=st] (63) at (14.5, 0.5) {};
		\node [style=st] (64) at (14.5, 0) {};
		\node [style=none] (65) at (20, 0.25) {$=$};
		\node [style=none] (69) at (24.25, 1.5) {};
		\node [style=none] (70) at (26.25, 1.5) {};
		\node [style=none] (71) at (25.25, 2) {$n-1$};
		\node [style=none] (72) at (25.25, 0.5) {\ldots};
		\node [style=none] (73) at (24.5, 1) {};
		\node [style=none] (74) at (20, 1) {Induction};
		\node [style=hadamard] (75) at (24.5, 0.5) {};
		\node [style=hadamard] (76) at (24.5, 0) {};
		\node [style=st] (78) at (22, 1) {};
		\node [style=st] (79) at (22, 0.5) {};
		\node [style=none] (80) at (21.75, 1.5) {};
		\node [style=none] (81) at (23.75, 1.5) {};
		\node [style=none] (82) at (22.75, 2) {$n-1$};
		\node [style=none] (83) at (26, 1) {};
		\node [style=hadamard] (84) at (26, 0.5) {};
		\node [style=hadamard] (85) at (26, 0) {};
		\node [style=none] (86) at (22.75, 0.75) {\ldots};
		\node [style=st] (87) at (23.5, 1) {};
		\node [style=st] (88) at (23.5, 0.5) {};
		\node [style=hadamard] (89) at (27, 0.5) {};
		\node [style=hadamard] (90) at (27, 0) {};
		\node [style=none] (91) at (27, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3.center) to (0);
		\draw (0) to (1);
		\draw [bend left] (0) to (2.center);
		\draw [style=brace edge] (4.center) to (5.center);
		\draw [bend left] (12.center) to (9);
		\draw [bend left] (9) to (11.center);
		\draw [style=brace edge] (13.center) to (14.center);
		\draw [bend right=15] (20.center) to (18);
		\draw (18) to (17);
		\draw (17) to (9);
		\draw (18) to (19);
		\draw [bend left] (27.center) to (25);
		\draw [bend left] (25) to (26.center);
		\draw [style=brace edge] (28.center) to (29.center);
		\draw (35.center) to (39);
		\draw (39) to (40);
		\draw (42) to (43);
		\draw (41) to (42);
		\draw (41) to (25);
		\draw [bend left] (49.center) to (47);
		\draw [bend left] (47) to (48.center);
		\draw [style=brace edge] (50.center) to (51.center);
		\draw (54.center) to (58);
		\draw (58) to (59);
		\draw (60) to (47);
		\draw [style=brace edge] (69.center) to (70.center);
		\draw (73.center) to (75);
		\draw (75) to (76);
		\draw [style=brace edge] (80.center) to (81.center);
		\draw (83.center) to (84);
		\draw (84) to (85);
		\draw (91.center) to (89);
		\draw (89) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/and-flexsymmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (36) at (-3.5, 0) {\scriptsize $\widehat{AND}$};
		\node [style=none] (37) at (-4.75, -2) {};
		\node [style=none] (38) at (-3, -2) {};
		\node [style=none] (39) at (-3.875, -1.75) {$\ldots$};
		\node [style=none] (40) at (-1.5, 1.5) {};
		\node [style=none] (41) at (-2.5, -1.5) {};
		\node [style=none] (42) at (-1.5, -1.5) {};
		\node [style=none] (43) at (-3.5, 1.25) {};
		\node [style=none] (44) at (-5.25, 1.25) {};
		\node [style=none] (45) at (-5.25, -2) {};
		\node [style=box] (46) at (2.5, 0) {\scriptsize $\widehat{AND}$};
		\node [style=none] (47) at (3.75, -2) {};
		\node [style=none] (48) at (1.75, -2) {};
		\node [style=none] (49) at (2.7, -1.75) {$\ldots$};
		\node [style=none] (50) at (1, -2) {};
		\node [style=none] (51) at (2.5, 1.5) {};
		\node [style=none] (52) at (0, 0) {=};
		\node [style=hadamard] (53) at (-3.5, 1) {};
		\node [style=hadamard] (54) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (36) to (37.center);
		\draw [in=90, out=-75] (36) to (38.center);
		\draw [in=90, out=-45] (36) to (41.center);
		\draw [bend right=90, looseness=2.00] (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (43.center) to (36);
		\draw [bend left=90, looseness=1.25] (44.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw [in=90, out=-30, looseness=0.75] (46) to (47.center);
		\draw [in=90, out=-120] (46) to (48.center);
		\draw [in=90, out=-135, looseness=0.75] (46) to (50.center);
		\draw (51.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/and-fuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (70) at (-2, 0.925) {\scriptsize \ AND \ };
		\node [style=none] (71) at (-2, 1.8) {};
		\node [style=none] (72) at (-2.525, -1.625) {};
		\node [style=none] (73) at (-2.525, 0.675) {};
		\node [style=none] (74) at (-1.25, -1.625) {};
		\node [style=none] (75) at (-1.25, 0.675) {};
		\node [style=none] (76) at (-1.9, 0.175) {\ldots};
		\node [style=box] (77) at (-3.775, -0.7) {\scriptsize AND};
		\node [style=none] (78) at (-3.775, -0.2) {};
		\node [style=none] (79) at (-4.5, -1.625) {};
		\node [style=none] (80) at (-4.5, -0.95) {};
		\node [style=none] (81) at (-3.15, -1.625) {};
		\node [style=none] (82) at (-3.15, -0.95) {};
		\node [style=none] (83) at (-3.8, -1.45) {\ldots};
		\node [style=none] (84) at (-2.875, 0.675) {};
		\node [style=none] (85) at (-2.875, 0.425) {};
		\node [style=box] (86) at (2.75, 0.925) {{\centering \ \ AND\quad \ }};
		\node [style=none] (87) at (2.75, 1.8) {};
		\node [style=none] (88) at (3.1, -1.625) {};
		\node [style=none] (89) at (3.1, 0.675) {};
		\node [style=none] (90) at (4.075, -1.625) {};
		\node [style=none] (91) at (4.075, 0.675) {};
		\node [style=none] (92) at (3.6, 0.175) {\ldots};
		\node [style=none] (93) at (1.425, -1.625) {};
		\node [style=none] (94) at (1.425, 0.675) {};
		\node [style=none] (95) at (2.475, -1.625) {};
		\node [style=none] (96) at (2.475, 0.675) {};
		\node [style=none] (97) at (1.95, 0.175) {\ldots};
		\node [style=none] (98) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (72.center);
		\draw (74.center) to (75.center);
		\draw (70) to (71.center);
		\draw (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (77) to (78.center);
		\draw (85.center) to (84.center);
		\draw [in=-270, out=-90] (85.center) to (78.center);
		\draw (89.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw (86) to (87.center);
		\draw (94.center) to (93.center);
		\draw (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/and-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101) at (-1.5, -1) {};
		\node [style=none] (102) at (-1.5, 1) {};
		\node [style=small hadamard] (103) at (-1.5, 0) {\scriptsize AND};
		\node [style=none] (104) at (0, 0) {=};
		\node [style=none] (105) at (1.25, 1) {};
		\node [style=none] (106) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (101.center);
		\draw (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/and-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, 2.5) {};
		\node [style=none] (2) at (-3, -1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-2, -1) {$\ldots$};
		\node [style=not] (5) at (0, -1.25) {$\neg$};
		\node [style=small hadamard] (6) at (4, 0.75) {};
		\node [style=none] (7) at (4, 2.5) {};
		\node [style=none] (8) at (2.25, -1.25) {};
		\node [style=none] (9) at (4, -1.25) {};
		\node [style=none] (10) at (3.25, -1) {$\ldots$};
		\node [style=none] (12) at (1.25, 0.5) {=};
		\node [style=small hadamard] (13) at (-1.25, 1.5) {};
		\node [style=small hadamard] (14) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right, looseness=0.75] (0) to (2.center);
		\draw [in=90, out=-90] (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (5);
		\draw (7.center) to (6);
		\draw [bend right, looseness=0.75] (6) to (8.center);
		\draw (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/and-rule-prime-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [rotate=180, style=triangle] (8) at (-7, 1.25) {};
		\node [style=hadamard] (11) at (-7, 0.5) {};
		\node [style=hadamard] (12) at (-7, -0.25) {};
		\node [style=none] (13) at (-8, -1.5) {};
		\node [style=none] (14) at (-6, -1.5) {};
		\node [style=none] (15) at (-7, 2) {};
		\node [style=hadamard] (23) at (-8.75, 0.25) {$\frac12$};
		\node [style=none] (24) at (-4.75, 0) {=};
		\node [rotate=180, style=triangle] (25) at (-1.5, 1.75) {};
		\node [style=hadamard] (26) at (-1.5, -0.5) {};
		\node [style=hadamard] (27) at (-1.5, -1.25) {};
		\node [style=none] (28) at (-2.5, -2.5) {};
		\node [style=none] (29) at (-0.5, -2.5) {};
		\node [style=none] (30) at (-1.5, 2.5) {};
		\node [style=hadamard] (31) at (-2.75, 0.25) {$\frac12$};
		\node [style=gray phase dot] (32) at (-1.5, 1) {$\neg$};
		\node [style=gray phase dot] (33) at (-1.5, 0.25) {$\neg$};
		\node [rotate=180, style=triangle] (34) at (3.5, 1) {};
		\node [style=hadamard] (35) at (3.5, -0.5) {};
		\node [style=hadamard] (36) at (3.5, -1.25) {};
		\node [style=none] (37) at (2.5, -2.5) {};
		\node [style=none] (38) at (4.5, -2.5) {};
		\node [style=none] (39) at (3.5, 3.5) {};
		\node [style=hadamard] (40) at (2.25, 0.25) {$\frac12$};
		\node [style=gray phase dot] (42) at (3.5, 0.25) {$\neg$};
		\node [style=none] (43) at (0.5, 0) {=};
		\node [style=none] (44) at (0.5, 1) {\eqref{lem:BW}};
		\node [style=white dot] (45) at (3.5, 1.75) {$\neg$};
		\node [style=triangle] (46) at (3.5, 2.5) {};
		\node [style=hadamard] (48) at (8.75, -0.5) {};
		\node [style=hadamard] (49) at (8.75, -1.25) {};
		\node [style=none] (50) at (7.75, -2.5) {};
		\node [style=none] (51) at (9.75, -2.5) {};
		\node [style=none] (52) at (8.75, 3.5) {};
		\node [style=hadamard] (53) at (7.5, 0.25) {$\frac12$};
		\node [style=none] (55) at (5.5, 0) {=};
		\node [style=white dot] (57) at (8.75, 1.75) {$\neg$};
		\node [style=triangle] (58) at (8.75, 2.5) {};
		\node [style=hadamard] (59) at (8.75, 0.5) {$0$};
		\node [style=none] (132) at (-4.75, 1.25) {\xinvolutionrule};
		\node [style=none] (133) at (5.5, 1) {\xinvolutionrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (13.center) to (12);
		\draw [in=90, out=0] (12) to (14.center);
		\draw (12) to (11);
		\draw (15.center) to (11);
		\draw [in=180, out=90] (28.center) to (27);
		\draw [in=90, out=0] (27) to (29.center);
		\draw (27) to (26);
		\draw (30.center) to (26);
		\draw [in=180, out=90] (37.center) to (36);
		\draw [in=90, out=0] (36) to (38.center);
		\draw (36) to (35);
		\draw (39.center) to (35);
		\draw [in=180, out=90] (50.center) to (49);
		\draw [in=90, out=0] (49) to (51.center);
		\draw (49) to (48);
		\draw (52.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/and-rule-prime-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (-7.5, 0) {=};
		\node [style=hadamard] (75) at (-5.5, -1.25) {$0$};
		\node [style=none] (76) at (-6.5, -3.5) {};
		\node [style=none] (77) at (-4.5, -3.5) {};
		\node [style=none] (78) at (-5.5, 3.5) {};
		\node [style=white dot] (79) at (-5.5, 1.75) {$\neg$};
		\node [style=triangle] (80) at (-5.5, 2.5) {};
		\node [style=gray phase dot] (82) at (-6.375, -1.95) {$\neg$};
		\node [style=gray phase dot] (83) at (-6.5, -2.75) {$\neg$};
		\node [style=gray phase dot] (84) at (-4.6, -1.9) {$\neg$};
		\node [style=gray phase dot] (85) at (-4.5, -2.75) {$\neg$};
		\node [style=gray phase dot] (86) at (-5.5, 0.6) {$\neg$};
		\node [style=gray phase dot] (87) at (-5.5, -0.25) {$\neg$};
		\node [style=none] (88) at (-3.25, 0) {=};
		\node [style=white dot] (89) at (-1, -1.25) {$\neg$};
		\node [style=none] (90) at (-2, -3.5) {};
		\node [style=none] (91) at (0, -3.5) {};
		\node [style=none] (92) at (-1, 3.5) {};
		\node [style=white dot] (93) at (-1, 1.75) {$\neg$};
		\node [style=triangle] (94) at (-1, 2.5) {};
		\node [style=gray phase dot] (96) at (-2, -2.75) {$\neg$};
		\node [style=gray phase dot] (98) at (0, -2.75) {$\neg$};
		\node [style=gray phase dot] (99) at (-1, 0.6) {$\neg$};
		\node [style=none] (101) at (-3.25, 1) {\eqref{prop:AND-prop}};
		\node [style=hadamard] (102) at (-1.75, -2) {$0$};
		\node [style=hadamard] (103) at (-0.25, -2) {$0$};
		\node [style=hadamard] (104) at (-1, -0.25) {$0$};
		\node [style=none] (105) at (1.25, 0) {=};
		\node [style=white dot] (106) at (3.5, -1.25) {$\neg$};
		\node [style=none] (107) at (2.5, -3.5) {};
		\node [style=none] (108) at (4.5, -3.5) {};
		\node [style=none] (109) at (3.5, 3.5) {};
		\node [style=white dot] (110) at (3.5, 1.75) {$\neg$};
		\node [style=triangle] (111) at (3.5, 2.5) {};
		\node [rotate=180, style=triangle] (119) at (2.5, -2.5) {};
		\node [rotate=180, style=triangle] (120) at (4.5, -2.5) {};
		\node [style=triangle] (121) at (3.5, 0) {};
		\node [style=none] (122) at (5.75, 0) {=};
		\node [style=white dot] (123) at (8, -1.25) {};
		\node [style=none] (124) at (7, -3.5) {};
		\node [style=none] (125) at (9, -3.5) {};
		\node [style=none] (126) at (8, 3.5) {};
		\node [rotate=180, style=triangle] (129) at (7, -2.5) {};
		\node [rotate=180, style=triangle] (130) at (9, -2.5) {};
		\node [style=none] (131) at (5.75, 1) {\eqref{lem:triangle-inverse}};
		\node [style=none] (134) at (-7.5, 1.75) {\xinvolutionrule};
		\node [style=none] (135) at (-7.5, 0.75) {\hfuserule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (76.center) to (75);
		\draw [in=90, out=0] (75) to (77.center);
		\draw (75) to (87);
		\draw (87) to (86);
		\draw (86) to (79);
		\draw (79) to (80);
		\draw (80) to (78.center);
		\draw (99) to (93);
		\draw (93) to (94);
		\draw (94) to (92.center);
		\draw (99) to (104);
		\draw (104) to (89);
		\draw (89) to (102);
		\draw (102) to (96);
		\draw (96) to (90.center);
		\draw (89) to (103);
		\draw (103) to (98);
		\draw (98) to (91.center);
		\draw (110) to (111);
		\draw (111) to (109.center);
		\draw (107.center) to (119);
		\draw (119) to (106);
		\draw (106) to (120);
		\draw (120) to (108.center);
		\draw (106) to (121);
		\draw (121) to (110);
		\draw (124.center) to (129);
		\draw (129) to (123);
		\draw (123) to (130);
		\draw (130) to (125.center);
		\draw (126.center) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/and-rule-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.75) {=};
		\node [rotate=180, style=triangle] (8) at (3, 1.5) {};
		\node [style=hadamard] (11) at (3, 0.75) {};
		\node [style=hadamard] (12) at (3, 0) {};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style=none] (14) at (4, -1.25) {};
		\node [style=none] (15) at (3, 2.25) {};
		\node [style=white dot] (16) at (-2.25, 0.75) {};
		\node [style=none] (18) at (-2.25, 2.25) {};
		\node [style=none] (19) at (-3.25, -1.25) {};
		\node [style=none] (20) at (-1.25, -1.25) {};
		\node [rotate=180, style=triangle] (21) at (-3.25, -0.25) {};
		\node [rotate=180, style=triangle] (22) at (-1.25, -0.25) {};
		\node [style=hadamard] (23) at (1.25, 0.5) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (13.center) to (12);
		\draw [in=90, out=0] (12) to (14.center);
		\draw (12) to (11);
		\draw (15.center) to (11);
		\draw [in=90, out=-180, looseness=0.75] (16) to (21);
		\draw (21) to (19.center);
		\draw [in=90, out=0] (16) to (22);
		\draw (22) to (20.center);
		\draw (18.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/and-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {=};
		\node [rotate=180, style=triangle] (8) at (2.75, 1) {};
		\node [style=hadamard] (11) at (-2.5, 1) {};
		\node [style=hadamard] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (-3.5, -2) {};
		\node [style=none] (14) at (-1.5, -2) {};
		\node [style=none] (15) at (-2.5, 2.5) {};
		\node [style=white dot] (16) at (2.75, 0) {$\neg$};
		\node [style=white dot] (17) at (2.75, 2) {$\neg$};
		\node [style=none] (18) at (2.75, 3) {};
		\node [style=none] (19) at (1.75, -2) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [rotate=180, style=triangle] (21) at (1.75, -1.25) {};
		\node [rotate=180, style=triangle] (22) at (3.75, -1.25) {};
		\node [style=white dot] (23) at (1.75, 1) {};
		\node [style=none] (24) at (0, 1) {(\&)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (13.center) to (12);
		\draw [in=90, out=0] (12) to (14.center);
		\draw (12) to (11);
		\draw (15.center) to (11);
		\draw (18.center) to (17);
		\draw (17) to (8);
		\draw (8) to (16);
		\draw [in=90, out=-180, looseness=0.75] (16) to (21);
		\draw (21) to (19.center);
		\draw [in=90, out=0] (16) to (22);
		\draw (22) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/and-unbend-wire-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (36) at (-3.5, 0) {\scriptsize $\widehat{AND}$};
		\node [style=none] (37) at (-4.75, -2) {};
		\node [style=none] (38) at (-3, -2) {};
		\node [style=none] (39) at (-3.875, -1.75) {$\ldots$};
		\node [style=none] (40) at (-1.5, 1.25) {};
		\node [style=none] (41) at (-2.5, -1.5) {};
		\node [style=none] (42) at (-1.5, -1.5) {};
		\node [style=none] (43) at (-3.5, 0.75) {};
		\node [style=none] (44) at (-5.25, 0.75) {};
		\node [style=none] (45) at (-5.25, -2) {};
		\node [style=box] (46) at (2.5, 0) {\scriptsize $\widehat{AND}$};
		\node [style=none] (47) at (3.75, -2) {};
		\node [style=none] (48) at (1.75, -2) {};
		\node [style=none] (49) at (2.7, -1.75) {$\ldots$};
		\node [style=none] (50) at (1, -2) {};
		\node [style=none] (51) at (2.5, 1.25) {};
		\node [style=none] (52) at (0, 0) {$\neq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (36) to (37.center);
		\draw [in=90, out=-75] (36) to (38.center);
		\draw [in=90, out=-45] (36) to (41.center);
		\draw [bend right=90, looseness=2.00] (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (43.center) to (36);
		\draw [bend left=90, looseness=1.25] (44.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw [in=90, out=-30, looseness=0.75] (46) to (47.center);
		\draw [in=90, out=-120] (46) to (48.center);
		\draw [in=90, out=-135, looseness=0.75] (46) to (50.center);
		\draw (51.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/and-unbend-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (36) at (-3.5, -0.25) {};
		\node [style=none] (37) at (-4.5, -1.5) {};
		\node [style=none] (38) at (-3, -1.5) {};
		\node [style=none] (39) at (-3.75, -1) {$\ldots$};
		\node [style=none] (40) at (-1.75, 1) {};
		\node [style=none] (41) at (-2.75, -0.75) {};
		\node [style=none] (42) at (-1.75, -0.75) {};
		\node [style=none] (43) at (-3.5, 0.75) {};
		\node [style=none] (44) at (-5, 0.75) {};
		\node [style=none] (45) at (-5, -1.5) {};
		\node [style=small hadamard] (46) at (2.25, -0.25) {};
		\node [style=none] (47) at (1.25, -1.25) {};
		\node [style=none] (48) at (2.75, -1.25) {};
		\node [style=none] (49) at (2.05, -1) {$\ldots$};
		\node [style=none] (50) at (3.75, -1.25) {};
		\node [style=none] (51) at (2.25, 1) {};
		\node [style=none] (52) at (0, 0) {$\neq$};
		\node [style=small hadamard] (53) at (-3.5, 0.5) {};
		\node [style=small hadamard] (54) at (2.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (36) to (37.center);
		\draw [bend left=15] (36) to (38.center);
		\draw [in=90, out=0, looseness=1.25] (36) to (41.center);
		\draw [bend right=90, looseness=2.00] (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (43.center) to (36);
		\draw [bend left=90, looseness=1.25] (44.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw [bend right, looseness=0.75] (46) to (47.center);
		\draw [bend left=15] (46) to (48.center);
		\draw [in=-270, out=0, looseness=0.75] (46) to (50.center);
		\draw (51.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annotated-bb-base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-5.25, 3) {};
		\node [style=none, font={\color{blue}\footnotesize}] (8) at (-5.5, 3.5) {$x\in\emptyset$};
		\node [style=none] (12) at (-1.75, -2) {};
		\node [style=none] (13) at (-5.25, -2) {};
		\node [style=none] (16) at (-1.75, 3) {};
		\node [style=box, minimum height=1.5cm, minimum width=1.25cm] (78) at (-3.5, 0.5) {$D_{x}$};
		\node [style=none] (79) at (-4.25, 2.75) {};
		\node [style=none] (80) at (-2.75, 2.75) {};
		\node [style=none] (81) at (-4.25, -1.75) {};
		\node [style=none] (82) at (-2.75, -1.75) {};
		\node [style=none] (83) at (-3.5, 2.5) {$\ldots$};
		\node [style=white dot] (84) at (-5, -3) {};
		\node [style=none] (85) at (-5, -3.75) {};
		\node [style=none] (86) at (-5.5, -2.5) {};
		\node [style=none] (87) at (-4.5, -2.5) {};
		\node [style=none] (88) at (-4.5, -4) {};
		\node [style=none] (89) at (-5.5, -4) {};
		\node [style=hadamard] (90) at (-2, -3) {};
		\node [style=none] (91) at (-2, -3.75) {};
		\node [style=none] (92) at (-2.5, -2.5) {};
		\node [style=none] (93) at (-1.5, -2.5) {};
		\node [style=none] (94) at (-1.5, -4) {};
		\node [style=none] (95) at (-2.5, -4) {};
		\node [style=none] (102) at (0, 0) {$:=$};
		\node [style=white dot] (103) at (2, -3) {};
		\node [style=none] (104) at (2, -3.75) {};
		\node [style=none] (105) at (1.5, -2.5) {};
		\node [style=none] (106) at (2.5, -2.5) {};
		\node [style=none] (107) at (2.5, -4) {};
		\node [style=none] (108) at (1.5, -4) {};
		\node [style=hadamard] (109) at (5, -3) {};
		\node [style=none] (110) at (5, -3.75) {};
		\node [style=none] (111) at (4.5, -2.5) {};
		\node [style=none] (112) at (5.5, -2.5) {};
		\node [style=none] (113) at (5.5, -4) {};
		\node [style=none] (114) at (4.5, -4) {};
		\node [style=none] (115) at (-3.5, -1.5) {$\ldots$};
		\node [style=none] (116) at (-4.5, -1) {};
		\node [style=none] (117) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (16.center) to (7.center);
		\draw [style=blue] (7.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw [style=blue] (12.center) to (16.center);
		\draw (79.center) to (81.center);
		\draw (80.center) to (82.center);
		\draw [style=blue] (86.center) to (89.center);
		\draw [style=blue] (89.center) to (88.center);
		\draw [style=blue] (88.center) to (87.center);
		\draw [style=blue] (87.center) to (86.center);
		\draw [style=blue] (92.center) to (95.center);
		\draw [style=blue] (95.center) to (94.center);
		\draw [style=blue] (94.center) to (93.center);
		\draw [style=blue] (93.center) to (92.center);
		\draw (84) to (85.center);
		\draw (90) to (91.center);
		\draw [style=blue] (105.center) to (108.center);
		\draw [style=blue] (108.center) to (107.center);
		\draw [style=blue] (107.center) to (106.center);
		\draw [style=blue] (106.center) to (105.center);
		\draw [style=blue] (111.center) to (114.center);
		\draw [style=blue] (114.center) to (113.center);
		\draw [style=blue] (113.center) to (112.center);
		\draw [style=blue] (112.center) to (111.center);
		\draw (103) to (104.center);
		\draw (109) to (110.center);
		\draw (116.center) to (84);
		\draw (117.center) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annotated-bb-recursive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\color{blue}\footnotesize}] (8) at (-4.25, 3) {$x\in X$};
		\node [style=none] (102) at (-0.25, 0) {$:=$};
		\node [style=none] (145) at (-5.25, 2.5) {};
		\node [style=none] (146) at (-1.75, -2.5) {};
		\node [style=none] (147) at (-5.25, -2.5) {};
		\node [style=none] (148) at (-1.75, 2.5) {};
		\node [style=box, minimum height=1.5cm, minimum width=1.25cm] (149) at (-3.5, 0) {$D_{x}$};
		\node [style=none] (150) at (-4.25, 2.25) {};
		\node [style=none] (151) at (-2.75, 2.25) {};
		\node [style=none] (152) at (-4.25, -2.25) {};
		\node [style=none] (153) at (-2.75, -2.25) {};
		\node [style=none] (154) at (-3.5, 2) {$\ldots$};
		\node [style=white dot] (155) at (-5, -3.5) {};
		\node [style=none] (156) at (-5, -4.25) {};
		\node [style=none] (157) at (-5.5, -3) {};
		\node [style=none] (158) at (-4.5, -3) {};
		\node [style=none] (159) at (-4.5, -4.5) {};
		\node [style=none] (160) at (-5.5, -4.5) {};
		\node [style=hadamard] (161) at (-2, -3.5) {};
		\node [style=none] (162) at (-2, -4.25) {};
		\node [style=none] (163) at (-2.5, -3) {};
		\node [style=none] (164) at (-1.5, -3) {};
		\node [style=none] (165) at (-1.5, -4.5) {};
		\node [style=none] (166) at (-2.5, -4.5) {};
		\node [style=none] (167) at (-3.5, -2) {$\ldots$};
		\node [style=none] (168) at (-4.5, -1.5) {};
		\node [style=none] (169) at (-2.5, -1.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (170) at (3.5, 3) {$x\in X\setminus\{m\}$};
		\node [style=none] (171) at (2, 2.5) {};
		\node [style=none] (172) at (5.5, -2.5) {};
		\node [style=none] (173) at (2, -2.5) {};
		\node [style=none] (174) at (5.5, 2.5) {};
		\node [style=box, minimum height=1.5cm, minimum width=1.25cm] (175) at (3.75, 0) {$D_{x}$};
		\node [style=none] (176) at (3, 2.25) {};
		\node [style=none] (177) at (4.5, 2.25) {};
		\node [style=none] (178) at (3, -2.25) {};
		\node [style=none] (179) at (4.5, -2.25) {};
		\node [style=none] (180) at (3.75, 2) {$\ldots$};
		\node [style=white dot] (181) at (2.25, -3.5) {};
		\node [style=none] (182) at (2.25, -4.25) {};
		\node [style=none] (183) at (1.75, -3) {};
		\node [style=none] (184) at (2.75, -3) {};
		\node [style=none] (185) at (2.75, -4.5) {};
		\node [style=none] (186) at (1.75, -4.5) {};
		\node [style=hadamard] (187) at (9.25, -3.5) {};
		\node [style=none] (188) at (9.25, -4.25) {};
		\node [style=none] (189) at (8.75, -3) {};
		\node [style=none] (190) at (9.75, -3) {};
		\node [style=none] (191) at (9.75, -4.5) {};
		\node [style=none] (192) at (8.75, -4.5) {};
		\node [style=none] (193) at (3.75, -2) {$\ldots$};
		\node [style=none] (194) at (2.75, -1.5) {};
		\node [style=none] (195) at (4.75, -1.5) {};
		\node [style=box, minimum height=1.5cm, minimum width=1.25cm] (201) at (7.25, 0) {$D_{m}$};
		\node [style=none] (202) at (6.5, 2.25) {};
		\node [style=none] (203) at (8, 2.25) {};
		\node [style=none] (204) at (6.5, -4.5) {};
		\node [style=none] (205) at (8, -4.5) {};
		\node [style=none] (206) at (7.25, 2) {$\ldots$};
		\node [style=none] (219) at (7.25, -4.25) {$\ldots$};
		\node [style=none] (220) at (6.25, -1.5) {};
		\node [style=none] (221) at (8.25, -1.5) {};
		\node [style=none] (222) at (7.25, -2) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (148.center) to (145.center);
		\draw [style=blue] (145.center) to (147.center);
		\draw [style=blue] (147.center) to (146.center);
		\draw [style=blue] (146.center) to (148.center);
		\draw (150.center) to (152.center);
		\draw (151.center) to (153.center);
		\draw [style=blue] (157.center) to (160.center);
		\draw [style=blue] (160.center) to (159.center);
		\draw [style=blue] (159.center) to (158.center);
		\draw [style=blue] (158.center) to (157.center);
		\draw [style=blue] (163.center) to (166.center);
		\draw [style=blue] (166.center) to (165.center);
		\draw [style=blue] (165.center) to (164.center);
		\draw [style=blue] (164.center) to (163.center);
		\draw (155) to (156.center);
		\draw (161) to (162.center);
		\draw (168.center) to (155);
		\draw (169.center) to (161);
		\draw [style=blue] (174.center) to (171.center);
		\draw [style=blue] (171.center) to (173.center);
		\draw [style=blue] (173.center) to (172.center);
		\draw [style=blue] (172.center) to (174.center);
		\draw (176.center) to (178.center);
		\draw (177.center) to (179.center);
		\draw [style=blue] (183.center) to (186.center);
		\draw [style=blue] (186.center) to (185.center);
		\draw [style=blue] (185.center) to (184.center);
		\draw [style=blue] (184.center) to (183.center);
		\draw [style=blue] (189.center) to (192.center);
		\draw [style=blue] (192.center) to (191.center);
		\draw [style=blue] (191.center) to (190.center);
		\draw [style=blue] (190.center) to (189.center);
		\draw (181) to (182.center);
		\draw (187) to (188.center);
		\draw (194.center) to (181);
		\draw (195.center) to (187);
		\draw (202.center) to (204.center);
		\draw (203.center) to (205.center);
		\draw [in=-90, out=0] (181) to (220.center);
		\draw (221.center) to (187);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annotated-expansion-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-5, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (8) at (-5.25, 2.5) {$\vec{b} \in \mathbb B^n$};
		\node [style=none] (12) at (-1.5, -2) {};
		\node [style=none] (13) at (-5, -2) {};
		\node [style=none] (16) at (-1.5, 2) {};
		\node [style=white dot] (25) at (-3.25, -3) {};
		\node [style=none] (26) at (-3.25, -3.75) {};
		\node [style=none] (27) at (-3.75, -2.5) {};
		\node [style=none] (28) at (-2.75, -2.5) {};
		\node [style=none] (29) at (-2.75, -4) {};
		\node [style=none] (30) at (-3.75, -4) {};
		\node [style=none] (59) at (0, 0) {$=$};
		\node [style=box, minimum height=1.5cm, minimum width=1cm] (78) at (-3.25, 0) {$D_{\vec{b}}$};
		\node [style=white dot] (79) at (-3.25, 3) {};
		\node [style=none] (80) at (-3.25, 3.75) {};
		\node [style=none] (81) at (-3.75, 4) {};
		\node [style=none] (82) at (-2.75, 4) {};
		\node [style=none] (83) at (-2.75, 2.5) {};
		\node [style=none] (84) at (-3.75, 2.5) {};
		\node [style=none] (85) at (1.75, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (86) at (2, 2.5) {$\vec{c} \in \mathbb B^{n-1}$};
		\node [style=none] (87) at (8, -2) {};
		\node [style=none] (88) at (1.75, -2) {};
		\node [style=none] (89) at (8, 2) {};
		\node [style=white dot] (90) at (5, -3) {};
		\node [style=none] (91) at (5, -3.75) {};
		\node [style=none] (92) at (4.5, -2.5) {};
		\node [style=none] (93) at (5.5, -2.5) {};
		\node [style=none] (94) at (5.5, -4) {};
		\node [style=none] (95) at (4.5, -4) {};
		\node [style=box, minimum height=1.5cm, minimum width=1cm] (96) at (3.5, 0) {$D_{0\vec{c}}$};
		\node [style=white dot] (97) at (5, 3) {};
		\node [style=none] (98) at (5, 3.75) {};
		\node [style=none] (99) at (4.5, 4) {};
		\node [style=none] (100) at (5.5, 4) {};
		\node [style=none] (101) at (5.5, 2.5) {};
		\node [style=none] (102) at (4.5, 2.5) {};
		\node [style=box, minimum height=1.5cm, minimum width=1cm] (103) at (6.25, 0) {$D_{1\vec{c}}$};
		\node [style=none] (104) at (3.5, 1.5) {};
		\node [style=none] (105) at (6.25, 1.5) {};
		\node [style=none] (106) at (6.25, -1.5) {};
		\node [style=none] (107) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (16.center) to (7.center);
		\draw [style=blue] (7.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw [style=blue] (12.center) to (16.center);
		\draw [style=blue] (27.center) to (30.center);
		\draw [style=blue] (30.center) to (29.center);
		\draw [style=blue] (29.center) to (28.center);
		\draw [style=blue] (28.center) to (27.center);
		\draw [style=blue] (81.center) to (84.center);
		\draw [style=blue] (84.center) to (83.center);
		\draw [style=blue] (83.center) to (82.center);
		\draw [style=blue] (82.center) to (81.center);
		\draw (80.center) to (26.center);
		\draw [style=blue] (89.center) to (85.center);
		\draw [style=blue] (85.center) to (88.center);
		\draw [style=blue] (88.center) to (87.center);
		\draw [style=blue] (87.center) to (89.center);
		\draw [style=blue] (92.center) to (95.center);
		\draw [style=blue] (95.center) to (94.center);
		\draw [style=blue] (94.center) to (93.center);
		\draw [style=blue] (93.center) to (92.center);
		\draw [style=blue] (99.center) to (102.center);
		\draw [style=blue] (102.center) to (101.center);
		\draw [style=blue] (101.center) to (100.center);
		\draw [style=blue] (100.center) to (99.center);
		\draw (98.center) to (97);
		\draw (90) to (91.center);
		\draw (104.center) to (97);
		\draw (97) to (105.center);
		\draw (107.center) to (90);
		\draw (90) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annotated-expansion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, 2.75) {};
		\node [style=hadamard, minimum width=1 cm] (3) at (0, -2.25) {$a_{\vec{b}}$};
		\node [style=none] (4) at (-0.75, 2.75) {};
		\node [style=medium gray box] (5) at (0, -0.5) {$\vec{b}$};
		\node [style=none] (6) at (0, 2.5) {$\ldots$};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (8) at (-2, 1.5) {$\vec{b} \in \mathbb B^n$};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=white dot] (11) at (0.75, 2) {};
		\node [style=none] (12) at (1.75, -3.25) {};
		\node [style=none] (13) at (-2, -3.25) {};
		\node [style=none] (15) at (0.75, -2.25) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style=none] (18) at (-0.75, -2.25) {};
		\node [style=none] (19) at (0, 0.5) {$\ldots$};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=white dot] (22) at (-0.75, 2) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (0, -1.5) {$\ldots$};
		\node [style=white dot] (25) at (0, -4.25) {};
		\node [style=none] (26) at (0, -5) {};
		\node [style=none] (27) at (-0.5, -3.75) {};
		\node [style=none] (28) at (0.5, -3.75) {};
		\node [style=none] (29) at (0.5, -5.25) {};
		\node [style=none] (30) at (-0.5, -5.25) {};
		\node [style=none] (31) at (7.25, 1) {};
		\node [style=none] (32) at (5.75, -0.25) {};
		\node [style=none] (33) at (8.75, 2.75) {};
		\node [style=hadamard, minimum width=1 cm] (34) at (6.5, -2.25) {$a_{0\vec{c}}$};
		\node [style=none] (35) at (7.25, 2.75) {};
		\node [style=medium gray box] (36) at (6.5, -0.5) {$0\vec{c}$};
		\node [style=none] (37) at (8, 2.5) {$\ldots$};
		\node [style=none] (38) at (4.5, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (4.5, 1.5) {$\vec{c} \in \mathbb B^{n-1}$};
		\node [style=none] (40) at (7.25, -0.25) {};
		\node [style=white dot] (41) at (8.75, 2) {};
		\node [style=none] (42) at (11.25, -3.25) {};
		\node [style=none] (43) at (4.5, -3.25) {};
		\node [style=none] (44) at (7.25, -2.25) {};
		\node [style=none] (45) at (11.25, 1) {};
		\node [style=none] (46) at (7.25, -1) {};
		\node [style=none] (47) at (5.75, -2.25) {};
		\node [style=none] (48) at (6.5, 0.5) {$\ldots$};
		\node [style=none] (49) at (5.75, -1) {};
		\node [style=white dot] (50) at (7.25, 2) {};
		\node [style=none] (51) at (5.75, 1) {};
		\node [style=none] (52) at (6.5, -1.5) {$\ldots$};
		\node [style=white dot] (53) at (8, -4.25) {};
		\node [style=none] (54) at (8, -5) {};
		\node [style=none] (55) at (7.5, -3.75) {};
		\node [style=none] (56) at (8.5, -3.75) {};
		\node [style=none] (57) at (8.5, -5.25) {};
		\node [style=none] (58) at (7.5, -5.25) {};
		\node [style=none] (59) at (3, 0) {$=$};
		\node [style=none] (60) at (8.75, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (61) at (9.5, -2.25) {$a_{1\vec{c}}$};
		\node [style=medium gray box] (62) at (9.5, -0.5) {$1\vec{c}$};
		\node [style=none] (63) at (10.25, -0.25) {};
		\node [style=none] (64) at (10.25, -2.25) {};
		\node [style=none] (65) at (10.25, -1) {};
		\node [style=none] (66) at (8.75, -2.25) {};
		\node [style=none] (67) at (9.5, 0.5) {$\ldots$};
		\node [style=none] (68) at (8.75, -1) {};
		\node [style=none] (69) at (9.5, -1.5) {$\ldots$};
		\node [style=none] (70) at (8.75, 1) {};
		\node [style=none] (71) at (10.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (4.center) to (22);
		\draw [in=89, out=-90] (2.center) to (11);
		\draw [in=89, out=-90] (17.center) to (15.center);
		\draw [in=89, out=-90] (20.center) to (18.center);
		\draw [in=-90, out=90] (1.center) to (23.center);
		\draw [in=-90, out=90] (10.center) to (0.center);
		\draw (23.center) to (22);
		\draw (0.center) to (11);
		\draw [style=blue] (16.center) to (7.center);
		\draw [style=blue] (7.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw [style=blue] (12.center) to (16.center);
		\draw (3) to (26.center);
		\draw [style=blue] (27.center) to (30.center);
		\draw [style=blue] (30.center) to (29.center);
		\draw [style=blue] (29.center) to (28.center);
		\draw [style=blue] (28.center) to (27.center);
		\draw [in=89, out=-90] (35.center) to (50);
		\draw [in=89, out=-90] (33.center) to (41);
		\draw [in=89, out=-90] (46.center) to (44.center);
		\draw [in=89, out=-90] (49.center) to (47.center);
		\draw [in=-90, out=90] (32.center) to (51.center);
		\draw [in=-90, out=90] (40.center) to (31.center);
		\draw [style=blue] (45.center) to (38.center);
		\draw [style=blue] (38.center) to (43.center);
		\draw [style=blue] (43.center) to (42.center);
		\draw [style=blue] (42.center) to (45.center);
		\draw [style=blue] (55.center) to (58.center);
		\draw [style=blue] (58.center) to (57.center);
		\draw [style=blue] (57.center) to (56.center);
		\draw [style=blue] (56.center) to (55.center);
		\draw [in=89, out=-90] (65.center) to (64.center);
		\draw [in=89, out=-90] (68.center) to (66.center);
		\draw (50) to (51.center);
		\draw (41) to (31.center);
		\draw (50) to (70.center);
		\draw (70.center) to (60.center);
		\draw (41) to (71.center);
		\draw (71.center) to (63.center);
		\draw (34) to (53);
		\draw (61) to (53);
		\draw (53) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annotated-split-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (85) at (-7.75, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (86) at (-7.75, 2.5) {$x\in X$};
		\node [style=none] (87) at (-1.5, -2) {};
		\node [style=none] (88) at (-7.75, -2) {};
		\node [style=none] (89) at (-1.5, 2) {};
		\node [style=white dot] (90) at (-6, -3) {};
		\node [style=none] (91) at (-6, -3.75) {};
		\node [style=none] (92) at (-6.5, -2.5) {};
		\node [style=none] (93) at (-5.5, -2.5) {};
		\node [style=none] (94) at (-5.5, -4) {};
		\node [style=none] (95) at (-6.5, -4) {};
		\node [style=box, minimum height=1.5cm, minimum width=1cm] (96) at (-6, 0) {$D_{x}$};
		\node [style=white dot] (97) at (-4.5, 3) {};
		\node [style=none] (98) at (-4.5, 3.75) {};
		\node [style=none] (99) at (-5, 4) {};
		\node [style=none] (100) at (-4, 4) {};
		\node [style=none] (101) at (-4, 2.5) {};
		\node [style=none] (102) at (-5, 2.5) {};
		\node [style=box, minimum height=1.5cm, minimum width=1cm] (103) at (-3.25, 0) {$D'_{x}$};
		\node [style=none] (104) at (-6, 1.5) {};
		\node [style=none] (105) at (-3.25, 1.5) {};
		\node [style=none] (107) at (-6, -1.5) {};
		\node [style=none] (108) at (0, 0) {$=$};
		\node [style=none] (109) at (1.5, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (110) at (1.5, 2.5) {$x\in X$};
		\node [style=none] (111) at (5, -2) {};
		\node [style=none] (112) at (1.5, -2) {};
		\node [style=none] (113) at (5, 2) {};
		\node [style=box, minimum height=1.5cm, minimum width=1cm] (120) at (3.25, 0) {$D_{x}$};
		\node [style=white dot] (121) at (5.25, 3) {};
		\node [style=none] (122) at (5.25, 3.75) {};
		\node [style=none] (123) at (4.75, 4) {};
		\node [style=none] (124) at (5.75, 4) {};
		\node [style=none] (125) at (5.75, 2.5) {};
		\node [style=none] (126) at (4.75, 2.5) {};
		\node [style=box, minimum height=1.5cm, minimum width=1cm] (127) at (7.25, 0) {$D'_{x}$};
		\node [style=none] (128) at (3.25, 1.5) {};
		\node [style=none] (129) at (7.25, 1.5) {};
		\node [style=none] (132) at (5.5, 2) {};
		\node [style=none] (133) at (9, 2) {};
		\node [style=none] (134) at (5.5, -2) {};
		\node [style=none] (135) at (9, -2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (136) at (9, 2.5) {$x\in X$};
		\node [style=white dot] (137) at (-3.25, -3) {};
		\node [style=none] (138) at (-3.25, -3.75) {};
		\node [style=none] (139) at (-3.75, -2.5) {};
		\node [style=none] (140) at (-2.75, -2.5) {};
		\node [style=none] (141) at (-2.75, -4) {};
		\node [style=none] (142) at (-3.75, -4) {};
		\node [style=none] (143) at (-3.25, -1.5) {};
		\node [style=white dot] (144) at (3.25, -3) {};
		\node [style=none] (145) at (3.25, -3.75) {};
		\node [style=none] (146) at (2.75, -2.5) {};
		\node [style=none] (147) at (3.75, -2.5) {};
		\node [style=none] (148) at (3.75, -4) {};
		\node [style=none] (149) at (2.75, -4) {};
		\node [style=none] (150) at (3.25, -1.5) {};
		\node [style=white dot] (151) at (7.25, -3) {};
		\node [style=none] (152) at (7.25, -3.75) {};
		\node [style=none] (153) at (6.75, -2.5) {};
		\node [style=none] (154) at (7.75, -2.5) {};
		\node [style=none] (155) at (7.75, -4) {};
		\node [style=none] (156) at (6.75, -4) {};
		\node [style=none] (157) at (7.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (89.center) to (85.center);
		\draw [style=blue] (85.center) to (88.center);
		\draw [style=blue] (88.center) to (87.center);
		\draw [style=blue] (87.center) to (89.center);
		\draw [style=blue] (92.center) to (95.center);
		\draw [style=blue] (95.center) to (94.center);
		\draw [style=blue] (94.center) to (93.center);
		\draw [style=blue] (93.center) to (92.center);
		\draw [style=blue] (99.center) to (102.center);
		\draw [style=blue] (102.center) to (101.center);
		\draw [style=blue] (101.center) to (100.center);
		\draw [style=blue] (100.center) to (99.center);
		\draw (98.center) to (97);
		\draw (90) to (91.center);
		\draw (104.center) to (97);
		\draw (97) to (105.center);
		\draw (107.center) to (90);
		\draw [style=blue] (113.center) to (109.center);
		\draw [style=blue] (109.center) to (112.center);
		\draw [style=blue] (112.center) to (111.center);
		\draw [style=blue] (111.center) to (113.center);
		\draw [style=blue] (123.center) to (126.center);
		\draw [style=blue] (126.center) to (125.center);
		\draw [style=blue] (125.center) to (124.center);
		\draw [style=blue] (124.center) to (123.center);
		\draw (122.center) to (121);
		\draw (128.center) to (121);
		\draw (121) to (129.center);
		\draw [style=blue] (133.center) to (132.center);
		\draw [style=blue] (135.center) to (134.center);
		\draw [style=blue] (132.center) to (134.center);
		\draw [style=blue] (133.center) to (135.center);
		\draw [style=blue] (139.center) to (142.center);
		\draw [style=blue] (142.center) to (141.center);
		\draw [style=blue] (141.center) to (140.center);
		\draw [style=blue] (140.center) to (139.center);
		\draw (137) to (138.center);
		\draw (143.center) to (137);
		\draw [style=blue] (146.center) to (149.center);
		\draw [style=blue] (149.center) to (148.center);
		\draw [style=blue] (148.center) to (147.center);
		\draw [style=blue] (147.center) to (146.center);
		\draw (144) to (145.center);
		\draw (150.center) to (144);
		\draw [style=blue] (153.center) to (156.center);
		\draw [style=blue] (156.center) to (155.center);
		\draw [style=blue] (155.center) to (154.center);
		\draw [style=blue] (154.center) to (153.center);
		\draw (151) to (152.center);
		\draw (157.center) to (151);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-prf-rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-9.75, -0.75) {$\frac{a+b}{2}$};
		\node [style=none] (1) at (-9.75, 1.25) {};
		\node [style=hadamard] (2) at (-11.5, -0.25) {$2$};
		\node [style=none] (3) at (-8.25, 0) {$=$};
		\node [style=hadamard] (23) at (-5, -0.75) {$\frac{a+b}{2}$};
		\node [style=none] (24) at (-5, 1.25) {};
		\node [style=hadamard] (25) at (-6.75, 0.5) {$2$};
		\node [style=white dot] (26) at (-5, 0.5) {};
		\node [style=gray dot] (30) at (-6.75, -0.5) {$\neg$};
		\node [style=white dot] (31) at (-5.75, 0.5) {};
		\node [style=none] (32) at (-3.5, 0) {$=$};
		\node [style=hadamard] (33) at (0.25, -0.75) {$\frac{a+b}{2}$};
		\node [style=none] (34) at (0.25, 1.25) {};
		\node [style=hadamard] (35) at (-2.25, 0) {$2$};
		\node [style=white dot] (36) at (0.25, 0.5) {};
		\node [style=gray dot] (37) at (-1.75, -1.5) {$\neg$};
		\node [style=white dot] (38) at (-0.5, 0.5) {};
		\node [style=hadamard] (39) at (-1.25, 0) {$2$};
		\node [style=white dot] (40) at (-1.75, -0.75) {};
		\node [style=gray dot] (41) at (-1.75, 1) {$\neg$};
		\node [style=none] (42) at (1.75, 0) {$=$};
		\node [style=hadamard] (43) at (5.5, -0.75) {$\frac{a+b}{2}$};
		\node [style=none] (44) at (5.5, 1.25) {};
		\node [style=hadamard] (45) at (3, 0) {$2$};
		\node [style=white dot] (46) at (5.5, 0.5) {};
		\node [style=gray dot] (47) at (4, -1.25) {$\neg$};
		\node [style=hadamard] (49) at (4, 0) {$2$};
		\node [style=gray dot] (51) at (3.5, 1) {$\neg$};
		\node [style=gray dot] (52) at (3, -1.25) {$\neg$};
		\node [style=none] (53) at (7, 0) {$=$};
		\node [style=hadamard] (54) at (10.75, -0.75) {$\frac{a+b}{2}$};
		\node [style=none] (55) at (9.5, 1.25) {};
		\node [style=hadamard] (56) at (8.25, -1) {$2$};
		\node [style=white dot] (57) at (9.5, 0.5) {};
		\node [style=hadamard] (59) at (9.25, -1) {$2$};
		\node [style=gray dot] (60) at (8.5, 0) {$\neg$};
		\node [style=none] (61) at (12.25, 0) {$=$};
		\node [style=hadamard] (62) at (15.5, -1) {$a+b$};
		\node [style=none] (63) at (14.5, 1.25) {};
		\node [style=hadamard] (64) at (13.5, -1) {$2$};
		\node [style=white dot] (65) at (14.5, 0.5) {};
		\node [style=gray dot] (67) at (14, 0) {$\neg$};
		\node [style=none] (68) at (-8.25, 1) {\ref{lem:copy-xnot-h}};
		\node [style=none] (69) at (-8.25, 2) {\SpiderRule};
		\node [style=none] (70) at (-8.25, 3) {\IDRule};
		\node [style=none] (71) at (-3.5, 1) {\IntroRule};
		\node [style=none] (72) at (1.75, 1) {\ref{lem:copy-xnot-z}};
		\node [style=none] (73) at (1.75, 2) {\SpiderRule};
		\node [style=none] (74) at (7, 1) {\ref{lem:copy-xnot-h}};
		\node [style=none] (75) at (12.25, 1) {\multphaserule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (24.center) to (23);
		\draw (31) to (26);
		\draw (25) to (30);
		\draw (34.center) to (33);
		\draw (38) to (36);
		\draw (38) to (39);
		\draw (39) to (40);
		\draw (35) to (40);
		\draw (40) to (37);
		\draw (35) to (41);
		\draw (41) to (38);
		\draw (44.center) to (43);
		\draw (45) to (51);
		\draw (45) to (52);
		\draw (49) to (47);
		\draw (51) to (46);
		\draw (49) to (46);
		\draw (56) to (60);
		\draw (60) to (57);
		\draw (59) to (57);
		\draw (55.center) to (57);
		\draw (57) to (54);
		\draw (64) to (67);
		\draw (67) to (65);
		\draw (63.center) to (65);
		\draw (65) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-renaud.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.25, 0) {$a+b$};
		\node [style=none] (1) at (3.25, -2.5) {};
		\node [style=hadamard] (2) at (4.25, 0) {$a-b$};
		\node [style=white dot] (3) at (3.25, -1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray phase dot] (7) at (2.525, 0.925) {$\neg$};
		\node [style=white dot] (9) at (3.25, 1.5) {};
		\node [style=none] (10) at (3.25, 2.5) {};
		\node [style=gray dot] (11) at (-3.75, -1.25) {};
		\node [style=none] (12) at (-3.75, -2.5) {};
		\node [style=white dot] (13) at (-4.75, 0) {};
		\node [style=white dot] (14) at (-2.75, 0) {};
		\node [style=hadamard] (15) at (-3.75, 0) {$0$};
		\node [style=hadamard] (16) at (-5.75, 0) {$a$};
		\node [style=hadamard] (17) at (-3.75, 1.5) {};
		\node [style=none] (18) at (-3.75, 2.25) {};
		\node [style=hadamard] (19) at (-1.75, 0) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend right] (3) to (2);
		\draw [bend left] (0) to (9);
		\draw [bend left] (9) to (2);
		\draw (10.center) to (9);
		\draw (12.center) to (11);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (13) to (11);
		\draw (14) to (11);
		\draw (16) to (13);
		\draw [in=90, out=-90, looseness=1.25] (17) to (14);
		\draw (18.center) to (17);
		\draw (14) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-rule-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (11, -0.75) {$1$};
		\node [style=none] (1) at (11.75, 1.25) {};
		\node [style=hadamard] (2) at (12.5, -0.75) {$1$};
		\node [style=white dot] (3) at (11.75, 0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=hadamard] (5) at (-3.25, -1) {$2$};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=gray phase dot] (7) at (11.75, -2) {$\neg$};
		\node [style=hadamard] (8) at (-1.25, -1) {$2$};
		\node [style=white dot] (9) at (-2.25, 0.25) {};
		\node [style=gray dot] (10) at (-1.5, -0.1) {$\neg$};
		\node [style=hadamard] (11) at (0.75, -1) {$2$};
		\node [style=none] (12) at (1.75, 1.25) {};
		\node [style=hadamard] (13) at (2.75, -1.5) {};
		\node [style=white dot] (14) at (1.75, 0.25) {};
		\node [style=gray dot] (15) at (2.5, -0.1) {$\neg$};
		\node [style=none] (16) at (0, 2) {\eqref{eq:H-box-2-def}};
		\node [style=white dot] (17) at (2.25, -2.25) {};
		\node [style=white dot] (18) at (3.25, -2.25) {};
		\node [style=st] (19) at (1.75, -1) {};
		\node [style=gray dot] (20) at (2.725, -0.85) {$\neg$};
		\node [style=none] (21) at (4, 0) {$=$};
		\node [style=none] (23) at (5.25, 1.25) {};
		\node [style=white dot] (25) at (5.25, 0.25) {};
		\node [style=none] (27) at (4, 2) {\ref{lem:xnots-cancel}};
		\node [style=none] (32) at (4, 1) {\ref{lem:cancel-two-half}};
		\node [style=none] (33) at (0, 1) {\ref{lem:scalarcancelstars}};
		\node [style=st] (34) at (1.75, -1.75) {};
		\node [style=white dot] (35) at (1, -1.75) {};
		\node [style=white dot] (36) at (5.25, -1) {};
		\node [style=none] (37) at (6.25, 0) {$=$};
		\node [style=none] (38) at (8, 1.25) {};
		\node [style=white dot] (39) at (8, 0.25) {};
		\node [style=none] (40) at (6.25, 2) {\spiderrule};
		\node [style=none] (41) at (6.25, 1) {\ref{lem:white-not-cancel}};
		\node [style=white dot] (43) at (7.25, -0.5) {};
		\node [style=white dot] (44) at (8.75, -0.5) {};
		\node [style=white dot] (45) at (7.25, -1.5) {};
		\node [style=white dot] (46) at (8.775, -1.525) {};
		\node [style=gray dot] (47) at (7.875, -2.25) {$\neg$};
		\node [style=none] (48) at (10, 0) {$=$};
		\node [style=none] (49) at (10, 1) {\eqref{eq:unit}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw [bend right] (0) to (7);
		\draw [bend right] (7) to (2);
		\draw (9) to (6.center);
		\draw [in=180, out=90] (5) to (9);
		\draw [in=90, out=0] (9) to (8);
		\draw (14) to (12.center);
		\draw [in=180, out=90] (11) to (14);
		\draw [in=90, out=0] (14) to (13);
		\draw (17) to (13);
		\draw (13) to (18);
		\draw (25) to (23.center);
		\draw (39) to (38.center);
		\draw (43) to (39);
		\draw (39) to (44);
		\draw (45) to (47);
		\draw (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-rule-a-minus-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-12.125, -0.25) {$a$};
		\node [style=none] (1) at (-11.375, 1.75) {};
		\node [style=hadamard] (2) at (-10.625, -0.25) {$-a$};
		\node [style=white dot] (3) at (-11.375, 1) {};
		\node [style=none] (4) at (-9.25, 0) {$=$};
		\node [style=hadamard] (5) at (14.875, -0.5) {$0$};
		\node [style=none] (6) at (15.625, 1.75) {};
		\node [style=gray phase dot] (7) at (-11.375, -1.5) {$\neg$};
		\node [style=hadamard] (8) at (16.375, -0.5) {$2$};
		\node [style=white dot] (9) at (15.625, 0.75) {};
		\node [style=gray dot] (10) at (16.125, 0.4) {$\neg$};
		\node [style=hadamard] (11) at (-8.125, -0.25) {$a$};
		\node [style=none] (12) at (-7.375, 1.75) {};
		\node [style=hadamard] (13) at (-6.625, -0.25) {$-a$};
		\node [style=white dot] (14) at (-7.375, 1) {};
		\node [style=white dot] (15) at (-7.375, -1.5) {};
		\node [style=none] (16) at (-9.25, 1) {\idrule};
		\node [style=gray dot] (17) at (-8.025, -1) {$\neg$};
		\node [style=none] (20) at (-5.375, 0) {$=$};
		\node [style=hadamard] (21) at (-4.125, -0.25) {$a$};
		\node [style=none] (22) at (-3.375, 1.75) {};
		\node [style=hadamard] (23) at (-2.625, -0.25) {$a$};
		\node [style=white dot] (24) at (-3.375, 1) {};
		\node [style=white dot] (25) at (-3.375, -1.5) {};
		\node [style=gray dot] (27) at (-4.025, -1) {$\neg$};
		\node [style=none] (29) at (-5.375, 1) {($M_{a,-1})$};
		\node [style=hadamard] (30) at (-3.375, -0.25) {};
		\node [style=none] (31) at (-1.25, 0) {$=$};
		\node [style=none] (33) at (-0.125, 1.75) {};
		\node [style=hadamard] (34) at (0.625, -0.25) {$a$};
		\node [style=white dot] (35) at (-0.125, 1) {};
		\node [style=white dot] (36) at (-0.125, -1.5) {};
		\node [style=none] (39) at (-1.25, 1) {\eqref{eq:intro-def}};
		\node [style=hadamard] (40) at (-0.125, -0.25) {};
		\node [style=none] (41) at (1.875, 0) {$=$};
		\node [style=none] (42) at (3.125, 1.75) {};
		\node [style=hadamard] (43) at (3.875, -0.25) {$a$};
		\node [style=white dot] (44) at (3.125, 1) {};
		\node [style=gray dot] (48) at (3.125, -0.25) {};
		\node [style=none] (49) at (1.875, 0.75) {\greydef};
		\node [style=white dot] (50) at (3.125, -1) {};
		\node [style=none] (51) at (1.875, 1.5) {\ref{lem:scalarcancelstars}};
		\node [style=none] (52) at (5.125, 0) {$=$};
		\node [style=none] (53) at (6.375, 1.75) {};
		\node [style=hadamard] (54) at (7.375, -0.25) {$a$};
		\node [style=gray dot] (57) at (6.375, 0.75) {};
		\node [style=none] (58) at (5.125, 0.75) {\ref{lem:copy-x-z}};
		\node [style=white dot] (59) at (6.375, -1) {};
		\node [style=none] (61) at (6.375, 1.75) {};
		\node [style=gray dot] (62) at (7.375, 0.75) {};
		\node [style=none] (63) at (8.625, 0) {$=$};
		\node [style=none] (64) at (9.875, 1.75) {};
		\node [style=hadamard] (65) at (9.875, -1.75) {$2$};
		\node [style=gray dot] (66) at (9.875, 0.75) {};
		\node [style=none] (67) at (8.625, 1.5) {\ref{lem:scalarcancelxh-gen}};
		\node [style=none] (69) at (9.875, 1.75) {};
		\node [style=gray dot] (70) at (9.875, -0.75) {$\neg$};
		\node [style=none] (71) at (8.625, 0.75) {\ref{lem:scalar-cancel-2}};
		\node [style=none] (72) at (13.625, 0) {$=$};
		\node [style=none] (75) at (13.625, 1.5) {\ref{lem:copy-x-z}};
		\node [style=none] (76) at (13.625, 0.75) {\eqref{eq:H-box-0}};
		\node [style=none] (77) at (11.125, 0) {$=$};
		\node [style=none] (78) at (12.375, 1.75) {};
		\node [style=hadamard] (79) at (12.375, -1.75) {$2$};
		\node [style=gray dot] (80) at (12.375, 0.75) {};
		\node [style=none] (82) at (12.375, 1.75) {};
		\node [style=gray dot] (83) at (12.375, -0.75) {$\neg$};
		\node [style=none] (84) at (11.125, 0.75) {\ref{lem:x-with-xnot}};
		\node [style=gray dot] (85) at (12.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw [bend right] (0) to (7);
		\draw [bend right] (7) to (2);
		\draw (9) to (6.center);
		\draw [in=180, out=90] (5) to (9);
		\draw [in=90, out=0] (9) to (8);
		\draw (12.center) to (14);
		\draw [bend right] (14) to (11);
		\draw [bend left] (14) to (13);
		\draw [bend right] (11) to (15);
		\draw [bend right] (15) to (13);
		\draw (22.center) to (24);
		\draw [bend right] (24) to (21);
		\draw [bend left] (24) to (23);
		\draw [bend right] (21) to (25);
		\draw [bend right] (25) to (23);
		\draw (24) to (30);
		\draw (30) to (25);
		\draw (33.center) to (35);
		\draw [bend left] (35) to (34);
		\draw (35) to (40);
		\draw (40) to (36);
		\draw (42.center) to (44);
		\draw [bend left] (44) to (43);
		\draw (44) to (48);
		\draw (57) to (61.center);
		\draw (62) to (54);
		\draw (66) to (69.center);
		\draw (70) to (65);
		\draw (80) to (82.center);
		\draw (83) to (79);
		\draw (85) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-rule-dot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.75, -0.25) {$a$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=hadamard] (2) at (-1.25, -0.25) {$b$};
		\node [style=white dot] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=hadamard] (5) at (3, -0.5) {$\frac{a+b}{2}$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=gray phase dot] (7) at (-2, -1.5) {$\neg$};
		\node [style=white dot] (8) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (6.center) to (5);
		\draw [bend right] (0) to (7);
		\draw [bend right] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-rule-minus-a-minus-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-11.75, -0.25) {$-a$};
		\node [style=none] (1) at (-11, 1.75) {};
		\node [style=hadamard] (2) at (-10.25, -0.25) {$-a$};
		\node [style=white dot] (3) at (-11, 1) {};
		\node [style=none] (4) at (-8.75, 0) {$=$};
		\node [style=hadamard] (5) at (9.5, -0.5) {$a+a$};
		\node [style=none] (6) at (10.5, 2) {};
		\node [style=gray phase dot] (7) at (-11, -1.5) {$\neg$};
		\node [style=hadamard] (8) at (11.5, -0.5) {$2$};
		\node [style=white dot] (9) at (10.5, 0.75) {};
		\node [style=gray dot] (10) at (11.25, 0.4) {$\neg$};
		\node [style=hadamard] (11) at (-7.5, -0.25) {$-a$};
		\node [style=none] (12) at (-6.75, 1.75) {};
		\node [style=hadamard] (13) at (-6, -0.25) {$-a$};
		\node [style=white dot] (14) at (-6.75, 1) {};
		\node [style=white dot] (15) at (-6.25, -1.25) {};
		\node [style=none] (16) at (-8.75, 2) {\idrule};
		\node [style=gray dot] (17) at (-6.8, -2) {$\neg$};
		\node [style=none] (19) at (-8.75, 1) {\spiderrule};
		\node [style=none] (20) at (-4.75, 0) {$=$};
		\node [style=none] (29) at (-4.75, 1) {$M_{a,\text{-}1}$};
		\node [style=white dot] (40) at (-7.25, -1.25) {};
		\node [style=hadamard] (41) at (-3.5, -0.25) {$a$};
		\node [style=none] (42) at (-2.5, 1.75) {};
		\node [style=hadamard] (43) at (-1.5, -0.25) {$a$};
		\node [style=white dot] (44) at (-2.5, 1) {};
		\node [style=white dot] (45) at (-1.75, -1.25) {};
		\node [style=gray dot] (46) at (-2.55, -1.5) {$\neg$};
		\node [style=white dot] (47) at (-3.25, -1.25) {};
		\node [style=hadamard] (48) at (-2.75, -0.25) {};
		\node [style=hadamard] (49) at (-2.25, -0.25) {};
		\node [style=none] (50) at (-0.5, 0) {$=$};
		\node [style=none] (51) at (-0.5, 2) {\ref{lem:not-commute}};
		\node [style=hadamard] (52) at (0.5, -0.25) {$a$};
		\node [style=none] (53) at (1.5, 2.25) {};
		\node [style=hadamard] (54) at (2.5, -0.25) {$a$};
		\node [style=white dot] (55) at (1.5, 1) {};
		\node [style=white dot] (56) at (2.25, -1.75) {};
		\node [style=white dot] (58) at (0.75, -1.75) {};
		\node [style=hadamard] (59) at (1.25, -0.25) {};
		\node [style=hadamard] (60) at (1.75, -0.25) {};
		\node [style=none] (61) at (-0.5, 1) {\ref{lem:h-not-commute}};
		\node [style=gray dot] (62) at (0.575, -1) {$\neg$};
		\node [style=white dot] (63) at (1.5, 1.675) {$\neg$};
		\node [style=none] (64) at (3.75, 0) {$=$};
		\node [style=none] (65) at (3.75, 2) {\spiderrule};
		\node [style=hadamard] (66) at (5, -0.25) {$a$};
		\node [style=none] (67) at (5.75, 2.25) {};
		\node [style=hadamard] (68) at (6.5, -0.25) {$a$};
		\node [style=white dot] (69) at (5.75, 1) {};
		\node [style=white dot] (71) at (5.75, -1.75) {};
		\node [style=none] (74) at (3.75, 1) {$M_{\text{-}1,\text{-}1}$};
		\node [style=gray dot] (75) at (5.375, -1) {$\neg$};
		\node [style=white dot] (76) at (5.75, 1.675) {$\neg$};
		\node [style=none] (77) at (7.75, 0) {$=$};
		\node [style=none] (78) at (7.75, 2) {\idrule};
		\node [style=none] (84) at (7.75, 1) {$A_{a,a}$};
		\node [style=white dot] (85) at (10.5, 1.4) {$\neg$};
		\node [style=hadamard] (86) at (14.75, -0.5) {$\text{-}(a+a)$};
		\node [style=none] (87) at (15.75, 2) {};
		\node [style=hadamard] (88) at (16.75, -0.5) {$2$};
		\node [style=white dot] (89) at (15.75, 0.75) {};
		\node [style=gray dot] (90) at (16.5, 0.4) {$\neg$};
		\node [style=none] (91) at (12.75, 0) {$=$};
		\node [style=none] (92) at (12.75, 2) {\spiderrule};
		\node [style=none] (93) at (12.75, 1) {\eqref{eq:def-negative-numbers}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw [bend right] (0) to (7);
		\draw [bend right] (7) to (2);
		\draw (9) to (6.center);
		\draw [in=180, out=90] (5) to (9);
		\draw [in=90, out=0] (9) to (8);
		\draw (12.center) to (14);
		\draw [bend right] (14) to (11);
		\draw [bend left] (14) to (13);
		\draw [bend right] (15) to (13);
		\draw (11) to (40);
		\draw (40) to (17);
		\draw (17) to (15);
		\draw (42.center) to (44);
		\draw [bend right] (44) to (41);
		\draw [bend left] (44) to (43);
		\draw (45) to (43);
		\draw (41) to (47);
		\draw (47) to (46);
		\draw (46) to (45);
		\draw (47) to (48);
		\draw (48) to (44);
		\draw (44) to (49);
		\draw (49) to (45);
		\draw (53.center) to (55);
		\draw [bend right] (55) to (52);
		\draw [bend left] (55) to (54);
		\draw (56) to (54);
		\draw (52) to (58);
		\draw (58) to (59);
		\draw (59) to (55);
		\draw (55) to (60);
		\draw (60) to (56);
		\draw (58) to (56);
		\draw (67.center) to (69);
		\draw [bend right] (69) to (66);
		\draw [bend left] (69) to (68);
		\draw (66) to (71);
		\draw (71) to (68);
		\draw (89) to (87.center);
		\draw [in=180, out=90] (86) to (89);
		\draw [in=90, out=0] (89) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-rule-prime-0-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-12.5, 4.75) {$a$};
		\node [style=none] (1) at (-11.75, 6.75) {};
		\node [style=hadamard] (2) at (-11, 4.75) {$0$};
		\node [style=white dot] (3) at (-11.75, 6) {};
		\node [style=none] (4) at (-9.5, 5) {=};
		\node [style=hadamard] (5) at (8.5, -1) {$a$};
		\node [style=none] (6) at (9.5, 1.25) {};
		\node [style=gray phase dot] (7) at (-11.75, 3.5) {$\neg$};
		\node [style=hadamard] (8) at (10.5, -1) {$2$};
		\node [style=white dot] (9) at (9.5, 0.25) {};
		\node [style=gray dot] (10) at (10.25, -0.1) {$\neg$};
		\node [style=none] (11) at (-9.5, 7) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=none] (12) at (-9.5, 6) {\idrule};
		\node [style=hadamard] (13) at (-8, 4.75) {};
		\node [style=none] (14) at (-7.25, 6.75) {};
		\node [style=hadamard] (15) at (-6, 4.75) {$0$};
		\node [style=white dot] (16) at (-7.25, 6) {};
		\node [style=gray phase dot] (17) at (-7.3, 5.175) {$\neg$};
		\node [style=hadamard] (18) at (-8, 4) {};
		\node [style=hadamard] (19) at (-8, 3.25) {$a$};
		\node [style=white dot] (20) at (-6, 6) {};
		\node [style=none] (21) at (-4.75, 5) {=};
		\node [style=none] (22) at (-4.75, 6) {\introzero};
		\node [style=hadamard] (24) at (-3.5, 4.75) {};
		\node [style=none] (25) at (-2.75, 6.75) {};
		\node [style=hadamard] (26) at (-0.75, 4.75) {$0$};
		\node [style=white dot] (27) at (-2.75, 6) {};
		\node [style=gray phase dot] (28) at (-2.875, 5.1) {$\neg$};
		\node [style=hadamard] (29) at (-3.5, 3.5) {};
		\node [style=hadamard] (30) at (-3.5, 2.75) {$a$};
		\node [style=white dot] (31) at (-1.5, 6) {};
		\node [style=white dot] (32) at (-3.5, 4.25) {};
		\node [style=hadamard] (33) at (-2, 4.75) {$0$};
		\node [style=gray dot] (34) at (-2, 3.625) {$\neg$};
		\node [style=none] (35) at (0.75, 5) {=};
		\node [style=none] (36) at (0.75, 6) {\multzerominus};
		\node [style=hadamard] (37) at (3, 4.75) {};
		\node [style=none] (38) at (3.75, 6.75) {};
		\node [style=hadamard] (39) at (5.75, 4.75) {$0$};
		\node [style=white dot] (40) at (3.75, 6) {};
		\node [style=gray phase dot] (41) at (3.625, 5.1) {$\neg$};
		\node [style=hadamard] (42) at (3, 3.5) {};
		\node [style=hadamard] (43) at (3, 2.75) {$a$};
		\node [style=white dot] (44) at (5, 6) {};
		\node [style=white dot] (45) at (3, 4.25) {};
		\node [style=hadamard] (46) at (4.5, 4.75) {$0$};
		\node [style=gray dot] (47) at (4.5, 3.625) {$\neg$};
		\node [style=hadamard] (48) at (2, 4.75) {};
		\node [style=none] (49) at (-9.5, -0.5) {=};
		\node [style=none] (50) at (-9.5, 0.5) {\introminus};
		\node [style=hadamard] (51) at (-8.25, -0.75) {};
		\node [style=none] (52) at (-7.5, 1.25) {};
		\node [style=hadamard] (53) at (-6, -0.75) {$0$};
		\node [style=white dot] (54) at (-7.5, 0.5) {};
		\node [style=hadamard] (56) at (-8.25, -2) {};
		\node [style=hadamard] (57) at (-8.25, -2.75) {$a$};
		\node [style=white dot] (58) at (-6.5, 0.5) {};
		\node [style=white dot] (59) at (-8.25, -1.25) {};
		\node [style=hadamard] (60) at (-7, -0.75) {$0$};
		\node [style=gray dot] (61) at (-7.125, -1.775) {$\neg$};
		\node [style=none] (62) at (-4.75, -0.5) {=};
		\node [style=none] (63) at (-4.75, 0.5) {\introzero};
		\node [style=hadamard] (64) at (-3.5, -0.75) {};
		\node [style=none] (65) at (-2.75, 1.25) {};
		\node [style=white dot] (67) at (-2.75, 0.5) {};
		\node [style=hadamard] (68) at (-3.5, -2) {};
		\node [style=hadamard] (69) at (-3.5, -2.75) {$a$};
		\node [style=white dot] (70) at (-1.5, 0.5) {};
		\node [style=white dot] (71) at (-3.5, -1.25) {};
		\node [style=hadamard] (72) at (-2, -0.75) {$0$};
		\node [style=none] (73) at (-0.25, -0.5) {=};
		\node [style=none] (74) at (-0.25, 1) {\idrule};
		\node [style=hadamard] (75) at (1, -0.75) {$a$};
		\node [style=none] (76) at (1.75, 1.25) {};
		\node [style=white dot] (77) at (1.75, 0.5) {};
		\node [style=white dot] (80) at (2, -1.75) {};
		\node [style=hadamard] (82) at (2, -0.75) {$0$};
		\node [style=none] (83) at (-0.25, 0.25) {\hhrule};
		\node [style=st] (84) at (-7.25, 3.25) {};
		\node [style=st] (85) at (-2.75, 2.75) {};
		\node [style=st] (86) at (3.75, 2.75) {};
		\node [style=st] (87) at (-7.5, -2.75) {};
		\node [style=st] (88) at (-2.75, -2.75) {};
		\node [style=none] (89) at (3.25, -0.5) {=};
		\node [style=none] (90) at (3.25, 1) {\ref{lem:xnots-cancel}};
		\node [style=hadamard] (91) at (4.5, -0.75) {$a$};
		\node [style=none] (92) at (5.25, 1.25) {};
		\node [style=white dot] (93) at (5.25, 0.5) {};
		\node [style=white dot] (94) at (5.25, -2.25) {};
		\node [style=hadamard] (95) at (5.75, -1.5) {};
		\node [style=none] (96) at (3.25, 0.25) {\eqref{eq:zero-high-arity}};
		\node [style=gray dot] (97) at (5.425, -0.15) {$\neg$};
		\node [style=white dot] (98) at (6.25, -2.25) {};
		\node [style=st] (99) at (4.5, -2) {};
		\node [style=none] (100) at (7.25, -0.5) {=};
		\node [style=none] (101) at (7.25, 0.5) {\eqref{eq:H-box-2-def}};
		\node [style=gray dot] (110) at (5.575, -0.85) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw [bend right] (0) to (7);
		\draw [bend right] (7) to (2);
		\draw (9) to (6.center);
		\draw [in=180, out=90] (5) to (9);
		\draw [in=90, out=0] (9) to (8);
		\draw (14.center) to (16);
		\draw [bend right] (16) to (13);
		\draw (16) to (15);
		\draw (13) to (17);
		\draw (19) to (18);
		\draw (18) to (13);
		\draw (17) to (20);
		\draw (20) to (15);
		\draw (25.center) to (27);
		\draw [bend right] (27) to (24);
		\draw (27) to (26);
		\draw (24) to (28);
		\draw (30) to (29);
		\draw (29) to (24);
		\draw (28) to (31);
		\draw (31) to (26);
		\draw (32) to (33);
		\draw [bend right=60] (32) to (26);
		\draw (33) to (27);
		\draw (33) to (31);
		\draw (38.center) to (40);
		\draw [bend right] (40) to (37);
		\draw (40) to (39);
		\draw (37) to (41);
		\draw (43) to (42);
		\draw (42) to (37);
		\draw (41) to (44);
		\draw (44) to (39);
		\draw (45) to (46);
		\draw [bend right=60] (45) to (39);
		\draw (46) to (40);
		\draw (46) to (44);
		\draw [bend left, looseness=0.75] (48) to (40);
		\draw [bend left=15, looseness=0.50] (48) to (44);
		\draw (48) to (45);
		\draw (52.center) to (54);
		\draw [bend right] (54) to (51);
		\draw (54) to (53);
		\draw (57) to (56);
		\draw (56) to (51);
		\draw (58) to (53);
		\draw (59) to (60);
		\draw [bend right=60] (59) to (53);
		\draw (60) to (54);
		\draw (60) to (58);
		\draw (65.center) to (67);
		\draw [bend right] (67) to (64);
		\draw (69) to (68);
		\draw (68) to (64);
		\draw (72) to (67);
		\draw (72) to (70);
		\draw (76.center) to (77);
		\draw [bend right] (77) to (75);
		\draw (82) to (77);
		\draw (82) to (80);
		\draw (92.center) to (93);
		\draw [bend right] (93) to (91);
		\draw (95) to (93);
		\draw (95) to (94);
		\draw (95) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-rule-prime-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.75, -0.25) {$a$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=hadamard] (2) at (-1.25, -0.25) {$0$};
		\node [style=white dot] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=hadamard] (5) at (2, -1) {$a$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=gray phase dot] (7) at (-2, -1.5) {$\neg$};
		\node [style=hadamard] (8) at (4, -1) {$2$};
		\node [style=white dot] (9) at (3, 0.25) {};
		\node [style=gray dot] (10) at (3.75, -0.1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw [bend right] (0) to (7);
		\draw [bend right] (7) to (2);
		\draw (9) to (6.center);
		\draw [in=180, out=90] (5) to (9);
		\draw [in=90, out=0] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-rule-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.75, -0.25) {$a$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=hadamard] (2) at (-1.25, -0.25) {$b$};
		\node [style=white dot] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=hadamard] (5) at (2, -1) {$a+b$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=gray phase dot] (7) at (-2, -1.5) {$\neg$};
		\node [style=hadamard] (8) at (4, -1) {$2$};
		\node [style=white dot] (9) at (3, 0.25) {};
		\node [style=gray dot] (10) at (3.75, -0.1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw [bend right] (0) to (7);
		\draw [bend right] (7) to (2);
		\draw (9) to (6.center);
		\draw [in=180, out=90] (5) to (9);
		\draw [in=90, out=0] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.75, -0.25) {$a$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=hadamard] (2) at (-1.25, -0.25) {$b$};
		\node [style=white dot] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=hadamard] (5) at (3, -0.5) {$\frac{a+b}{2}$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=gray phase dot] (7) at (-2, -1.5) {$\neg$};
		\node [style=hadamard] (8) at (1.25, -0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (0);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw (6.center) to (5);
		\draw [bend right, looseness=1.00] (0) to (7);
		\draw [bend right, looseness=1.00] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-two-forms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=hadamard] (5) at (-3.25, -1) {$a+b$};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=hadamard] (8) at (-1.25, -1) {$2$};
		\node [style=white dot] (9) at (-2.25, 0.25) {};
		\node [style=gray dot] (10) at (-1.5, -0.1) {$\neg$};
		\node [style=hadamard] (11) at (1, -1) {$a+b$};
		\node [style=none] (12) at (2, 1.25) {};
		\node [style=white dot] (14) at (2, 0.25) {};
		\node [style=hadamard] (16) at (2.75, -1) {$\frac12$};
		\node [style=white dot] (18) at (3.5, 0) {};
		\node [style=none] (19) at (0, 1) {\eqref{eq:not-two-is-half}};
		\node [style=none] (20) at (4.5, 0) {$=$};
		\node [style=hadamard] (21) at (7.25, -0.75) {$\frac{a+b}{2}$};
		\node [style=none] (22) at (7.25, 1.25) {};
		\node [style=white dot] (25) at (6, 0) {};
		\node [style=none] (26) at (4.5, 2) {\multrule};
		\node [style=none] (27) at (4.5, 1) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6.center);
		\draw [in=180, out=90] (5) to (9);
		\draw [in=90, out=0] (9) to (8);
		\draw (14) to (12.center);
		\draw [in=180, out=90] (11) to (14);
		\draw [bend right] (16) to (14);
		\draw (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-zero-minusone-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.75, -0.25) {0};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=hadamard] (2) at (-1.25, -0.25) {-1};
		\node [style=white dot] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, 0) {:=};
		\node [style=gray phase dot] (7) at (-2, -1.5) {$\neg$};
		\node [style=hadamard] (8) at (2.25, -0.25) {};
		\node [style=none] (9) at (3, 1.75) {};
		\node [style=hadamard] (10) at (3.75, -0.25) {};
		\node [style=white dot] (11) at (3, 1) {};
		\node [style=gray phase dot] (12) at (3, -1.5) {$\neg$};
		\node [style=st] (14) at (0.75, -0.25) {};
		\node [style=white dot] (15) at (1.5, -0.25) {};
		\node [style=hadamard] (16) at (7.5, -0.25) {};
		\node [style=none] (17) at (8.25, 2.75) {};
		\node [style=hadamard] (18) at (9, -0.25) {};
		\node [style=white dot] (19) at (8.25, 1) {};
		\node [style=white dot] (20) at (8.25, -1.5) {};
		\node [style=st] (22) at (6, -0.25) {};
		\node [style=white dot] (23) at (6.75, -0.25) {};
		\node [style=none] (24) at (5, 0) {=};
		\node [style=white dot] (25) at (8.25, -2.5) {};
		\node [style=white dot] (26) at (8.25, 1.75) {$\neg$};
		\node [style=gray dot] (27) at (10.25, -0.5) {$\neg$};
		\node [style=none] (29) at (14.5, 2.75) {};
		\node [style=st] (34) at (12.25, -0.25) {};
		\node [style=white dot] (35) at (13, -0.25) {};
		\node [style=none] (36) at (11.25, 0) {=};
		\node [style=white dot] (37) at (14.5, -2.5) {};
		\node [style=white dot] (38) at (14.5, 1.75) {$\neg$};
		\node [style=gray dot] (39) at (16.5, -0.5) {$\neg$};
		\node [style=none] (40) at (11.25, 1) {\hcomprule};
		\node [style=hadamard] (41) at (14.5, 0.75) {};
		\node [style=gray dot] (42) at (15.25, -0.5) {};
		\node [style=none] (43) at (20.25, 1.75) {};
		\node [style=st] (45) at (18.75, -0.75) {};
		\node [style=white dot] (46) at (19.5, -1.25) {};
		\node [style=none] (47) at (17.5, 0) {=};
		\node [style=white dot] (48) at (21, -1.25) {};
		\node [style=white dot] (49) at (20.25, 0.75) {$\neg$};
		\node [style=none] (51) at (17.5, 1) {\hcomprule};
		\node [style=hadamard] (52) at (20.25, -0.25) {};
		\node [style=none] (53) at (22, 0) {:=};
		\node [style=none] (55) at (24, 1.75) {};
		\node [style=white dot] (56) at (24, 0.5) {};
		\node [style=hadamard] (57) at (23.25, -1) {$-1$};
		\node [style=hadamard] (58) at (24.75, -1) {$2$};
		\node [style=gray dot] (59) at (24.65, -0.15) {$\neg$};
		\node [style=none] (60) at (5, 2) {\ref{lem:h-not-commute}};
		\node [style=none] (61) at (5, 1) {\ref{lem:copy-xnot-h}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw [bend right] (0) to (7);
		\draw [bend right] (7) to (2);
		\draw (9.center) to (11);
		\draw [bend right] (11) to (8);
		\draw [bend left] (11) to (10);
		\draw [bend right] (8) to (12);
		\draw [bend right] (12) to (10);
		\draw (15) to (8);
		\draw (17.center) to (19);
		\draw [bend right] (19) to (16);
		\draw [bend left] (19) to (18);
		\draw [bend right] (16) to (20);
		\draw [bend right] (20) to (18);
		\draw (23) to (16);
		\draw (25) to (20);
		\draw (18) to (27);
		\draw (41) to (29.center);
		\draw (41) to (37);
		\draw (35) to (42);
		\draw (42) to (39);
		\draw (42) to (41);
		\draw (52) to (43.center);
		\draw (52) to (48);
		\draw (46) to (52);
		\draw (56) to (55.center);
		\draw [bend right, looseness=0.75] (56) to (57);
		\draw [bend left] (56) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-as-addition-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-0.25, 0) {=};
		\node [style=none] (50) at (2, 2.5) {};
		\node [style=hadamard] (52) at (2, 0) {$0$};
		\node [style=white dot] (56) at (1, 0) {};
		\node [style=white dot] (57) at (3, 0) {};
		\node [style=gray dot] (58) at (2, 1) {};
		\node [style=white dot] (59) at (2, 1.75) {};
		\node [style=hadamard] (60) at (3.25, 0.75) {$2$};
		\node [style=none] (61) at (-8, 2.5) {};
		\node [style=gray phase dot] (63) at (-8.05, -1.2) {$\neg$};
		\node [style=hadamard] (67) at (-9, 0) {$a$};
		\node [style=hadamard] (68) at (-7, 0) {$b$};
		\node [style=white dot] (69) at (-8, 1.5) {};
		\node [style=none] (70) at (-5.5, 0) {=};
		\node [style=none] (71) at (-2.5, 2) {};
		\node [style=gray phase dot] (73) at (-2.5, 0) {$\neg$};
		\node [style=hadamard] (75) at (-3.5, -0.75) {};
		\node [style=hadamard] (76) at (-1.5, -0.75) {};
		\node [style=hadamard] (77) at (-3.5, 0) {};
		\node [style=hadamard] (78) at (-1.5, 0) {};
		\node [style=white dot] (79) at (-2.5, 1) {};
		\node [style=hadamard] (80) at (-3.5, -1.5) {$a$};
		\node [style=hadamard] (81) at (-1.5, -1.5) {$b$};
		\node [style=none] (82) at (-5.5, 1) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=hadamard] (83) at (1, -1.5) {$a$};
		\node [style=hadamard] (84) at (3, -1.5) {$b$};
		\node [style=none] (85) at (5, 0) {=};
		\node [style=st] (94) at (-4.25, -0.5) {};
		\node [style=st] (95) at (-4.25, -1.5) {};
		\node [style=gray dot] (96) at (2.675, 1.45) {$\neg$};
		\node [style=none] (97) at (7.5, 1.25) {};
		\node [style=white dot] (102) at (7.5, 0.5) {};
		\node [style=hadamard] (103) at (8.75, -1.25) {$2$};
		\node [style=hadamard] (104) at (6.75, -1.25) {$a+b$};
		\node [style=gray dot] (106) at (8.2, -0.075) {$\neg$};
		\node [style=none] (107) at (5, 1) {\ref{prop:addition}};
		\node [style=none] (108) at (-0.25, 2) {\eqref{eq:avg-as-addition}};
		\node [style=none] (109) at (-0.25, 1) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (57);
		\draw (56) to (58);
		\draw (58) to (57);
		\draw (58) to (50.center);
		\draw [bend left, looseness=0.75] (59) to (60);
		\draw [bend right=90, looseness=1.50] (67) to (68);
		\draw [in=-150, out=90, looseness=0.75] (67) to (69);
		\draw [in=90, out=-30, looseness=0.75] (69) to (68);
		\draw (69) to (61.center);
		\draw (77) to (78);
		\draw (77) to (75);
		\draw (78) to (76);
		\draw (77) to (79);
		\draw (79) to (78);
		\draw (79) to (71.center);
		\draw (80) to (75);
		\draw (81) to (76);
		\draw (83) to (56);
		\draw (84) to (57);
		\draw [in=90, out=-30, looseness=0.75] (102) to (103);
		\draw [in=-135, out=90, looseness=0.75] (104) to (102);
		\draw (102) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-as-addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-0.25, 0) {=};
		\node [style=none] (35) at (-2.5, 2) {};
		\node [style=none] (37) at (-3.5, -1.5) {};
		\node [style=gray phase dot] (42) at (-2.5, 0) {$\neg$};
		\node [style=none] (44) at (-1.5, -1.5) {};
		\node [style=hadamard] (45) at (-3.5, -0.75) {};
		\node [style=hadamard] (46) at (-1.5, -0.75) {};
		\node [style=hadamard] (47) at (-3.5, 0) {};
		\node [style=hadamard] (48) at (-1.5, 0) {};
		\node [style=white dot] (49) at (-2.5, 1) {};
		\node [style=none] (50) at (2.25, 2.5) {};
		\node [style=none] (51) at (1.25, -1.5) {};
		\node [style=hadamard] (52) at (2.25, 0) {$0$};
		\node [style=none] (53) at (3.25, -1.5) {};
		\node [style=white dot] (56) at (1.25, 0) {};
		\node [style=white dot] (57) at (3.25, 0) {};
		\node [style=gray dot] (58) at (2.25, 1) {};
		\node [style=white dot] (59) at (2.25, 1.75) {};
		\node [style=hadamard] (60) at (4.75, 0.25) {$2$};
		\node [style=gray phase dot] (61) at (3.925, 1.5) {$\neg$};
		\node [style=white dot] (62) at (0.5, -0.5) {};
		\node [style=white dot] (63) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (37.center);
		\draw (46) to (44.center);
		\draw (47) to (48);
		\draw (47) to (45);
		\draw (48) to (46);
		\draw (47) to (49);
		\draw (49) to (48);
		\draw (49) to (35.center);
		\draw (56) to (57);
		\draw (56) to (58);
		\draw (58) to (57);
		\draw (58) to (50.center);
		\draw (51.center) to (56);
		\draw (53.center) to (57);
		\draw [in=90, out=0] (59) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-equal-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6.5, -0.5) {};
		\node [style=gray dot] (9) at (-7.25, -1.375) {$\neg$};
		\node [style=none] (10) at (-8, -0.5) {};
		\node [style=none] (12) at (-5.25, 0) {$=$};
		\node [style=none] (20) at (-7.25, 1.75) {};
		\node [style=hadamard] (21) at (-6.5, -0.25) {$a$};
		\node [style=hadamard] (23) at (-8, -0.25) {$a$};
		\node [style=white dot] (27) at (-7.25, 1) {};
		\node [style=none] (28) at (-2.5, -0.5) {};
		\node [style=none] (30) at (-4, -0.5) {};
		\node [style=none] (31) at (-3.25, 1.75) {};
		\node [style=hadamard] (32) at (-2.5, -0.25) {$a$};
		\node [style=hadamard] (34) at (-4, -0.25) {$a$};
		\node [style=white dot] (38) at (-3.25, 1) {};
		\node [style=white dot] (39) at (-3.25, -1.5) {};
		\node [style=white dot] (40) at (-3.25, -2) {};
		\node [style=none] (41) at (-1.25, 0) {$=$};
		\node [style=none] (44) at (0, 1.75) {};
		\node [style=hadamard] (47) at (0, -0.25) {$a$};
		\node [style=white dot] (52) at (0, -1.5) {};
		\node [style=none] (53) at (-1.25, 1) {\eqref{eq:intro-def}};
		\node [style=none] (54) at (-5.25, 1) {\spiderrule};
		\node [style=none] (55) at (-5.25, 1.75) {\idrule};
		\node [style=none] (56) at (4.75, 0) {$=$};
		\node [style=gray dot] (57) at (7, 0.375) {$\neg$};
		\node [style=none] (58) at (7, 1.75) {};
		\node [style=hadamard] (59) at (8, -0.5) {$a$};
		\node [style=hadamard] (61) at (6, -0.5) {$2$};
		\node [style=white dot] (65) at (7, 1) {};
		\node [style=none] (69) at (4.75, 1) {\introtwo};
		\node [style=gray dot] (70) at (-3.75, -1.125) {$\neg$};
		\node [style=none] (71) at (1.25, 0) {$=$};
		\node [style=none] (72) at (3.5, 1.75) {};
		\node [style=hadamard] (73) at (3.5, -0.25) {$a$};
		\node [style=none] (75) at (1.25, 1) {\ref{lem:scalar-2}};
		\node [style=hadamard] (76) at (2.5, -0.25) {$2$};
		\node [style=white dot] (77) at (3.5, 1) {};
		\node [style=none] (78) at (9, 0) {$=$};
		\node [style=gray dot] (79) at (11.75, 0.625) {$\neg$};
		\node [style=none] (80) at (11.25, 1.75) {};
		\node [style=hadamard] (81) at (12, -0.25) {$2$};
		\node [style=hadamard] (82) at (10.5, -0.25) {$2a$};
		\node [style=white dot] (83) at (11.25, 1) {};
		\node [style=none] (84) at (9, 1) {\multtwoa};
		\node [style=hadamard] (85) at (7, -0.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (9) to (8.center);
		\draw [in=-90, out=180] (9) to (10.center);
		\draw (20.center) to (27);
		\draw [bend right] (27) to (23);
		\draw [bend left] (27) to (21);
		\draw (8.center) to (21);
		\draw (10.center) to (23);
		\draw (31.center) to (38);
		\draw [bend right] (38) to (34);
		\draw [bend left] (38) to (32);
		\draw (28.center) to (32);
		\draw (30.center) to (34);
		\draw [bend right] (39) to (28.center);
		\draw [bend right] (30.center) to (39);
		\draw (39) to (40);
		\draw (58.center) to (65);
		\draw [bend right] (65) to (61);
		\draw [bend left] (65) to (59);
		\draw (44.center) to (47);
		\draw (72.center) to (73);
		\draw (80.center) to (83);
		\draw [bend right] (83) to (82);
		\draw [bend left] (83) to (81);
		\draw (65) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-equal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=hadamard] (23) at (0, -0.25) {$a$};
		\node [style=none] (41) at (1.25, 0) {$=$};
		\node [style=gray dot] (43) at (4, 0.625) {$\neg$};
		\node [style=none] (45) at (3.5, 1.75) {};
		\node [style=hadamard] (46) at (4.25, -0.25) {$2$};
		\node [style=hadamard] (48) at (2.75, -0.25) {$2a$};
		\node [style=white dot] (52) at (3.5, 1) {};
		\node [style=none] (56) at (-2.5, -0.5) {};
		\node [style=gray dot] (57) at (-3.25, -1.375) {$\neg$};
		\node [style=none] (58) at (-4, -0.5) {};
		\node [style=none] (59) at (-3.25, 1.75) {};
		\node [style=hadamard] (60) at (-2.5, -0.25) {$a$};
		\node [style=hadamard] (62) at (-4, -0.25) {$a$};
		\node [style=white dot] (66) at (-3.25, 1) {};
		\node [style=none] (67) at (-1.25, 0) {$=$};
		\node [style=white dot] (68) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (52);
		\draw [bend right] (52) to (48);
		\draw [bend left] (52) to (46);
		\draw [in=-90, out=0] (57) to (56.center);
		\draw [in=-90, out=180] (57) to (58.center);
		\draw (59.center) to (66);
		\draw [bend right] (66) to (62);
		\draw [bend left] (66) to (60);
		\draw (56.center) to (60);
		\draw (58.center) to (62);
		\draw (20.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-lemma-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-6.75, -1) {$\neg$};
		\node [style=none] (1) at (-6.5, 2.5) {};
		\node [style=none] (2) at (-5, 2.5) {};
		\node [style=white dot] (3) at (-5.75, 1) {};
		\node [style=none] (4) at (-6.5, 0.5) {};
		\node [style=hadamard] (5) at (-6.75, -0.25) {$a$};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=hadamard] (7) at (-4.75, -0.25) {$b$};
		\node [style=none] (8) at (-4.75, -1.25) {};
		\node [style=white dot] (9) at (-5.75, -2) {};
		\node [style=none] (10) at (-6.75, -1.25) {};
		\node [style=none] (11) at (-5.75, 2) {};
		\node [style=none] (12) at (-3.25, 0) {$=$};
		\node [style=gray dot] (13) at (-0.75, -2.5) {$\neg$};
		\node [style=none] (14) at (1.25, -2.75) {};
		\node [style=white dot] (15) at (0.25, -3.75) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=hadamard] (17) at (1.25, -1.5) {$b$};
		\node [style=none] (18) at (0.25, 2.25) {};
		\node [style=none] (19) at (1, 2.75) {};
		\node [style=none] (20) at (-0.75, -2.75) {};
		\node [style=white dot] (21) at (0.25, 1.25) {};
		\node [style=none] (22) at (-0.5, 2.75) {};
		\node [style=hadamard] (23) at (-0.75, -1.5) {$a$};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=hadamard] (25) at (-0.75, 0.25) {};
		\node [style=hadamard] (26) at (-0.75, -0.625) {};
		\node [style=hadamard] (27) at (1.25, 0.25) {};
		\node [style=hadamard] (28) at (1.25, -0.625) {};
		\node [style=none] (29) at (4.5, -2.75) {};
		\node [style=none] (30) at (6, 2.75) {};
		\node [style=hadamard] (31) at (4.5, -0.625) {};
		\node [style=white dot] (32) at (5.5, -3.625) {};
		\node [style=none] (33) at (5, 1.75) {};
		\node [style=gray dot] (34) at (4.5, -2.5) {$\neg$};
		\node [style=hadamard] (35) at (6.5, -0.625) {};
		\node [style=none] (36) at (5.5, 2.25) {};
		\node [style=none] (37) at (6.5, -2.75) {};
		\node [style=none] (38) at (5, 2.75) {};
		\node [style=none] (39) at (6, 1.75) {};
		\node [style=none] (40) at (2.25, 0) {$=$};
		\node [style=hadamard] (41) at (4.5, -1.5) {$a$};
		\node [style=hadamard] (42) at (6.5, -1.5) {$b$};
		\node [style=hadamard] (43) at (5.5, 1.25) {};
		\node [style=gray dot] (44) at (5.5, 0.25) {};
		\node [style=none] (45) at (11, 1.75) {};
		\node [style=none] (46) at (11, 2.75) {};
		\node [style=none] (47) at (11.5, -2.75) {};
		\node [style=hadamard] (48) at (9.5, -1.5) {$a$};
		\node [style=hadamard] (49) at (10.5, 1.25) {};
		\node [style=none] (50) at (10, 2.75) {};
		\node [style=none] (51) at (10.5, 2.25) {};
		\node [style=none] (52) at (10, 1.75) {};
		\node [style=white dot] (53) at (10.5, -3.75) {};
		\node [style=gray dot] (54) at (9.5, -2.5) {$\neg$};
		\node [style=none] (55) at (7.5, 0) {$=$};
		\node [style=none] (56) at (9.5, -2.75) {};
		\node [style=hadamard] (57) at (11.5, -1.5) {$b$};
		\node [style=hadamard] (58) at (10.5, 0.375) {};
		\node [style=white dot] (59) at (10.5, -0.5) {};
		\node [style=hadamard] (60) at (14, 0.5) {};
		\node [style=none] (61) at (12.5, 0) {$=$};
		\node [style=hadamard] (62) at (14, -0.75) {$\frac{a+b}{2}$};
		\node [style=none] (63) at (14.5, 2.75) {};
		\node [style=none] (64) at (14, 2.25) {};
		\node [style=hadamard] (65) at (14, 1.25) {};
		\node [style=none] (66) at (13.5, 1.75) {};
		\node [style=none] (67) at (14.5, 1.75) {};
		\node [style=none] (68) at (13.5, 2.75) {};
		\node [style=hadamard] (69) at (18.25, -0.75) {$\frac{a+b}{2}$};
		\node [style=none] (70) at (17.75, 0.5) {};
		\node [style=none] (71) at (17.75, 1.5) {};
		\node [style=none] (72) at (18.25, 1) {};
		\node [style=none] (73) at (15.5, 0) {$=$};
		\node [style=none] (74) at (18.75, 1.5) {};
		\node [style=none] (75) at (18.75, 0.5) {};
		\node [style=hadamard] (76) at (16.75, 0) {$2$};
		\node [style=none] (77) at (-3.25, 0.5) {\hfuserule};
		\node [style=hadamard] (78) at (-2, 0) {$\frac{1}{4}$};
		\node [style=hadamard] (79) at (3.5, 0) {$\frac{1}{4}$};
		\node [style=none] (80) at (7.5, 1.25) {\greydef};
		\node [style=hadamard] (81) at (8.75, 0) {$\frac{1}{2}$};
		\node [style=none] (82) at (2.25, 0.5) {\hcomprule};
		\node [style=none] (83) at (7.5, 0.5) {\hfuserule};
		\node [style=none] (84) at (12.5, 0.5) {{\tiny ($A_{a,b}$)}};
		\node [style=none] (85) at (15.5, 0.5) {\hfuserule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2.center) to (1.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (4.center) to (6.center);
		\draw [style=blue] (6.center) to (2.center);
		\draw [in=-90, out=90] (0) to (5);
		\draw [in=-90, out=0] (9) to (8.center);
		\draw [in=-90, out=90] (8.center) to (7);
		\draw [in=-90, out=180] (9) to (10.center);
		\draw [in=-90, out=90] (10.center) to (0);
		\draw [in=-90, out=90] (3) to (11.center);
		\draw (7) to (3);
		\draw (5) to (3);
		\draw [style=blue] (19.center) to (22.center);
		\draw [style=blue] (22.center) to (16.center);
		\draw [style=blue] (16.center) to (24.center);
		\draw [style=blue] (24.center) to (19.center);
		\draw [in=-90, out=90] (13) to (23);
		\draw [in=-90, out=0] (15) to (14.center);
		\draw [in=-90, out=90] (14.center) to (17);
		\draw [in=-90, out=180] (15) to (20.center);
		\draw [in=-90, out=90] (20.center) to (13);
		\draw (21) to (18.center);
		\draw [in=-90, out=89] (17) to (28);
		\draw [in=-90, out=90] (28) to (27);
		\draw [in=-90, out=90] (23) to (26);
		\draw [in=-90, out=90] (26) to (25);
		\draw (25) to (21);
		\draw (27) to (21);
		\draw [style=blue] (30.center) to (38.center);
		\draw [style=blue] (38.center) to (33.center);
		\draw [style=blue] (33.center) to (39.center);
		\draw [style=blue] (39.center) to (30.center);
		\draw [in=-90, out=90] (34) to (41);
		\draw [in=-90, out=0] (32) to (37.center);
		\draw [in=-90, out=90] (37.center) to (42);
		\draw [in=-90, out=180] (32) to (29.center);
		\draw [in=-90, out=90] (29.center) to (34);
		\draw [in=-90, out=89] (42) to (35);
		\draw [in=-90, out=90] (41) to (31);
		\draw [in=-90, out=90] (43) to (36.center);
		\draw [in=89, out=-90] (43) to (44);
		\draw [in=41, out=-138] (44) to (31);
		\draw [in=138, out=-41] (44) to (35);
		\draw [style=blue] (46.center) to (50.center);
		\draw [style=blue] (50.center) to (52.center);
		\draw [style=blue] (52.center) to (45.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw [in=-90, out=90] (54) to (48);
		\draw [in=-90, out=0] (53) to (47.center);
		\draw [in=-90, out=90] (47.center) to (57);
		\draw [in=-90, out=180] (53) to (56.center);
		\draw [in=-90, out=90] (56.center) to (54);
		\draw [in=-90, out=90] (49) to (51.center);
		\draw [in=-135, out=45] (48) to (59);
		\draw [in=-45, out=135] (57) to (59);
		\draw [in=-91, out=89] (59) to (58);
		\draw [in=-90, out=90] (58) to (49);
		\draw [style=blue] (63.center) to (68.center);
		\draw [style=blue] (68.center) to (66.center);
		\draw [style=blue] (66.center) to (67.center);
		\draw [style=blue] (67.center) to (63.center);
		\draw [in=-90, out=90] (65) to (64.center);
		\draw [in=-90, out=90] (60) to (65);
		\draw [in=-90, out=90] (62) to (60);
		\draw [style=blue] (74.center) to (71.center);
		\draw [style=blue] (71.center) to (70.center);
		\draw [style=blue] (70.center) to (75.center);
		\draw [style=blue] (75.center) to (74.center);
		\draw [in=-90, out=89] (69) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-lemma-prime-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-6.75, -1) {$\neg$};
		\node [style=none] (1) at (-6.5, 2.5) {};
		\node [style=none] (2) at (-5, 2.5) {};
		\node [style=white dot] (3) at (-5.75, 1) {};
		\node [style=none] (4) at (-6.5, 0.5) {};
		\node [style=hadamard] (5) at (-6.75, -0.25) {$a$};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=hadamard] (7) at (-4.75, -0.25) {$b$};
		\node [style=none] (8) at (-4.75, -1.25) {};
		\node [style=white dot] (9) at (-5.75, -2) {};
		\node [style=none] (10) at (-6.75, -1.25) {};
		\node [style=none] (11) at (-5.75, 2) {};
		\node [style=none] (12) at (-3.25, 0) {$=$};
		\node [style=gray dot] (13) at (-0.75, -2.5) {$\neg$};
		\node [style=none] (14) at (1.25, -2.75) {};
		\node [style=white dot] (15) at (0.25, -3.75) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=hadamard] (17) at (1.25, -1.5) {$b$};
		\node [style=none] (18) at (0.25, 2.25) {};
		\node [style=none] (19) at (1, 2.75) {};
		\node [style=none] (20) at (-0.75, -2.75) {};
		\node [style=white dot] (21) at (0.25, 1.25) {};
		\node [style=none] (22) at (-0.5, 2.75) {};
		\node [style=hadamard] (23) at (-0.75, -1.5) {$a$};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=hadamard] (25) at (-0.75, 0.25) {};
		\node [style=hadamard] (26) at (-0.75, -0.625) {};
		\node [style=hadamard] (27) at (1.25, 0.25) {};
		\node [style=hadamard] (28) at (1.25, -0.625) {};
		\node [style=none] (29) at (5, -2.75) {};
		\node [style=none] (30) at (6.5, 2.75) {};
		\node [style=hadamard] (31) at (5, -0.625) {};
		\node [style=white dot] (32) at (6, -3.625) {};
		\node [style=none] (33) at (5.5, 1.75) {};
		\node [style=gray dot] (34) at (5, -2.5) {$\neg$};
		\node [style=hadamard] (35) at (7, -0.625) {};
		\node [style=none] (36) at (6, 2.25) {};
		\node [style=none] (37) at (7, -2.75) {};
		\node [style=none] (38) at (5.5, 2.75) {};
		\node [style=none] (39) at (6.5, 1.75) {};
		\node [style=none] (40) at (2.75, 0) {$=$};
		\node [style=hadamard] (41) at (5, -1.5) {$a$};
		\node [style=hadamard] (42) at (7, -1.5) {$b$};
		\node [style=hadamard] (43) at (6, 1.25) {};
		\node [style=gray dot] (44) at (6, 0.25) {};
		\node [style=none] (45) at (11.5, 1.75) {};
		\node [style=none] (46) at (11.5, 2.75) {};
		\node [style=none] (47) at (12, -2.75) {};
		\node [style=hadamard] (48) at (10, -1.5) {$a$};
		\node [style=hadamard] (49) at (11, 1.25) {};
		\node [style=none] (50) at (10.5, 2.75) {};
		\node [style=none] (51) at (11, 2.25) {};
		\node [style=none] (52) at (10.5, 1.75) {};
		\node [style=white dot] (53) at (11, -3.75) {};
		\node [style=gray dot] (54) at (10, -2.5) {$\neg$};
		\node [style=none] (55) at (8, 0) {$=$};
		\node [style=none] (56) at (10, -2.75) {};
		\node [style=hadamard] (57) at (12, -1.5) {$b$};
		\node [style=hadamard] (58) at (11, 0.375) {};
		\node [style=white dot] (59) at (11, -0.5) {};
		\node [style=none] (61) at (13, 0) {$=$};
		\node [style=none] (63) at (16.75, 2.75) {};
		\node [style=none] (64) at (16.25, 2.25) {};
		\node [style=none] (66) at (15.75, 1.75) {};
		\node [style=none] (67) at (16.75, 1.75) {};
		\node [style=none] (68) at (15.75, 2.75) {};
		\node [style=none] (77) at (-3.25, 1) {\hfuserule};
		\node [style=none] (80) at (8, 2) {\greydef};
		\node [style=none] (82) at (2.75, 1) {\hcomprule};
		\node [style=none] (83) at (8, 1) {\hfuserule};
		\node [style=none] (84) at (13, 1) {\eqref{eq:average-def}};
		\node [style=hadamard] (86) at (16.25, 1.25) {};
		\node [style=hadamard] (87) at (16.25, 0.5) {};
		\node [style=white dot] (88) at (16.25, -0.25) {};
		\node [style=hadamard] (89) at (15.25, -1.5) {$a+b$};
		\node [style=hadamard] (90) at (17.25, -1.5) {$2$};
		\node [style=gray dot] (91) at (17, -0.5) {$\neg$};
		\node [style=st] (92) at (-1.75, 0) {};
		\node [style=st] (93) at (-1.75, -1) {};
		\node [style=st] (94) at (4.25, 0) {};
		\node [style=st] (95) at (4.25, -1) {};
		\node [style=st] (96) at (9.5, 0) {};
		\node [style=st] (97) at (14.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2.center) to (1.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (4.center) to (6.center);
		\draw [style=blue] (6.center) to (2.center);
		\draw [in=-90, out=90] (0) to (5);
		\draw [in=-90, out=0] (9) to (8.center);
		\draw [in=-90, out=90] (8.center) to (7);
		\draw [in=-90, out=180] (9) to (10.center);
		\draw [in=-90, out=90] (10.center) to (0);
		\draw [in=-90, out=90] (3) to (11.center);
		\draw (7) to (3);
		\draw (5) to (3);
		\draw [style=blue] (19.center) to (22.center);
		\draw [style=blue] (22.center) to (16.center);
		\draw [style=blue] (16.center) to (24.center);
		\draw [style=blue] (24.center) to (19.center);
		\draw [in=-90, out=90] (13) to (23);
		\draw [in=-90, out=0] (15) to (14.center);
		\draw [in=-90, out=90] (14.center) to (17);
		\draw [in=-90, out=180] (15) to (20.center);
		\draw [in=-90, out=90] (20.center) to (13);
		\draw (21) to (18.center);
		\draw [in=-90, out=89] (17) to (28);
		\draw [in=-90, out=90] (28) to (27);
		\draw [in=-90, out=90] (23) to (26);
		\draw [in=-90, out=90] (26) to (25);
		\draw (25) to (21);
		\draw (27) to (21);
		\draw [style=blue] (30.center) to (38.center);
		\draw [style=blue] (38.center) to (33.center);
		\draw [style=blue] (33.center) to (39.center);
		\draw [style=blue] (39.center) to (30.center);
		\draw [in=-90, out=90] (34) to (41);
		\draw [in=-90, out=0] (32) to (37.center);
		\draw [in=-90, out=90] (37.center) to (42);
		\draw [in=-90, out=180] (32) to (29.center);
		\draw [in=-90, out=90] (29.center) to (34);
		\draw [in=-90, out=89] (42) to (35);
		\draw [in=-90, out=90] (41) to (31);
		\draw [in=-90, out=90] (43) to (36.center);
		\draw [in=89, out=-90] (43) to (44);
		\draw [in=41, out=-138] (44) to (31);
		\draw [in=138, out=-41] (44) to (35);
		\draw [style=blue] (46.center) to (50.center);
		\draw [style=blue] (50.center) to (52.center);
		\draw [style=blue] (52.center) to (45.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw [in=-90, out=90] (54) to (48);
		\draw [in=-90, out=0] (53) to (47.center);
		\draw [in=-90, out=90] (47.center) to (57);
		\draw [in=-90, out=180] (53) to (56.center);
		\draw [in=-90, out=90] (56.center) to (54);
		\draw [in=-90, out=90] (49) to (51.center);
		\draw [in=-135, out=45] (48) to (59);
		\draw [in=-45, out=135] (57) to (59);
		\draw [in=-91, out=89] (59) to (58);
		\draw [in=-90, out=90] (58) to (49);
		\draw [style=blue] (63.center) to (68.center);
		\draw [style=blue] (68.center) to (66.center);
		\draw [style=blue] (66.center) to (67.center);
		\draw [style=blue] (67.center) to (63.center);
		\draw (87) to (86);
		\draw (88) to (87);
		\draw [in=90, out=-180] (88) to (89);
		\draw [in=90, out=0] (88) to (90);
		\draw (86) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-lemma-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=gray dot] (9) at (-0.25, -1.375) {$\neg$};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (12) at (1.75, 0) {$=$};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (14) at (5, 1.5) {};
		\node [style=none] (15) at (4.5, 1) {};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=none] (17) at (4, 1.5) {};
		\node [style=hadamard] (18) at (4.5, 0) {};
		\node [style=none] (20) at (-0.25, 1.75) {};
		\node [style=hadamard] (21) at (0.5, -0.25) {$b$};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=hadamard] (23) at (-1, -0.25) {$a$};
		\node [style=none] (24) at (-0.75, 2) {};
		\node [style=none] (25) at (0.25, 0.5) {};
		\node [style=none] (26) at (0.25, 2) {};
		\node [style=white dot] (27) at (-0.25, 1) {};
		\node [style=hadamard] (29) at (4.5, -0.75) {};
		\node [style=white dot] (30) at (4.5, -1.5) {};
		\node [style=hadamard] (31) at (3.5, -2.75) {$a+b$};
		\node [style=hadamard] (32) at (5.5, -2.75) {$2$};
		\node [style=gray dot] (33) at (5.25, -1.75) {$\neg$};
		\node [style=st] (34) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (9) to (8.center);
		\draw [in=-90, out=180] (9) to (10.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (17.center) to (16.center);
		\draw [style=blue] (16.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw (18) to (15.center);
		\draw [style=gray] (24.center) to (22.center);
		\draw [style=gray] (22.center) to (25.center);
		\draw [style=gray] (25.center) to (26.center);
		\draw [style=gray] (26.center) to (24.center);
		\draw (20.center) to (27);
		\draw [bend right] (27) to (23);
		\draw [bend left] (27) to (21);
		\draw (8.center) to (21);
		\draw (10.center) to (23);
		\draw (29) to (18);
		\draw (30) to (29);
		\draw [in=90, out=-180] (30) to (31);
		\draw [in=90, out=0] (30) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=gray dot] (9) at (-0.25, -1.375) {$\neg$};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (12) at (1.75, 0) {$=$};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (14) at (5, 1.5) {};
		\node [style=none] (15) at (4.5, 1) {};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=none] (17) at (4, 1.5) {};
		\node [style=hadamard] (18) at (4.5, -0.5) {$\frac{a+b}{2}$};
		\node [style=hadamard] (19) at (3, 0) {$2$};
		\node [style=none] (20) at (-0.25, 1.75) {};
		\node [style=hadamard] (21) at (0.5, -0.25) {$b$};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=hadamard] (23) at (-1, -0.25) {$a$};
		\node [style=none] (24) at (-0.75, 2) {};
		\node [style=none] (25) at (0.25, 0.5) {};
		\node [style=none] (26) at (0.25, 2) {};
		\node [style=white dot] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (1.75, 1) {\footnotesize{(A!)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (9) to (8.center);
		\draw [in=-90, out=180] (9) to (10.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (17.center) to (16.center);
		\draw [style=blue] (16.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw (18) to (15.center);
		\draw [style=gray] (24.center) to (22.center);
		\draw [style=gray] (22.center) to (25.center);
		\draw [style=gray] (25.center) to (26.center);
		\draw [style=gray] (26.center) to (24.center);
		\draw (20.center) to (27);
		\draw [bend right] (27) to (23);
		\draw [bend left] (27) to (21);
		\draw (8.center) to (21);
		\draw (10.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=gray dot] (9) at (-3.5, -1.375) {$\neg$};
		\node [style=none] (10) at (-4.25, -0.5) {};
		\node [style=none] (20) at (-3.5, 1.75) {};
		\node [style=hadamard] (21) at (-2.75, -0.25) {$-a$};
		\node [style=hadamard] (23) at (-4.25, -0.25) {$a$};
		\node [style=white dot] (27) at (-3.5, 1) {};
		\node [style=none] (28) at (1.5, 0) {$=$};
		\node [style=gray dot] (29) at (4, 0.625) {$\neg$};
		\node [style=none] (30) at (3.5, 1.75) {};
		\node [style=hadamard] (31) at (4.25, -0.25) {$2$};
		\node [style=hadamard] (33) at (2.75, -0.25) {$0$};
		\node [style=white dot] (37) at (3.5, 1) {};
		\node [style=none] (41) at (0, 1.75) {};
		\node [style=hadamard] (43) at (0, -0.25) {$0$};
		\node [style=none] (48) at (-1.25, 0) {$=$};
		\node [style=white dot] (49) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (9) to (8.center);
		\draw [in=-90, out=180] (9) to (10.center);
		\draw (20.center) to (27);
		\draw [bend right] (27) to (23);
		\draw [bend left] (27) to (21);
		\draw (8.center) to (21);
		\draw (10.center) to (23);
		\draw (30.center) to (37);
		\draw [bend right] (37) to (33);
		\draw [bend left] (37) to (31);
		\draw (41.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-lhs1-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0.5, 0) {=};
		\node [style=none] (35) at (-1.75, 1.75) {};
		\node [style=none] (37) at (-2.75, 1.75) {};
		\node [style=gray phase dot] (42) at (-1.75, -0.5) {$\neg$};
		\node [style=none] (44) at (-0.75, 1.75) {};
		\node [style=hadamard] (47) at (-2.75, -0.5) {};
		\node [style=hadamard] (48) at (-0.75, -0.5) {};
		\node [style=white dot] (49) at (-1.75, 0.5) {};
		\node [style=none] (50) at (2.75, 1.75) {};
		\node [style=none] (51) at (1.75, 1.75) {};
		\node [style=none] (53) at (3.75, 1.75) {};
		\node [style=hadamard] (56) at (2.25, -0.5) {};
		\node [style=hadamard] (57) at (3.25, -0.5) {};
		\node [style=white dot] (58) at (2.75, 1.25) {};
		\node [style=white dot] (59) at (1.75, 1.25) {};
		\node [style=white dot] (60) at (3.75, 1.25) {};
		\node [style=white dot] (61) at (2.75, -1.25) {};
		\node [style=none] (62) at (5, 0) {=};
		\node [style=none] (63) at (7.75, 1.75) {};
		\node [style=hadamard] (68) at (8.25, -0.5) {};
		\node [style=hadamard] (69) at (6.25, -0.5) {};
		\node [style=white dot] (70) at (7.75, 1.25) {};
		\node [style=white dot] (71) at (6.5, 1.25) {};
		\node [style=white dot] (72) at (9, 1.25) {};
		\node [style=white dot] (73) at (7.75, -1.5) {};
		\node [style=hadamard] (74) at (7.25, -0.5) {};
		\node [style=hadamard] (75) at (9.25, -0.5) {};
		\node [style=none] (76) at (0.5, 1) {\idrule};
		\node [style=none] (77) at (5, 1) {\introminus};
		\node [style=none] (78) at (10.25, 0) {=};
		\node [style=none] (92) at (10.25, 1) {\ref{lem:splitting}};
		\node [style=none] (97) at (6.5, 1.75) {};
		\node [style=none] (98) at (9, 1.75) {};
		\node [style=none] (99) at (14, 1.75) {};
		\node [style=hadamard] (104) at (14.5, -0.5) {};
		\node [style=hadamard] (105) at (12.5, -0.5) {};
		\node [style=white dot] (106) at (14, 1.25) {};
		\node [style=white dot] (107) at (12.75, 1.25) {};
		\node [style=white dot] (108) at (15.25, 1.25) {};
		\node [style=white dot] (109) at (15, -1.25) {};
		\node [style=hadamard] (110) at (13.5, -0.5) {};
		\node [style=hadamard] (111) at (15.5, -0.5) {};
		\node [style=none] (112) at (12.75, 1.75) {};
		\node [style=none] (113) at (15.25, 1.75) {};
		\node [style=white dot] (114) at (13.5, -1.25) {};
		\node [style=white dot] (115) at (12.5, -1.25) {};
		\node [style=none] (116) at (16.5, 0) {=};
		\node [style=none] (117) at (16.5, 1) {\eqref{eq:zero-high-arity}};
		\node [style=none] (118) at (19.25, 1.75) {};
		\node [style=hadamard] (123) at (19.75, -0.5) {};
		\node [style=hadamard] (124) at (17.75, -0.5) {$0$};
		\node [style=white dot] (125) at (19.25, 1.25) {};
		\node [style=white dot] (126) at (18, 1.25) {};
		\node [style=white dot] (127) at (20.5, 1.25) {};
		\node [style=white dot] (128) at (20.25, -1.25) {};
		\node [style=hadamard] (129) at (18.75, -0.5) {$0$};
		\node [style=hadamard] (130) at (20.75, -0.5) {};
		\node [style=none] (131) at (18, 1.75) {};
		\node [style=none] (132) at (20.5, 1.75) {};
		\node [style=white dot] (133) at (20.25, -1.75) {};
		\node [style=st] (136) at (11.5, 0.5) {};
		\node [style=st] (137) at (11.5, -0.5) {};
		\node [style=none] (138) at (21.75, 0) {=};
		\node [style=none] (139) at (21.75, 1) {\introminus};
		\node [style=none] (140) at (25, 1.75) {};
		\node [style=hadamard] (145) at (26, -0.5) {};
		\node [style=hadamard] (146) at (24, -0.5) {$0$};
		\node [style=white dot] (147) at (25, 1.25) {};
		\node [style=white dot] (148) at (23.75, 1.25) {};
		\node [style=white dot] (149) at (26.25, 1.25) {};
		\node [style=hadamard] (150) at (25, -0.5) {$0$};
		\node [style=none] (151) at (23.75, 1.75) {};
		\node [style=none] (152) at (26.25, 1.75) {};
		\node [style=white dot] (153) at (23, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (48);
		\draw (47) to (49);
		\draw (49) to (48);
		\draw (49) to (35.center);
		\draw (56) to (58);
		\draw (58) to (57);
		\draw (58) to (50.center);
		\draw (68) to (70);
		\draw (70) to (69);
		\draw (70) to (63.center);
		\draw (68) to (71);
		\draw (71) to (74);
		\draw (69) to (72);
		\draw (72) to (75);
		\draw (74) to (70);
		\draw (70) to (75);
		\draw [style=not edge] (56) to (61);
		\draw [style=not edge] (68) to (73);
		\draw (61) to (57);
		\draw (73) to (69);
		\draw (68) to (72);
		\draw [style=not edge] (74) to (72);
		\draw [style=not edge] (71) to (69);
		\draw (71) to (75);
		\draw (73) to (75);
		\draw [style=not edge] (74) to (73);
		\draw (97.center) to (71);
		\draw (72) to (98.center);
		\draw (104) to (106);
		\draw (106) to (105);
		\draw (106) to (99.center);
		\draw (104) to (107);
		\draw (107) to (110);
		\draw (105) to (108);
		\draw (108) to (111);
		\draw (110) to (106);
		\draw (106) to (111);
		\draw [style=not edge] (104) to (109);
		\draw (104) to (108);
		\draw [style=not edge] (110) to (108);
		\draw [style=not edge] (107) to (105);
		\draw (107) to (111);
		\draw (109) to (111);
		\draw (112.center) to (107);
		\draw (108) to (113.center);
		\draw (105) to (115);
		\draw [style=not edge] (110) to (114);
		\draw (59) to (56);
		\draw (57) to (60);
		\draw (123) to (125);
		\draw (125) to (124);
		\draw (125) to (118.center);
		\draw (123) to (126);
		\draw (126) to (129);
		\draw (124) to (127);
		\draw (127) to (130);
		\draw (129) to (125);
		\draw (125) to (130);
		\draw [style=not edge] (123) to (128);
		\draw (123) to (127);
		\draw [style=not edge] (129) to (127);
		\draw [style=not edge] (126) to (124);
		\draw (126) to (130);
		\draw (128) to (130);
		\draw (131.center) to (126);
		\draw (127) to (132.center);
		\draw (128) to (133);
		\draw (37.center) to (47);
		\draw (44.center) to (48);
		\draw (51.center) to (59);
		\draw (53.center) to (60);
		\draw (145) to (147);
		\draw (147) to (146);
		\draw (147) to (140.center);
		\draw (145) to (148);
		\draw (148) to (150);
		\draw (146) to (149);
		\draw (150) to (147);
		\draw (145) to (149);
		\draw [style=not edge] (150) to (149);
		\draw [style=not edge] (148) to (146);
		\draw (151.center) to (148);
		\draw (149) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-lhs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0, 0) {=};
		\node [style=none] (35) at (-2.25, 2) {};
		\node [style=none] (37) at (-3.25, -1.5) {};
		\node [style=gray phase dot] (42) at (-2.25, 0) {$\neg$};
		\node [style=none] (44) at (-1.25, -1.5) {};
		\node [style=hadamard] (45) at (-3.25, -0.75) {};
		\node [style=hadamard] (46) at (-1.25, -0.75) {};
		\node [style=hadamard] (47) at (-3.25, 0) {};
		\node [style=hadamard] (48) at (-1.25, 0) {};
		\node [style=white dot] (49) at (-2.25, 1) {};
		\node [style=none] (50) at (2.25, 2) {};
		\node [style=none] (51) at (1.25, -2.25) {};
		\node [style=none] (53) at (3.25, -2.25) {};
		\node [style=hadamard] (54) at (1.25, -1.5) {};
		\node [style=hadamard] (55) at (3.25, -1.5) {};
		\node [style=hadamard] (56) at (1.75, -0.5) {};
		\node [style=hadamard] (57) at (2.75, -0.5) {};
		\node [style=white dot] (58) at (2.25, 1.25) {};
		\node [style=white dot] (59) at (1.25, 1.25) {};
		\node [style=white dot] (60) at (3.25, 1.25) {};
		\node [style=white dot] (61) at (2.25, -1.5) {};
		\node [style=none] (62) at (4.5, 0) {=};
		\node [style=none] (63) at (7.75, 2) {};
		\node [style=none] (64) at (5.75, -2.25) {};
		\node [style=none] (65) at (9.75, -2.25) {};
		\node [style=hadamard] (66) at (5.75, -1.5) {};
		\node [style=hadamard] (67) at (9.75, -1.5) {};
		\node [style=hadamard] (68) at (8.25, -0.5) {};
		\node [style=hadamard] (69) at (6.25, -0.5) {};
		\node [style=white dot] (70) at (7.75, 1.25) {};
		\node [style=white dot] (71) at (6.5, 1.25) {};
		\node [style=white dot] (72) at (9, 1.25) {};
		\node [style=white dot] (73) at (7.75, -1.5) {};
		\node [style=hadamard] (74) at (7.25, -0.5) {};
		\node [style=hadamard] (75) at (9.25, -0.5) {};
		\node [style=none] (76) at (0, 1) {\idrule};
		\node [style=none] (77) at (4.5, 1) {$I_{-1}$};
		\node [style=none] (78) at (11, 0) {=};
		\node [style=none] (92) at (11, 1) {\ref{lem:splitting}};
		\node [style=none] (97) at (5.75, 1.25) {};
		\node [style=none] (98) at (9.75, 1.25) {};
		\node [style=none] (99) at (14.75, 1.75) {};
		\node [style=none] (100) at (12.75, -2.25) {};
		\node [style=none] (101) at (16.75, -2.25) {};
		\node [style=hadamard] (102) at (12.75, -1.5) {};
		\node [style=hadamard] (103) at (16.75, -1.5) {};
		\node [style=hadamard] (104) at (15.25, -0.5) {};
		\node [style=hadamard] (105) at (13.25, -0.5) {};
		\node [style=white dot] (106) at (14.75, 1.25) {};
		\node [style=white dot] (107) at (13.5, 1.25) {};
		\node [style=white dot] (108) at (16, 1.25) {};
		\node [style=white dot] (109) at (15.75, -1.25) {};
		\node [style=hadamard] (110) at (14.25, -0.5) {};
		\node [style=hadamard] (111) at (16.25, -0.5) {};
		\node [style=none] (112) at (12.75, 1.25) {};
		\node [style=none] (113) at (16.75, 1.25) {};
		\node [style=white dot] (114) at (14.25, -1.25) {};
		\node [style=white dot] (115) at (13.25, -1.25) {};
		\node [style=none] (116) at (18, 0) {=};
		\node [style=none] (117) at (18, 1) {\eqref{eq:zero-high-arity}};
		\node [style=none] (118) at (21.25, 1.75) {};
		\node [style=none] (119) at (19.25, -2.25) {};
		\node [style=none] (120) at (23.25, -2.25) {};
		\node [style=hadamard] (121) at (19.25, -1.5) {};
		\node [style=hadamard] (122) at (23.25, -1.5) {};
		\node [style=hadamard] (123) at (21.75, -0.5) {};
		\node [style=hadamard] (124) at (19.75, -0.5) {$0$};
		\node [style=white dot] (125) at (21.25, 1.25) {};
		\node [style=white dot] (126) at (20, 1.25) {};
		\node [style=white dot] (127) at (22.5, 1.25) {};
		\node [style=white dot] (128) at (22.25, -1.25) {};
		\node [style=hadamard] (129) at (20.75, -0.5) {$0$};
		\node [style=hadamard] (130) at (22.75, -0.5) {};
		\node [style=none] (131) at (19.25, 1.25) {};
		\node [style=none] (132) at (23.25, 1.25) {};
		\node [style=white dot] (133) at (22.25, -1.75) {};
		\node [style=st] (136) at (12, 0.5) {};
		\node [style=st] (137) at (12, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (37.center);
		\draw (46) to (44.center);
		\draw (47) to (48);
		\draw (47) to (45);
		\draw (48) to (46);
		\draw (47) to (49);
		\draw (49) to (48);
		\draw (49) to (35.center);
		\draw (54) to (51.center);
		\draw (55) to (53.center);
		\draw (56) to (58);
		\draw (58) to (57);
		\draw (58) to (50.center);
		\draw (66) to (64.center);
		\draw (67) to (65.center);
		\draw (68) to (70);
		\draw (70) to (69);
		\draw (70) to (63.center);
		\draw (68) to (71);
		\draw (71) to (74);
		\draw (69) to (72);
		\draw (72) to (75);
		\draw (74) to (70);
		\draw (70) to (75);
		\draw [style=not edge] (56) to (61);
		\draw [style=not edge] (68) to (73);
		\draw (61) to (57);
		\draw (73) to (69);
		\draw (68) to (72);
		\draw [style=not edge] (74) to (72);
		\draw [style=not edge] (71) to (69);
		\draw (71) to (75);
		\draw (73) to (75);
		\draw [style=not edge] (74) to (73);
		\draw (66) to (97.center);
		\draw [bend left=90, looseness=2.00] (97.center) to (71);
		\draw [bend left=90, looseness=2.00] (72) to (98.center);
		\draw (98.center) to (67);
		\draw (102) to (100.center);
		\draw (103) to (101.center);
		\draw (104) to (106);
		\draw (106) to (105);
		\draw (106) to (99.center);
		\draw (104) to (107);
		\draw (107) to (110);
		\draw (105) to (108);
		\draw (108) to (111);
		\draw (110) to (106);
		\draw (106) to (111);
		\draw [style=not edge] (104) to (109);
		\draw (104) to (108);
		\draw [style=not edge] (110) to (108);
		\draw [style=not edge] (107) to (105);
		\draw (107) to (111);
		\draw (109) to (111);
		\draw (102) to (112.center);
		\draw [bend left=90, looseness=2.00] (112.center) to (107);
		\draw [bend left=90, looseness=2.00] (108) to (113.center);
		\draw (113.center) to (103);
		\draw (105) to (115);
		\draw [style=not edge] (110) to (114);
		\draw (54) to (59);
		\draw (59) to (56);
		\draw (57) to (60);
		\draw (60) to (55);
		\draw (121) to (119.center);
		\draw (122) to (120.center);
		\draw (123) to (125);
		\draw (125) to (124);
		\draw (125) to (118.center);
		\draw (123) to (126);
		\draw (126) to (129);
		\draw (124) to (127);
		\draw (127) to (130);
		\draw (129) to (125);
		\draw (125) to (130);
		\draw [style=not edge] (123) to (128);
		\draw (123) to (127);
		\draw [style=not edge] (129) to (127);
		\draw [style=not edge] (126) to (124);
		\draw (126) to (130);
		\draw (128) to (130);
		\draw (121) to (131.center);
		\draw [bend left=90, looseness=2.00] (131.center) to (126);
		\draw [bend left=90, looseness=2.00] (127) to (132.center);
		\draw (132.center) to (122);
		\draw (128) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-lhs2-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=hadamard] (1) at (-1.5, -1.25) {};
		\node [style=hadamard] (2) at (-3.5, -1.25) {$0$};
		\node [style=white dot] (3) at (-2.5, 0.5) {};
		\node [style=white dot] (4) at (-3.75, 0.5) {};
		\node [style=white dot] (5) at (-1.25, 0.5) {};
		\node [style=hadamard] (6) at (-2.5, -1.25) {$0$};
		\node [style=none] (7) at (-3.75, 1.75) {};
		\node [style=none] (8) at (-1.25, 1.75) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (3.25, 1.75) {};
		\node [style=hadamard] (14) at (4.25, -1.25) {$0$};
		\node [style=hadamard] (16) at (3.25, -1.25) {};
		\node [style=white dot] (17) at (3.25, 1.25) {};
		\node [style=white dot] (18) at (4.75, 1.25) {};
		\node [style=none] (19) at (1.75, 1.75) {};
		\node [style=none] (20) at (4.75, 1.75) {};
		\node [style=white dot] (21) at (1.75, 1.25) {};
		\node [style=hadamard] (22) at (5.25, -1.25) {$0$};
		\node [style=hadamard] (23) at (1.25, -1.25) {$2$};
		\node [style=hadamard] (24) at (2.25, -1.25) {$2$};
		\node [style=hadamard] (25) at (-3.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (3) to (0.center);
		\draw (1) to (4);
		\draw (4) to (6);
		\draw (2) to (5);
		\draw (6) to (3);
		\draw (1) to (5);
		\draw [style=not edge] (6) to (5);
		\draw [style=not edge] (4) to (2);
		\draw (7.center) to (4);
		\draw (5) to (8.center);
		\draw (16) to (17);
		\draw (17) to (11.center);
		\draw (16) to (18);
		\draw (18) to (20.center);
		\draw (19.center) to (21);
		\draw (21) to (14);
		\draw (21) to (22);
		\draw [style=not edge] (14) to (17);
		\draw [style=not edge] (14) to (18);
		\draw [style=not edge] (17) to (22);
		\draw (22) to (18);
		\draw [style=not edge] (16) to (21);
		\draw [style=not edge] (21) to (23);
		\draw [style=not edge] (23) to (17);
		\draw [style=not edge] (23) to (18);
		\draw [style=not edge] (17) to (24);
		\draw [style=not edge] (24) to (21);
		\draw (18) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-lhs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16, 0) {=};
		\node [style=none] (1) at (-16, 1) {$I_{-1}$};
		\node [style=none] (2) at (-12.25, 1.75) {};
		\node [style=none] (3) at (-14.25, -2.25) {};
		\node [style=none] (4) at (-10.25, -2.25) {};
		\node [style=hadamard] (5) at (-14.25, -1.5) {};
		\node [style=hadamard] (6) at (-10.25, -1.5) {};
		\node [style=hadamard] (7) at (-11.25, -0.5) {};
		\node [style=hadamard] (8) at (-13.25, -0.5) {$0$};
		\node [style=white dot] (9) at (-12.25, 1.25) {};
		\node [style=white dot] (10) at (-13.5, 1.25) {};
		\node [style=white dot] (11) at (-11, 1.25) {};
		\node [style=hadamard] (13) at (-12.25, -0.5) {$0$};
		\node [style=none] (15) at (-14.25, 1.25) {};
		\node [style=none] (16) at (-10.25, 1.25) {};
		\node [style=white dot] (17) at (-15, 0) {};
		\node [style=none] (18) at (-9, 0) {=};
		\node [style=none] (19) at (-9, 1) {\idrule};
		\node [style=none] (20) at (-4, 1.75) {};
		\node [style=none] (21) at (-7.25, -2.25) {};
		\node [style=none] (22) at (-2, -2.25) {};
		\node [style=hadamard] (23) at (-6, -0.5) {};
		\node [style=hadamard] (24) at (-2, -1.5) {};
		\node [style=hadamard] (25) at (-3, -0.5) {};
		\node [style=hadamard] (26) at (-5, -0.5) {$0$};
		\node [style=white dot] (27) at (-4, 1.25) {};
		\node [style=white dot] (28) at (-5.25, 1.25) {};
		\node [style=white dot] (29) at (-2.75, 1.25) {};
		\node [style=hadamard] (30) at (-4, -0.5) {$0$};
		\node [style=none] (31) at (-7.25, 1.25) {};
		\node [style=none] (32) at (-2, 1.25) {};
		\node [style=white dot] (33) at (-8, 0) {};
		\node [style=white dot] (34) at (-6.5, 1.25) {};
		\node [style=none] (35) at (-0.75, 0) {=};
		\node [style=none] (36) at (-0.75, 1) {$I_{-1}$};
		\node [style=white dot] (50) at (0.25, 0) {};
		\node [style=none] (51) at (6.25, 3.25) {};
		\node [style=none] (52) at (1, -2.25) {};
		\node [style=none] (53) at (11.5, -2.25) {};
		\node [style=hadamard] (54) at (1.75, -0.75) {};
		\node [style=hadamard] (55) at (11.5, -1.5) {};
		\node [style=hadamard] (56) at (9.75, -0.75) {};
		\node [style=hadamard] (57) at (5.75, -0.75) {$0$};
		\node [style=white dot] (58) at (6.25, 2.25) {};
		\node [style=white dot] (59) at (6.25, -2.75) {};
		\node [style=white dot] (60) at (9, 2.25) {};
		\node [style=hadamard] (61) at (7.75, -0.75) {$0$};
		\node [style=none] (62) at (1, 2.25) {};
		\node [style=none] (63) at (11.5, 2.5) {};
		\node [style=white dot] (64) at (3.5, 2.25) {};
		\node [style=hadamard] (65) at (2.75, -0.75) {};
		\node [style=hadamard] (66) at (3.75, -0.75) {};
		\node [style=hadamard] (67) at (4.75, -0.75) {};
		\node [style=hadamard] (68) at (10.75, -0.75) {};
		\node [style=hadamard] (69) at (6.75, -0.75) {$0$};
		\node [style=hadamard] (70) at (8.75, -0.75) {$0$};
		\node [style=none] (71) at (-0.75, 1.75) {$I_{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (6) to (4.center);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (9) to (2.center);
		\draw (7) to (10);
		\draw (10) to (13);
		\draw (8) to (11);
		\draw (13) to (9);
		\draw (7) to (11);
		\draw [style=not edge] (13) to (11);
		\draw [style=not edge] (10) to (8);
		\draw (5) to (15.center);
		\draw [bend left=90, looseness=2.00] (15.center) to (10);
		\draw [bend left=90, looseness=2.00] (11) to (16.center);
		\draw (16.center) to (6);
		\draw (24) to (22.center);
		\draw (25) to (27);
		\draw (27) to (26);
		\draw (27) to (20.center);
		\draw (25) to (28);
		\draw (28) to (30);
		\draw (26) to (29);
		\draw (30) to (27);
		\draw (25) to (29);
		\draw [style=not edge] (30) to (29);
		\draw [style=not edge] (28) to (26);
		\draw [bend left=90, looseness=2.00] (29) to (32.center);
		\draw (32.center) to (24);
		\draw (21.center) to (31.center);
		\draw [bend left=90, looseness=2.00] (31.center) to (34);
		\draw (34) to (23);
		\draw (23) to (28);
		\draw (55) to (53.center);
		\draw (56) to (58);
		\draw (58) to (57);
		\draw (58) to (51.center);
		\draw (56) to (59);
		\draw (59) to (61);
		\draw (57) to (60);
		\draw (61) to (58);
		\draw (56) to (60);
		\draw [style=not edge] (61) to (60);
		\draw [style=not edge] (59) to (57);
		\draw [bend left=90, looseness=1.50] (60) to (63.center);
		\draw (63.center) to (55);
		\draw (52.center) to (62.center);
		\draw [bend left=90, looseness=1.50] (62.center) to (64);
		\draw (64) to (54);
		\draw (54) to (59);
		\draw (64) to (65);
		\draw (65) to (59);
		\draw (64) to (66);
		\draw (66) to (59);
		\draw (64) to (67);
		\draw (67) to (59);
		\draw [style=not edge] (54) to (58);
		\draw [style=not edge] (54) to (60);
		\draw [style=not edge] (60) to (66);
		\draw [style=not edge] (58) to (65);
		\draw (65) to (60);
		\draw (60) to (67);
		\draw (67) to (58);
		\draw (58) to (66);
		\draw (60) to (68);
		\draw (68) to (59);
		\draw (68) to (58);
		\draw (68) to (64);
		\draw [style=not edge] (56) to (64);
		\draw (58) to (69);
		\draw (69) to (60);
		\draw (70) to (58);
		\draw (70) to (59);
		\draw (69) to (64);
		\draw (70) to (64);
		\draw [style=not edge] (64) to (57);
		\draw [style=not edge] (64) to (61);
		\draw [style=not edge] (69) to (59);
		\draw [style=not edge] (70) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-lhs3-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-3, 2.25) {};
		\node [style=hadamard] (14) at (-2, -1.5) {$0$};
		\node [style=hadamard] (16) at (-3, -1.5) {};
		\node [style=white dot] (17) at (-3, 1) {};
		\node [style=white dot] (18) at (-1.5, 1) {};
		\node [style=none] (19) at (-4.5, 2.25) {};
		\node [style=none] (20) at (-1.5, 2.25) {};
		\node [style=white dot] (21) at (-4.5, 1) {};
		\node [style=hadamard] (22) at (-1, -1.5) {$0$};
		\node [style=hadamard] (23) at (-5, -1.5) {$2$};
		\node [style=hadamard] (24) at (-4, -1.5) {$2$};
		\node [style=hadamard] (25) at (-1.5, 1.75) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (28) at (3.75, 0) {$\vec{c}b$};
		\node [style=none] (29) at (6.25, 3) {};
		\node [style=none] (31) at (5.25, 3) {};
		\node [style=hadamard, minimum width=1.25 cm] (32) at (3.75, -1.75) {$a_{\vec{c}0}$};
		\node [style=none] (33) at (4.75, -1.75) {};
		\node [style=none] (35) at (3.75, -1.75) {};
		\node [style=white dot] (36) at (5.25, 2.25) {};
		\node [style=white dot] (37) at (6.25, 2.25) {};
		\node [style=none] (38) at (2, 1.25) {};
		\node [style=none] (39) at (8.75, 1.25) {};
		\node [style=none] (40) at (8.75, -3.25) {};
		\node [style=none] (41) at (2, -3.25) {};
		\node [style=bbindex] (42) at (2.25, 1.75) {$\vec c \in \mathbb B^{2}$};
		\node [style=small gray box, minimum width=1.25 cm] (43) at (7, 0) {$\vec{c}b$};
		\node [style=hadamard, minimum width=1.25 cm] (45) at (7, -1.75) {$(-1)^b a_{\vec{c}1}$};
		\node [style=none] (46) at (8, -1.75) {};
		\node [style=none] (47) at (7, -1.75) {};
		\node [style=none] (48) at (3.75, 0.5) {};
		\node [style=none] (49) at (4.75, 0.5) {};
		\node [style=none] (50) at (7, 0.5) {};
		\node [style=none] (51) at (8, 0.5) {};
		\node [style=not] (52) at (5.25, -2.75) {$\neg$};
		\node [style=white dot] (53) at (4.25, 2.25) {};
		\node [style=none] (54) at (4.25, 3) {};
		\node [style=none] (55) at (2.75, -1.75) {};
		\node [style=none] (56) at (6, -1.75) {};
		\node [style=none] (57) at (6, 0.5) {};
		\node [style=none] (58) at (2.75, 0.5) {};
		\node [style=bbindex] (59) at (2, 2.25) {$b \in \mathbb B$};
		\node [style=st] (60) at (1.25, 0) {};
		\node [style=st] (61) at (1.25, 0.5) {};
		\node [style=st] (62) at (1.25, -0.5) {};
		\node [style=st] (63) at (1.25, -1) {};
		\node [style=st] (64) at (1.25, -1.5) {};
		\node [style=st] (65) at (1.25, -2) {};
		\node [style=st] (66) at (1.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (17);
		\draw (17) to (11.center);
		\draw (16) to (18);
		\draw (18) to (20.center);
		\draw (19.center) to (21);
		\draw (21) to (14);
		\draw (21) to (22);
		\draw [style=not edge] (14) to (17);
		\draw [style=not edge] (14) to (18);
		\draw [style=not edge] (17) to (22);
		\draw (22) to (18);
		\draw [style=not edge] (16) to (21);
		\draw [style=not edge] (21) to (23);
		\draw [style=not edge] (23) to (17);
		\draw [style=not edge] (23) to (18);
		\draw [style=not edge] (17) to (24);
		\draw [style=not edge] (24) to (21);
		\draw (18) to (24);
		\draw [style=gray] (38.center) to (41.center);
		\draw [style=gray] (41.center) to (40.center);
		\draw [style=gray] (40.center) to (39.center);
		\draw [style=gray] (39.center) to (38.center);
		\draw (31.center) to (36);
		\draw (29.center) to (37);
		\draw (35.center) to (48.center);
		\draw (33.center) to (49.center);
		\draw (47.center) to (50.center);
		\draw (46.center) to (51.center);
		\draw (48.center) to (36);
		\draw (49.center) to (37);
		\draw (36) to (50.center);
		\draw (37) to (51.center);
		\draw [bend right] (32) to (52);
		\draw (53) to (54.center);
		\draw (53) to (57.center);
		\draw (57.center) to (56.center);
		\draw (53) to (58.center);
		\draw (58.center) to (55.center);
		\draw [bend right] (52) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-lhs3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 0) {=};
		\node [style=white dot] (2) at (-14, 0) {};
		\node [style=none] (3) at (-8, 3.25) {};
		\node [style=none] (4) at (-13.25, -2.25) {};
		\node [style=none] (5) at (-2.75, -2.25) {};
		\node [style=hadamard] (6) at (-9.5, -0.75) {};
		\node [style=hadamard] (7) at (-2.75, -1.5) {};
		\node [style=hadamard] (8) at (-10.5, -0.75) {};
		\node [style=hadamard] (9) at (-11.5, -0.75) {$0$};
		\node [style=white dot] (10) at (-8, 2.25) {};
		\node [style=white dot] (11) at (-8, -2.75) {};
		\node [style=white dot] (12) at (-5.25, 2.25) {};
		\node [style=hadamard] (13) at (-12.5, -0.75) {$0$};
		\node [style=none] (14) at (-13.25, 2.25) {};
		\node [style=none] (15) at (-2.75, 2.25) {};
		\node [style=white dot] (16) at (-10.75, 2.25) {};
		\node [style=hadamard] (17) at (-8.5, -0.75) {};
		\node [style=hadamard] (18) at (-7.5, -0.75) {};
		\node [style=hadamard] (19) at (-4.5, -0.75) {};
		\node [style=hadamard] (20) at (-3.5, -0.75) {};
		\node [style=hadamard] (21) at (-5.5, -0.75) {$0$};
		\node [style=hadamard] (22) at (-6.5, -0.75) {$0$};
		\node [style=none] (23) at (-1.5, 0) {=};
		\node [style=none] (24) at (-1.5, 1) {\ref{lem:AND-1}};
		\node [style=white dot] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (4, 3.25) {};
		\node [style=none] (27) at (0.25, -2.25) {};
		\node [style=none] (28) at (7.75, -2.25) {};
		\node [style=hadamard] (29) at (4, -0.75) {};
		\node [style=hadamard] (30) at (7.75, -1.5) {};
		\node [style=hadamard] (31) at (3, -0.75) {};
		\node [style=hadamard] (32) at (2, -0.75) {$0$};
		\node [style=white dot] (33) at (4, 2.25) {};
		\node [style=white dot] (34) at (4, -2.5) {};
		\node [style=white dot] (35) at (5.75, 2.25) {};
		\node [style=hadamard] (36) at (1, -0.75) {$0$};
		\node [style=none] (37) at (0.25, 2.25) {};
		\node [style=none] (38) at (7.75, 2.25) {};
		\node [style=white dot] (39) at (2.25, 2.25) {};
		\node [style=hadamard] (40) at (5, -0.75) {};
		\node [style=hadamard] (44) at (7, -0.75) {$0$};
		\node [style=hadamard] (45) at (6, -0.75) {$0$};
		\node [style=none] (46) at (-1.5, 1.75) {$M_{-1,-1}$};
		\node [style=none] (47) at (9, 0) {=};
		\node [style=none] (48) at (9, 1) {\ref{lem:splitting}};
		\node [style=none] (50) at (14, 3.25) {};
		\node [style=none] (51) at (10.25, -2.25) {};
		\node [style=none] (52) at (17.75, -2.25) {};
		\node [style=hadamard] (53) at (14, -0.75) {};
		\node [style=hadamard] (54) at (17.75, -1.5) {};
		\node [style=hadamard] (55) at (13, -0.75) {};
		\node [style=hadamard] (56) at (12, -0.75) {$0$};
		\node [style=white dot] (57) at (14, 2.25) {};
		\node [style=white dot] (58) at (15.5, -2) {};
		\node [style=white dot] (59) at (15.75, 2.25) {};
		\node [style=hadamard] (60) at (11, -0.75) {$0$};
		\node [style=none] (61) at (10.25, 2.25) {};
		\node [style=none] (62) at (17.75, 2.25) {};
		\node [style=white dot] (63) at (12.25, 2.25) {};
		\node [style=hadamard] (64) at (15, -0.75) {};
		\node [style=hadamard] (65) at (17, -0.75) {$0$};
		\node [style=hadamard] (66) at (16, -0.75) {$0$};
		\node [style=white dot] (67) at (12, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5.center);
		\draw (8) to (10);
		\draw (10) to (9);
		\draw (10) to (3.center);
		\draw (8) to (11);
		\draw (11) to (13);
		\draw (9) to (12);
		\draw (13) to (10);
		\draw (8) to (12);
		\draw [style=not edge] (13) to (12);
		\draw [style=not edge] (11) to (9);
		\draw [bend left=90, looseness=1.50] (12) to (15.center);
		\draw (15.center) to (7);
		\draw (4.center) to (14.center);
		\draw [bend left=90, looseness=1.50] (14.center) to (16);
		\draw (16) to (6);
		\draw (6) to (11);
		\draw (16) to (17);
		\draw (17) to (11);
		\draw (16) to (18);
		\draw (18) to (11);
		\draw (16) to (19);
		\draw (19) to (11);
		\draw [style=not edge] (6) to (10);
		\draw [style=not edge] (6) to (12);
		\draw [style=not edge] (12) to (18);
		\draw [style=not edge] (10) to (17);
		\draw (17) to (12);
		\draw (12) to (19);
		\draw (19) to (10);
		\draw (10) to (18);
		\draw (12) to (20);
		\draw (20) to (11);
		\draw (20) to (10);
		\draw (20) to (16);
		\draw [style=not edge] (8) to (16);
		\draw (10) to (21);
		\draw (21) to (12);
		\draw (22) to (10);
		\draw (22) to (11);
		\draw (21) to (16);
		\draw (22) to (16);
		\draw [style=not edge] (16) to (9);
		\draw [style=not edge] (16) to (13);
		\draw [style=not edge] (21) to (11);
		\draw [style=not edge] (22) to (12);
		\draw (30) to (28.center);
		\draw (31) to (33);
		\draw (33) to (32);
		\draw (33) to (26.center);
		\draw (31) to (34);
		\draw (34) to (36);
		\draw (32) to (35);
		\draw (36) to (33);
		\draw (31) to (35);
		\draw [style=not edge] (36) to (35);
		\draw [style=not edge] (34) to (32);
		\draw [bend left=90, looseness=1.50] (35) to (38.center);
		\draw (38.center) to (30);
		\draw (27.center) to (37.center);
		\draw [bend left=90, looseness=1.50] (37.center) to (39);
		\draw (39) to (29);
		\draw (29) to (34);
		\draw (39) to (40);
		\draw (40) to (34);
		\draw [style=not edge] (29) to (33);
		\draw [style=not edge] (29) to (35);
		\draw [style=not edge] (33) to (40);
		\draw (40) to (35);
		\draw [style=not edge] (31) to (39);
		\draw (33) to (44);
		\draw (44) to (35);
		\draw (45) to (33);
		\draw (45) to (34);
		\draw (44) to (39);
		\draw (45) to (39);
		\draw [style=not edge] (39) to (32);
		\draw [style=not edge] (39) to (36);
		\draw [style=not edge] (44) to (34);
		\draw [style=not edge] (45) to (35);
		\draw (54) to (52.center);
		\draw (55) to (57);
		\draw (57) to (56);
		\draw (57) to (50.center);
		\draw (56) to (59);
		\draw (60) to (57);
		\draw (55) to (59);
		\draw [style=not edge] (60) to (59);
		\draw [bend left=90, looseness=1.50] (59) to (62.center);
		\draw (62.center) to (54);
		\draw (51.center) to (61.center);
		\draw [bend left=90, looseness=1.50] (61.center) to (63);
		\draw (63) to (53);
		\draw (53) to (58);
		\draw (63) to (64);
		\draw (64) to (58);
		\draw [style=not edge] (53) to (57);
		\draw [style=not edge] (53) to (59);
		\draw [style=not edge] (57) to (64);
		\draw (64) to (59);
		\draw [style=not edge] (55) to (63);
		\draw (57) to (65);
		\draw (65) to (59);
		\draw (66) to (57);
		\draw (66) to (58);
		\draw (65) to (63);
		\draw (66) to (63);
		\draw [style=not edge] (63) to (56);
		\draw [style=not edge] (63) to (60);
		\draw [style=not edge] (65) to (58);
		\draw [style=not edge] (66) to (59);
		\draw (60) to (67);
		\draw (67) to (55);
		\draw [style=not edge] (56) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-lhs4-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box, minimum width=1.25 cm] (28) at (-6.75, 0) {$\vec{c}b$};
		\node [style=none] (29) at (-4.25, 3) {};
		\node [style=none] (31) at (-5.25, 3) {};
		\node [style=hadamard, minimum width=1.25 cm] (32) at (-6.75, -1.75) {$a_{\vec{c}0}$};
		\node [style=none] (33) at (-5.75, -1.75) {};
		\node [style=none] (35) at (-6.75, -1.75) {};
		\node [style=white dot] (36) at (-5.25, 2.25) {};
		\node [style=white dot] (37) at (-4.25, 2.25) {};
		\node [style=none] (38) at (-8.5, 1.25) {};
		\node [style=none] (39) at (-1.75, 1.25) {};
		\node [style=none] (40) at (-1.75, -3.25) {};
		\node [style=none] (41) at (-8.5, -3.25) {};
		\node [style=bbindex] (42) at (-8.25, 1.75) {$\vec c \in \mathbb B^{2}$};
		\node [style=small gray box, minimum width=1.25 cm] (43) at (-3.5, 0) {$\vec{c}b$};
		\node [style=hadamard, minimum width=1.25 cm] (45) at (-3.5, -1.75) {$(-1)^b a_{\vec{c}1}$};
		\node [style=none] (46) at (-2.5, -1.75) {};
		\node [style=none] (47) at (-3.5, -1.75) {};
		\node [style=none] (48) at (-6.75, 0.5) {};
		\node [style=none] (49) at (-5.75, 0.5) {};
		\node [style=none] (50) at (-3.5, 0.5) {};
		\node [style=none] (51) at (-2.5, 0.5) {};
		\node [style=not] (52) at (-5.25, -2.75) {$\neg$};
		\node [style=white dot] (53) at (-6.25, 2.25) {};
		\node [style=none] (54) at (-6.25, 3) {};
		\node [style=none] (55) at (-7.75, -1.75) {};
		\node [style=none] (56) at (-4.5, -1.75) {};
		\node [style=none] (57) at (-4.5, 0.5) {};
		\node [style=none] (58) at (-7.75, 0.5) {};
		\node [style=bbindex] (59) at (-8.5, 2.25) {$b \in \mathbb B$};
		\node [style=st] (60) at (-9.25, 0) {};
		\node [style=st] (61) at (-9.25, 0.5) {};
		\node [style=st] (62) at (-9.25, -0.5) {};
		\node [style=st] (63) at (-9.25, -1) {};
		\node [style=st] (64) at (-9.25, -1.5) {};
		\node [style=st] (65) at (-9.25, -2) {};
		\node [style=st] (66) at (-9.25, -2.5) {};
		\node [style=none] (68) at (6, 2.75) {};
		\node [style=none] (69) at (5, 2.75) {};
		\node [style=white dot] (73) at (5, 2) {};
		\node [style=white dot] (74) at (6, 2) {};
		\node [style=none] (75) at (1.75, 1) {};
		\node [style=none] (76) at (8.25, 1) {};
		\node [style=none] (77) at (8.25, -3.5) {};
		\node [style=none] (78) at (1.75, -3.5) {};
		\node [style=bbindex] (79) at (2, 1.5) {$\vec c \in \mathbb B^{2}$};
		\node [style=small gray box, minimum width=1.25 cm] (80) at (5, -0.25) {$\vec{c}b$};
		\node [style=hadamard, minimum width=1.25 cm] (81) at (5, -2) {$\frac{1}{2}(a_{\vec{c}0}+(-1)^b a_{\vec{c}1})$};
		\node [style=none] (82) at (6, -2) {};
		\node [style=none] (83) at (5, -2) {};
		\node [style=none] (86) at (5, 0.25) {};
		\node [style=none] (87) at (6, 0.25) {};
		\node [style=white dot] (89) at (4, 2) {};
		\node [style=none] (90) at (4, 2.75) {};
		\node [style=none] (92) at (4, -2) {};
		\node [style=none] (93) at (4, 0.25) {};
		\node [style=bbindex] (95) at (1.75, 2) {$b \in \mathbb B$};
		\node [style=st] (96) at (1, -0.25) {};
		\node [style=st] (97) at (1, 0.25) {};
		\node [style=st] (98) at (1, -0.75) {};
		\node [style=st] (99) at (1, -1.25) {};
		\node [style=st] (100) at (1, -1.75) {};
		\node [style=st] (101) at (1, -2.25) {};
		\node [style=st] (102) at (1, -2.75) {};
		\node [style=none] (103) at (-0.5, 0) {$=$};
		\node [style=white dot] (104) at (5, -3) {};
		\node [style=none] (105) at (9.5, 0) {=};
		\node [style=none] (106) at (13.5, 2.75) {};
		\node [style=none] (107) at (12.25, 2.75) {};
		\node [style=none] (108) at (14.75, 2.75) {};
		\node [style=hadamard] (109) at (12, -2) {$0$};
		\node [style=hadamard] (110) at (13, -2) {$0$};
		\node [style=white dot] (111) at (13.5, 2) {};
		\node [style=white dot] (112) at (12.25, 2) {};
		\node [style=hadamard] (113) at (14, -2) {$0$};
		\node [style=hadamard] (114) at (11, -2) {$2$};
		\node [style=white dot] (115) at (14.75, 2) {};
		\node [style=hadamard] (116) at (16, -2) {$0$};
		\node [style=hadamard] (117) at (15, -2) {$0$};
		\node [style=white dot] (119) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (38.center) to (41.center);
		\draw [style=gray] (41.center) to (40.center);
		\draw [style=gray] (40.center) to (39.center);
		\draw [style=gray] (39.center) to (38.center);
		\draw (31.center) to (36);
		\draw (29.center) to (37);
		\draw (35.center) to (48.center);
		\draw (33.center) to (49.center);
		\draw (47.center) to (50.center);
		\draw (46.center) to (51.center);
		\draw (48.center) to (36);
		\draw (49.center) to (37);
		\draw (36) to (50.center);
		\draw (37) to (51.center);
		\draw [bend right] (32) to (52);
		\draw (53) to (54.center);
		\draw (53) to (57.center);
		\draw (57.center) to (56.center);
		\draw (53) to (58.center);
		\draw (58.center) to (55.center);
		\draw [bend right] (52) to (45);
		\draw [style=gray] (75.center) to (78.center);
		\draw [style=gray] (78.center) to (77.center);
		\draw [style=gray] (77.center) to (76.center);
		\draw [style=gray] (76.center) to (75.center);
		\draw (69.center) to (73);
		\draw (68.center) to (74);
		\draw (83.center) to (86.center);
		\draw (82.center) to (87.center);
		\draw (73) to (86.center);
		\draw (74) to (87.center);
		\draw (89) to (90.center);
		\draw (89) to (93.center);
		\draw (93.center) to (92.center);
		\draw (110) to (111);
		\draw (111) to (106.center);
		\draw (112) to (113);
		\draw [style=not edge] (111) to (113);
		\draw [style=not edge] (110) to (112);
		\draw [style=not edge] (111) to (114);
		\draw [style=not edge] (114) to (112);
		\draw (115) to (109);
		\draw (116) to (115);
		\draw [style=not edge] (112) to (109);
		\draw [style=not edge] (109) to (111);
		\draw (112) to (116);
		\draw (116) to (111);
		\draw [style=not edge] (111) to (117);
		\draw (117) to (112);
		\draw [style=not edge] (115) to (114);
		\draw [style=not edge] (110) to (115);
		\draw [style=not edge] (113) to (115);
		\draw (117) to (115);
		\draw (112) to (107.center);
		\draw (115) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-lhs4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.75, 0) {=};
		\node [style=none] (1) at (-14.75, 1) {\ref{lem:splitting}};
		\node [style=none] (2) at (-9.25, 3.25) {};
		\node [style=none] (3) at (-13, -2.25) {};
		\node [style=none] (4) at (-5.5, -2.25) {};
		\node [style=hadamard] (5) at (-9.25, -0.75) {};
		\node [style=hadamard] (6) at (-5.5, -1.5) {};
		\node [style=hadamard] (7) at (-10.25, -0.75) {};
		\node [style=hadamard] (8) at (-11.25, -0.75) {$0$};
		\node [style=white dot] (9) at (-9.25, 2.25) {};
		\node [style=white dot] (10) at (-6.75, -2) {};
		\node [style=white dot] (11) at (-7.5, 2.25) {};
		\node [style=hadamard] (12) at (-12.25, -0.75) {$0$};
		\node [style=none] (13) at (-13, 2.25) {};
		\node [style=none] (14) at (-5.5, 2.25) {};
		\node [style=white dot] (15) at (-11, 2.25) {};
		\node [style=hadamard] (16) at (-8.25, -0.75) {};
		\node [style=hadamard] (17) at (-6.25, -0.75) {$0$};
		\node [style=hadamard] (18) at (-7.25, -0.75) {$0$};
		\node [style=white dot] (19) at (-11.25, -2) {};
		\node [style=white dot] (20) at (-8.75, -2) {};
		\node [style=st] (21) at (-13.75, 0) {};
		\node [style=none] (22) at (-4.25, 0) {=};
		\node [style=none] (23) at (-4.25, 1) {\ref{lem:splitting}};
		\node [style=none] (24) at (1.25, 3.25) {};
		\node [style=none] (25) at (-2.5, -2.25) {};
		\node [style=none] (26) at (5, -2.25) {};
		\node [style=hadamard] (27) at (1.25, -0.75) {};
		\node [style=hadamard] (28) at (5, -1.5) {};
		\node [style=hadamard] (29) at (0.25, -0.75) {};
		\node [style=hadamard] (30) at (-0.75, -0.75) {$0$};
		\node [style=white dot] (31) at (1.25, 2.25) {};
		\node [style=white dot] (32) at (4.25, -2) {};
		\node [style=white dot] (33) at (3, 2.25) {};
		\node [style=hadamard] (34) at (-1.75, -0.75) {$0$};
		\node [style=none] (35) at (-2.5, 2.25) {};
		\node [style=none] (36) at (5, 2.25) {};
		\node [style=white dot] (37) at (-0.5, 2.25) {};
		\node [style=hadamard] (38) at (2.25, -0.75) {};
		\node [style=hadamard] (39) at (4.25, -0.75) {$0$};
		\node [style=hadamard] (40) at (3.25, -0.75) {$0$};
		\node [style=white dot] (41) at (-0.25, -2) {};
		\node [style=white dot] (42) at (2.25, -2) {};
		\node [style=st] (43) at (-3.25, 0) {};
		\node [style=white dot] (44) at (-1.75, -2) {};
		\node [style=white dot] (45) at (1.25, -2) {};
		\node [style=white dot] (46) at (3.25, -2) {};
		\node [style=st] (47) at (-3.25, -0.75) {};
		\node [style=st] (48) at (-3.25, 0.75) {};
		\node [style=st] (49) at (-3.25, 1.5) {};
		\node [style=none] (50) at (6.25, 0) {=};
		\node [style=none] (51) at (6.25, 1) {\ref{lem:zero-box-two-box}};
		\node [style=none] (52) at (11, 3.75) {};
		\node [style=none] (53) at (8, -2.25) {};
		\node [style=none] (54) at (14.5, -2.25) {};
		\node [style=hadamard] (55) at (10.75, -0.25) {$0$};
		\node [style=hadamard] (56) at (14.5, -1.5) {};
		\node [style=hadamard] (57) at (9.75, -0.25) {};
		\node [style=white dot] (59) at (11, 2.75) {};
		\node [style=white dot] (61) at (13, 2.75) {};
		\node [style=hadamard] (62) at (8.75, -0.25) {};
		\node [style=none] (63) at (8, 2.75) {};
		\node [style=none] (64) at (14.5, 2.75) {};
		\node [style=white dot] (65) at (9.25, 2.75) {};
		\node [style=hadamard] (66) at (11.75, -0.25) {$0$};
		\node [style=hadamard] (67) at (13.75, -0.25) {};
		\node [style=hadamard] (68) at (12.75, -0.25) {};
		\node [style=st] (71) at (7.25, 0) {};
		\node [style=st] (75) at (7.25, -0.75) {};
		\node [style=st] (76) at (7.25, 0.75) {};
		\node [style=st] (77) at (7.25, 1.5) {};
		\node [style=hadamard] (78) at (9.75, -1) {};
		\node [style=white dot] (79) at (9.75, -1.75) {};
		\node [style=hadamard] (80) at (9.75, -2.75) {};
		\node [style=hadamard] (81) at (10.75, -2.75) {$2$};
		\node [style=hadamard] (82) at (8.75, -1) {};
		\node [style=hadamard] (83) at (12.75, -1) {};
		\node [style=hadamard] (84) at (13.75, -1) {};
		\node [style=hadamard] (85) at (13.75, -2.25) {$2$};
		\node [style=hadamard] (86) at (8.75, -2.25) {$2$};
		\node [style=hadamard] (87) at (12.75, -2.25) {$2$};
		\node [style=none] (88) at (6.25, 1.75) {\ref{lem:2-not-2}};
		\node [style=st] (89) at (7.25, 2.25) {};
		\node [style=st] (90) at (7.25, -1.5) {};
		\node [style=none] (91) at (6.25, 2.5) {$A_{0,-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4.center);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (9) to (2.center);
		\draw (8) to (11);
		\draw (12) to (9);
		\draw (7) to (11);
		\draw [style=not edge] (12) to (11);
		\draw [bend left=90, looseness=1.50] (11) to (14.center);
		\draw (14.center) to (6);
		\draw (3.center) to (13.center);
		\draw [bend left=90, looseness=1.50] (13.center) to (15);
		\draw (15) to (5);
		\draw (15) to (16);
		\draw [style=not edge] (5) to (9);
		\draw [style=not edge] (5) to (11);
		\draw [style=not edge] (9) to (16);
		\draw (16) to (11);
		\draw [style=not edge] (7) to (15);
		\draw (9) to (17);
		\draw (17) to (11);
		\draw (18) to (9);
		\draw (18) to (10);
		\draw (17) to (15);
		\draw (18) to (15);
		\draw [style=not edge] (15) to (8);
		\draw [style=not edge] (15) to (12);
		\draw [style=not edge] (17) to (10);
		\draw [style=not edge] (18) to (11);
		\draw (12) to (19);
		\draw (19) to (7);
		\draw [style=not edge] (8) to (19);
		\draw (5) to (20);
		\draw (20) to (16);
		\draw (28) to (26.center);
		\draw (29) to (31);
		\draw (31) to (30);
		\draw (31) to (24.center);
		\draw (30) to (33);
		\draw (34) to (31);
		\draw (29) to (33);
		\draw [style=not edge] (34) to (33);
		\draw [bend left=90, looseness=1.50] (33) to (36.center);
		\draw (36.center) to (28);
		\draw (25.center) to (35.center);
		\draw [bend left=90, looseness=1.50] (35.center) to (37);
		\draw (37) to (27);
		\draw (37) to (38);
		\draw [style=not edge] (27) to (31);
		\draw [style=not edge] (27) to (33);
		\draw [style=not edge] (31) to (38);
		\draw (38) to (33);
		\draw [style=not edge] (29) to (37);
		\draw (31) to (39);
		\draw (39) to (33);
		\draw (40) to (31);
		\draw (39) to (37);
		\draw (40) to (37);
		\draw [style=not edge] (37) to (30);
		\draw [style=not edge] (37) to (34);
		\draw [style=not edge] (39) to (32);
		\draw [style=not edge] (40) to (33);
		\draw (41) to (29);
		\draw [style=not edge] (30) to (41);
		\draw (42) to (38);
		\draw (34) to (44);
		\draw (27) to (45);
		\draw (40) to (46);
		\draw (56) to (54.center);
		\draw (57) to (59);
		\draw (59) to (52.center);
		\draw (62) to (59);
		\draw (57) to (61);
		\draw [style=not edge] (62) to (61);
		\draw [bend left=90, looseness=1.50] (61) to (64.center);
		\draw (64.center) to (56);
		\draw (53.center) to (63.center);
		\draw [bend left=90, looseness=1.50] (63.center) to (65);
		\draw (65) to (55);
		\draw (65) to (66);
		\draw [style=not edge] (55) to (59);
		\draw [style=not edge] (55) to (61);
		\draw [style=not edge] (59) to (66);
		\draw (66) to (61);
		\draw [style=not edge] (57) to (65);
		\draw (59) to (67);
		\draw (67) to (61);
		\draw (68) to (59);
		\draw (67) to (65);
		\draw (68) to (65);
		\draw [style=not edge] (65) to (62);
		\draw [style=not edge] (68) to (61);
		\draw (57) to (79);
		\draw (79) to (80);
		\draw [style=not edge] (79) to (81);
		\draw (62) to (82);
		\draw (68) to (83);
		\draw (67) to (84);
		\draw [style=not edge] (82) to (86);
		\draw [style=not edge] (83) to (87);
		\draw [style=not edge] (84) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-lhs5-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (0, 0) {=};
		\node [style=none] (47) at (4, 2.5) {};
		\node [style=none] (48) at (2.75, -2.75) {};
		\node [style=none] (49) at (5.25, -2.75) {};
		\node [style=hadamard] (50) at (2.5, 0) {$0$};
		\node [style=hadamard] (51) at (5.5, 0) {$0$};
		\node [style=white dot] (52) at (4, 1.75) {};
		\node [style=white dot] (55) at (2.75, -2) {};
		\node [style=hadamard] (56) at (3.5, 0) {$0$};
		\node [style=hadamard] (57) at (1.5, 0) {$2$};
		\node [style=white dot] (58) at (5.25, -2) {};
		\node [style=hadamard] (59) at (6.5, 0) {$0$};
		\node [style=hadamard] (61) at (4.5, 0) {$0$};
		\node [style=white dot] (62) at (1, -1.75) {};
		\node [style=white dot] (63) at (1, -1) {};
		\node [style=none] (64) at (-2.25, 2) {};
		\node [style=none] (65) at (-3.25, -1.5) {};
		\node [style=gray phase dot] (66) at (-2.25, 0) {$\neg$};
		\node [style=none] (67) at (-1.25, -1.5) {};
		\node [style=hadamard] (68) at (-3.25, -0.75) {};
		\node [style=hadamard] (69) at (-1.25, -0.75) {};
		\node [style=hadamard] (70) at (-3.25, 0) {};
		\node [style=hadamard] (71) at (-1.25, 0) {};
		\node [style=white dot] (72) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (52);
		\draw (52) to (47.center);
		\draw (55) to (56);
		\draw [style=not edge] (52) to (56);
		\draw [style=not edge] (51) to (55);
		\draw [style=not edge] (52) to (57);
		\draw [style=not edge] (57) to (55);
		\draw (58) to (50);
		\draw (59) to (58);
		\draw [style=not edge] (55) to (50);
		\draw [style=not edge] (50) to (52);
		\draw (55) to (59);
		\draw (59) to (52);
		\draw [style=not edge] (52) to (61);
		\draw (61) to (55);
		\draw [style=not edge] (58) to (57);
		\draw [style=not edge] (51) to (58);
		\draw [style=not edge] (56) to (58);
		\draw (61) to (58);
		\draw (55) to (48.center);
		\draw (58) to (49.center);
		\draw (68) to (65.center);
		\draw (69) to (67.center);
		\draw (70) to (71);
		\draw (70) to (68);
		\draw (71) to (69);
		\draw (70) to (72);
		\draw (72) to (71);
		\draw (72) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-lhs5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 0) {=};
		\node [style=none] (2) at (-10, 3.75) {};
		\node [style=none] (3) at (-13.25, -2.25) {};
		\node [style=none] (4) at (-6.75, -2.25) {};
		\node [style=hadamard] (5) at (-10.5, -0.25) {$0$};
		\node [style=hadamard] (6) at (-6.75, -1.5) {};
		\node [style=hadamard] (7) at (-11.5, -0.25) {};
		\node [style=white dot] (8) at (-10, 2.75) {};
		\node [style=white dot] (9) at (-8, 2.75) {};
		\node [style=hadamard] (10) at (-12.5, -0.25) {};
		\node [style=none] (11) at (-13.25, 2.75) {};
		\node [style=none] (12) at (-6.75, 2.75) {};
		\node [style=white dot] (13) at (-12, 2.75) {};
		\node [style=hadamard] (14) at (-9.5, -0.25) {$0$};
		\node [style=hadamard] (15) at (-7.5, -0.25) {};
		\node [style=hadamard] (16) at (-8.5, -0.25) {};
		\node [style=st] (17) at (-14, 0) {};
		\node [style=st] (18) at (-14, -0.75) {};
		\node [style=st] (19) at (-14, 0.75) {};
		\node [style=st] (20) at (-14, 1.5) {};
		\node [style=hadamard] (21) at (-11.5, -1) {};
		\node [style=white dot] (22) at (-11.5, -1.75) {};
		\node [style=hadamard] (23) at (-11.5, -2.75) {};
		\node [style=hadamard] (24) at (-10.5, -2.75) {$2$};
		\node [style=hadamard] (25) at (-12.5, -1) {};
		\node [style=hadamard] (26) at (-8.5, -1) {};
		\node [style=hadamard] (27) at (-7.5, -1) {};
		\node [style=hadamard] (28) at (-7.5, -2.25) {$2$};
		\node [style=hadamard] (29) at (-12.5, -2.25) {$2$};
		\node [style=hadamard] (30) at (-8.5, -2.25) {$2$};
		\node [style=st] (32) at (-14, 2.25) {};
		\node [style=st] (33) at (-14, -1.5) {};
		\node [style=st] (34) at (-14, 3) {};
		\node [style=hadamard] (35) at (-14, -2.5) {$2$};
		\node [style=none] (36) at (-5.5, 0) {=};
		\node [style=none] (37) at (-1, 3) {};
		\node [style=none] (38) at (-3.75, -2.25) {};
		\node [style=none] (39) at (1.75, -2.25) {};
		\node [style=hadamard] (40) at (0, -1) {$0$};
		\node [style=hadamard] (41) at (1.75, -1.5) {};
		\node [style=hadamard] (42) at (-1, -1) {};
		\node [style=white dot] (43) at (-1, 2) {};
		\node [style=white dot] (44) at (0.5, 2) {};
		\node [style=none] (46) at (-3.75, 2) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=white dot] (48) at (-2.5, 2) {};
		\node [style=hadamard] (49) at (1, -1) {$0$};
		\node [style=hadamard] (65) at (-3, -1) {$2$};
		\node [style=hadamard] (69) at (-2, -1) {$2$};
		\node [style=white dot] (70) at (-4.5, 0) {};
		\node [style=none] (71) at (-5.5, 1.75) {\ref{lem:2-not-2}};
		\node [style=none] (72) at (-5.5, 2.5) {$I_2$};
		\node [style=none] (73) at (-5.5, 1) {\ref{lem:AND-1}};
		\node [style=none] (74) at (3, 0) {=};
		\node [style=none] (75) at (7.25, 3) {};
		\node [style=none] (76) at (4.75, -2.25) {};
		\node [style=none] (77) at (11.25, -2.25) {};
		\node [style=hadamard] (78) at (8.5, -1) {$0$};
		\node [style=hadamard] (79) at (10.5, -1) {};
		\node [style=hadamard] (80) at (7.5, -1) {};
		\node [style=white dot] (81) at (7.25, 2) {};
		\node [style=white dot] (82) at (8.75, 2) {};
		\node [style=none] (83) at (4.75, 2) {};
		\node [style=none] (84) at (11.25, 2) {};
		\node [style=white dot] (85) at (5.75, 2) {};
		\node [style=hadamard] (86) at (9.5, -1) {$0$};
		\node [style=hadamard] (87) at (5.5, -1) {$2$};
		\node [style=hadamard] (88) at (6.5, -1) {$2$};
		\node [style=white dot] (89) at (4, 0) {};
		\node [style=white dot] (90) at (10.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4.center);
		\draw (7) to (8);
		\draw (8) to (2.center);
		\draw (10) to (8);
		\draw (7) to (9);
		\draw [style=not edge] (10) to (9);
		\draw [bend left=90, looseness=1.50] (9) to (12.center);
		\draw (12.center) to (6);
		\draw (3.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (11.center) to (13);
		\draw (13) to (5);
		\draw (13) to (14);
		\draw [style=not edge] (5) to (8);
		\draw [style=not edge] (5) to (9);
		\draw [style=not edge] (8) to (14);
		\draw (14) to (9);
		\draw [style=not edge] (7) to (13);
		\draw (8) to (15);
		\draw (15) to (9);
		\draw (16) to (8);
		\draw (15) to (13);
		\draw (16) to (13);
		\draw [style=not edge] (13) to (10);
		\draw [style=not edge] (16) to (9);
		\draw (7) to (22);
		\draw (22) to (23);
		\draw [style=not edge] (22) to (24);
		\draw (10) to (25);
		\draw (16) to (26);
		\draw (15) to (27);
		\draw [style=not edge] (25) to (29);
		\draw [style=not edge] (26) to (30);
		\draw [style=not edge] (27) to (28);
		\draw (41) to (39.center);
		\draw (42) to (43);
		\draw (43) to (37.center);
		\draw (42) to (44);
		\draw [bend left=90, looseness=1.50] (44) to (47.center);
		\draw (47.center) to (41);
		\draw (38.center) to (46.center);
		\draw [bend left=90, looseness=1.50] (46.center) to (48);
		\draw (48) to (40);
		\draw (48) to (49);
		\draw [style=not edge] (40) to (43);
		\draw [style=not edge] (40) to (44);
		\draw [style=not edge] (43) to (49);
		\draw (49) to (44);
		\draw [style=not edge] (42) to (48);
		\draw [style=not edge] (48) to (65);
		\draw [style=not edge] (65) to (43);
		\draw [style=not edge] (65) to (44);
		\draw [style=not edge] (43) to (69);
		\draw [style=not edge] (69) to (48);
		\draw (44) to (69);
		\draw (80) to (81);
		\draw (81) to (75.center);
		\draw (80) to (82);
		\draw (76.center) to (83.center);
		\draw [bend left=90, looseness=1.50] (83.center) to (85);
		\draw (85) to (78);
		\draw (85) to (86);
		\draw [style=not edge] (78) to (81);
		\draw [style=not edge] (78) to (82);
		\draw [style=not edge] (81) to (86);
		\draw (86) to (82);
		\draw [style=not edge] (80) to (85);
		\draw [style=not edge] (85) to (87);
		\draw [style=not edge] (87) to (81);
		\draw [style=not edge] (87) to (82);
		\draw [style=not edge] (81) to (88);
		\draw [style=not edge] (88) to (85);
		\draw (82) to (88);
		\draw (77.center) to (84.center);
		\draw [bend left=270, looseness=1.25] (84.center) to (90);
		\draw (90) to (79);
		\draw (79) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-lhs6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 0) {=};
		\node [style=none] (1) at (-6, 4) {};
		\node [style=none] (2) at (-13.25, -3.5) {};
		\node [style=none] (3) at (1.25, -3.5) {};
		\node [style=hadamard] (4) at (-6.5, -1) {$0$};
		\node [style=hadamard] (5) at (-2.5, -1) {};
		\node [style=hadamard] (6) at (-8.5, -1) {};
		\node [style=white dot] (7) at (-6, 3) {};
		\node [style=white dot] (8) at (-6, -3.5) {};
		\node [style=none] (9) at (-13.25, 3) {};
		\node [style=none] (10) at (1.25, 3) {};
		\node [style=white dot] (11) at (-9.25, 3) {};
		\node [style=hadamard] (12) at (-4.5, -1) {$0$};
		\node [style=hadamard] (13) at (-12.5, -1) {$2$};
		\node [style=hadamard] (14) at (-11.5, -1) {$2$};
		\node [style=white dot] (15) at (-14, 0) {};
		\node [style=white dot] (16) at (-2.75, 3) {};
		\node [style=hadamard] (17) at (-1.5, -1) {};
		\node [style=hadamard] (18) at (-0.5, -1) {};
		\node [style=hadamard] (19) at (0.5, -1) {};
		\node [style=none] (20) at (-15, 1) {$I_{2}$};
		\node [style=hadamard] (21) at (-5.5, -1) {$0$};
		\node [style=hadamard] (22) at (-7.5, -1) {};
		\node [style=hadamard] (23) at (-3.5, -1) {$0$};
		\node [style=hadamard] (24) at (-10.5, -1) {$2$};
		\node [style=hadamard] (25) at (-9.5, -1) {$2$};
		\node [style=none] (26) at (-15, 1.75) {$I_{-1}$};
		\node [style=none] (27) at (-15, 2.5) {$I_{0}$};
		\node [style=none] (28) at (2.5, 0) {=};
		\node [style=none] (29) at (10, 4) {};
		\node [style=none] (30) at (4.25, -3.5) {};
		\node [style=none] (31) at (15.75, -3.5) {};
		\node [style=hadamard] (32) at (11, -1) {$0$};
		\node [style=hadamard] (33) at (9, -1) {};
		\node [style=hadamard] (34) at (10, -1) {};
		\node [style=white dot] (35) at (10, 3) {};
		\node [style=white dot] (36) at (10, -3.5) {};
		\node [style=none] (37) at (4.25, 3) {};
		\node [style=none] (38) at (15.75, 3) {};
		\node [style=white dot] (39) at (7, 3) {};
		\node [style=hadamard] (40) at (12, -1) {$0$};
		\node [style=hadamard] (41) at (5, -1) {$2$};
		\node [style=hadamard] (42) at (6, -1) {$2$};
		\node [style=white dot] (43) at (3.5, 0) {};
		\node [style=white dot] (44) at (13, 3) {};
		\node [style=hadamard] (47) at (15, -1) {};
		\node [style=none] (48) at (2.5, 1) {$M_{-1,-1}$};
		\node [style=hadamard] (49) at (13, -1) {$0$};
		\node [style=hadamard] (51) at (14, -1) {$0$};
		\node [style=hadamard] (52) at (7, -1) {$2$};
		\node [style=hadamard] (53) at (8, -1) {$2$};
		\node [style=none] (54) at (2.5, 1.75) {\ref{lem:AND-1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (1.center);
		\draw (6) to (8);
		\draw (2.center) to (9.center);
		\draw [bend left=90, looseness=1.50] (9.center) to (11);
		\draw (11) to (4);
		\draw (11) to (12);
		\draw [style=not edge] (4) to (7);
		\draw [style=not edge] (4) to (8);
		\draw [style=not edge] (7) to (12);
		\draw (12) to (8);
		\draw [style=not edge] (6) to (11);
		\draw [style=not edge] (11) to (13);
		\draw [style=not edge] (13) to (7);
		\draw [style=not edge] (13) to (8);
		\draw [style=not edge] (7) to (14);
		\draw [style=not edge] (14) to (11);
		\draw (8) to (14);
		\draw (3.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (10.center) to (16);
		\draw (16) to (5);
		\draw (5) to (8);
		\draw (8) to (17);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (18) to (8);
		\draw (8) to (19);
		\draw (19) to (16);
		\draw [style=not edge] (11) to (5);
		\draw [style=not edge] (5) to (7);
		\draw [style=not edge] (7) to (18);
		\draw [style=not edge] (17) to (11);
		\draw (17) to (7);
		\draw (18) to (11);
		\draw (11) to (19);
		\draw (19) to (7);
		\draw [style=not edge] (11) to (24);
		\draw [style=not edge] (24) to (7);
		\draw [style=not edge] (24) to (8);
		\draw [style=not edge] (11) to (25);
		\draw [style=not edge] (25) to (7);
		\draw [style=not edge] (11) to (22);
		\draw [style=not edge] (7) to (21);
		\draw [style=not edge] (21) to (8);
		\draw [style=not edge] (7) to (23);
		\draw (25) to (8);
		\draw (8) to (22);
		\draw (22) to (7);
		\draw (21) to (11);
		\draw (23) to (11);
		\draw (23) to (8);
		\draw [style=not edge] (13) to (16);
		\draw [style=not edge] (16) to (14);
		\draw [style=not edge] (6) to (16);
		\draw [style=not edge] (16) to (4);
		\draw [style=not edge] (12) to (16);
		\draw (21) to (16);
		\draw (16) to (22);
		\draw (25) to (16);
		\draw (16) to (24);
		\draw (23) to (16);
		\draw (34) to (35);
		\draw (35) to (29.center);
		\draw (34) to (36);
		\draw (30.center) to (37.center);
		\draw [bend left=90, looseness=1.50] (37.center) to (39);
		\draw (39) to (32);
		\draw (39) to (40);
		\draw [style=not edge] (32) to (35);
		\draw [style=not edge] (32) to (36);
		\draw [style=not edge] (35) to (40);
		\draw (40) to (36);
		\draw [style=not edge] (34) to (39);
		\draw [style=not edge] (39) to (41);
		\draw [style=not edge] (41) to (35);
		\draw [style=not edge] (41) to (36);
		\draw [style=not edge] (35) to (42);
		\draw [style=not edge] (42) to (39);
		\draw (36) to (42);
		\draw (31.center) to (38.center);
		\draw [bend right=90, looseness=1.50] (38.center) to (44);
		\draw (44) to (33);
		\draw (33) to (36);
		\draw (36) to (47);
		\draw (47) to (44);
		\draw [style=not edge] (39) to (33);
		\draw [style=not edge] (33) to (35);
		\draw (39) to (47);
		\draw (47) to (35);
		\draw [style=not edge] (39) to (52);
		\draw [style=not edge] (52) to (35);
		\draw [style=not edge] (52) to (36);
		\draw [style=not edge] (39) to (53);
		\draw [style=not edge] (53) to (35);
		\draw [style=not edge] (35) to (49);
		\draw [style=not edge] (49) to (36);
		\draw [style=not edge] (35) to (51);
		\draw (53) to (36);
		\draw (49) to (39);
		\draw (51) to (39);
		\draw (51) to (36);
		\draw [style=not edge] (41) to (44);
		\draw [style=not edge] (44) to (42);
		\draw [style=not edge] (34) to (44);
		\draw [style=not edge] (44) to (32);
		\draw [style=not edge] (40) to (44);
		\draw (49) to (44);
		\draw (53) to (44);
		\draw (44) to (52);
		\draw (51) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-lhs7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 0) {=};
		\node [style=none] (1) at (-8, 4) {};
		\node [style=none] (2) at (-13.75, -3.5) {};
		\node [style=none] (3) at (-2.25, -3.5) {};
		\node [style=hadamard] (4) at (-7, -1) {$0$};
		\node [style=hadamard] (5) at (-9, -1) {};
		\node [style=hadamard] (6) at (-8, -1) {};
		\node [style=white dot] (7) at (-8, 3) {};
		\node [style=white dot] (8) at (-10.75, -3.25) {};
		\node [style=none] (9) at (-13.75, 3) {};
		\node [style=none] (10) at (-2.25, 3) {};
		\node [style=white dot] (11) at (-11, 3) {};
		\node [style=hadamard] (12) at (-6, -1) {$0$};
		\node [style=hadamard] (13) at (-13, -1) {$2$};
		\node [style=hadamard] (14) at (-12, -1) {$2$};
		\node [style=white dot] (16) at (-5, 3) {};
		\node [style=hadamard] (17) at (-3, -1) {};
		\node [style=none] (18) at (-15, 1) {\ref{lem:splitting}};
		\node [style=hadamard] (19) at (-5, -1) {$0$};
		\node [style=hadamard] (20) at (-4, -1) {$0$};
		\node [style=hadamard] (21) at (-11, -1) {$2$};
		\node [style=hadamard] (22) at (-10, -1) {$2$};
		\node [style=white dot] (23) at (-5, -3.25) {};
		\node [style=none] (24) at (-1, 0) {=};
		\node [style=none] (25) at (6.75, 4) {};
		\node [style=none] (26) at (1, -3.5) {};
		\node [style=none] (27) at (12.5, -3.5) {};
		\node [style=hadamard] (28) at (7.75, -1) {$0$};
		\node [style=hadamard] (29) at (5.75, -1) {};
		\node [style=hadamard] (30) at (6.75, -1) {};
		\node [style=white dot] (31) at (6.75, 3) {};
		\node [style=white dot] (32) at (4, -3.25) {};
		\node [style=none] (33) at (1, 3) {};
		\node [style=none] (34) at (12.5, 3) {};
		\node [style=white dot] (35) at (3.75, 3) {};
		\node [style=hadamard] (36) at (8.75, -1) {$0$};
		\node [style=hadamard] (37) at (1.75, -1) {$2$};
		\node [style=hadamard] (38) at (2.75, -1) {$2$};
		\node [style=white dot] (39) at (9.75, 3) {};
		\node [style=hadamard] (40) at (11.75, -1) {};
		\node [style=none] (41) at (-1, 1) {\ref{lem:splitting}};
		\node [style=hadamard] (42) at (9.75, -1) {$0$};
		\node [style=hadamard] (43) at (10.75, -1) {$0$};
		\node [style=hadamard] (44) at (3.75, -1) {$2$};
		\node [style=hadamard] (45) at (4.75, -1) {$2$};
		\node [style=white dot] (46) at (9.75, -3.25) {};
		\node [style=white dot] (47) at (6.75, -3.25) {};
		\node [style=white dot] (48) at (11.75, -3.25) {};
		\node [style=st] (49) at (0, 0) {};
		\node [style=st] (50) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (1.center);
		\draw (6) to (8);
		\draw (2.center) to (9.center);
		\draw [bend left=90, looseness=1.50] (9.center) to (11);
		\draw (11) to (4);
		\draw (11) to (12);
		\draw [style=not edge] (4) to (7);
		\draw [style=not edge] (7) to (12);
		\draw [style=not edge] (6) to (11);
		\draw [style=not edge] (11) to (13);
		\draw [style=not edge] (13) to (7);
		\draw [style=not edge] (13) to (8);
		\draw [style=not edge] (7) to (14);
		\draw [style=not edge] (14) to (11);
		\draw (8) to (14);
		\draw (3.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (10.center) to (16);
		\draw (16) to (5);
		\draw (5) to (8);
		\draw (17) to (16);
		\draw [style=not edge] (11) to (5);
		\draw [style=not edge] (5) to (7);
		\draw (11) to (17);
		\draw (17) to (7);
		\draw [style=not edge] (11) to (21);
		\draw [style=not edge] (21) to (7);
		\draw [style=not edge] (21) to (8);
		\draw [style=not edge] (11) to (22);
		\draw [style=not edge] (22) to (7);
		\draw [style=not edge] (7) to (19);
		\draw [style=not edge] (7) to (20);
		\draw (22) to (8);
		\draw (19) to (11);
		\draw (20) to (11);
		\draw [style=not edge] (13) to (16);
		\draw [style=not edge] (16) to (14);
		\draw [style=not edge] (6) to (16);
		\draw [style=not edge] (16) to (4);
		\draw [style=not edge] (12) to (16);
		\draw (19) to (16);
		\draw (22) to (16);
		\draw (16) to (21);
		\draw (20) to (16);
		\draw [style=not edge] (4) to (23);
		\draw [style=not edge] (23) to (19);
		\draw (12) to (23);
		\draw (23) to (20);
		\draw (23) to (17);
		\draw (30) to (31);
		\draw (31) to (25.center);
		\draw (26.center) to (33.center);
		\draw [bend left=90, looseness=1.50] (33.center) to (35);
		\draw (35) to (28);
		\draw (35) to (36);
		\draw [style=not edge] (28) to (31);
		\draw [style=not edge] (31) to (36);
		\draw [style=not edge] (30) to (35);
		\draw [style=not edge] (35) to (37);
		\draw [style=not edge] (37) to (31);
		\draw [style=not edge] (37) to (32);
		\draw [style=not edge] (31) to (38);
		\draw [style=not edge] (38) to (35);
		\draw (32) to (38);
		\draw (27.center) to (34.center);
		\draw [bend right=90, looseness=1.50] (34.center) to (39);
		\draw (39) to (29);
		\draw (29) to (32);
		\draw (40) to (39);
		\draw [style=not edge] (35) to (29);
		\draw [style=not edge] (29) to (31);
		\draw (35) to (40);
		\draw (40) to (31);
		\draw [style=not edge] (35) to (44);
		\draw [style=not edge] (44) to (31);
		\draw [style=not edge] (44) to (32);
		\draw [style=not edge] (35) to (45);
		\draw [style=not edge] (45) to (31);
		\draw [style=not edge] (31) to (42);
		\draw [style=not edge] (31) to (43);
		\draw (45) to (32);
		\draw (42) to (35);
		\draw (43) to (35);
		\draw [style=not edge] (37) to (39);
		\draw [style=not edge] (39) to (38);
		\draw [style=not edge] (30) to (39);
		\draw [style=not edge] (39) to (28);
		\draw [style=not edge] (36) to (39);
		\draw (42) to (39);
		\draw (45) to (39);
		\draw (39) to (44);
		\draw (43) to (39);
		\draw [style=not edge] (28) to (46);
		\draw [style=not edge] (46) to (42);
		\draw (36) to (46);
		\draw (46) to (43);
		\draw (30) to (47);
		\draw (40) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-lhs8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 0) {=};
		\node [style=none] (1) at (-7.25, 4) {};
		\node [style=none] (2) at (-13, -3.5) {};
		\node [style=none] (3) at (-1.5, -3.5) {};
		\node [style=hadamard] (4) at (-6.25, -1.75) {$0$};
		\node [style=hadamard] (5) at (-8.25, -1.75) {};
		\node [style=hadamard] (6) at (-7.25, -1.75) {};
		\node [style=white dot] (7) at (-7.25, 3) {};
		\node [style=white dot] (8) at (-9.25, -3) {};
		\node [style=none] (9) at (-13, 3) {};
		\node [style=none] (10) at (-1.5, 3) {};
		\node [style=white dot] (11) at (-10.25, 3) {};
		\node [style=hadamard] (12) at (-5.25, -1.75) {$0$};
		\node [style=hadamard] (13) at (-12.25, -1.75) {$2$};
		\node [style=hadamard] (14) at (-11.25, -1.75) {$2$};
		\node [style=white dot] (15) at (-4.25, 3) {};
		\node [style=hadamard] (16) at (-2.25, -1.75) {};
		\node [style=none] (17) at (-15, 1) {\ref{lem:splitting}};
		\node [style=hadamard] (18) at (-4.25, -1.75) {$0$};
		\node [style=hadamard] (19) at (-3.25, -1.75) {$0$};
		\node [style=hadamard] (20) at (-10.25, -1.75) {$2$};
		\node [style=hadamard] (21) at (-9.25, -1.75) {$2$};
		\node [style=white dot] (22) at (-5.75, -3) {};
		\node [style=white dot] (23) at (-7.25, -3) {};
		\node [style=white dot] (24) at (-2.25, -3) {};
		\node [style=st] (25) at (-14, 0) {};
		\node [style=st] (26) at (-14, -0.75) {};
		\node [style=st] (27) at (-14, 1.5) {};
		\node [style=st] (28) at (-14, 0.75) {};
		\node [style=white dot] (29) at (-11.75, -3) {};
		\node [style=white dot] (30) at (-3.75, -3) {};
		\node [style=none] (31) at (-0.25, 0) {=};
		\node [style=none] (32) at (5.75, 3.75) {};
		\node [style=none] (33) at (1.75, -3.5) {};
		\node [style=none] (34) at (9.75, -3.5) {};
		\node [style=hadamard] (36) at (4.75, -1.75) {};
		\node [style=hadamard] (37) at (5.75, -1.75) {};
		\node [style=white dot] (38) at (5.75, 3) {};
		\node [style=white dot] (39) at (4.75, -3) {};
		\node [style=none] (40) at (1.75, 3) {};
		\node [style=none] (41) at (9.75, 3) {};
		\node [style=white dot] (42) at (3, 3) {};
		\node [style=hadamard] (43) at (6.75, -1.75) {$0$};
		\node [style=hadamard] (45) at (2.75, -1.75) {$2$};
		\node [style=white dot] (46) at (8.5, 3) {};
		\node [style=hadamard] (47) at (8.75, -1.75) {};
		\node [style=none] (48) at (-0.25, 1) {$I_0$};
		\node [style=hadamard] (50) at (7.75, -1.75) {$0$};
		\node [style=hadamard] (51) at (3.75, -1.75) {$2$};
		\node [style=white dot] (53) at (7.75, -3) {};
		\node [style=white dot] (54) at (5.75, -3) {};
		\node [style=white dot] (55) at (8.75, -3) {};
		\node [style=st] (56) at (0.75, 0) {};
		\node [style=st] (57) at (0.75, -0.75) {};
		\node [style=st] (58) at (0.75, 1.5) {};
		\node [style=st] (59) at (0.75, 0.75) {};
		\node [style=white dot] (60) at (2.75, -3) {};
		\node [style=white dot] (61) at (6.75, -3) {};
		\node [style=none] (62) at (-0.25, 1.75) {$I_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (1.center);
		\draw (2.center) to (9.center);
		\draw [bend left=90, looseness=1.50] (9.center) to (11);
		\draw (11) to (4);
		\draw (11) to (12);
		\draw [style=not edge] (4) to (7);
		\draw [style=not edge] (7) to (12);
		\draw [style=not edge] (6) to (11);
		\draw [style=not edge] (11) to (13);
		\draw [style=not edge] (13) to (7);
		\draw [style=not edge] (7) to (14);
		\draw [style=not edge] (14) to (11);
		\draw (3.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (10.center) to (15);
		\draw (15) to (5);
		\draw (5) to (8);
		\draw (16) to (15);
		\draw [style=not edge] (11) to (5);
		\draw [style=not edge] (5) to (7);
		\draw (11) to (16);
		\draw (16) to (7);
		\draw [style=not edge] (11) to (20);
		\draw [style=not edge] (20) to (7);
		\draw [style=not edge] (20) to (8);
		\draw [style=not edge] (11) to (21);
		\draw [style=not edge] (21) to (7);
		\draw [style=not edge] (7) to (18);
		\draw [style=not edge] (7) to (19);
		\draw (21) to (8);
		\draw (18) to (11);
		\draw (19) to (11);
		\draw [style=not edge] (13) to (15);
		\draw [style=not edge] (15) to (14);
		\draw [style=not edge] (6) to (15);
		\draw [style=not edge] (15) to (4);
		\draw [style=not edge] (12) to (15);
		\draw (18) to (15);
		\draw (21) to (15);
		\draw (15) to (20);
		\draw (19) to (15);
		\draw [style=not edge] (4) to (22);
		\draw (12) to (22);
		\draw (6) to (23);
		\draw (16) to (24);
		\draw [style=not edge] (13) to (29);
		\draw (29) to (14);
		\draw [style=not edge] (18) to (30);
		\draw (30) to (19);
		\draw (37) to (38);
		\draw (38) to (32.center);
		\draw (33.center) to (40.center);
		\draw [bend left=90, looseness=1.50] (40.center) to (42);
		\draw (42) to (43);
		\draw [style=not edge] (38) to (43);
		\draw [style=not edge] (37) to (42);
		\draw [style=not edge] (38) to (45);
		\draw [style=not edge] (45) to (42);
		\draw (34.center) to (41.center);
		\draw [bend right=90, looseness=1.50] (41.center) to (46);
		\draw (46) to (36);
		\draw (36) to (39);
		\draw (47) to (46);
		\draw [style=not edge] (42) to (36);
		\draw [style=not edge] (36) to (38);
		\draw (42) to (47);
		\draw (47) to (38);
		\draw [style=not edge] (42) to (51);
		\draw [style=not edge] (51) to (38);
		\draw [style=not edge] (38) to (50);
		\draw (50) to (42);
		\draw [style=not edge] (46) to (45);
		\draw [style=not edge] (37) to (46);
		\draw [style=not edge] (43) to (46);
		\draw (46) to (51);
		\draw (50) to (46);
		\draw (37) to (54);
		\draw (47) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-lhs9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 0) {=};
		\node [style=none] (1) at (-9, 2.5) {};
		\node [style=none] (2) at (-13, -2.75) {};
		\node [style=none] (3) at (-5, -2.75) {};
		\node [style=hadamard] (4) at (-10, -2.25) {$0$};
		\node [style=hadamard] (5) at (-9, -2.25) {$0$};
		\node [style=white dot] (6) at (-9, 1.75) {};
		\node [style=none] (8) at (-13, 1.75) {};
		\node [style=none] (9) at (-5, 1.75) {};
		\node [style=white dot] (10) at (-11.75, 1.75) {};
		\node [style=hadamard] (11) at (-8, -2.25) {$0$};
		\node [style=hadamard] (12) at (-12, -2.25) {$2$};
		\node [style=white dot] (13) at (-6.25, 1.75) {};
		\node [style=hadamard] (14) at (-6, -2.25) {$0$};
		\node [style=none] (15) at (-15, 1) {\eqref{eq:zero-high-arity}};
		\node [style=hadamard] (16) at (-7, -2.25) {$0$};
		\node [style=hadamard] (17) at (-11, -2.25) {$2$};
		\node [style=white dot] (25) at (-14, -0.75) {};
		\node [style=white dot] (26) at (-14, 0) {};
		\node [style=none] (27) at (-3.75, 0) {=};
		\node [style=none] (28) at (1.75, 2.5) {};
		\node [style=none] (29) at (-1.75, -2.75) {};
		\node [style=none] (30) at (5.25, -2.75) {};
		\node [style=hadamard] (31) at (0.25, -2.25) {$0$};
		\node [style=hadamard] (32) at (1.25, -2.25) {$0$};
		\node [style=white dot] (33) at (1.75, 1.75) {};
		\node [style=none] (34) at (-1.75, 1.75) {};
		\node [style=none] (35) at (5.25, 1.75) {};
		\node [style=white dot] (36) at (-0.5, 1.75) {};
		\node [style=hadamard] (37) at (2.25, -2.25) {$0$};
		\node [style=hadamard] (38) at (-0.75, -2.25) {$2$};
		\node [style=white dot] (39) at (4, 1.75) {};
		\node [style=hadamard] (40) at (4.25, -2.25) {$0$};
		\node [style=none] (41) at (-3.75, 1) {\ref{lem:AND-1}};
		\node [style=hadamard] (42) at (3.25, -2.25) {$0$};
		\node [style=white dot] (44) at (-2.75, -0.75) {};
		\node [style=white dot] (45) at (-2.75, 0) {};
		\node [style=none] (46) at (6.5, 0) {=};
		\node [style=none] (47) at (10.5, 2.5) {};
		\node [style=none] (48) at (9.25, -2.75) {};
		\node [style=none] (49) at (11.75, -2.75) {};
		\node [style=hadamard] (50) at (9, 0) {$0$};
		\node [style=hadamard] (51) at (12, 0) {$0$};
		\node [style=white dot] (52) at (10.5, 1.75) {};
		\node [style=white dot] (55) at (9.25, -2) {};
		\node [style=hadamard] (56) at (10, 0) {$0$};
		\node [style=hadamard] (57) at (8, 0) {$2$};
		\node [style=white dot] (58) at (11.75, -2) {};
		\node [style=hadamard] (59) at (13, 0) {$0$};
		\node [style=hadamard] (61) at (11, 0) {$0$};
		\node [style=white dot] (62) at (7.5, -1.75) {};
		\node [style=white dot] (63) at (7.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (1.center);
		\draw (2.center) to (8.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (10);
		\draw (10) to (11);
		\draw [style=not edge] (6) to (11);
		\draw [style=not edge] (5) to (10);
		\draw [style=not edge] (6) to (12);
		\draw [style=not edge] (12) to (10);
		\draw (3.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (13);
		\draw (13) to (4);
		\draw (14) to (13);
		\draw [style=not edge] (10) to (4);
		\draw [style=not edge] (4) to (6);
		\draw (10) to (14);
		\draw (14) to (6);
		\draw [style=not edge] (10) to (17);
		\draw [style=not edge] (17) to (6);
		\draw [style=not edge] (6) to (16);
		\draw (16) to (10);
		\draw [style=not edge] (13) to (12);
		\draw [style=not edge] (5) to (13);
		\draw [style=not edge] (11) to (13);
		\draw (13) to (17);
		\draw (16) to (13);
		\draw (32) to (33);
		\draw (33) to (28.center);
		\draw (29.center) to (34.center);
		\draw [bend left=90, looseness=1.50] (34.center) to (36);
		\draw (36) to (37);
		\draw [style=not edge] (33) to (37);
		\draw [style=not edge] (32) to (36);
		\draw [style=not edge] (33) to (38);
		\draw [style=not edge] (38) to (36);
		\draw (30.center) to (35.center);
		\draw [bend right=90, looseness=1.50] (35.center) to (39);
		\draw (39) to (31);
		\draw (40) to (39);
		\draw [style=not edge] (36) to (31);
		\draw [style=not edge] (31) to (33);
		\draw (36) to (40);
		\draw (40) to (33);
		\draw [style=not edge] (33) to (42);
		\draw (42) to (36);
		\draw [style=not edge] (39) to (38);
		\draw [style=not edge] (32) to (39);
		\draw [style=not edge] (37) to (39);
		\draw (42) to (39);
		\draw (51) to (52);
		\draw (52) to (47.center);
		\draw (55) to (56);
		\draw [style=not edge] (52) to (56);
		\draw [style=not edge] (51) to (55);
		\draw [style=not edge] (52) to (57);
		\draw [style=not edge] (57) to (55);
		\draw (58) to (50);
		\draw (59) to (58);
		\draw [style=not edge] (55) to (50);
		\draw [style=not edge] (50) to (52);
		\draw (55) to (59);
		\draw (59) to (52);
		\draw [style=not edge] (52) to (61);
		\draw (61) to (55);
		\draw [style=not edge] (58) to (57);
		\draw [style=not edge] (51) to (58);
		\draw [style=not edge] (56) to (58);
		\draw (61) to (58);
		\draw (55) to (48.center);
		\draw (58) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-proof-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-3.25, -1.5) {};
		\node [style=hadamard] (2) at (-2.25, 0) {$0$};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=white dot] (4) at (-3.25, 0) {};
		\node [style=white dot] (5) at (-1.25, 0) {};
		\node [style=gray dot] (6) at (-2.25, 1) {};
		\node [style=white dot] (7) at (-2.25, 1.75) {};
		\node [style=hadamard] (8) at (-1.25, 1) {$2$};
		\node [style=white dot] (10) at (-4, -0.5) {};
		\node [style=white dot] (11) at (-4, -1.25) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=small hadamard] (13) at (3.5, 0) {$0$};
		\node [style=small hadamard] (14) at (4.5, 0) {$0$};
		\node [style=small hadamard] (15) at (1.5, 0) {$0$};
		\node [style=none] (16) at (2, -2.75) {};
		\node [style=none] (17) at (4, -2.75) {};
		\node [style=none] (18) at (3, 2.5) {};
		\node [style=white dot] (19) at (2, -2.25) {};
		\node [style=white dot] (20) at (4, -2.25) {};
		\node [style=white dot] (21) at (3, 2) {};
		\node [style=small hadamard] (22) at (2.5, 0) {$0$};
		\node [style=hadamard] (31) at (3, -2.25) {$0$};
		\node [style=hadamard] (32) at (4.5, 1.25) {$2$};
		\node [style=none] (34) at (6, 0) {$=$};
		\node [style=small hadamard] (35) at (12.5, 0) {$0$};
		\node [style=small hadamard] (36) at (11.5, 0) {$0$};
		\node [style=small hadamard] (37) at (8.5, 0) {$0$};
		\node [style=none] (38) at (9, -2.75) {};
		\node [style=none] (39) at (11, -2.75) {};
		\node [style=none] (40) at (10, 2.5) {};
		\node [style=white dot] (41) at (9, -2.25) {};
		\node [style=white dot] (42) at (11, -2.25) {};
		\node [style=white dot] (43) at (10, 2) {};
		\node [style=small hadamard] (44) at (9.5, 0) {$0$};
		\node [style=hadamard] (47) at (10.5, 0) {$0$};
		\node [style=hadamard] (48) at (7.5, 0) {$2$};
		\node [style=white dot] (49) at (1, -1) {};
		\node [style=white dot] (50) at (1, -1.75) {};
		\node [style=white dot] (51) at (7.25, -1) {};
		\node [style=white dot] (52) at (7.25, -1.75) {};
		\node [style=none] (53) at (0, 1) {\ref{lem:grey-dot-nf}};
		\node [style=none] (54) at (6, 1) {\ref{lem:AND-1}};
		\node [style=none] (55) at (6, 2) {\introzero};
		\node [style=none] (56) at (6, 3) {\introtwo};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (6) to (0.center);
		\draw (1.center) to (4);
		\draw (3.center) to (5);
		\draw (16.center) to (19);
		\draw (17.center) to (20);
		\draw (18.center) to (21);
		\draw (19) to (13);
		\draw (13) to (20);
		\draw (13) to (21);
		\draw (14) to (21);
		\draw (15) to (20);
		\draw (22) to (19);
		\draw (19) to (31);
		\draw (31) to (20);
		\draw [style=not edge] (7) to (8);
		\draw [style=not edge] (14) to (19);
		\draw [style=not edge] (19) to (15);
		\draw [style=not edge] (21) to (15);
		\draw [style=not edge] (21) to (22);
		\draw [style=not edge] (22) to (20);
		\draw [style=not edge] (21) to (32);
		\draw (38.center) to (41);
		\draw (39.center) to (42);
		\draw (40.center) to (43);
		\draw (41) to (35);
		\draw (35) to (42);
		\draw (35) to (43);
		\draw (36) to (43);
		\draw (37) to (42);
		\draw (44) to (41);
		\draw (41) to (47);
		\draw (47) to (42);
		\draw [style=not edge] (36) to (41);
		\draw [style=not edge] (41) to (37);
		\draw [style=not edge] (43) to (37);
		\draw [style=not edge] (43) to (44);
		\draw [style=not edge] (44) to (42);
		\draw [style=not edge] (43) to (48);
		\draw [style=not edge] (47) to (43);
		\draw [style=not edge] (41) to (48);
		\draw [style=not edge] (48) to (42);
		\draw [style=not edge] (14) to (20);
		\draw [style=not edge] (36) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (1.5, -1.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=X dot] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=X dot] (5) at (-1.5, 0.75) {};
		\node [style=X dot] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=X dot] (9) at (-2.75, 0.75) {};
		\node [style=Z dot] (10) at (-2.75, -0.75) {};
		\node [style=none] (11) at (0, 1) {\footnotesize{(B1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none, bend right=23] (0) to (2.center);
		\draw [style=none, bend left=23] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1.75) {};
		\node [style=X dot] (1) at (-3.25, -0.75) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (1.75, 1.75) {};
		\node [style=none] (5) at (-3.25, -1.25) {};
		\node [style=none] (6) at (-3.25, 1.5) {};
		\node [style=Z dot] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=X dot] (9) at (-1.75, -0.75) {};
		\node [style=Z dot] (10) at (2.25, -0.5) {};
		\node [style=Z dot] (11) at (-3.25, 1) {};
		\node [style=none] (12) at (-1.75, -1.25) {};
		\node [style=none] (13) at (2.75, -1.5) {};
		\node [style=X dot] (14) at (2.25, 0.5) {};
		\node [style=X dot] (15) at (-4.5, 0.75) {};
		\node [style=Z dot] (16) at (-4.5, -0.75) {};
		\node [style=none] (17) at (0, 1) {\footnotesize{(B2)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23] (1) to (11);
		\draw [style=none, bend right=23] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left=23] (14) to (4.center);
		\draw [style=none, bend right=23] (14) to (0.center);
		\draw [bend right=23] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example-arb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.75) {};
		\node [style=hadamard] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.75) {};
		\node [style=bbindex] (8) at (0, 1.5) {$x \in X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (6.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw [style=gray] (4.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.75) {};
		\node [style=hadamard] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (6.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw [style=gray] (4.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.5) {};
		\node [style=hadamard] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.5) {};
		\node [style=hadamard] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=hadamard] (9) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (0.center) to (9.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.5) {};
		\node [style=hadamard] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=hadamard] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=hadamard] (11) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0);
		\draw (7) to (1);
		\draw (8.center) to (9);
		\draw (0) to (9);
		\draw (7) to (9);
		\draw (10.center) to (11);
		\draw (0) to (11);
		\draw (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra-copy-and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0.75) {\scriptsize COPY};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2.725, 1.75) {};
		\node [style=none] (3) at (-2.725, 1) {};
		\node [style=none] (4) at (-1.375, 1.75) {};
		\node [style=none] (5) at (-1.375, 1) {};
		\node [style=none] (6) at (-2.025, 1.5) {\ldots};
		\node [style=box] (12) at (-2, -1) {\scriptsize  AND};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-2.675, -2) {};
		\node [style=none] (15) at (-2.675, -1.25) {};
		\node [style=none] (16) at (-1.375, -2) {};
		\node [style=none] (17) at (-1.375, -1.25) {};
		\node [style=none] (18) at (-2, -1.75) {\ldots};
		\node [style=none] (46) at (0, 0) {=};
		\node [style=box] (48) at (2.025, 1) {\scriptsize  AND};
		\node [style=none] (49) at (2.025, 1.75) {};
		\node [style=none] (50) at (1.35, 0.25) {};
		\node [style=none] (51) at (1.35, 0.75) {};
		\node [style=none] (52) at (2.65, 0.25) {};
		\node [style=none] (53) at (2.65, 0.75) {};
		\node [style=none] (54) at (1.975, 0.25) {\ldots};
		\node [style=box] (55) at (5.575, 1) {\scriptsize  AND};
		\node [style=none] (56) at (5.575, 1.75) {};
		\node [style=none] (57) at (4.9, 0.25) {};
		\node [style=none] (58) at (4.9, 0.75) {};
		\node [style=none] (59) at (6.2, 0.25) {};
		\node [style=none] (60) at (6.2, 0.75) {};
		\node [style=none] (61) at (5.6, 0.25) {\ldots};
		\node [style=box] (62) at (2.075, -1.25) {\scriptsize COPY};
		\node [style=none] (63) at (2.075, -2) {};
		\node [style=none] (64) at (1.35, -0.5) {};
		\node [style=none] (65) at (1.35, -1) {};
		\node [style=none] (66) at (2.7, -0.5) {};
		\node [style=none] (67) at (2.7, -1) {};
		\node [style=none] (68) at (2.075, -0.5) {\ldots};
		\node [style=box] (69) at (5.575, -1.25) {\scriptsize COPY};
		\node [style=none] (70) at (5.575, -2) {};
		\node [style=none] (71) at (4.85, -0.5) {};
		\node [style=none] (72) at (4.85, -1) {};
		\node [style=none] (73) at (6.2, -0.5) {};
		\node [style=none] (74) at (6.2, -1) {};
		\node [style=none] (75) at (5.625, -0.5) {\ldots};
		\node [style=none] (76) at (3.825, -1.275) {\ldots};
		\node [style=none] (77) at (3.85, 1) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0) to (1.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (12) to (13.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (48) to (49.center);
		\draw (58.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw (55) to (56.center);
		\draw (65.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (62) to (63.center);
		\draw (72.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (69) to (70.center);
		\draw (64.center) to (50.center);
		\draw [in=90, out=-90, looseness=0.75] (52.center) to (71.center);
		\draw [in=-90, out=90, looseness=0.75] (66.center) to (57.center);
		\draw (73.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra-copy-xor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0.75) {\scriptsize COPY};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2.725, 1.75) {};
		\node [style=none] (3) at (-2.725, 1) {};
		\node [style=none] (4) at (-1.375, 1.75) {};
		\node [style=none] (5) at (-1.375, 1) {};
		\node [style=none] (6) at (-2.025, 1.5) {\ldots};
		\node [style=box] (12) at (-2, -1) {\scriptsize  XOR};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-2.675, -2) {};
		\node [style=none] (15) at (-2.675, -1.25) {};
		\node [style=none] (16) at (-1.375, -2) {};
		\node [style=none] (17) at (-1.375, -1.25) {};
		\node [style=none] (18) at (-2, -1.75) {\ldots};
		\node [style=none] (46) at (0, 0) {=};
		\node [style=box] (48) at (2.025, 1) {\scriptsize  XOR};
		\node [style=none] (49) at (2.025, 1.75) {};
		\node [style=none] (50) at (1.35, 0.25) {};
		\node [style=none] (51) at (1.35, 0.75) {};
		\node [style=none] (52) at (2.65, 0.25) {};
		\node [style=none] (53) at (2.65, 0.75) {};
		\node [style=none] (54) at (1.975, 0.25) {\ldots};
		\node [style=box] (55) at (5.575, 1) {\scriptsize  XOR};
		\node [style=none] (56) at (5.575, 1.75) {};
		\node [style=none] (57) at (4.9, 0.25) {};
		\node [style=none] (58) at (4.9, 0.75) {};
		\node [style=none] (59) at (6.2, 0.25) {};
		\node [style=none] (60) at (6.2, 0.75) {};
		\node [style=none] (61) at (5.6, 0.25) {\ldots};
		\node [style=box] (62) at (2.075, -1.25) {\scriptsize COPY};
		\node [style=none] (63) at (2.075, -2) {};
		\node [style=none] (64) at (1.35, -0.5) {};
		\node [style=none] (65) at (1.35, -1) {};
		\node [style=none] (66) at (2.7, -0.5) {};
		\node [style=none] (67) at (2.7, -1) {};
		\node [style=none] (68) at (2.075, -0.5) {\ldots};
		\node [style=box] (69) at (5.575, -1.25) {\scriptsize COPY};
		\node [style=none] (70) at (5.575, -2) {};
		\node [style=none] (71) at (4.85, -0.5) {};
		\node [style=none] (72) at (4.85, -1) {};
		\node [style=none] (73) at (6.2, -0.5) {};
		\node [style=none] (74) at (6.2, -1) {};
		\node [style=none] (75) at (5.625, -0.5) {\ldots};
		\node [style=none] (76) at (3.825, -1.275) {\ldots};
		\node [style=none] (77) at (3.85, 1) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0) to (1.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (12) to (13.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (48) to (49.center);
		\draw (58.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw (55) to (56.center);
		\draw (65.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (62) to (63.center);
		\draw (72.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (69) to (70.center);
		\draw (64.center) to (50.center);
		\draw [in=90, out=-90, looseness=0.75] (52.center) to (71.center);
		\draw [in=-90, out=90, looseness=0.75] (66.center) to (57.center);
		\draw (73.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binary-Z-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.25) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-3, 0) {$=$};
		\node [style=hadamard] (4) at (-1.75, 0) {$\frac{1}{2}$};
		\node [style=small hadamard] (5) at (0, -0.25) {};
		\node [style=small hadamard] (6) at (1, -0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (1.75, 0.25) {};
		\node [style=none] (9) at (2.75, 0) {$=$};
		\node [style=none] (10) at (9.75, -0.25) {};
		\node [style=hadamard] (11) at (4, 0) {$\frac{1}{2}$};
		\node [style=small hadamard] (13) at (10.25, -0.75) {};
		\node [style=none] (16) at (-3, 0.5) {{\tiny (HS2)}};
		\node [style=none] (17) at (10.75, -0.25) {};
		\node [style=none] (18) at (6.25, -0.25) {};
		\node [style=small hadamard] (19) at (5.75, -0.75) {};
		\node [style=none] (20) at (5.25, -0.25) {};
		\node [style=white dot] (21) at (7.25, -0.75) {};
		\node [style=white dot] (22) at (7, 0.75) {};
		\node [style=white dot] (23) at (8, 0.75) {};
		\node [style=white dot] (24) at (9, 0.75) {};
		\node [style=none] (25) at (7.25, -0.25) {};
		\node [style=white dot] (26) at (8, 1.5) {};
		\node [style=white dot] (27) at (8.75, -0.75) {};
		\node [style=none] (28) at (8.75, -0.25) {};
		\node [style=none] (29) at (7, 1.5) {};
		\node [style=none] (30) at (9, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (7.center) to (5);
		\draw (5) to (6);
		\draw [bend right] (6) to (8.center);
		\draw [in=-90, out=180] (13) to (10.center);
		\draw [in=-90, out=0] (13) to (17.center);
		\draw [in=-90, out=0] (19) to (18.center);
		\draw [in=-90, out=-180] (19) to (20.center);
		\draw (20.center) to (22);
		\draw (10.center) to (23);
		\draw (18.center) to (23);
		\draw (25.center) to (24);
		\draw (27) to (28.center);
		\draw (21) to (25.center);
		\draw (28.center) to (22);
		\draw (17.center) to (24);
		\draw (23) to (26);
		\draw (22) to (29.center);
		\draw (24) to (30.center);
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cancel-two-half-plain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (64) at (-3.25, 1) {};
		\node [style=hadamard] (87) at (-4.5, -1.5) {$2$};
		\node [style=hadamard] (88) at (-2, -1.5) {};
		\node [style=white dot] (90) at (-3.25, 0) {};
		\node [style=none] (100) at (1.75, 1) {};
		\node [style=white dot] (101) at (1.75, 0) {};
		\node [style=white dot] (106) at (-2.5, -2.25) {};
		\node [style=white dot] (107) at (-1.5, -2.25) {};
		\node [style=st] (108) at (-0.75, -1.5) {};
		\node [style=st] (109) at (-0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (87) to (90);
		\draw [in=0, out=90, looseness=1.25] (88) to (90);
		\draw (90) to (64.center);
		\draw (101) to (100.center);
		\draw (106) to (88);
		\draw (88) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cancel-two-half-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-8, 0) {=};
		\node [style=none] (64) at (-10, 1) {};
		\node [style=hadamard] (87) at (-11, -1.5) {$2$};
		\node [style=hadamard] (88) at (-9, -1.5) {};
		\node [style=white dot] (90) at (-10, 0) {};
		\node [style=none] (96) at (-5, 1) {};
		\node [style=hadamard] (97) at (-6, -1.5) {};
		\node [style=hadamard] (98) at (-4, -1.5) {};
		\node [style=white dot] (99) at (-5, 0) {};
		\node [style=gray dot] (101) at (-5.85, -0.5) {$\neg$};
		\node [style=white dot] (102) at (-5.5, -1) {};
		\node [style=white dot] (103) at (-5.5, -2) {};
		\node [style=white dot] (104) at (-4.5, -1) {};
		\node [style=white dot] (105) at (-4.5, -2) {};
		\node [style=none] (106) at (-3, 0) {=};
		\node [style=none] (107) at (0, 1) {};
		\node [style=hadamard] (108) at (-1, -1.5) {};
		\node [style=hadamard] (109) at (1, -1.5) {};
		\node [style=white dot] (110) at (0, 0) {};
		\node [style=gray dot] (112) at (-0.85, -0.5) {$\neg$};
		\node [style=none] (117) at (-3, 1.5) {\orthorule};
		\node [style=none] (118) at (-3, 0.75) {\orthorule};
		\node [style=none] (119) at (2, 0) {=};
		\node [style=none] (120) at (5, 1) {};
		\node [style=hadamard] (121) at (4, -1.5) {};
		\node [style=hadamard] (122) at (6, -1.5) {};
		\node [style=white dot] (123) at (5, 0) {};
		\node [style=none] (126) at (2, 0.75) {\czrule};
		\node [style=white dot] (127) at (5, -1) {};
		\node [style=white dot] (128) at (5, -2) {};
		\node [style=hadamard] (129) at (5, -1.5) {};
		\node [style=none] (130) at (7, 0) {=};
		\node [style=none] (131) at (9.5, 1) {};
		\node [style=white dot] (134) at (9.5, 0) {};
		\node [style=none] (136) at (7, 0.75) {\multminusminus};
		\node [style=white dot] (137) at (9.5, -1) {};
		\node [style=white dot] (138) at (9.5, -2) {};
		\node [style=hadamard] (139) at (9.5, -1.5) {};
		\node [style=none] (140) at (10.5, 0) {=};
		\node [style=none] (141) at (11.75, 1) {};
		\node [style=white dot] (142) at (11.75, 0) {};
		\node [style=none] (144) at (10.5, 0.75) {\greydef};
		\node [style=gray dot] (145) at (11.75, -1) {};
		\node [style=white dot] (146) at (11.75, -2) {};
		\node [style=none] (147) at (12.75, 0) {=};
		\node [style=none] (148) at (14, 1) {};
		\node [style=white dot] (149) at (14, 0) {};
		\node [style=none] (150) at (12.75, 0.75) {\ref{lem:scalarcancelzx}};
		\node [style=st] (151) at (-6.75, 1) {};
		\node [style=st] (152) at (-6.75, 0) {};
		\node [style=st] (153) at (-6.75, -1) {};
		\node [style=st] (154) at (-1.75, 0) {};
		\node [style=st] (155) at (3.25, 0) {};
		\node [style=st] (156) at (8.25, 0) {};
		\node [style=white dot] (157) at (-9.5, -2.25) {};
		\node [style=white dot] (158) at (-8.5, -2.25) {};
		\node [style=st] (159) at (-9.5, -3) {};
		\node [style=st] (160) at (-8.5, -3) {};
		\node [style=none] (161) at (-8, 0.75) {\eqref{eq:H-box-2-def}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (87) to (90);
		\draw [in=0, out=90, looseness=1.25] (88) to (90);
		\draw (90) to (64.center);
		\draw [in=-180, out=90] (97) to (99);
		\draw [in=0, out=90, looseness=1.25] (98) to (99);
		\draw (99) to (96.center);
		\draw (97) to (102);
		\draw (97) to (103);
		\draw (105) to (98);
		\draw (104) to (98);
		\draw [in=-180, out=90] (108) to (110);
		\draw [in=0, out=90, looseness=1.25] (109) to (110);
		\draw (110) to (107.center);
		\draw [bend left] (108) to (109);
		\draw [bend right] (108) to (109);
		\draw [in=-180, out=90] (121) to (123);
		\draw [in=0, out=90, looseness=1.25] (122) to (123);
		\draw (123) to (120.center);
		\draw (121) to (128);
		\draw (128) to (122);
		\draw (122) to (127);
		\draw (127) to (121);
		\draw (127) to (129);
		\draw (129) to (128);
		\draw (134) to (131.center);
		\draw (137) to (139);
		\draw (139) to (138);
		\draw (142) to (141.center);
		\draw (145) to (146);
		\draw (149) to (148.center);
		\draw (157) to (88);
		\draw (88) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cancel-two-half.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (64) at (-3.25, 1) {};
		\node [style=hadamard] (87) at (-4.5, -1.5) {$2$};
		\node [style=hadamard] (88) at (-2, -1.5) {};
		\node [style=white dot] (90) at (-3.25, 0) {};
		\node [style=none] (96) at (-4, 1.5) {};
		\node [style=none] (97) at (-4, -0.75) {};
		\node [style=none] (98) at (-2.5, -0.75) {};
		\node [style=none] (99) at (-2.5, 1.5) {};
		\node [style=none] (100) at (1.75, 1) {};
		\node [style=white dot] (101) at (1.75, 0) {};
		\node [style=none] (102) at (1, 1.5) {};
		\node [style=none] (103) at (1, -0.75) {};
		\node [style=none] (104) at (2.5, -0.75) {};
		\node [style=none] (105) at (2.5, 1.5) {};
		\node [style=white dot] (106) at (-2.5, -2.25) {};
		\node [style=white dot] (107) at (-1.5, -2.25) {};
		\node [style=st] (108) at (-0.75, -1.5) {};
		\node [style=st] (109) at (-0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (87) to (90);
		\draw [in=0, out=90, looseness=1.25] (88) to (90);
		\draw (90) to (64.center);
		\draw [style=blue] (96.center) to (97.center);
		\draw [style=blue] (97.center) to (98.center);
		\draw [style=blue] (98.center) to (99.center);
		\draw [style=blue] (99.center) to (96.center);
		\draw (101) to (100.center);
		\draw [style=blue] (102.center) to (103.center);
		\draw [style=blue] (103.center) to (104.center);
		\draw [style=blue] (104.center) to (105.center);
		\draw [style=blue] (105.center) to (102.center);
		\draw (106) to (88);
		\draw (88) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {$\ldots$};
		\node [style=semilarge box] (1) at (-2.5, -0.75) {NF};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (2.25, 0.25) {$\ldots$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=semilarge box] (12) at (2.25, -0.75) {NF $'$};
		\node [style=none] (13) at (-3, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (-3, 0.25) {};
		\node [style=none] (18) at (-3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (7.center) to (11.center);
		\draw (15.center) to (2.center);
		\draw (16.center) to (14.center);
		\draw [in=90, out=90, looseness=2.25] (18.center) to (17.center);
		\draw (13.center) to (17.center);
		\draw (3.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5.25, 0.75) {\scriptsize COPY};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-5.975, 2) {};
		\node [style=none] (3) at (-5.975, 1) {};
		\node [style=none] (4) at (-4.625, 2) {};
		\node [style=none] (5) at (-4.625, 1) {};
		\node [style=none] (6) at (-5.275, 1.5) {\ldots};
		\node [style=box] (12) at (-5.25, -1) {\scriptsize  XOR};
		\node [style=none] (13) at (-5.25, 0) {};
		\node [style=none] (14) at (-5.925, -2.25) {};
		\node [style=none] (15) at (-5.925, -1.25) {};
		\node [style=none] (16) at (-4.625, -2.25) {};
		\node [style=none] (17) at (-4.625, -1.25) {};
		\node [style=none] (18) at (-5.25, -1.75) {\ldots};
		\node [style=none] (46) at (-2.75, 0) {=};
		\node [style=box] (48) at (-0.225, 1.75) {\scriptsize  XOR};
		\node [style=none] (49) at (-0.225, 2.75) {};
		\node [style=none] (50) at (-0.9, 0.5) {};
		\node [style=none] (51) at (-0.9, 1.5) {};
		\node [style=none] (52) at (0.4, 0.5) {};
		\node [style=none] (53) at (0.4, 1.5) {};
		\node [style=none] (54) at (-0.275, 1) {\ldots};
		\node [style=box] (55) at (3.325, 1.75) {\scriptsize  XOR};
		\node [style=none] (56) at (3.325, 2.75) {};
		\node [style=none] (57) at (2.65, 0.5) {};
		\node [style=none] (58) at (2.65, 1.5) {};
		\node [style=none] (59) at (3.95, 0.5) {};
		\node [style=none] (60) at (3.95, 1.5) {};
		\node [style=none] (61) at (3.35, 1) {\ldots};
		\node [style=box] (62) at (-0.175, -1.75) {\scriptsize COPY};
		\node [style=none] (63) at (-0.175, -2.5) {};
		\node [style=none] (64) at (-0.9, -0.5) {};
		\node [style=none] (65) at (-0.9, -1.5) {};
		\node [style=none] (66) at (0.45, -0.5) {};
		\node [style=none] (67) at (0.45, -1.5) {};
		\node [style=none] (68) at (-0.175, -1) {\ldots};
		\node [style=box] (69) at (3.325, -1.75) {\scriptsize COPY};
		\node [style=none] (70) at (3.325, -2.5) {};
		\node [style=none] (71) at (2.6, -0.5) {};
		\node [style=none] (72) at (2.6, -1.5) {};
		\node [style=none] (73) at (3.95, -0.5) {};
		\node [style=none] (74) at (3.95, -1.5) {};
		\node [style=none] (75) at (3.375, -1) {\ldots};
		\node [style=none] (76) at (1.575, -1.775) {\ldots};
		\node [style=none] (77) at (1.6, 1.75) {\ldots};
		\node [style=none] (78) at (-2.75, 1) {\strongcomprule};
		\node [style=box] (79) at (7.175, 0.75) {\scriptsize COPY};
		\node [style=none] (80) at (7.175, 0) {};
		\node [style=none] (81) at (6.45, 2) {};
		\node [style=none] (82) at (6.45, 1) {};
		\node [style=none] (83) at (7.8, 2) {};
		\node [style=none] (84) at (7.8, 1) {};
		\node [style=none] (85) at (7.15, 1.5) {\ldots};
		\node [style=box] (86) at (7.175, -1) {\scriptsize  AND};
		\node [style=none] (87) at (7.175, 0) {};
		\node [style=none] (88) at (6.5, -2.25) {};
		\node [style=none] (89) at (6.5, -1.25) {};
		\node [style=none] (90) at (7.8, -2.25) {};
		\node [style=none] (91) at (7.8, -1.25) {};
		\node [style=none] (92) at (7.175, -1.75) {\ldots};
		\node [style=none] (93) at (9.675, 0) {=};
		\node [style=box] (94) at (12.2, 1.75) {\scriptsize  AND};
		\node [style=none] (95) at (12.2, 2.75) {};
		\node [style=none] (96) at (11.525, 0.5) {};
		\node [style=none] (97) at (11.525, 1.5) {};
		\node [style=none] (98) at (12.825, 0.5) {};
		\node [style=none] (99) at (12.825, 1.5) {};
		\node [style=none] (100) at (12.15, 1) {\ldots};
		\node [style=box] (101) at (15.75, 1.75) {\scriptsize  AND};
		\node [style=none] (102) at (15.75, 2.75) {};
		\node [style=none] (103) at (15.075, 0.5) {};
		\node [style=none] (104) at (15.075, 1.5) {};
		\node [style=none] (105) at (16.375, 0.5) {};
		\node [style=none] (106) at (16.375, 1.5) {};
		\node [style=none] (107) at (15.775, 1) {\ldots};
		\node [style=box] (108) at (12.25, -1.75) {\scriptsize COPY};
		\node [style=none] (109) at (12.25, -2.5) {};
		\node [style=none] (110) at (11.525, -0.5) {};
		\node [style=none] (111) at (11.525, -1.5) {};
		\node [style=none] (112) at (12.875, -0.5) {};
		\node [style=none] (113) at (12.875, -1.5) {};
		\node [style=none] (114) at (12.25, -1) {\ldots};
		\node [style=box] (115) at (15.75, -1.75) {\scriptsize COPY};
		\node [style=none] (116) at (15.75, -2.5) {};
		\node [style=none] (117) at (15.025, -0.5) {};
		\node [style=none] (118) at (15.025, -1.5) {};
		\node [style=none] (119) at (16.375, -0.5) {};
		\node [style=none] (120) at (16.375, -1.5) {};
		\node [style=none] (121) at (15.8, -1) {\ldots};
		\node [style=none] (122) at (14, -1.775) {\ldots};
		\node [style=none] (123) at (14.025, 1.75) {\ldots};
		\node [style=none] (124) at (9.675, 1) {\hcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0) to (1.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (12) to (13.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (48) to (49.center);
		\draw (58.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw (55) to (56.center);
		\draw (65.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (62) to (63.center);
		\draw (72.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (69) to (70.center);
		\draw (64.center) to (50.center);
		\draw [in=90, out=-90, looseness=0.75] (52.center) to (71.center);
		\draw [in=-90, out=90, looseness=0.75] (66.center) to (57.center);
		\draw (73.center) to (59.center);
		\draw (82.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (79) to (80.center);
		\draw (89.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw (86) to (87.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (94) to (95.center);
		\draw (104.center) to (103.center);
		\draw (105.center) to (106.center);
		\draw (101) to (102.center);
		\draw (111.center) to (110.center);
		\draw (112.center) to (113.center);
		\draw (108) to (109.center);
		\draw (118.center) to (117.center);
		\draw (119.center) to (120.center);
		\draw (115) to (116.center);
		\draw (110.center) to (96.center);
		\draw [in=90, out=-90, looseness=0.75] (98.center) to (117.center);
		\draw [in=-90, out=90, looseness=0.75] (112.center) to (103.center);
		\draw (119.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-interpretation-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (3, 3.75) {\scriptsize COPY};
		\node [style=none] (1) at (3, 2.5) {};
		\node [style=none] (2) at (2.275, 5) {};
		\node [style=none] (3) at (2.275, 4) {};
		\node [style=none] (4) at (3.625, 5) {};
		\node [style=none] (5) at (3.625, 4) {};
		\node [style=none] (6) at (2.975, 4.5) {\ldots};
		\node [style=none] (7) at (5, 3.75) {=};
		\node [style=white dot] (8) at (6.5, 3.75) {};
		\node [style=none] (9) at (6.5, 2.5) {};
		\node [style=none] (10) at (5.75, 5) {};
		\node [style=none] (11) at (7.25, 5) {};
		\node [style=box] (12) at (-7, -1) {\scriptsize  XOR};
		\node [style=none] (13) at (-7, 0.25) {};
		\node [style=none] (14) at (-7.675, -2.25) {};
		\node [style=none] (15) at (-7.675, -1.25) {};
		\node [style=none] (16) at (-6.375, -2.25) {};
		\node [style=none] (17) at (-6.375, -1.25) {};
		\node [style=none] (18) at (-7.05, -1.75) {\ldots};
		\node [style=none] (19) at (-5, -1) {=};
		\node [style=gray dot] (20) at (-3.5, -1) {};
		\node [style=none] (21) at (-3.5, 0.25) {};
		\node [style=none] (22) at (-4.25, -2.25) {};
		\node [style=none] (23) at (-2.75, -2.25) {};
		\node [style=box] (24) at (3, -1) {\scriptsize AND};
		\node [style=none] (25) at (3, 0.25) {};
		\node [style=none] (26) at (2.325, -2.25) {};
		\node [style=none] (27) at (2.325, -1.25) {};
		\node [style=none] (28) at (3.625, -2.25) {};
		\node [style=none] (29) at (3.625, -1.25) {};
		\node [style=none] (30) at (2.95, -1.75) {\ldots};
		\node [style=none] (31) at (5, -1) {=};
		\node [style=hadamard] (32) at (7, -1) {};
		\node [style=none] (33) at (7, 0.25) {};
		\node [style=none] (34) at (6.25, -2.25) {};
		\node [style=none] (35) at (7.75, -2.25) {};
		\node [style=none] (36) at (-6.75, 5) {};
		\node [style=none] (37) at (-6.75, 2.5) {};
		\node [style=box] (38) at (-6.75, 3.75) {\scriptsize NOT};
		\node [style=none] (39) at (-5, 3.75) {=};
		\node [style=none] (40) at (-3.75, 5) {};
		\node [style=none] (41) at (-3.75, 2.5) {};
		\node [style=gray dot] (42) at (-3.75, 3.75) {$\neg$};
		\node [style=hadamard] (43) at (7, -0.35) {};
		\node [style=none] (44) at (6.5, 4.5) {\ldots};
		\node [style=none] (45) at (7, -1.75) {\ldots};
		\node [style=none] (46) at (-3.5, -1.75) {\ldots};
		\node [style=st] (47) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0) to (1.center);
		\draw [bend right] (10.center) to (8);
		\draw [bend right] (8) to (11.center);
		\draw (8) to (9.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (12) to (13.center);
		\draw [bend left] (22.center) to (20);
		\draw [bend left] (20) to (23.center);
		\draw (20) to (21.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (24) to (25.center);
		\draw [bend left] (34.center) to (32);
		\draw [bend left] (32) to (35.center);
		\draw (32) to (33.center);
		\draw (36.center) to (37.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-interpretation-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {\scriptsize $\widehat{COPY}$};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=none] (2) at (-2.725, 1.25) {};
		\node [style=none] (3) at (-2.725, 0.25) {};
		\node [style=none] (4) at (-1.375, 1.25) {};
		\node [style=none] (5) at (-1.375, 0.25) {};
		\node [style=none] (6) at (-2.025, 0.75) {\ldots};
		\node [style=none] (7) at (0, 0) {$\leftrightarrow$};
		\node [style=white dot] (8) at (1.5, 0) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (2.25, 1.25) {};
		\node [style=box] (12) at (4.75, 0) {\scriptsize  $\widehat{XOR}$};
		\node [style=none] (13) at (4.75, 1.25) {};
		\node [style=none] (14) at (4.075, -1.25) {};
		\node [style=none] (15) at (4.075, -0.25) {};
		\node [style=none] (16) at (5.375, -1.25) {};
		\node [style=none] (17) at (5.375, -0.25) {};
		\node [style=none] (18) at (4.7, -0.75) {\ldots};
		\node [style=none] (19) at (6.75, 0) {$\leftrightarrow$};
		\node [style=gray dot] (20) at (8.25, 0) {};
		\node [style=none] (21) at (8.25, 1.25) {};
		\node [style=none] (22) at (7.5, -1.25) {};
		\node [style=none] (23) at (9, -1.25) {};
		\node [style=none] (36) at (-8.5, 1.25) {};
		\node [style=none] (37) at (-8.5, -1.25) {};
		\node [style=box] (38) at (-8.5, 0) {\scriptsize $\widehat{NOT}$};
		\node [style=none] (39) at (-6.75, 0) {$\leftrightarrow$};
		\node [style=none] (40) at (-5.5, 1.25) {};
		\node [style=none] (41) at (-5.5, -1.25) {};
		\node [style=gray dot] (42) at (-5.5, 0) {$\neg$};
		\node [style=none] (44) at (1.5, 0.75) {\ldots};
		\node [style=none] (46) at (8.25, -0.75) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0) to (1.center);
		\draw [bend right] (10.center) to (8);
		\draw [bend right] (8) to (11.center);
		\draw (8) to (9.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (12) to (13.center);
		\draw [bend left] (22.center) to (20);
		\draw [bend left] (20) to (23.center);
		\draw (20) to (21.center);
		\draw (36.center) to (37.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5.5, 0) {\scriptsize COPY};
		\node [style=none] (1) at (-5.5, -1.25) {};
		\node [style=none] (2) at (-6.225, 1.25) {};
		\node [style=none] (3) at (-6.225, 0.25) {};
		\node [style=none] (4) at (-4.875, 1.25) {};
		\node [style=none] (5) at (-4.875, 0.25) {};
		\node [style=none] (6) at (-5.525, 0.75) {\ldots};
		\node [style=none] (7) at (-3.5, 0) {$\leftrightarrow$};
		\node [style=white dot] (8) at (-2, 0) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=box] (12) at (1.25, 0) {\scriptsize  XOR};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (0.575, -1.25) {};
		\node [style=none] (15) at (0.575, -0.25) {};
		\node [style=none] (16) at (1.875, -1.25) {};
		\node [style=none] (17) at (1.875, -0.25) {};
		\node [style=none] (18) at (1.2, -0.75) {\ldots};
		\node [style=none] (19) at (3.25, 0) {$\leftrightarrow$};
		\node [style=gray dot] (20) at (4.75, 0) {};
		\node [style=none] (21) at (4.75, 1.25) {};
		\node [style=none] (22) at (4, -1.25) {};
		\node [style=none] (23) at (5.5, -1.25) {};
		\node [style=box] (24) at (8, 0) {\scriptsize AND};
		\node [style=none] (25) at (8, 1.25) {};
		\node [style=none] (26) at (7.325, -1.25) {};
		\node [style=none] (27) at (7.325, -0.25) {};
		\node [style=none] (28) at (8.625, -1.25) {};
		\node [style=none] (29) at (8.625, -0.25) {};
		\node [style=none] (30) at (7.95, -0.75) {\ldots};
		\node [style=none] (31) at (10, 0) {$\leftrightarrow$};
		\node [style=hadamard] (32) at (12, 0) {};
		\node [style=none] (33) at (12, 1.25) {};
		\node [style=none] (34) at (11.25, -1.25) {};
		\node [style=none] (35) at (12.75, -1.25) {};
		\node [style=none] (36) at (-12, 1.25) {};
		\node [style=none] (37) at (-12, -1.25) {};
		\node [style=box] (38) at (-12, 0) {\scriptsize NOT};
		\node [style=none] (39) at (-10.25, 0) {$\leftrightarrow$};
		\node [style=none] (40) at (-9, 1.25) {};
		\node [style=none] (41) at (-9, -1.25) {};
		\node [style=gray dot] (42) at (-9, 0) {$\neg$};
		\node [style=hadamard] (43) at (12, 0.65) {};
		\node [style=none] (44) at (-2, 0.75) {\ldots};
		\node [style=none] (45) at (12, -0.75) {\ldots};
		\node [style=none] (46) at (4.75, -0.75) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0) to (1.center);
		\draw [bend right] (10.center) to (8);
		\draw [bend right] (8) to (11.center);
		\draw (8) to (9.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (12) to (13.center);
		\draw [bend left] (22.center) to (20);
		\draw [bend left] (20) to (23.center);
		\draw (20) to (21.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (24) to (25.center);
		\draw [bend left] (34.center) to (32);
		\draw [bend left] (32) to (35.center);
		\draw (32) to (33.center);
		\draw (36.center) to (37.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-notnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (37) at (0, -1.625) {};
		\node [style=box] (38) at (0, -0.825) {\scriptsize NOT};
		\node [style=box] (39) at (0, 0.575) {\scriptsize NOT};
		\node [style=none] (40) at (2, 0) {=};
		\node [style=none] (41) at (3, -1.625) {};
		\node [style=none] (42) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (37.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-ortho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, -1.25) {\tiny COPY};
		\node [style=none] (1) at (-3, -2.25) {};
		\node [style=none] (3) at (-3.475, -1) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=box] (24) at (-4, 1.25) {\tiny AND};
		\node [style=none] (25) at (-4, 1.75) {};
		\node [style=none] (26) at (-4.55, -2.25) {};
		\node [style=none] (27) at (-4.55, 1) {};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (29) at (-3.5, 1) {};
		\node [style=box] (38) at (-3.5, 0) {\tiny NOT};
		\node [style=box] (39) at (-1.95, 1.25) {\tiny AND};
		\node [style=none] (40) at (-1.95, 1.75) {};
		\node [style=none] (41) at (-2.5, 0) {};
		\node [style=none] (42) at (-2.5, 1) {};
		\node [style=none] (43) at (-1.45, -2.25) {};
		\node [style=none] (44) at (-1.45, 1) {};
		\node [style=box] (45) at (-3, 2.925) {\tiny IS-EQUAL};
		\node [style=none] (46) at (-3.5, 2.5) {};
		\node [style=none] (47) at (-2.25, 2.5) {};
		\node [style=none] (69) at (0, 0) {=};
		\node [style=box] (70) at (1.95, 2.925) {\tiny IS-0};
		\node [style=box] (71) at (4.025, 2.925) {\tiny IS-0};
		\node [style=box] (72) at (2.95, -1.25) {\tiny COPY};
		\node [style=none] (73) at (2.95, -2.25) {};
		\node [style=none] (74) at (2.475, -1) {};
		\node [style=none] (75) at (3.45, 0) {};
		\node [style=none] (76) at (3.45, -1) {};
		\node [style=box] (77) at (1.95, 1.25) {\tiny AND};
		\node [style=none] (78) at (1.95, 1.75) {};
		\node [style=none] (79) at (1.4, -2.25) {};
		\node [style=none] (80) at (1.4, 1) {};
		\node [style=none] (81) at (2.45, 0) {};
		\node [style=none] (82) at (2.45, 1) {};
		\node [style=box] (83) at (2.45, 0) {\tiny NOT};
		\node [style=box] (84) at (4, 1.25) {\tiny AND};
		\node [style=none] (85) at (4, 1.75) {};
		\node [style=none] (86) at (3.45, 0) {};
		\node [style=none] (87) at (3.45, 1) {};
		\node [style=none] (88) at (4.5, -2.25) {};
		\node [style=none] (89) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (0) to (1.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (24) to (25.center);
		\draw (3.center) to (38);
		\draw (42.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (39) to (40.center);
		\draw [in=-90, out=90, looseness=1.25] (25.center) to (46.center);
		\draw [in=90, out=-90, looseness=1.50] (47.center) to (40.center);
		\draw (75.center) to (76.center);
		\draw (72) to (73.center);
		\draw (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (77) to (78.center);
		\draw (74.center) to (83);
		\draw (87.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw (84) to (85.center);
		\draw (70) to (78.center);
		\draw (85.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-13.25, 0) {\scriptsize COPY};
		\node [style=none] (1) at (-13.25, -1.25) {};
		\node [style=none] (2) at (-13.775, 3.25) {};
		\node [style=none] (3) at (-13.775, 0.25) {};
		\node [style=none] (4) at (-12.5, 3.25) {};
		\node [style=none] (5) at (-12.5, 0.25) {};
		\node [style=none] (6) at (-13.15, 0.75) {\ldots};
		\node [style=box] (44) at (-15.275, 2) {\scriptsize COPY};
		\node [style=none] (45) at (-15.275, 1.5) {};
		\node [style=none] (46) at (-16, 3.25) {};
		\node [style=none] (47) at (-16, 2.25) {};
		\node [style=none] (48) at (-14.65, 3.25) {};
		\node [style=none] (49) at (-14.65, 2.25) {};
		\node [style=none] (50) at (-15.3, 2.75) {\ldots};
		\node [style=none] (51) at (-14.125, 0.25) {};
		\node [style=none] (52) at (-14.125, 0.5) {};
		\node [style=box] (53) at (-8.5, 0) {{\centering \ \ COPY\quad \ }};
		\node [style=none] (54) at (-8.5, -1.25) {};
		\node [style=none] (55) at (-8.15, 3.25) {};
		\node [style=none] (56) at (-8.15, 0.25) {};
		\node [style=none] (57) at (-7.175, 3.25) {};
		\node [style=none] (58) at (-7.175, 0.25) {};
		\node [style=none] (59) at (-7.65, 0.75) {\ldots};
		\node [style=none] (62) at (-9.825, 3.25) {};
		\node [style=none] (63) at (-9.825, 0.25) {};
		\node [style=none] (64) at (-8.775, 3.25) {};
		\node [style=none] (65) at (-8.775, 0.25) {};
		\node [style=none] (66) at (-9.3, 0.75) {\ldots};
		\node [style=none] (69) at (-11.25, 0.75) {=};
		\node [style=box] (70) at (3.825, 2) {\scriptsize\ \  AND\ \ };
		\node [style=none] (71) at (3.825, 3.25) {};
		\node [style=none] (72) at (3.3, -1.25) {};
		\node [style=none] (73) at (3.3, 1.75) {};
		\node [style=none] (74) at (4.575, -1.25) {};
		\node [style=none] (75) at (4.575, 1.75) {};
		\node [style=none] (76) at (3.925, 1.25) {\ldots};
		\node [style=box] (77) at (1.8, 0) {\scriptsize AND};
		\node [style=none] (78) at (1.8, 0.5) {};
		\node [style=none] (79) at (1.075, -1.25) {};
		\node [style=none] (80) at (1.075, -0.25) {};
		\node [style=none] (81) at (2.425, -1.25) {};
		\node [style=none] (82) at (2.425, -0.25) {};
		\node [style=none] (83) at (1.775, -0.75) {\ldots};
		\node [style=none] (84) at (2.95, 1.75) {};
		\node [style=none] (85) at (2.95, 1.5) {};
		\node [style=box] (86) at (9.075, 2) {\centering \ \ \quad AND\quad \ \ };
		\node [style=none] (87) at (9.075, 3.25) {};
		\node [style=none] (88) at (9.425, -1.25) {};
		\node [style=none] (89) at (9.425, 1.75) {};
		\node [style=none] (90) at (10.4, -1.25) {};
		\node [style=none] (91) at (10.4, 1.75) {};
		\node [style=none] (92) at (9.925, 1.25) {\ldots};
		\node [style=none] (93) at (7.75, -1.25) {};
		\node [style=none] (94) at (7.75, 1.75) {};
		\node [style=none] (95) at (8.8, -1.25) {};
		\node [style=none] (96) at (8.8, 1.75) {};
		\node [style=none] (97) at (8.275, 1.25) {\ldots};
		\node [style=none] (98) at (6.075, 1.25) {=};
		\node [style=none] (99) at (-11.25, 1.75) {\spiderrule};
		\node [style=none] (100) at (6, 2) {\hfuserule};
		\node [style=none] (101) at (-4.25, -1.25) {};
		\node [style=none] (102) at (-4.25, 2) {};
		\node [style=small hadamard] (103) at (-4.25, 0.5) {\scriptsize COPY};
		\node [style=none] (104) at (-2.75, 0.5) {=};
		\node [style=none] (105) at (-1.5, 2) {};
		\node [style=none] (106) at (-1.5, -1.25) {};
		\node [style=none] (107) at (-2.75, 1.5) {\idrule};
		\node [style=none] (108) at (12.65, -1.25) {};
		\node [style=none] (109) at (12.65, 2) {};
		\node [style=small hadamard] (110) at (12.65, 0.5) {\scriptsize AND};
		\node [style=none] (111) at (14.4, 0.5) {=};
		\node [style=none] (112) at (15.9, 2) {};
		\node [style=none] (113) at (15.9, -1.25) {};
		\node [style=none] (114) at (14.4, 1.5) {\hhrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0) to (1.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (44) to (45.center);
		\draw (52.center) to (51.center);
		\draw [in=270, out=90] (52.center) to (45.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (53) to (54.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (73.center) to (72.center);
		\draw (74.center) to (75.center);
		\draw (70) to (71.center);
		\draw (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (77) to (78.center);
		\draw (85.center) to (84.center);
		\draw [in=-270, out=-90] (85.center) to (78.center);
		\draw (89.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw (86) to (87.center);
		\draw (94.center) to (93.center);
		\draw (95.center) to (96.center);
		\draw (102.center) to (101.center);
		\draw (106.center) to (105.center);
		\draw (109.center) to (108.center);
		\draw (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=Z dot] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=X dot] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (1) to (3);
		\draw (3) to (4.center);
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-on-triangle-fork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (-2.5, -1.75) {};
		\node [style=none] (2) at (0, 1) {\footnotesize{(TCX)}};
		\node [style=ug, yshift=-2pt] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.75, 2.25) {};
		\node [style=Z dot] (5) at (-1.75, 1.25) {};
		\node [style=Z dot] (6) at (-2.5, -1) {};
		\node [style=X dot] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, -1.75) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=Z dot] (11) at (-3.75, -0.75) {};
		\node [style=X dot] (12) at (-3.75, 0.5) {};
		\node [style=none] (13) at (1.25, -1.75) {};
		\node [style=Z dot] (14) at (2, 1.25) {};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (16) at (2.75, -1.75) {};
		\node [style=none] (17) at (2, 2.25) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [yshift=-2pt, style=ug] (19) at (-1, 0) {};
		\node [yshift=-2pt, style=ug] (20) at (1.25, 0) {};
		\node [yshift=-2pt, style=ug] (21) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (7);
		\draw [style=none] (1.center) to (9.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (4.center) to (5);
		\draw [style=none, in=90, out=-135, looseness=1.25] (5) to (9.center);
		\draw [style=none, in=90, out=-45, looseness=1.25] (5) to (10.center);
		\draw [style=none] (11) to (12);
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (17.center) to (14);
		\draw [style=none, in=90, out=-135, looseness=1.25] (14) to (18.center);
		\draw [style=none, in=90, out=-45, looseness=1.25] (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gray dot}] (0) at (-8.25, -1) {$\neg$};
		\node [style=none] (1) at (-8.25, 1.75) {};
		\node [style={gray dot}] (2) at (-8.25, 1) {$\neg$};
		\node [style=hadamard] (3) at (-8.25, -0) {};
		\node [style=none] (4) at (-7.5, -0) {};
		\node [style={white dot}] (5) at (-5.25, 3) {};
		\node [style=none] (6) at (-5.25, 3.75) {};
		\node [style=none] (7) at (-6.25, 1.75) {};
		\node [style=none] (8) at (-5.5, -0) {};
		\node [style=hadamard] (9) at (-6.25, -0) {};
		\node [style=none] (10) at (-6.25, -1.75) {};
		\node [style={gray dot}] (11) at (-6.25, 1) {$\neg$};
		\node [style=none] (12) at (-9.25, 1.75) {};
		\node [style=none] (13) at (-0.75, 1.75) {};
		\node [style=none] (14) at (-0.75, -1.75) {};
		\node [style=none] (15) at (-9.25, -1.75) {};
		\node [style=none] (16) at (-8.25, -1.75) {};
		\node [style=hadamard] (17) at (-4.25, -0) {};
		\node [style={gray dot}] (18) at (-4.25, -1) {$\neg$};
		\node [style=hadamard] (19) at (-2.25, -0) {};
		\node [style=none] (20) at (-2.25, -1.75) {};
		\node [style=none] (21) at (-1.5, -0) {};
		\node [style=none] (22) at (-4.25, -1.75) {};
		\node [style=none] (23) at (-3.5, -0) {};
		\node [style=none] (24) at (-4.25, 1.75) {};
		\node [style=none] (25) at (-2.25, 1.75) {};
		\node [style={white dot}] (26) at (-5.25, -3) {};
		\node [style=none] (27) at (0.5, -0) {$=$};
		\node [style=none] (28) at (3.5, -0) {};
		\node [style=none] (29) at (4.75, -1.75) {};
		\node [style=none] (30) at (5.5, -0) {};
		\node [style=none] (31) at (6.75, -1.75) {};
		\node [style={gray dot}] (32) at (2.75, 1) {$\neg$};
		\node [style=none] (33) at (6.75, 1.75) {};
		\node [style=none] (34) at (2.75, -1.75) {};
		\node [style={white dot}] (35) at (3.75, -2.75) {};
		\node [style=hadamard] (36) at (6.75, -0) {};
		\node [style=none] (37) at (8.75, -1.75) {};
		\node [style=none] (38) at (1.75, -1.75) {};
		\node [style=none] (39) at (7.5, -0) {};
		\node [style=none] (40) at (10.25, 1.75) {};
		\node [style=hadamard] (41) at (2.75, -0) {};
		\node [style=none] (42) at (1.75, 1.75) {};
		\node [style={white dot}] (43) at (5.75, 3) {};
		\node [style=none] (44) at (10.25, -1.75) {};
		\node [style=none] (45) at (4.75, 1.75) {};
		\node [style=hadamard] (46) at (4.75, -0) {};
		\node [style=none] (47) at (2.75, 1.75) {};
		\node [style=none] (48) at (5.75, 3.75) {};
		\node [style=none] (49) at (9.5, -0) {};
		\node [style={gray dot}] (50) at (2.75, -1) {$\neg$};
		\node [style={gray dot}] (51) at (4.75, 1) {$\neg$};
		\node [style={gray dot}] (52) at (6.75, -1) {$\neg$};
		\node [style=hadamard] (53) at (8.75, -0) {};
		\node [style=none] (54) at (8.75, 1.75) {};
		\node [style={white dot}] (55) at (7.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-89, looseness=1.00] (1.center) to (2);
		\draw [in=-90, out=90, looseness=1.00] (0) to (3);
		\draw [in=180, out=0, looseness=1.00] (3) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (3) to (2);
		\draw [in=89, out=-90, looseness=1.00] (6.center) to (5);
		\draw [in=-90, out=90, looseness=1.00] (9) to (11);
		\draw [in=90, out=-89, looseness=1.00] (7.center) to (11);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (9);
		\draw [in=180, out=0, looseness=1.00] (9) to (8.center);
		\draw [style=blue, in=180, out=0, looseness=1.00] (12.center) to (13.center);
		\draw [style=blue, in=89, out=-90, looseness=1.00] (13.center) to (14.center);
		\draw [style=blue, in=0, out=180, looseness=1.00] (14.center) to (15.center);
		\draw [style=blue, in=-90, out=90, looseness=1.00] (15.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (0);
		\draw [in=-90, out=90, looseness=1.00] (18) to (17);
		\draw [in=180, out=0, looseness=1.00] (17) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (20.center) to (19);
		\draw [in=180, out=0, looseness=1.00] (19) to (21.center);
		\draw [in=-90, out=90, looseness=1.00] (22.center) to (18);
		\draw (17) to (24.center);
		\draw (19) to (25.center);
		\draw (26) to (22.center);
		\draw (26) to (10.center);
		\draw (26) to (16.center);
		\draw (26) to (20.center);
		\draw (1.center) to (5);
		\draw (7.center) to (5);
		\draw (24.center) to (5);
		\draw (25.center) to (5);
		\draw [in=90, out=-89, looseness=1.00] (47.center) to (32);
		\draw [in=-90, out=90, looseness=1.00] (50) to (41);
		\draw [in=180, out=0, looseness=1.00] (41) to (28.center);
		\draw [in=-90, out=90, looseness=1.00] (41) to (32);
		\draw [in=89, out=-90, looseness=1.00] (48.center) to (43);
		\draw [in=-90, out=90, looseness=1.00] (46) to (51);
		\draw [in=90, out=-89, looseness=1.00] (45.center) to (51);
		\draw [in=-90, out=90, looseness=1.00] (29.center) to (46);
		\draw [in=180, out=0, looseness=1.00] (46) to (30.center);
		\draw [style=blue, in=180, out=0, looseness=1.00] (42.center) to (40.center);
		\draw [style=blue, in=89, out=-90, looseness=1.00] (40.center) to (44.center);
		\draw [style=blue, in=0, out=180, looseness=1.00] (44.center) to (38.center);
		\draw [style=blue, in=-90, out=90, looseness=1.00] (38.center) to (42.center);
		\draw [in=-90, out=90, looseness=1.00] (34.center) to (50);
		\draw [in=-90, out=90, looseness=1.00] (52) to (36);
		\draw [in=180, out=0, looseness=1.00] (36) to (39.center);
		\draw [in=-90, out=90, looseness=1.00] (37.center) to (53);
		\draw [in=180, out=0, looseness=1.00] (53) to (49.center);
		\draw [in=-90, out=90, looseness=1.00] (31.center) to (52);
		\draw (36) to (33.center);
		\draw (53) to (54.center);
		\draw (35) to (29.center);
		\draw (35) to (34.center);
		\draw (47.center) to (43);
		\draw (45.center) to (43);
		\draw (33.center) to (43);
		\draw (54.center) to (43);
		\draw (55) to (37.center);
		\draw (55) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/contraction-msb-index1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 1.75) {};
		\node [style=gray dot] (1) at (-7.75, -2.5) {$\neg$};
		\node [style=hadamard, minimum width=1 cm] (2) at (-7.75, -1.5) {$a_{0 \vec{b} 0}$};
		\node [style=medium gray box] (3) at (-7.75, 0.25) {$0\vec{b}$};
		\node [style=white dot] (4) at (-1.75, 3.75) {};
		\node [style=none] (5) at (-1.75, 4.5) {};
		\node [style=none] (6) at (-1, 4.25) {$\ldots$};
		\node [style=none] (7) at (-8.5, 1.75) {};
		\node [style=none] (8) at (-7, -0.25) {};
		\node [style=none] (9) at (-7.5, -0.75) {$\ldots$};
		\node [style=none] (10) at (-7, -1.5) {};
		\node [style=white dot] (11) at (-0.25, 3.75) {};
		\node [style=none] (12) at (-0.25, 4.5) {};
		\node [style=none] (13) at (-7, 1.75) {};
		\node [style=none] (14) at (-8, -0.25) {};
		\node [style=none] (15) at (-8, -1.5) {};
		\node [style=white dot] (16) at (-4.75, 3.75) {};
		\node [style=none] (17) at (-4.75, 4.5) {};
		\node [style=none] (18) at (-3.5, -1.25) {};
		\node [style=none] (19) at (-4.5, 1.75) {};
		\node [style=none] (20) at (-5, 1.75) {};
		\node [style=medium gray box] (21) at (-4.25, 0.25) {$0\vec{b}$};
		\node [style=none] (22) at (-4, -0.75) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (23) at (-4.25, -1.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (24) at (-4.25, -3.25) {};
		\node [style=none] (25) at (-3.5, -0.25) {};
		\node [style=none] (26) at (-3.5, 1.75) {};
		\node [style=none] (27) at (-4.5, -1.25) {};
		\node [style=none] (28) at (-4.5, -0.25) {};
		\node [style=none] (29) at (-9.75, 1.75) {};
		\node [style=none] (30) at (4.25, 1.75) {};
		\node [style=none] (31) at (4.25, -3.25) {};
		\node [style=none] (32) at (-9.75, -3.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (33) at (-9.75, 2.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (34) at (-7.75, -3.25) {};
		\node [style=none] (35) at (-3.5, 0.5) {};
		\node [style=none] (36) at (-4.5, 0.5) {};
		\node [style=none] (37) at (-8, 0.75) {};
		\node [style=none] (38) at (-7, 0.75) {};
		\node [style=none] (39) at (2.25, -0.25) {};
		\node [style=none] (40) at (3.25, 1.75) {};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style=none] (42) at (-0.25, -1.5) {};
		\node [style=none] (43) at (-1.25, -0.25) {};
		\node [style=none] (44) at (3.25, -1.25) {};
		\node [style=gray dot] (45) at (-1, -2.5) {$\neg$};
		\node [style=none] (46) at (-0.75, -0.75) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (47) at (2.5, -1.5) {$a_{1 \vec{b} 1}$};
		\node [style=none] (48) at (2.75, -0.75) {$\ldots$};
		\node [style=none] (49) at (3.25, 0.5) {};
		\node [style=none] (50) at (-0.25, -0.25) {};
		\node [style=none] (51) at (-1.25, -1.5) {};
		\node [style=none] (52) at (2.25, 0.5) {};
		\node [style=none] (53) at (2.25, -1.25) {};
		\node [style=hadamard, minimum width=1 cm] (54) at (-1, -1.5) {$a_{1 \vec{b} 0}$};
		\node [style=none] (55) at (2.25, 1.75) {};
		\node [style=medium gray box] (56) at (-1, 0.25) {$1\vec{b}$};
		\node [style=none] (57) at (-1.25, 1.75) {};
		\node [style=none] (58) at (2.5, -3.25) {};
		\node [style=none] (59) at (3.25, -0.25) {};
		\node [style=none] (60) at (-1, -3.25) {};
		\node [style=medium gray box] (61) at (2.5, 0.25) {$1\vec{b}$};
		\node [style=none] (62) at (-0.25, 0.5) {};
		\node [style=none] (63) at (-0.25, 1.75) {};
		\node [style=none] (64) at (-1.75, 1.75) {};
		\node [style=none] (65) at (1.75, 1.75) {};
		\node [style=white dot] (66) at (-2.5, -4.5) {};
		\node [style=none] (67) at (2.75, 1.25) {$\ldots$};
		\node [style=none] (68) at (-0.75, 1.25) {$\ldots$};
		\node [style=none] (69) at (-4, 1.25) {$\ldots$};
		\node [style=none] (70) at (-7.5, 1.25) {$\ldots$};
		\node [style=none] (71) at (-8.5, -1.5) {};
		\node [style=none] (72) at (1.75, -1.25) {};
		\node [style=none] (73) at (-1.75, -1.5) {};
		\node [style=none] (74) at (-5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4);
		\draw [in=89, out=-90] (8.center) to (10.center);
		\draw [in=89, out=-90] (12.center) to (11);
		\draw [in=89, out=-90] (14.center) to (15.center);
		\draw [in=89, out=-90] (17.center) to (16);
		\draw [in=89, out=-90] (25.center) to (18.center);
		\draw [in=89, out=-90] (28.center) to (27.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (31.center) to (32.center);
		\draw [style=blue] (32.center) to (29.center);
		\draw [in=-90, out=90] (34.center) to (1);
		\draw [in=-90, out=90] (37.center) to (0.center);
		\draw [in=-90, out=90] (38.center) to (13.center);
		\draw [in=-90, out=90] (36.center) to (19.center);
		\draw [in=-90, out=90] (35.center) to (26.center);
		\draw [in=89, out=-90] (50.center) to (42.center);
		\draw [in=89, out=-90] (43.center) to (51.center);
		\draw [in=89, out=-90] (59.center) to (44.center);
		\draw [in=89, out=-90] (39.center) to (53.center);
		\draw [in=-90, out=90] (60.center) to (45);
		\draw [in=-90, out=90] (41.center) to (57.center);
		\draw [in=-90, out=90] (62.center) to (63.center);
		\draw [in=-90, out=90] (52.center) to (55.center);
		\draw [in=-90, out=90] (49.center) to (40.center);
		\draw (66) to (60.center);
		\draw (66) to (24.center);
		\draw (66) to (34.center);
		\draw (66) to (58.center);
		\draw (7.center) to (16);
		\draw (0.center) to (4);
		\draw (13.center) to (11);
		\draw (20.center) to (16);
		\draw (19.center) to (4);
		\draw (26.center) to (11);
		\draw (64.center) to (16);
		\draw (57.center) to (4);
		\draw (63.center) to (11);
		\draw (11) to (40.center);
		\draw (55.center) to (4);
		\draw (65.center) to (16);
		\draw (7.center) to (71.center);
		\draw (74.center) to (20.center);
		\draw (73.center) to (64.center);
		\draw (72.center) to (65.center);
		\draw (45) to (54);
		\draw (24.center) to (23);
		\draw (1) to (2);
		\draw (58.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-msb-index2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1.75) {};
		\node [style=gray dot] (1) at (-10, -2.5) {$\neg$};
		\node [style=hadamard] (2) at (-8, -1.5) {$a_{0 \vec{b} 0}$};
		\node [style=medium gray box] (3) at (-8, 0.25) {$\vec{b}$};
		\node [style=white dot] (4) at (-1.75, 4) {};
		\node [style=none] (5) at (-1.75, 4.75) {};
		\node [style=none] (6) at (-1, 4.5) {$\ldots$};
		\node [style=none] (7) at (-10, 1.75) {};
		\node [style=none] (8) at (-7.5, -0.25) {};
		\node [style=none] (9) at (-8, -0.75) {$\ldots$};
		\node [style=gray dot] (10) at (-10, 0.25) {$\neg$};
		\node [style=none] (11) at (-7.5, -1.5) {};
		\node [style=white dot] (12) at (-0.249999, 4) {};
		\node [style=none] (13) at (-0.249999, 4.75) {};
		\node [style=none] (14) at (-7.5, 1.75) {};
		\node [style=hadamard] (15) at (-10, -1.5) {};
		\node [style=hadamard] (16) at (-9.25, -1.5) {};
		\node [style=none] (17) at (-8.5, -0.25) {};
		\node [style=none] (18) at (-8.5, -1.5) {};
		\node [style=white dot] (19) at (-6, 4) {};
		\node [style=none] (20) at (-6, 4.75) {};
		\node [style=none] (21) at (-3.25, -1.25) {};
		\node [style=none] (22) at (-4.25, 1.75) {};
		\node [style=none] (23) at (-6, 1.75) {};
		\node [style=medium gray box] (24) at (-3.75, 0.25) {$\vec{b}$};
		\node [style=hadamard] (25) at (-5.25, -1.5) {};
		\node [style=none] (26) at (-3.75, -0.75) {$\ldots$};
		\node [style=hadamard] (27) at (-6, -1.5) {};
		\node [style=hadamard] (28) at (-3.75, -1.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (29) at (-6, -3.5) {};
		\node [style=none] (30) at (-3.25, -0.25) {};
		\node [style=none] (31) at (-3.25, 1.75) {};
		\node [style=gray dot] (32) at (-6, 0.25) {$\neg$};
		\node [style=none] (33) at (-4.25, -1.25) {};
		\node [style=none] (34) at (-4.25, -0.25) {};
		\node [style=none] (35) at (-11.25, 1.75) {};
		\node [style=none] (36) at (6, 1.75) {};
		\node [style=none] (37) at (6, -3.5) {};
		\node [style=none] (38) at (-11.25, -3.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (-11.25, 2.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (40) at (-10, -3.5) {};
		\node [style=none] (41) at (-3.25, 0.625) {};
		\node [style=none] (42) at (-4.25, 0.625) {};
		\node [style=none] (43) at (-8.5, 0.625) {};
		\node [style=none] (44) at (-7.5, 0.625) {};
		\node [style=none] (45) at (4, -0.25) {};
		\node [style=none] (46) at (5, 1.75) {};
		\node [style=none] (47) at (0, 0.5) {};
		\node [style=none] (48) at (1, -1.5) {};
		\node [style=hadamard] (49) at (-1.5, -1.5) {};
		\node [style=none] (50) at (0, -0.25) {};
		\node [style=none] (51) at (5, -1.25) {};
		\node [style=gray dot] (52) at (-1.5, -2.5) {$\neg$};
		\node [style=none] (53) at (0.5, -0.75) {$\ldots$};
		\node [style=hadamard] (54) at (4.5, -1.5) {$a_{1 \vec{b} 1}$};
		\node [style=none] (55) at (4.5, -0.75) {$\ldots$};
		\node [style=none] (56) at (5, 0.5) {};
		\node [style=none] (57) at (1, -0.25) {};
		\node [style=hadamard] (58) at (2.5, -1.5) {};
		\node [style=none] (59) at (0, -1.5) {};
		\node [style=none] (60) at (4, 0.5) {};
		\node [style=none] (61) at (4, -1.25) {};
		\node [style=hadamard] (62) at (0.5, -1.5) {$a_{1 \vec{b} 0}$};
		\node [style=none] (63) at (4, 1.75) {};
		\node [style=medium gray box] (64) at (0.5, 0.25) {$\vec{b}$};
		\node [style=none] (65) at (0, 1.75) {};
		\node [style=none] (66) at (2.5, -3.5) {};
		\node [style=hadamard] (67) at (3.25, -1.5) {};
		\node [style=none] (68) at (5, -0.25) {};
		\node [style=none] (69) at (-1.5, -3.5) {};
		\node [style=medium gray box] (70) at (4.5, 0.25) {$\vec{b}$};
		\node [style=none] (71) at (1, 0.5) {};
		\node [style=none] (72) at (1, 1.75) {};
		\node [style=hadamard] (73) at (-0.75, -1.5) {};
		\node [style=none] (74) at (-1.5, 1.75) {};
		\node [style=none] (75) at (2.5, 1.75) {};
		\node [style=white dot] (76) at (-2.75, -4.75) {};
		\node [style=none] (77) at (4.5, 1.25) {$\ldots$};
		\node [style=none] (78) at (0.5, 1.25) {$\ldots$};
		\node [style=none] (79) at (-3.75, 1.25) {$\ldots$};
		\node [style=none] (80) at (-8, 1.25) {$\ldots$};
		\node [style=st] (81) at (-8, -2.5) {};
		\node [style=st] (82) at (-3.75, -2.5) {};
		\node [style=st] (83) at (0.5, -2.5) {};
		\node [style=st] (84) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4);
		\draw [in=90, out=-89] (7.center) to (10);
		\draw [in=89, out=-90] (8.center) to (11.center);
		\draw [in=89, out=-90] (13.center) to (12);
		\draw [in=-90, out=90] (1) to (15);
		\draw [in=180, out=0] (15) to (16);
		\draw [in=180, out=0] (16) to (2);
		\draw [in=-90, out=90] (15) to (10);
		\draw [in=89, out=-90] (17.center) to (18.center);
		\draw [in=89, out=-90] (20.center) to (19);
		\draw [in=89, out=-90] (30.center) to (21.center);
		\draw [in=180, out=0] (25) to (28);
		\draw [in=-90, out=90] (27) to (32);
		\draw [in=90, out=-89] (23.center) to (32);
		\draw [in=-90, out=90] (29.center) to (27);
		\draw [in=89, out=-90] (34.center) to (33.center);
		\draw [in=180, out=0] (27) to (25);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [style=blue] (38.center) to (35.center);
		\draw [in=-90, out=90] (40.center) to (1);
		\draw [in=-90, out=90] (43.center) to (0.center);
		\draw [in=-90, out=90] (44.center) to (14.center);
		\draw [in=-90, out=90] (42.center) to (22.center);
		\draw [in=-90, out=90] (41.center) to (31.center);
		\draw [in=89, out=-90] (57.center) to (48.center);
		\draw [in=-90, out=90] (52) to (49);
		\draw [in=180, out=0] (49) to (73);
		\draw [in=179, out=0] (73) to (62);
		\draw [in=89, out=-90] (50.center) to (59.center);
		\draw [in=89, out=-90] (68.center) to (51.center);
		\draw [in=180, out=0] (67) to (54);
		\draw [in=-90, out=90] (66.center) to (58);
		\draw [in=89, out=-90] (45.center) to (61.center);
		\draw [in=180, out=0] (58) to (67);
		\draw [in=-90, out=90] (69.center) to (52);
		\draw [in=-90, out=90] (47.center) to (65.center);
		\draw [in=-90, out=90] (71.center) to (72.center);
		\draw [in=-90, out=90] (60.center) to (63.center);
		\draw [in=-90, out=90] (56.center) to (46.center);
		\draw (49) to (74.center);
		\draw (58) to (75.center);
		\draw (76) to (69.center);
		\draw (76) to (29.center);
		\draw (76) to (40.center);
		\draw (76) to (66.center);
		\draw (7.center) to (19);
		\draw (0.center) to (4);
		\draw (14.center) to (12);
		\draw (23.center) to (19);
		\draw (22.center) to (4);
		\draw (31.center) to (12);
		\draw (74.center) to (19);
		\draw (65.center) to (4);
		\draw (72.center) to (12);
		\draw (12) to (46.center);
		\draw (63.center) to (4);
		\draw (75.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-msb-index3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1.75) {};
		\node [style=gray dot] (1) at (-10, -2.5) {$\neg$};
		\node [style=hadamard] (2) at (-8, -1.5) {$a_{0 \vec{b} 0}$};
		\node [style=medium gray box] (3) at (-8, 0.25) {$\vec{b}$};
		\node [style=white dot] (4) at (-1.75, 4) {};
		\node [style=none] (5) at (-1.75, 4.75) {};
		\node [style=none] (6) at (-1, 4.5) {$\ldots$};
		\node [style=none] (7) at (-10, 1.75) {};
		\node [style=none] (8) at (-7.5, -0.25) {};
		\node [style=none] (9) at (-8, -0.75) {$\ldots$};
		\node [style=gray dot] (10) at (-10, 0.25) {$\neg$};
		\node [style=none] (11) at (-7.5, -1.5) {};
		\node [style=white dot] (12) at (-0.249999, 4) {};
		\node [style=none] (13) at (-0.249999, 4.75) {};
		\node [style=none] (14) at (-7.5, 1.75) {};
		\node [style=hadamard] (15) at (-10, -1.5) {};
		\node [style=hadamard] (16) at (-9.25, -1.5) {};
		\node [style=none] (17) at (-8.5, -0.25) {};
		\node [style=none] (18) at (-8.5, -1.5) {};
		\node [style=white dot] (19) at (-6, 4) {};
		\node [style=none] (20) at (-6, 4.75) {};
		\node [style=none] (21) at (-3.25, -1.25) {};
		\node [style=none] (22) at (-4.25, 1.75) {};
		\node [style=none] (23) at (-6, 1.75) {};
		\node [style=medium gray box] (24) at (-3.75, 0.25) {$\vec{b}$};
		\node [style=hadamard] (25) at (-5.25, -1.5) {};
		\node [style=none] (26) at (-3.75, -0.75) {$\ldots$};
		\node [style=hadamard] (27) at (-6, -1.5) {};
		\node [style=hadamard] (28) at (-3.75, -1.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (29) at (-6, -3.5) {};
		\node [style=none] (30) at (-3.25, -0.25) {};
		\node [style=none] (31) at (-3.25, 1.75) {};
		\node [style=gray dot] (32) at (-6, 0.25) {$\neg$};
		\node [style=none] (33) at (-4.25, -1.25) {};
		\node [style=none] (34) at (-4.25, -0.25) {};
		\node [style=none] (35) at (-10.5, 1.75) {};
		\node [style=none] (36) at (5.5, 1.75) {};
		\node [style=none] (37) at (5.5, -3.5) {};
		\node [style=none] (38) at (-10.5, -3.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (-10.75, 2.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (40) at (-10, -3.5) {};
		\node [style=none] (41) at (-3.25, 0.625) {};
		\node [style=none] (42) at (-4.25, 0.625) {};
		\node [style=none] (43) at (-8.5, 0.625) {};
		\node [style=none] (44) at (-7.5, 0.625) {};
		\node [style=none] (45) at (3.5, -0.25) {};
		\node [style=none] (46) at (4.5, 1.75) {};
		\node [style=none] (47) at (-0.5, 0.5) {};
		\node [style=none] (48) at (0.5, -1.5) {};
		\node [style=hadamard] (49) at (-2, -1.5) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (4.5, -1.25) {};
		\node [style=gray dot] (52) at (-2, -2.5) {$\neg$};
		\node [style=none] (53) at (0, -0.75) {$\ldots$};
		\node [style=hadamard] (54) at (4, -1.5) {$a_{1 \vec{b} 1}$};
		\node [style=none] (55) at (4, -0.75) {$\ldots$};
		\node [style=none] (56) at (4.5, 0.5) {};
		\node [style=none] (57) at (0.5, -0.25) {};
		\node [style=hadamard] (58) at (2, -1.5) {};
		\node [style=none] (59) at (-0.5, -1.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (61) at (3.5, -1.25) {};
		\node [style=hadamard] (62) at (0, -1.5) {$a_{1 \vec{b} 0}$};
		\node [style=none] (63) at (3.5, 1.75) {};
		\node [style=medium gray box] (64) at (0, 0.25) {$\vec{b}$};
		\node [style=none] (65) at (-0.5, 1.75) {};
		\node [style=none] (66) at (2, -3.5) {};
		\node [style=hadamard] (67) at (2.75, -1.5) {};
		\node [style=none] (68) at (4.5, -0.25) {};
		\node [style=none] (69) at (-2, -3.5) {};
		\node [style=medium gray box] (70) at (4, 0.25) {$\vec{b}$};
		\node [style=none] (71) at (0.5, 0.5) {};
		\node [style=none] (72) at (0.5, 1.75) {};
		\node [style=hadamard] (73) at (-1.25, -1.5) {};
		\node [style=none] (74) at (-2, 1.75) {};
		\node [style=none] (75) at (2, 1.75) {};
		\node [style=white dot] (76) at (-8, -4.5) {};
		\node [style=none] (77) at (4, 1.25) {$\ldots$};
		\node [style=none] (78) at (0, 1.25) {$\ldots$};
		\node [style=none] (79) at (-3.75, 1.25) {$\ldots$};
		\node [style=none] (80) at (-8, 1.25) {$\ldots$};
		\node [style=white dot] (81) at (0, -4.25) {};
		\node [style=st] (82) at (-3.5, -4.5) {};
		\node [style=st] (83) at (-8, -2.5) {};
		\node [style=st] (84) at (-3.75, -2.5) {};
		\node [style=st] (85) at (0, -2.5) {};
		\node [style=st] (86) at (4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4);
		\draw [in=90, out=-89] (7.center) to (10);
		\draw [in=89, out=-90] (8.center) to (11.center);
		\draw [in=89, out=-90] (13.center) to (12);
		\draw [in=-90, out=90] (1) to (15);
		\draw [in=180, out=0] (15) to (16);
		\draw [in=180, out=0] (16) to (2);
		\draw [in=-90, out=90] (15) to (10);
		\draw [in=89, out=-90] (17.center) to (18.center);
		\draw [in=89, out=-90] (20.center) to (19);
		\draw [in=89, out=-90] (30.center) to (21.center);
		\draw [in=180, out=0] (25) to (28);
		\draw [in=-90, out=90] (27) to (32);
		\draw [in=90, out=-89] (23.center) to (32);
		\draw [in=-90, out=90] (29.center) to (27);
		\draw [in=89, out=-90] (34.center) to (33.center);
		\draw [in=180, out=0] (27) to (25);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [style=blue] (38.center) to (35.center);
		\draw [in=-90, out=90] (40.center) to (1);
		\draw [in=-90, out=90] (43.center) to (0.center);
		\draw [in=-90, out=90] (44.center) to (14.center);
		\draw [in=-90, out=90] (42.center) to (22.center);
		\draw [in=-90, out=90] (41.center) to (31.center);
		\draw [in=89, out=-90] (57.center) to (48.center);
		\draw [in=-90, out=90] (52) to (49);
		\draw [in=180, out=0] (49) to (73);
		\draw [in=179, out=0] (73) to (62);
		\draw [in=89, out=-90] (50.center) to (59.center);
		\draw [in=89, out=-90] (68.center) to (51.center);
		\draw [in=180, out=0] (67) to (54);
		\draw [in=-90, out=90] (66.center) to (58);
		\draw [in=89, out=-90] (45.center) to (61.center);
		\draw [in=180, out=0] (58) to (67);
		\draw [in=-90, out=90] (69.center) to (52);
		\draw [in=-90, out=90] (47.center) to (65.center);
		\draw [in=-90, out=90] (71.center) to (72.center);
		\draw [in=-90, out=90] (60.center) to (63.center);
		\draw [in=-90, out=90] (56.center) to (46.center);
		\draw (49) to (74.center);
		\draw (58) to (75.center);
		\draw (76) to (29.center);
		\draw (76) to (40.center);
		\draw (7.center) to (19);
		\draw (0.center) to (4);
		\draw (14.center) to (12);
		\draw (23.center) to (19);
		\draw (22.center) to (4);
		\draw (31.center) to (12);
		\draw (74.center) to (19);
		\draw (65.center) to (4);
		\draw (72.center) to (12);
		\draw (12) to (46.center);
		\draw (63.center) to (4);
		\draw (75.center) to (19);
		\draw (81) to (69.center);
		\draw (81) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-msb-index3p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 1.75) {};
		\node [style=gray dot] (1) at (-7.75, -2.5) {$\neg$};
		\node [style=hadamard, minimum width=1 cm] (2) at (-7.75, -1.5) {$a_{0 \vec{b} 0}$};
		\node [style=medium gray box] (3) at (-7.75, 0.25) {$0\vec{b}$};
		\node [style=white dot] (4) at (-2, 3.75) {};
		\node [style=none] (5) at (-2, 4.5) {};
		\node [style=none] (6) at (-1.25, 4.25) {$\ldots$};
		\node [style=none] (7) at (-8.5, 1.75) {};
		\node [style=none] (8) at (-7, -0.25) {};
		\node [style=none] (9) at (-7.5, -0.75) {$\ldots$};
		\node [style=none] (10) at (-7, -1.5) {};
		\node [style=white dot] (11) at (-0.5, 3.75) {};
		\node [style=none] (12) at (-0.5, 4.5) {};
		\node [style=none] (13) at (-7, 1.75) {};
		\node [style=none] (14) at (-8, -0.25) {};
		\node [style=none] (15) at (-8, -1.5) {};
		\node [style=white dot] (16) at (-4.75, 3.75) {};
		\node [style=none] (17) at (-4.75, 4.5) {};
		\node [style=none] (18) at (-3.5, -1.25) {};
		\node [style=none] (19) at (-4.5, 1.75) {};
		\node [style=none] (20) at (-5, 1.75) {};
		\node [style=medium gray box] (21) at (-4.25, 0.25) {$0\vec{b}$};
		\node [style=none] (22) at (-4, -0.75) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (23) at (-4.25, -1.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (24) at (-4.25, -3.25) {};
		\node [style=none] (25) at (-3.5, -0.25) {};
		\node [style=none] (26) at (-3.5, 1.75) {};
		\node [style=none] (27) at (-4.5, -1.25) {};
		\node [style=none] (28) at (-4.5, -0.25) {};
		\node [style=none] (29) at (-9.25, 1.75) {};
		\node [style=none] (30) at (3.5, 1.75) {};
		\node [style=none] (31) at (3.5, -3.25) {};
		\node [style=none] (32) at (-9.25, -3.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (33) at (-9.25, 2.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (34) at (-7.75, -3.25) {};
		\node [style=none] (35) at (-3.5, 0.5) {};
		\node [style=none] (36) at (-4.5, 0.5) {};
		\node [style=none] (37) at (-8, 0.75) {};
		\node [style=none] (38) at (-7, 0.75) {};
		\node [style=none] (39) at (1.75, -0.25) {};
		\node [style=none] (40) at (2.75, 1.75) {};
		\node [style=none] (41) at (-1.5, 0.5) {};
		\node [style=none] (42) at (-0.5, -1.5) {};
		\node [style=none] (43) at (-1.5, -0.25) {};
		\node [style=none] (44) at (2.75, -1.25) {};
		\node [style=gray dot] (45) at (-1.25, -2.5) {$\neg$};
		\node [style=none] (46) at (-1, -0.75) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (47) at (2, -1.5) {$a_{1 \vec{b} 1}$};
		\node [style=none] (48) at (2.25, -0.75) {$\ldots$};
		\node [style=none] (49) at (2.75, 0.5) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-1.5, -1.5) {};
		\node [style=none] (52) at (1.75, 0.5) {};
		\node [style=none] (53) at (1.75, -1.25) {};
		\node [style=hadamard, minimum width=1 cm] (54) at (-1.25, -1.5) {$a_{1 \vec{b} 0}$};
		\node [style=none] (55) at (1.75, 1.75) {};
		\node [style=medium gray box] (56) at (-1.25, 0.25) {$1\vec{b}$};
		\node [style=none] (57) at (-1.5, 1.75) {};
		\node [style=none] (58) at (2, -3.25) {};
		\node [style=none] (59) at (2.75, -0.25) {};
		\node [style=none] (60) at (-1.25, -3.25) {};
		\node [style=medium gray box] (61) at (2, 0.25) {$1\vec{b}$};
		\node [style=none] (62) at (-0.5, 0.5) {};
		\node [style=none] (63) at (-0.5, 1.75) {};
		\node [style=none] (64) at (-2, 1.75) {};
		\node [style=none] (65) at (1.25, 1.75) {};
		\node [style=white dot] (66) at (-6, -4) {};
		\node [style=none] (67) at (2.25, 1.25) {$\ldots$};
		\node [style=none] (68) at (-1, 1.25) {$\ldots$};
		\node [style=none] (69) at (-4, 1.25) {$\ldots$};
		\node [style=none] (70) at (-7.5, 1.25) {$\ldots$};
		\node [style=none] (71) at (-8.5, -1.5) {};
		\node [style=none] (72) at (1.25, -1.25) {};
		\node [style=none] (73) at (-2, -1.5) {};
		\node [style=none] (74) at (-5, -1.25) {};
		\node [style=white dot] (75) at (0.375, -4) {};
		\node [style=st] (76) at (-2.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4);
		\draw [in=89, out=-90] (8.center) to (10.center);
		\draw [in=89, out=-90] (12.center) to (11);
		\draw [in=89, out=-90] (14.center) to (15.center);
		\draw [in=89, out=-90] (17.center) to (16);
		\draw [in=89, out=-90] (25.center) to (18.center);
		\draw [in=89, out=-90] (28.center) to (27.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (31.center) to (32.center);
		\draw [style=blue] (32.center) to (29.center);
		\draw [in=-90, out=90] (34.center) to (1);
		\draw [in=-90, out=90] (37.center) to (0.center);
		\draw [in=-90, out=90] (38.center) to (13.center);
		\draw [in=-90, out=90] (36.center) to (19.center);
		\draw [in=-90, out=90] (35.center) to (26.center);
		\draw [in=89, out=-90] (50.center) to (42.center);
		\draw [in=89, out=-90] (43.center) to (51.center);
		\draw [in=89, out=-90] (59.center) to (44.center);
		\draw [in=89, out=-90] (39.center) to (53.center);
		\draw [in=-90, out=90] (60.center) to (45);
		\draw [in=-90, out=90] (41.center) to (57.center);
		\draw [in=-90, out=90] (62.center) to (63.center);
		\draw [in=-90, out=90] (52.center) to (55.center);
		\draw [in=-90, out=90] (49.center) to (40.center);
		\draw (66) to (24.center);
		\draw (66) to (34.center);
		\draw (7.center) to (16);
		\draw (0.center) to (4);
		\draw (13.center) to (11);
		\draw (20.center) to (16);
		\draw (19.center) to (4);
		\draw (26.center) to (11);
		\draw (64.center) to (16);
		\draw (57.center) to (4);
		\draw (63.center) to (11);
		\draw (11) to (40.center);
		\draw (55.center) to (4);
		\draw (65.center) to (16);
		\draw (7.center) to (71.center);
		\draw (74.center) to (20.center);
		\draw (73.center) to (64.center);
		\draw (72.center) to (65.center);
		\draw (45) to (54);
		\draw (24.center) to (23);
		\draw (1) to (2);
		\draw (58.center) to (47);
		\draw (75) to (60.center);
		\draw (75) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-msb-index4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0.75) {};
		\node [style=gray dot] (1) at (-8, -3.5) {$\neg$};
		\node [style=hadamard, minimum width=1 cm] (2) at (-8, -2.5) {$a_{0 \vec{b} 0}$};
		\node [style=medium gray box] (3) at (-8, -0.75) {$0\vec{b}$};
		\node [style=white dot] (4) at (1.75, 2.75) {};
		\node [style=none] (5) at (1.75, 3.5) {};
		\node [style=none] (6) at (2.5, 3.25) {$\ldots$};
		\node [style=none] (7) at (-8.75, 0.75) {};
		\node [style=none] (8) at (-7.25, -1.25) {};
		\node [style=none] (9) at (-7.75, -1.75) {$\ldots$};
		\node [style=none] (10) at (-7.25, -2.5) {};
		\node [style=white dot] (11) at (3.25, 2.75) {};
		\node [style=none] (12) at (3.25, 3.5) {};
		\node [style=none] (13) at (-7.25, 0.75) {};
		\node [style=none] (14) at (-8.25, -1.25) {};
		\node [style=none] (15) at (-8.25, -2.5) {};
		\node [style=white dot] (16) at (-2.5, 2.75) {};
		\node [style=none] (17) at (-2.5, 3.5) {};
		\node [style=none] (18) at (-2.25, -2.25) {};
		\node [style=none] (19) at (-3.25, 0.75) {};
		\node [style=none] (20) at (-3.75, 0.75) {};
		\node [style=medium gray box] (21) at (-3, -0.75) {$0\vec{b}$};
		\node [style=none] (22) at (-2.75, -1.75) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (23) at (-3, -2.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (24) at (-3, -4.5) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
		\node [style=none] (26) at (-2.25, 0.75) {};
		\node [style=none] (27) at (-3.25, -2.25) {};
		\node [style=none] (28) at (-3.25, -1.25) {};
		\node [style=none] (29) at (-10.5, 0.75) {};
		\node [style=none] (30) at (-0.25, 0.75) {};
		\node [style=none] (31) at (-0.25, -4.5) {};
		\node [style=none] (32) at (-10.5, -4.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (33) at (-10.5, 1.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (34) at (-8, -4.5) {};
		\node [style=none] (35) at (-2.25, -0.5) {};
		\node [style=none] (36) at (-3.25, -0.5) {};
		\node [style=none] (37) at (-8.25, -0.25) {};
		\node [style=none] (38) at (-7.25, -0.25) {};
		\node [style=none] (39) at (7.25, -1.5) {};
		\node [style=none] (40) at (8.25, 0.75) {};
		\node [style=none] (41) at (2.25, -0.75) {};
		\node [style=none] (42) at (3.25, -2.75) {};
		\node [style=none] (43) at (2.25, -1.5) {};
		\node [style=none] (44) at (8.25, -2.5) {};
		\node [style=gray dot] (45) at (2.5, -3.75) {$\neg$};
		\node [style=none] (46) at (2.75, -2) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (47) at (7.5, -2.75) {$a_{1 \vec{b} 1}$};
		\node [style=none] (48) at (7.75, -2) {$\ldots$};
		\node [style=none] (49) at (8.25, -0.75) {};
		\node [style=none] (50) at (3.25, -1.5) {};
		\node [style=none] (51) at (2.25, -2.75) {};
		\node [style=none] (52) at (7.25, -0.75) {};
		\node [style=none] (53) at (7.25, -2.5) {};
		\node [style=hadamard, minimum width=1 cm] (54) at (2.5, -2.75) {$a_{1 \vec{b} 0}$};
		\node [style=none] (55) at (7.25, 0.75) {};
		\node [style=medium gray box] (56) at (2.5, -1) {$1\vec{b}$};
		\node [style=none] (57) at (2.25, 0.75) {};
		\node [style=none] (58) at (7.5, -4.5) {};
		\node [style=none] (59) at (8.25, -1.5) {};
		\node [style=none] (60) at (2.5, -4.5) {};
		\node [style=medium gray box] (61) at (7.5, -1) {$1\vec{b}$};
		\node [style=none] (62) at (3.25, -0.75) {};
		\node [style=none] (63) at (3.25, 0.75) {};
		\node [style=none] (64) at (1.75, 0.75) {};
		\node [style=none] (65) at (6.75, 0.75) {};
		\node [style=none] (66) at (7.75, 0) {$\ldots$};
		\node [style=none] (67) at (2.75, 0) {$\ldots$};
		\node [style=none] (68) at (-2.75, 0.25) {$\ldots$};
		\node [style=none] (69) at (-7.75, 0.25) {$\ldots$};
		\node [style=none] (70) at (-8.75, -2.5) {};
		\node [style=none] (71) at (6.75, -2.5) {};
		\node [style=none] (72) at (1.75, -2.75) {};
		\node [style=none] (73) at (-3.75, -2.25) {};
		\node [style=none] (74) at (10.5, -4.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (75) at (10.5, 1.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (0.25, -4.5) {};
		\node [style=none] (78) at (10.5, 0.75) {};
		\node [style=white dot] (79) at (-5.5, -5.5) {};
		\node [style=white dot] (80) at (5, -5.5) {};
		\node [style=st] (81) at (0, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4);
		\draw [in=89, out=-90] (8.center) to (10.center);
		\draw [in=89, out=-90] (12.center) to (11);
		\draw [in=89, out=-90] (14.center) to (15.center);
		\draw [in=89, out=-90] (17.center) to (16);
		\draw [in=89, out=-90] (25.center) to (18.center);
		\draw [in=89, out=-90] (28.center) to (27.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (31.center) to (32.center);
		\draw [style=blue] (32.center) to (29.center);
		\draw [in=-90, out=90] (34.center) to (1);
		\draw [in=-90, out=90] (37.center) to (0.center);
		\draw [in=-90, out=90] (38.center) to (13.center);
		\draw [in=-90, out=90] (36.center) to (19.center);
		\draw [in=-90, out=90] (35.center) to (26.center);
		\draw [in=89, out=-90] (50.center) to (42.center);
		\draw [in=89, out=-90] (43.center) to (51.center);
		\draw [in=89, out=-90] (59.center) to (44.center);
		\draw [in=89, out=-90] (39.center) to (53.center);
		\draw [in=-90, out=90] (60.center) to (45);
		\draw [in=-90, out=90] (41.center) to (57.center);
		\draw [in=-90, out=90] (62.center) to (63.center);
		\draw [in=-90, out=90] (52.center) to (55.center);
		\draw [in=-90, out=90] (49.center) to (40.center);
		\draw (7.center) to (16);
		\draw (0.center) to (4);
		\draw (13.center) to (11);
		\draw (20.center) to (16);
		\draw (19.center) to (4);
		\draw (26.center) to (11);
		\draw (64.center) to (16);
		\draw (57.center) to (4);
		\draw (63.center) to (11);
		\draw (11) to (40.center);
		\draw (55.center) to (4);
		\draw (65.center) to (16);
		\draw (7.center) to (70.center);
		\draw (73.center) to (20.center);
		\draw (72.center) to (64.center);
		\draw (71.center) to (65.center);
		\draw (45) to (54);
		\draw (24.center) to (23);
		\draw (1) to (2);
		\draw (58.center) to (47);
		\draw [style=blue] (78.center) to (76.center);
		\draw [style=blue] (76.center) to (77.center);
		\draw [style=blue] (77.center) to (74.center);
		\draw [style=blue] (74.center) to (78.center);
		\draw (79) to (34.center);
		\draw (79) to (24.center);
		\draw (80) to (60.center);
		\draw (80) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-sep-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (4) at (-0.749999, 3.25) {};
		\node [style=none] (5) at (-0.749999, 4) {};
		\node [style=none] (6) at (0, 3.75) {$\ldots$};
		\node [style=white dot] (12) at (0.750001, 3.25) {};
		\node [style=none] (13) at (0.750001, 4) {};
		\node [style=none] (35) at (-4, 1) {};
		\node [style=none] (36) at (3.625, 1) {};
		\node [style=none] (37) at (3.625, -5.875) {};
		\node [style=none] (38) at (-4, -5.875) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (-3.875, 1.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (45) at (1.25, -1) {};
		\node [style=none] (46) at (2.25, 1) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-1.5, -2.25) {};
		\node [style=none] (50) at (-2.5, -1) {};
		\node [style=none] (51) at (2.25, -2) {};
		\node [style=gray dot] (52) at (-2, -3.25) {$\neg$};
		\node [style=none] (53) at (-2, -1.5) {$\ldots$};
		\node [style=hadamard] (54) at (1.75, -2.25) {$a_{\vec{b} 1}$};
		\node [style=none] (55) at (1.75, -1.5) {$\ldots$};
		\node [style=none] (56) at (2.25, -0.25) {};
		\node [style=none] (57) at (-1.5, -1) {};
		\node [style=none] (59) at (-2.5, -2.25) {};
		\node [style=none] (60) at (1.25, -0.25) {};
		\node [style=none] (61) at (1.25, -2) {};
		\node [style=hadamard] (62) at (-2, -2.25) {$a_{\vec{b} 0}$};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=medium gray box] (64) at (-2, -0.5) {$\vec{b}$};
		\node [style=none] (65) at (-2.5, 1) {};
		\node [style=none] (66) at (1.75, -4) {};
		\node [style=none] (68) at (2.25, -1) {};
		\node [style=none] (69) at (-2, -4) {};
		\node [style=medium gray box] (70) at (1.75, -0.5) {$\vec{b}$};
		\node [style=none] (71) at (-1.5, -0.25) {};
		\node [style=none] (72) at (-1.5, 1) {};
		\node [style=none] (77) at (1.75, 0.5) {$\ldots$};
		\node [style=none] (78) at (-2, 0.5) {$\ldots$};
		\node [style=st] (79) at (4.5, -1.25) {};
		\node [style=st] (80) at (4.5, -3) {};
		\node [style=none] (81) at (4.5, -2) {$\vdots$};
		\node [style=none] (82) at (5, -1) {};
		\node [style=none] (83) at (5, -3.25) {};
		\node [style=none] (84) at (6.75, -2) {$2^{n-1}-1$};
		\node [style=none] (85) at (-1, 4.25) {};
		\node [style=none] (86) at (1, 4.25) {};
		\node [style=none] (87) at (0, 4.75) {$n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4);
		\draw [in=89, out=-90] (13.center) to (12);
		\draw [style=blue, in=180, out=0] (35.center) to (36.center);
		\draw [style=blue, in=90, out=-89] (36.center) to (37.center);
		\draw [style=blue, in=0, out=-180] (37.center) to (38.center);
		\draw [style=blue, in=270, out=89] (38.center) to (35.center);
		\draw [in=89, out=-90] (57.center) to (48.center);
		\draw [in=89, out=-90] (50.center) to (59.center);
		\draw [in=89, out=-90] (68.center) to (51.center);
		\draw [in=89, out=-90] (45.center) to (61.center);
		\draw [in=-90, out=90] (69.center) to (52);
		\draw [in=-90, out=90] (47.center) to (65.center);
		\draw [in=-90, out=90] (71.center) to (72.center);
		\draw [in=-90, out=90] (60.center) to (63.center);
		\draw [in=-90, out=90] (56.center) to (46.center);
		\draw [in=269, out=89] (66.center) to (54);
		\draw [in=270, out=90] (52) to (62);
		\draw [in=-90, out=-90, looseness=0.75] (69.center) to (66.center);
		\draw (46.center) to (12);
		\draw (63.center) to (4);
		\draw (72.center) to (12);
		\draw (65.center) to (4);
		\draw [style=brace edge] (82.center) to (83.center);
		\draw [style=brace edge] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (4) at (-0.749999, 3.25) {};
		\node [style=none] (5) at (-0.749999, 4) {};
		\node [style=none] (6) at (0, 3.75) {$\ldots$};
		\node [style=white dot] (12) at (0.750001, 3.25) {};
		\node [style=none] (13) at (0.750001, 4) {};
		\node [style=none] (35) at (-4.5, 1) {};
		\node [style=none] (36) at (4.375, 1) {};
		\node [style=none] (37) at (4.375, -3.875) {};
		\node [style=none] (38) at (-4.5, -3.875) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (-4.375, 1.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (45) at (2, -1) {};
		\node [style=none] (46) at (3, 1) {};
		\node [style=none] (47) at (-3, -0.25) {};
		\node [style=none] (48) at (-2, -2.25) {};
		\node [style=none] (50) at (-3, -1) {};
		\node [style=none] (51) at (3, -2) {};
		\node [style=gray dot] (52) at (-2.5, -3.25) {$\neg$};
		\node [style=none] (53) at (-2.5, -1.5) {$\ldots$};
		\node [style=hadamard] (54) at (2.5, -2.25) {$a_{\vec{b} 1}$};
		\node [style=none] (55) at (2.5, -1.5) {$\ldots$};
		\node [style=none] (56) at (3, -0.25) {};
		\node [style=none] (57) at (-2, -1) {};
		\node [style=none] (59) at (-3, -2.25) {};
		\node [style=none] (60) at (2, -0.25) {};
		\node [style=none] (61) at (2, -2) {};
		\node [style=hadamard] (62) at (-2.5, -2.25) {$a_{\vec{b} 0}$};
		\node [style=none] (63) at (2, 1) {};
		\node [style=medium gray box] (64) at (-2.5, -0.5) {$\vec{b}$};
		\node [style=none] (65) at (-3, 1) {};
		\node [style=none] (66) at (2.5, -3.875) {};
		\node [style=none] (68) at (3, -1) {};
		\node [style=none] (69) at (-2.5, -3.875) {};
		\node [style=medium gray box] (70) at (2.5, -0.5) {$\vec{b}$};
		\node [style=none] (71) at (-2, -0.25) {};
		\node [style=none] (72) at (-2, 1) {};
		\node [style=white dot] (76) at (0, -5.75) {};
		\node [style=none] (77) at (2.5, 0.5) {$\ldots$};
		\node [style=none] (78) at (-2.5, 0.5) {$\ldots$};
		\node [style=none] (79) at (-1, 4.25) {};
		\node [style=none] (80) at (1, 4.25) {};
		\node [style=none] (81) at (0, 4.75) {$n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4);
		\draw [in=89, out=-90] (13.center) to (12);
		\draw [style=blue, in=180, out=0] (35.center) to (36.center);
		\draw [style=blue, in=89, out=-90] (36.center) to (37.center);
		\draw [style=blue, in=0, out=-180] (37.center) to (38.center);
		\draw [style=blue, in=-90, out=90] (38.center) to (35.center);
		\draw [in=89, out=-90] (57.center) to (48.center);
		\draw [in=89, out=-90] (50.center) to (59.center);
		\draw [in=89, out=-90] (68.center) to (51.center);
		\draw [in=89, out=-90] (45.center) to (61.center);
		\draw [in=-90, out=90] (69.center) to (52);
		\draw [in=-90, out=90] (47.center) to (65.center);
		\draw [in=-90, out=90] (71.center) to (72.center);
		\draw [in=-90, out=90] (60.center) to (63.center);
		\draw [in=-90, out=90] (56.center) to (46.center);
		\draw [in=323, out=143] (76) to (69.center);
		\draw [in=216, out=36] (76) to (66.center);
		\draw [in=224, out=44] (65.center) to (4);
		\draw [in=219, out=39] (72.center) to (12);
		\draw [in=135, out=-45] (12) to (46.center);
		\draw [in=320, out=140] (63.center) to (4);
		\draw [in=269, out=89] (66.center) to (54);
		\draw [in=270, out=90] (52) to (62);
		\draw [style=brace edge] (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-thm-pf-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-16.25, 3.5) {};
		\node [style=none] (1) at (-16.25, 4.25) {};
		\node [style=none] (2) at (-15.5, 4) {$\ldots$};
		\node [style=white dot] (3) at (-14.75, 3.5) {};
		\node [style=none] (4) at (-14.75, 4.25) {};
		\node [style=white dot] (5) at (-13.75, 3.5) {};
		\node [style=white dot] (6) at (-13.75, 4.25) {};
		\node [style=none] (7) at (-15.75, 0.5) {};
		\node [style=none] (8) at (-14.75, -1.5) {};
		\node [style=none] (9) at (-15.75, -0.25) {};
		\node [style=none] (10) at (-15.25, -0.75) {$\ldots$};
		\node [style=none] (11) at (-14.75, -0.25) {};
		\node [style=none] (12) at (-15.75, -1.5) {};
		\node [style=hadamard, minimum width=1 cm] (13) at (-15, -1.5) {$a_{\vec{b}}$};
		\node [style=medium gray box] (14) at (-15, 0.25) {$\vec{b}$};
		\node [style=none] (15) at (-15.75, 2) {};
		\node [style=none] (16) at (-14.75, 0.5) {};
		\node [style=none] (17) at (-14.75, 2) {};
		\node [style=none] (18) at (-14.25, 2) {};
		\node [style=none] (19) at (-15.25, 1.25) {$\ldots$};
		\node [style=none] (20) at (-14.25, -1.5) {};
		\node [style=none] (21) at (-13.25, -3.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (22) at (-17, 2.5) {$\vec{b} \in \mathbb B^n$};
		\node [style=none] (23) at (-16.75, 2) {};
		\node [style=none] (24) at (-16.75, -3.25) {};
		\node [style=none] (25) at (-13.25, 2) {};
		\node [style=none] (26) at (-12.25, 0) {$=$};
		\node [style=none] (27) at (-10.25, -1.5) {};
		\node [style=none] (28) at (-10.25, 2) {};
		\node [style=none] (29) at (-9.25, -1.5) {};
		\node [style=none] (30) at (-8.75, -1.5) {};
		\node [style=white dot] (31) at (-9.25, 3.25) {};
		\node [style=none] (32) at (-10.25, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (33) at (-9.5, -1.5) {$a_{\vec{b}0}$};
		\node [style=none] (34) at (-9.25, 4) {};
		\node [style=medium gray box] (35) at (-9.5, 0.25) {$\vec{b}0$};
		\node [style=none] (36) at (-11.25, -3.25) {};
		\node [style=none] (37) at (-8.75, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (38) at (-11.25, 2.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (39) at (-9.25, -0.25) {};
		\node [style=none] (40) at (-9.25, 0.5) {};
		\node [style=none] (41) at (-9.25, 2) {};
		\node [style=white dot] (42) at (-6.75, 4) {};
		\node [style=none] (43) at (-4.5, 2) {};
		\node [style=none] (44) at (-8.5, 3.75) {$\ldots$};
		\node [style=none] (45) at (-9.75, 1.25) {$\ldots$};
		\node [style=none] (46) at (-11.25, 2) {};
		\node [style=none] (47) at (-10.25, 0.5) {};
		\node [style=none] (48) at (-7.75, 4) {};
		\node [style=none] (49) at (-9.75, -0.75) {$\ldots$};
		\node [style=white dot] (50) at (-6.75, 3.25) {};
		\node [style=white dot] (51) at (-7.75, 3.25) {};
		\node [style=none] (52) at (-4.5, -3.25) {};
		\node [style=none] (53) at (-6, 2) {};
		\node [style=none] (54) at (-6, 0.5) {};
		\node [style=none] (55) at (-7, -1.5) {};
		\node [style=medium gray box] (56) at (-6.25, 0.25) {$\vec{b}1$};
		\node [style=none] (57) at (-7, 0.5) {};
		\node [style=none] (58) at (-6.5, 1.25) {$\ldots$};
		\node [style=none] (59) at (-5.5, -1.5) {};
		\node [style=hadamard, minimum width=1 cm] (60) at (-6.25, -1.5) {$a_{\vec{b}1}$};
		\node [style=none] (61) at (-7, -0.25) {};
		\node [style=none] (62) at (-7, 2) {};
		\node [style=none] (63) at (-6, -0.25) {};
		\node [style=none] (64) at (-6.5, -0.75) {$\ldots$};
		\node [style=none] (65) at (-6, -1.5) {};
		\node [style=none] (66) at (-5.5, 2) {};
		\node [style=none] (108) at (0, 3.75) {$\ldots$};
		\node [style=none] (109) at (2.5, 2) {};
		\node [style=none] (110) at (4, -3.25) {};
		\node [style=none] (111) at (-1.25, -0.75) {$\ldots$};
		\node [style=none] (112) at (1.5, -0.25) {};
		\node [style=none] (113) at (1.5, 0.5) {};
		\node [style=none] (114) at (-0.75, -1.5) {};
		\node [style=none] (115) at (1.5, -1.5) {};
		\node [style=none] (116) at (2, -0.75) {$\ldots$};
		\node [style=none] (117) at (4, 2) {};
		\node [style=none] (118) at (-1.25, 1.25) {$\ldots$};
		\node [style=none] (119) at (-1.75, -1.5) {};
		\node [style=none] (120) at (2.5, -0.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (121) at (-3, 2.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=white dot] (122) at (-0.75, 3.25) {};
		\node [style=none] (123) at (3, -1.5) {};
		\node [style=none] (124) at (-0.75, 2) {};
		\node [style=none] (125) at (-2.5, 2) {};
		\node [style=none] (126) at (2.5, 0.5) {};
		\node [style=none] (127) at (2, 1.25) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (128) at (2.25, -1.5) {$a_{\vec{b}1}$};
		\node [style=none] (129) at (2.5, -1.5) {};
		\node [style=hadamard, minimum width=1 cm] (130) at (-1, -1.5) {$a_{\vec{b}0}$};
		\node [style=none] (131) at (3.25, 2) {};
		\node [style=none] (132) at (-1.75, 0.5) {};
		\node [style=white dot] (133) at (1.75, 3.25) {};
		\node [style=none] (134) at (1.5, 2) {};
		\node [style=none] (135) at (-0.25, -1.5) {};
		\node [style=small gray box, minimum width=8 mm] (136) at (-1.25, 0.25) {$\vec{b}$};
		\node [style=none] (137) at (-2.5, -3.25) {};
		\node [style=none] (138) at (-1.75, -0.25) {};
		\node [style=none] (139) at (-0.75, 4) {};
		\node [style=none] (140) at (-3.5, 0) {$=$};
		\node [style=none] (141) at (0, 2) {};
		\node [style=none] (142) at (-0.75, -0.25) {};
		\node [style=white dot] (143) at (0.75, 3.25) {};
		\node [style=none] (144) at (0.75, 4) {};
		\node [style=none] (145) at (-1.75, 2) {};
		\node [style=none] (146) at (-0.75, 0.5) {};
		\node [style=gray dot] (147) at (0, 0.25) {$\neg$};
		\node [style=none] (148) at (3.25, 0.25) {};
		\node [style=small gray box, minimum width=8 mm] (149) at (2, 0.25) {$\vec{b}$};
		\node [style=none, font={\color{blue}\footnotesize}] (150) at (5.5, 2.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (151) at (11, -0.25) {};
		\node [style=none] (152) at (11, 2) {};
		\node [style=none] (153) at (7.5, -0.75) {$\ldots$};
		\node [style=none] (154) at (11.75, -3.25) {};
		\node [style=white dot] (155) at (9.75, 3.25) {};
		\node [style=none] (156) at (10.5, -0.75) {$\ldots$};
		\node [style=none] (157) at (10.5, -3.25) {};
		\node [style=none] (158) at (7, -1.5) {};
		\node [style=none] (159) at (10, 2) {};
		\node [style=none] (160) at (6, 2) {};
		\node [style=none] (161) at (8, -0.25) {};
		\node [style=none] (162) at (6, -3.25) {};
		\node [style=hadamard, minimum width=1 cm] (163) at (7.5, -1.5) {$a_{\vec{b}0}$};
		\node [style=hadamard, minimum width=1 cm] (164) at (10.5, -1.5) {$a_{\vec{b}1}$};
		\node [style=none] (165) at (7, 2) {};
		\node [style=small gray box, minimum width=8 mm] (166) at (7.5, 0.25) {$\vec{b}$};
		\node [style=white dot] (167) at (8.25, 3.25) {};
		\node [style=none] (168) at (8.25, 4) {};
		\node [style=none] (169) at (10, 0.5) {};
		\node [style=none] (170) at (9.75, 4) {};
		\node [style=small gray box, minimum width=8 mm] (171) at (10.5, 0.25) {$\vec{b}$};
		\node [style=none] (172) at (11, 0.5) {};
		\node [style=none] (173) at (8.5, -1.5) {};
		\node [style=none] (174) at (9, 3.75) {$\ldots$};
		\node [style=none] (175) at (7.5, -3.25) {};
		\node [style=white dot] (176) at (9, -4.25) {};
		\node [style=none] (177) at (8, 2) {};
		\node [style=none] (178) at (8, 0.5) {};
		\node [style=none] (179) at (10.5, 1.25) {$\ldots$};
		\node [style=none] (180) at (7.5, 1.25) {$\ldots$};
		\node [style=none] (181) at (7, 0.5) {};
		\node [style=none] (182) at (11, -1.5) {};
		\node [style=none] (183) at (10, -1.5) {};
		\node [style=none] (184) at (11.75, 2) {};
		\node [style=none] (185) at (10, -0.25) {};
		\node [style=none] (186) at (7, -0.25) {};
		\node [style=none] (187) at (8, -1.5) {};
		\node [style=gray dot] (188) at (7.5, -2.5) {$\neg$};
		\node [style=none] (189) at (5, 0) {$=$};
		\node [style=none] (190) at (-12.25, 1) {\ref{lem:annotated-expansion}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (1.center) to (0);
		\draw [in=89, out=-90] (4.center) to (3);
		\draw [in=89, out=-90] (6) to (5);
		\draw [in=89, out=-90] (11.center) to (8.center);
		\draw [in=89, out=-90] (9.center) to (12.center);
		\draw [in=-90, out=90] (7.center) to (15.center);
		\draw [in=-90, out=90] (16.center) to (17.center);
		\draw (18.center) to (5);
		\draw (15.center) to (0);
		\draw (17.center) to (3);
		\draw (20.center) to (18.center);
		\draw [style=blue] (25.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (21.center);
		\draw [style=blue] (21.center) to (25.center);
		\draw [in=89, out=-90] (34.center) to (31);
		\draw [in=89, out=-90] (48.center) to (51);
		\draw [in=89, out=-90] (42) to (50);
		\draw [in=89, out=-90] (39.center) to (29.center);
		\draw [in=89, out=-90] (32.center) to (27.center);
		\draw [in=-90, out=90] (47.center) to (28.center);
		\draw [in=-90, out=90] (40.center) to (41.center);
		\draw (37.center) to (50);
		\draw (28.center) to (31);
		\draw (41.center) to (51);
		\draw (30.center) to (37.center);
		\draw [style=blue] (43.center) to (46.center);
		\draw [style=blue] (46.center) to (36.center);
		\draw [style=blue] (36.center) to (52.center);
		\draw [style=blue] (52.center) to (43.center);
		\draw [in=89, out=-90] (63.center) to (65.center);
		\draw [in=89, out=-90] (61.center) to (55.center);
		\draw [in=-90, out=90] (57.center) to (62.center);
		\draw [in=-90, out=90] (54.center) to (53.center);
		\draw (59.center) to (66.center);
		\draw (31) to (62.center);
		\draw (51) to (53.center);
		\draw (50) to (66.center);
		\draw [in=89, out=-90] (139.center) to (122);
		\draw [in=89, out=-90] (144.center) to (143);
		\draw [in=89, out=-90] (142.center) to (114.center);
		\draw [in=89, out=-90] (138.center) to (119.center);
		\draw [in=-90, out=90] (132.center) to (145.center);
		\draw [in=-90, out=90] (146.center) to (124.center);
		\draw (141.center) to (133);
		\draw (145.center) to (122);
		\draw (124.center) to (143);
		\draw [style=blue] (117.center) to (125.center);
		\draw [style=blue] (125.center) to (137.center);
		\draw [style=blue] (137.center) to (110.center);
		\draw [style=blue] (110.center) to (117.center);
		\draw [in=89, out=-90] (120.center) to (129.center);
		\draw [in=89, out=-90] (112.center) to (115.center);
		\draw [in=-90, out=90] (113.center) to (134.center);
		\draw [in=-90, out=90] (126.center) to (109.center);
		\draw (122) to (134.center);
		\draw (143) to (109.center);
		\draw (133) to (131.center);
		\draw [in=-90, out=90] (135.center) to (147);
		\draw (147) to (141.center);
		\draw [in=-90, out=90] (123.center) to (148.center);
		\draw (148.center) to (131.center);
		\draw [in=89, out=-90] (168.center) to (167);
		\draw [in=89, out=-90] (170.center) to (155);
		\draw [in=89, out=-90] (161.center) to (187.center);
		\draw [in=89, out=-90] (186.center) to (158.center);
		\draw [in=-90, out=90] (181.center) to (165.center);
		\draw [in=-90, out=90] (178.center) to (177.center);
		\draw (165.center) to (167);
		\draw (177.center) to (155);
		\draw [style=blue] (184.center) to (160.center);
		\draw [style=blue] (160.center) to (162.center);
		\draw [style=blue] (162.center) to (154.center);
		\draw [style=blue] (154.center) to (184.center);
		\draw [in=89, out=-90] (151.center) to (182.center);
		\draw [in=89, out=-90] (185.center) to (183.center);
		\draw [in=-90, out=90] (169.center) to (159.center);
		\draw [in=-90, out=90] (172.center) to (152.center);
		\draw (167) to (159.center);
		\draw (155) to (152.center);
		\draw (188) to (163);
		\draw (176) to (157.center);
		\draw (157.center) to (164);
		\draw (176) to (175.center);
		\draw (175.center) to (188);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-thm-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-16.25, 2.5) {};
		\node [style=none] (1) at (-16.25, 3.25) {};
		\node [style=none] (2) at (-15.5, 3) {$\ldots$};
		\node [style=white dot] (3) at (-14.75, 2.5) {};
		\node [style=none] (4) at (-14.75, 3.25) {};
		\node [style=white dot] (5) at (-13.75, 2.5) {};
		\node [style=white dot] (6) at (-13.75, 3.25) {};
		\node [style=none] (7) at (-15.75, -0.5) {};
		\node [style=none] (8) at (-14.75, -2.5) {};
		\node [style=none] (9) at (-15.75, -1.25) {};
		\node [style=none] (10) at (-15.25, -1.75) {$\ldots$};
		\node [style=none] (11) at (-14.75, -1.25) {};
		\node [style=none] (12) at (-15.75, -2.5) {};
		\node [style=hadamard, minimum width=1 cm] (13) at (-15, -2.5) {$a_{\vec{b}}$};
		\node [style=medium gray box] (14) at (-15, -0.75) {$\vec{b}$};
		\node [style=none] (15) at (-15.75, 1) {};
		\node [style=none] (16) at (-14.75, -0.5) {};
		\node [style=none] (17) at (-14.75, 1) {};
		\node [style=none] (18) at (-14.25, 1) {};
		\node [style=none] (19) at (-15.25, 0.25) {$\ldots$};
		\node [style=none] (20) at (-14.25, -2.5) {};
		\node [style=none] (21) at (-13.25, -4.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (22) at (-17, 1.5) {$\vec{b} \in \mathbb B^n$};
		\node [style=none] (23) at (-17, 1) {};
		\node [style=none] (24) at (-17, -4.25) {};
		\node [style=none] (25) at (-13.25, 1) {};
		\node [style=none] (26) at (-12.25, 0) {$=$};
		\node [style=none] (27) at (-10.25, -2.5) {};
		\node [style=none] (28) at (-10.25, 1) {};
		\node [style=none] (29) at (-9.25, -2.5) {};
		\node [style=none] (30) at (-8.75, -2.5) {};
		\node [style=white dot] (31) at (-9.25, 2.25) {};
		\node [style=none] (32) at (-10.25, -1.25) {};
		\node [style=hadamard, minimum width=1 cm] (33) at (-9.5, -2.5) {$a_{\vec{b}0}$};
		\node [style=none] (34) at (-9.25, 3) {};
		\node [style=medium gray box] (35) at (-9.5, -0.75) {$\vec{b}0$};
		\node [style=none] (36) at (-11.25, -4.25) {};
		\node [style=none] (37) at (-8.75, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (38) at (-11.25, 1.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (39) at (-9.25, -1.25) {};
		\node [style=none] (40) at (-9.25, -0.5) {};
		\node [style=none] (41) at (-9.25, 1) {};
		\node [style=white dot] (42) at (-6.75, 3) {};
		\node [style=none] (43) at (-4.5, 1) {};
		\node [style=none] (44) at (-8.5, 2.75) {$\ldots$};
		\node [style=none] (45) at (-9.75, 0.25) {$\ldots$};
		\node [style=none] (46) at (-11.25, 1) {};
		\node [style=none] (47) at (-10.25, -0.5) {};
		\node [style=none] (48) at (-7.75, 3) {};
		\node [style=none] (49) at (-9.75, -1.75) {$\ldots$};
		\node [style=white dot] (50) at (-6.75, 2.25) {};
		\node [style=white dot] (51) at (-7.75, 2.25) {};
		\node [style=none] (52) at (-4.5, -4.25) {};
		\node [style=none] (53) at (-6, 1) {};
		\node [style=none] (54) at (-6, -0.5) {};
		\node [style=none] (55) at (-7, -2.5) {};
		\node [style=medium gray box] (56) at (-6.25, -0.75) {$\vec{b}1$};
		\node [style=none] (57) at (-7, -0.5) {};
		\node [style=none] (58) at (-6.5, 0.25) {$\ldots$};
		\node [style=none] (59) at (-5.5, -2.5) {};
		\node [style=hadamard, minimum width=1 cm] (60) at (-6.25, -2.5) {$a_{\vec{b}1}$};
		\node [style=none] (61) at (-7, -1.25) {};
		\node [style=none] (62) at (-7, 1) {};
		\node [style=none] (63) at (-6, -1.25) {};
		\node [style=none] (64) at (-6.5, -1.75) {$\ldots$};
		\node [style=none] (65) at (-6, -2.5) {};
		\node [style=none] (66) at (-5.5, 1) {};
		\node [style=none] (67) at (0.5, 2.75) {$\ldots$};
		\node [style=none] (68) at (3, 1) {};
		\node [style=none] (69) at (4.5, -4.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {$\ldots$};
		\node [style=none] (71) at (2, -1.25) {};
		\node [style=none] (72) at (2, -0.5) {};
		\node [style=none] (73) at (-0.25, -2.5) {};
		\node [style=none] (74) at (2, -2.5) {};
		\node [style=none] (75) at (2.5, -1.75) {$\ldots$};
		\node [style=none] (76) at (4.5, 1) {};
		\node [style=none] (77) at (-0.75, 0.25) {$\ldots$};
		\node [style=none] (78) at (-1.25, -2.5) {};
		\node [style=none] (79) at (3, -1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (80) at (-2.5, 1.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=white dot] (81) at (-0.25, 2.25) {};
		\node [style=none] (82) at (3.5, -2.5) {};
		\node [style=none] (83) at (-0.25, 1) {};
		\node [style=none] (84) at (-2.5, 1) {};
		\node [style=none] (85) at (3, -0.5) {};
		\node [style=none] (86) at (2.5, 0.25) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (87) at (2.75, -2.5) {$a_{\vec{b}1}$};
		\node [style=none] (88) at (3, -2.5) {};
		\node [style=hadamard, minimum width=1 cm] (89) at (-0.5, -2.5) {$a_{\vec{b}0}$};
		\node [style=none] (90) at (3.75, 1) {};
		\node [style=none] (91) at (-1.25, -0.5) {};
		\node [style=white dot] (92) at (2.25, 2.25) {};
		\node [style=none] (93) at (2, 1) {};
		\node [style=none] (94) at (0.25, -2.5) {};
		\node [style=small gray box, minimum width=8 mm] (95) at (-0.75, -0.75) {$\vec{b}$};
		\node [style=none] (96) at (-2.5, -4.25) {};
		\node [style=none] (97) at (-1.25, -1.25) {};
		\node [style=none] (98) at (-0.25, 3) {};
		\node [style=none] (99) at (-3.5, 0) {$=$};
		\node [style=none] (100) at (0.5, 1) {};
		\node [style=none] (101) at (-0.25, -1.25) {};
		\node [style=white dot] (102) at (1.25, 2.25) {};
		\node [style=none] (103) at (1.25, 3) {};
		\node [style=none] (104) at (-1.25, 1) {};
		\node [style=none] (105) at (-0.25, -0.5) {};
		\node [style=gray dot] (106) at (0.5, -0.75) {$\neg$};
		\node [style=none] (107) at (3.75, -0.75) {};
		\node [style=small gray box, minimum width=8 mm] (108) at (2.5, -0.75) {$\vec{b}$};
		\node [style=none, font={\color{blue}\footnotesize}] (109) at (6.25, 1.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (110) at (11.75, -1.25) {};
		\node [style=none] (111) at (11.75, 1) {};
		\node [style=none] (112) at (8.25, -1.75) {$\ldots$};
		\node [style=none] (113) at (13, -4.25) {};
		\node [style=white dot] (114) at (10.5, 2.25) {};
		\node [style=none] (115) at (11.25, -1.75) {$\ldots$};
		\node [style=none] (116) at (11.25, -4.25) {};
		\node [style=none] (117) at (7.75, -2.5) {};
		\node [style=none] (118) at (10.75, 1) {};
		\node [style=none] (119) at (6.5, 1) {};
		\node [style=none] (120) at (8.75, -1.25) {};
		\node [style=none] (121) at (6.5, -4.25) {};
		\node [style=hadamard, minimum width=1 cm] (122) at (8.25, -2.5) {$a_{\vec{b}0}$};
		\node [style=hadamard, minimum width=1 cm] (123) at (11.25, -2.5) {$a_{\vec{b}1}$};
		\node [style=none] (124) at (7.75, 1) {};
		\node [style=small gray box, minimum width=8 mm] (125) at (8.25, -0.75) {$\vec{b}$};
		\node [style=white dot] (126) at (9, 2.25) {};
		\node [style=none] (127) at (9, 3) {};
		\node [style=none] (128) at (10.75, -0.5) {};
		\node [style=none] (129) at (10.5, 3) {};
		\node [style=small gray box, minimum width=8 mm] (130) at (11.25, -0.75) {$\vec{b}$};
		\node [style=none] (131) at (11.75, -0.5) {};
		\node [style=none] (132) at (9.25, -2.5) {};
		\node [style=none] (133) at (9.75, 2.75) {$\ldots$};
		\node [style=none] (134) at (8.25, -4.25) {};
		\node [style=white dot] (135) at (9.75, -5.25) {};
		\node [style=none] (136) at (8.75, 1) {};
		\node [style=none] (137) at (8.75, -0.5) {};
		\node [style=none] (138) at (11.25, 0.25) {$\ldots$};
		\node [style=none] (139) at (8.25, 0.25) {$\ldots$};
		\node [style=none] (140) at (7.75, -0.5) {};
		\node [style=none] (141) at (11.75, -2.5) {};
		\node [style=none] (142) at (10.75, -2.5) {};
		\node [style=none] (143) at (13, 1) {};
		\node [style=none] (144) at (10.75, -1.25) {};
		\node [style=none] (145) at (7.75, -1.25) {};
		\node [style=none] (146) at (8.75, -2.5) {};
		\node [style=gray dot] (147) at (8.25, -3.5) {$\neg$};
		\node [style=none] (148) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (1.center) to (0);
		\draw [in=89, out=-90] (4.center) to (3);
		\draw [in=89, out=-90] (6) to (5);
		\draw [in=89, out=-90] (11.center) to (8.center);
		\draw [in=89, out=-90] (9.center) to (12.center);
		\draw [in=-90, out=90] (7.center) to (15.center);
		\draw [in=-90, out=90] (16.center) to (17.center);
		\draw (18.center) to (5);
		\draw (15.center) to (0);
		\draw (17.center) to (3);
		\draw (20.center) to (18.center);
		\draw [style=blue] (25.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (21.center);
		\draw [style=blue] (21.center) to (25.center);
		\draw [in=89, out=-90] (34.center) to (31);
		\draw [in=89, out=-90] (48.center) to (51);
		\draw [in=89, out=-90] (42) to (50);
		\draw [in=89, out=-90] (39.center) to (29.center);
		\draw [in=89, out=-90] (32.center) to (27.center);
		\draw [in=-90, out=90] (47.center) to (28.center);
		\draw [in=-90, out=90] (40.center) to (41.center);
		\draw (37.center) to (50);
		\draw (28.center) to (31);
		\draw (41.center) to (51);
		\draw (30.center) to (37.center);
		\draw [style=blue] (43.center) to (46.center);
		\draw [style=blue] (46.center) to (36.center);
		\draw [style=blue] (36.center) to (52.center);
		\draw [style=blue] (52.center) to (43.center);
		\draw [in=89, out=-90] (63.center) to (65.center);
		\draw [in=89, out=-90] (61.center) to (55.center);
		\draw [in=-90, out=90] (57.center) to (62.center);
		\draw [in=-90, out=90] (54.center) to (53.center);
		\draw (59.center) to (66.center);
		\draw (31) to (62.center);
		\draw (51) to (53.center);
		\draw (50) to (66.center);
		\draw [in=89, out=-90] (98.center) to (81);
		\draw [in=89, out=-90] (103.center) to (102);
		\draw [in=89, out=-90] (101.center) to (73.center);
		\draw [in=89, out=-90] (97.center) to (78.center);
		\draw [in=-90, out=90] (91.center) to (104.center);
		\draw [in=-90, out=90] (105.center) to (83.center);
		\draw (100.center) to (92);
		\draw (104.center) to (81);
		\draw (83.center) to (102);
		\draw [style=blue] (76.center) to (84.center);
		\draw [style=blue] (84.center) to (96.center);
		\draw [style=blue] (96.center) to (69.center);
		\draw [style=blue] (69.center) to (76.center);
		\draw [in=89, out=-90] (79.center) to (88.center);
		\draw [in=89, out=-90] (71.center) to (74.center);
		\draw [in=-90, out=90] (72.center) to (93.center);
		\draw [in=-90, out=90] (85.center) to (68.center);
		\draw (81) to (93.center);
		\draw (102) to (68.center);
		\draw (92) to (90.center);
		\draw [in=-90, out=90] (94.center) to (106);
		\draw (106) to (100.center);
		\draw [in=-90, out=90] (82.center) to (107.center);
		\draw (107.center) to (90.center);
		\draw [in=89, out=-90] (127.center) to (126);
		\draw [in=89, out=-90] (129.center) to (114);
		\draw [in=89, out=-90] (120.center) to (146.center);
		\draw [in=89, out=-90] (145.center) to (117.center);
		\draw [in=-90, out=90] (140.center) to (124.center);
		\draw [in=-90, out=90] (137.center) to (136.center);
		\draw (124.center) to (126);
		\draw (136.center) to (114);
		\draw [style=blue] (143.center) to (119.center);
		\draw [style=blue] (119.center) to (121.center);
		\draw [style=blue] (121.center) to (113.center);
		\draw [style=blue] (113.center) to (143.center);
		\draw [in=89, out=-90] (110.center) to (141.center);
		\draw [in=89, out=-90] (144.center) to (142.center);
		\draw [in=-90, out=90] (128.center) to (118.center);
		\draw [in=-90, out=90] (131.center) to (111.center);
		\draw (126) to (118.center);
		\draw (114) to (111.center);
		\draw (147) to (122);
		\draw (135) to (116.center);
		\draw (116.center) to (123);
		\draw (135) to (134.center);
		\draw (134.center) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-thm-pf2-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (-13, 0) {$\cdots$};
		\node [font={\color{blue}\footnotesize}, style=none] (135) at (-10.75, 2.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (136) at (-5.75, -0.25) {};
		\node [style=none] (137) at (-5.75, 2) {};
		\node [style=none] (138) at (-9.25, -0.75) {$\ldots$};
		\node [style=none] (139) at (-4.75, -4.75) {};
		\node [style=white dot] (140) at (-7, 3.25) {};
		\node [style=none] (141) at (-6.25, -0.75) {$\ldots$};
		\node [style=none] (142) at (-6.25, -3.25) {};
		\node [style=none] (143) at (-9.75, -1.5) {};
		\node [style=none] (144) at (-6.75, 2) {};
		\node [style=none] (145) at (-10.75, 2) {};
		\node [style=none] (146) at (-8.75, -0.25) {};
		\node [style=none] (147) at (-10.75, -4.75) {};
		\node [style=hadamard, minimum width=1 cm] (148) at (-9.25, -1.5) {$a_{\vec{b}0}$};
		\node [style=hadamard, minimum width=1 cm] (149) at (-6.25, -1.5) {$a_{\vec{b}1}$};
		\node [style=none] (150) at (-9.75, 2) {};
		\node [style=small gray box, minimum width=8 mm] (151) at (-9.25, 0.25) {$\vec{b}$};
		\node [style=white dot] (152) at (-8.5, 3.25) {};
		\node [style=none] (153) at (-8.5, 4) {};
		\node [style=none] (154) at (-6.75, 0.5) {};
		\node [style=none] (155) at (-7, 4) {};
		\node [style=small gray box, minimum width=8 mm] (156) at (-6.25, 0.25) {$\vec{b}$};
		\node [style=none] (157) at (-5.75, 0.5) {};
		\node [style=none] (158) at (-8.25, -1.5) {};
		\node [style=none] (159) at (-7.75, 3.75) {$\ldots$};
		\node [style=none] (160) at (-9.25, -3.25) {};
		\node [style=none] (161) at (-8.75, 2) {};
		\node [style=none] (162) at (-8.75, 0.5) {};
		\node [style=none] (163) at (-6.25, 1.25) {$\ldots$};
		\node [style=none] (164) at (-9.25, 1.25) {$\ldots$};
		\node [style=none] (165) at (-9.75, 0.5) {};
		\node [style=none] (166) at (-5.75, -1.5) {};
		\node [style=none] (167) at (-6.75, -1.5) {};
		\node [style=none] (168) at (-4.75, 2) {};
		\node [style=none] (169) at (-6.75, -0.25) {};
		\node [style=none] (170) at (-9.75, -0.25) {};
		\node [style=none] (171) at (-8.75, -1.5) {};
		\node [style=gray dot] (172) at (-9.25, -2.5) {$\neg$};
		\node [style=none] (173) at (-12, 0) {$=$};
		\node [style=none] (174) at (-9.25, -3.25) {};
		\node [style=none] (175) at (-6.25, -3.25) {};
		\node [style=none] (176) at (-12, 1) {\ref{lem:big-disconnect}};
		\node [style=none] (177) at (-3.75, 0) {$=$};
		\node [style=none] (178) at (-2.75, -4.75) {};
		\node [style=none] (179) at (1.75, -3.25) {};
		\node [style=none] (180) at (-1.25, 1.25) {$\ldots$};
		\node [style=none] (181) at (0.25, 5) {$\ldots$};
		\node [style=none] (182) at (1.25, -0.25) {};
		\node [style=none] (183) at (2.25, -1.5) {};
		\node [style=none] (184) at (-1.75, -0.25) {};
		\node [style=none] (185) at (-0.75, 0.5) {};
		\node [style=none] (186) at (1.25, -1.5) {};
		\node [style=none] (187) at (-1.75, 1.5) {};
		\node [style=gray dot] (188) at (-1.25, -2.5) {$\neg$};
		\node [style=none] (189) at (-1.75, 0.5) {};
		\node [style=none] (190) at (-1.25, -0.75) {$\ldots$};
		\node [style=none] (191) at (-1.25, -3.25) {};
		\node [style=small gray box, minimum width=8 mm] (192) at (-1.25, 0.25) {$\vec{b}$};
		\node [style=none] (193) at (2.25, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (194) at (-1.25, -1.5) {$a_{\vec{b}0}$};
		\node [style=none] (195) at (-0.75, -0.25) {};
		\node [style=small gray box, minimum width=8 mm] (196) at (1.75, 0.25) {$\vec{b}$};
		\node [style=white dot] (197) at (-0.25, 2.75) {};
		\node [style=none] (198) at (3.25, -4.75) {};
		\node [style=white dot] (199) at (0.75, 2.75) {};
		\node [style=hadamard, minimum width=1 cm] (200) at (1.75, -1.5) {$a_{\vec{b}1}$};
		\node [style=none] (201) at (1.25, 1.5) {};
		\node [style=none] (202) at (3.25, 3.25) {};
		\node [style=none] (203) at (1.75, 1.25) {$\ldots$};
		\node [style=none] (204) at (-0.75, -1.5) {};
		\node [style=white dot] (205) at (0.75, 4.5) {};
		\node [style=none] (206) at (-2.75, 3.25) {};
		\node [style=none] (207) at (1.25, 0.5) {};
		\node [style=none] (208) at (-0.25, -1.5) {};
		\node [style=none] (209) at (2.25, 0.5) {};
		\node [font={\color{blue}\footnotesize}, style=none] (210) at (-2.5, 3.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (211) at (-0.75, 1.5) {};
		\node [style=none] (212) at (2.25, 1.5) {};
		\node [style=none] (213) at (-1.75, -1.5) {};
		\node [style=none] (214) at (1.75, -0.75) {$\ldots$};
		\node [style=white dot] (215) at (-0.25, 4.5) {};
		\node [style=none] (216) at (0.75, 5.5) {};
		\node [style=none] (217) at (-0.25, 5.5) {};
		\node [style=none] (218) at (4, 0) {$=$};
		\node [style=white dot] (219) at (7.5, 4.5) {};
		\node [style=gray dot] (220) at (6.5, -2.5) {$\neg$};
		\node [style=none] (221) at (5, 3.25) {};
		\node [style=none] (222) at (7, -0.25) {};
		\node [style=none] (223) at (11, 3.25) {};
		\node [style=none] (224) at (7, -1.25) {};
		\node [style=none] (225) at (7.5, 5.5) {};
		\node [style=none] (226) at (9, -1.25) {};
		\node [style=none] (227) at (6, -0.25) {};
		\node [style=white dot] (228) at (7.5, 1) {};
		\node [style=none] (229) at (9.5, -0.5) {$\ldots$};
		\node [style=white dot] (230) at (8.5, 4.5) {};
		\node [style=none] (231) at (5, -4.75) {};
		\node [style=none] (232) at (10, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (233) at (6.5, -1.5) {$a_{\vec{b}0}$};
		\node [style=none] (234) at (11, -4.75) {};
		\node [style=hadamard, minimum width=1 cm] (235) at (9.5, -1.5) {$a_{\vec{b}1}$};
		\node [style=small gray box, minimum width=8 mm] (236) at (8, 2.25) {$\vec{b}$};
		\node [style=none] (237) at (9, -0.25) {};
		\node [style=none] (238) at (10, -1.25) {};
		\node [style=none] (239) at (8, 5) {$\ldots$};
		\node [style=none] (240) at (6, -1.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (241) at (5.25, 3.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=white dot] (242) at (8.5, 1) {};
		\node [style=none] (243) at (8.5, 5.5) {};
		\node [style=none] (244) at (6.5, -0.5) {$\ldots$};
		\node [style=none] (245) at (18.375, -4.75) {};
		\node [style=none] (246) at (15.625, 5.25) {$\ldots$};
		\node [style=none] (247) at (16.125, 5.5) {};
		\node [style=hadamard] (248) at (15.625, -0.75) {};
		\node [style=none] (249) at (15.125, 1) {};
		\node [style=white dot] (250) at (15.125, 4.75) {};
		\node [style=none] (251) at (16.125, 3.25) {};
		\node [style=none] (252) at (15.125, 1.75) {};
		\node [style=none] (253) at (13.375, -4.75) {};
		\node [style=none] (254) at (16.125, 1) {};
		\node [style=none] (255) at (15.125, 3.25) {};
		\node [style=white dot] (256) at (16.125, 4.75) {};
		\node [style=none] (257) at (18.375, 3.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (258) at (13.125, 3.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (259) at (15.625, 2.5) {$\ldots$};
		\node [style=none] (260) at (13.375, 3.25) {};
		\node [style=none] (261) at (15.125, 5.5) {};
		\node [style=none] (262) at (16.125, 1.75) {};
		\node [style=none] (263) at (15.625, 0.5) {$\ldots$};
		\node [style=none] (264) at (12.125, 0) {$=$};
		\node [style=small gray box, minimum width=8 mm] (265) at (15.625, 1.375) {$\vec{b}$};
		\node [style=none] (266) at (6.5, -3.25) {};
		\node [style=none] (267) at (9.5, -3.25) {};
		\node [style=none] (268) at (-3.75, 1) {\spiderrule};
		\node [style=none] (269) at (4, 1) {{\ref{lem:iota-copy}}};
		\node [style=none] (270) at (12.125, 1) {\eqref{eq:average-def}};
		\node [style=hadamard] (274) at (15.125, -3.5) {$a_{\vec{b}0}+a_{\vec{b}1}$};
		\node [style=hadamard] (275) at (17.625, -3.5) {$2$};
		\node [style=hadamard] (276) at (15.625, -1.5) {};
		\node [style=white dot] (277) at (15.625, -2.25) {};
		\node [style=gray dot] (278) at (16.625, -2.5) {$\neg$};
		\node [style=st] (279) at (-8.75, -5.5) {};
		\node [style=st] (280) at (-6.75, -5.5) {};
		\node [style=none] (281) at (-7.75, -5.5) {$\ldots$};
		\node [style=none] (282) at (-6.5, -6) {};
		\node [style=none] (283) at (-9, -6) {};
		\node [style=none] (284) at (-7.75, -6.75) {$2^{n-1}-1$};
		\node [style=st] (285) at (-0.75, -5.5) {};
		\node [style=st] (286) at (1.25, -5.5) {};
		\node [style=none] (287) at (0.25, -5.5) {$\ldots$};
		\node [style=none] (288) at (1.5, -6) {};
		\node [style=none] (289) at (-1, -6) {};
		\node [style=none] (290) at (0.25, -6.75) {$2^{n-1}-1$};
		\node [style=st] (291) at (7, -5.5) {};
		\node [style=st] (292) at (9, -5.5) {};
		\node [style=none] (293) at (8, -5.5) {$\ldots$};
		\node [style=none] (294) at (9.25, -6) {};
		\node [style=none] (295) at (6.75, -6) {};
		\node [style=none] (296) at (8, -6.75) {$2^{n-1}-1$};
		\node [style=st] (297) at (14.625, -5.5) {};
		\node [style=st] (298) at (16.625, -5.5) {};
		\node [style=none] (299) at (15.625, -5.5) {$\ldots$};
		\node [style=none] (300) at (16.875, -6) {};
		\node [style=none] (301) at (14.375, -6) {};
		\node [style=none] (302) at (15.625, -6.75) {$2^{n-1}-1$};
		\node [style=st] (303) at (17.125, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (153.center) to (152);
		\draw [in=89, out=-90] (155.center) to (140);
		\draw [in=89, out=-90] (146.center) to (171.center);
		\draw [in=89, out=-90] (170.center) to (143.center);
		\draw [in=-90, out=90] (165.center) to (150.center);
		\draw [in=-90, out=90] (162.center) to (161.center);
		\draw (150.center) to (152);
		\draw (161.center) to (140);
		\draw [style=blue] (168.center) to (145.center);
		\draw [style=blue] (145.center) to (147.center);
		\draw [style=blue] (147.center) to (139.center);
		\draw [style=blue] (139.center) to (168.center);
		\draw [in=89, out=-90] (136.center) to (166.center);
		\draw [in=89, out=-90] (169.center) to (167.center);
		\draw [in=-90, out=90] (154.center) to (144.center);
		\draw [in=-90, out=90] (157.center) to (137.center);
		\draw (152) to (144.center);
		\draw (140) to (137.center);
		\draw (172) to (148);
		\draw (142.center) to (149);
		\draw (160.center) to (172);
		\draw [in=-90, out=-90] (174.center) to (175.center);
		\draw (215) to (197);
		\draw (205) to (199);
		\draw [in=89, out=-90] (195.center) to (204.center);
		\draw [in=89, out=-90] (184.center) to (213.center);
		\draw [in=-90, out=90] (189.center) to (187.center);
		\draw [in=-90, out=90] (185.center) to (211.center);
		\draw (187.center) to (197);
		\draw (211.center) to (199);
		\draw [style=blue] (202.center) to (206.center);
		\draw [style=blue] (206.center) to (178.center);
		\draw [style=blue] (178.center) to (198.center);
		\draw [style=blue] (198.center) to (202.center);
		\draw [in=89, out=-90] (193.center) to (183.center);
		\draw [in=89, out=-90] (182.center) to (186.center);
		\draw [in=-90, out=90] (207.center) to (201.center);
		\draw [in=-90, out=90] (209.center) to (212.center);
		\draw (197) to (201.center);
		\draw (199) to (212.center);
		\draw [in=-90, out=90] (188) to (194);
		\draw [in=-90, out=90] (179.center) to (200);
		\draw [in=-90, out=90] (191.center) to (188);
		\draw [in=-90, out=90] (215) to (217.center);
		\draw [in=-90, out=90] (205) to (216.center);
		\draw (219) to (228);
		\draw (230) to (242);
		\draw [in=-90, out=90] (240.center) to (227.center);
		\draw [in=-90, out=90] (224.center) to (222.center);
		\draw (227.center) to (228);
		\draw (222.center) to (242);
		\draw [style=blue] (223.center) to (221.center);
		\draw [style=blue] (221.center) to (231.center);
		\draw [style=blue] (231.center) to (234.center);
		\draw [style=blue] (234.center) to (223.center);
		\draw [in=-90, out=90] (226.center) to (237.center);
		\draw [in=-90, out=90] (238.center) to (232.center);
		\draw (228) to (237.center);
		\draw (242) to (232.center);
		\draw [in=-90, out=90] (220) to (233);
		\draw [in=-90, out=90] (219) to (225.center);
		\draw [in=-90, out=90] (230) to (243.center);
		\draw [in=89, out=-90] (261.center) to (250);
		\draw [in=89, out=-90] (247.center) to (256);
		\draw [in=-90, out=90] (252.center) to (255.center);
		\draw [in=-90, out=90] (262.center) to (251.center);
		\draw [in=-90, out=90] (255.center) to (250);
		\draw [in=-90, out=90] (251.center) to (256);
		\draw [style=blue] (257.center) to (260.center);
		\draw [style=blue] (260.center) to (253.center);
		\draw [style=blue] (253.center) to (245.center);
		\draw [style=blue] (245.center) to (257.center);
		\draw [in=-90, out=-90] (191.center) to (179.center);
		\draw [in=-90, out=-90] (266.center) to (267.center);
		\draw (266.center) to (220);
		\draw (267.center) to (235);
		\draw (276) to (248);
		\draw (277) to (276);
		\draw [bend right=15] (277) to (274);
		\draw [in=90, out=0, looseness=0.75] (277) to (275);
		\draw [bend right=15] (249.center) to (248);
		\draw [bend left=15] (254.center) to (248);
		\draw [style=brace edge] (282.center) to (283.center);
		\draw [style=brace edge] (288.center) to (289.center);
		\draw [style=brace edge] (294.center) to (295.center);
		\draw [style=brace edge] (300.center) to (301.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-thm-pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.75) {$=$};
		\node [style=none] (1) at (-3.25, -4) {};
		\node [style=none] (2) at (1.5, -2.5) {};
		\node [style=none] (3) at (-1.5, 2) {$\ldots$};
		\node [style=none] (4) at (0, 5.75) {$\ldots$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, 2.25) {};
		\node [style=gray dot] (11) at (-1.5, -1.75) {$\neg$};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=none] (13) at (-1.5, 0) {$\ldots$};
		\node [style=none] (14) at (-1.5, -2.5) {};
		\node [style=small gray box, minimum width=8 mm] (15) at (-1.5, 1) {$\vec{b}$};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=hadamard, minimum width=1 cm] (17) at (-1.5, -0.75) {$a_{\vec{b}0}$};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=small gray box, minimum width=8 mm] (19) at (1.5, 1) {$\vec{b}$};
		\node [style=white dot] (20) at (-0.5, 3.5) {};
		\node [style=none] (21) at (3, -4) {};
		\node [style=white dot] (22) at (0.5, 3.5) {};
		\node [style=hadamard, minimum width=1 cm] (23) at (1.5, -0.75) {$a_{\vec{b}1}$};
		\node [style=none] (24) at (1, 2.25) {};
		\node [style=none] (25) at (3, 4) {};
		\node [style=none] (26) at (1.5, 2) {$\ldots$};
		\node [style=none] (27) at (-1, -0.75) {};
		\node [style=white dot] (28) at (0.5, 5.25) {};
		\node [style=none] (29) at (-3.25, 4) {};
		\node [style=none] (30) at (1, 1.25) {};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (2, 1.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (33) at (-3.25, 4.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (34) at (-1, 2.25) {};
		\node [style=none] (35) at (2, 2.25) {};
		\node [style=none] (36) at (-2, -0.75) {};
		\node [style=none] (37) at (1.5, 0) {$\ldots$};
		\node [style=white dot] (38) at (-0.5, 5.25) {};
		\node [style=none] (39) at (0.5, 6.25) {};
		\node [style=none] (40) at (-0.5, 6.25) {};
		\node [style=none] (41) at (4, 1.75) {$=$};
		\node [style=white dot] (42) at (7.75, 5.25) {};
		\node [style=gray dot] (43) at (6.75, -1.75) {$\neg$};
		\node [style=none] (44) at (5, 4) {};
		\node [style=none] (45) at (7.25, 0.5) {};
		\node [style=none] (46) at (11.25, 4) {};
		\node [style=none] (47) at (7.25, -0.5) {};
		\node [style=none] (48) at (7.75, 6.25) {};
		\node [style=none] (49) at (9.25, -0.5) {};
		\node [style=none] (50) at (6.25, 0.5) {};
		\node [style=white dot] (51) at (7.75, 1.75) {};
		\node [style=none] (52) at (9.75, 0.25) {$\ldots$};
		\node [style=white dot] (53) at (8.75, 5.25) {};
		\node [style=none] (54) at (5, -4) {};
		\node [style=none] (55) at (10.25, 0.5) {};
		\node [style=hadamard, minimum width=1 cm] (56) at (6.75, -0.75) {$a_{\vec{b}0}$};
		\node [style=none] (57) at (11.25, -4) {};
		\node [style=hadamard, minimum width=1 cm] (58) at (9.75, -0.75) {$a_{\vec{b}1}$};
		\node [style=small gray box, minimum width=8 mm] (59) at (8.25, 3) {$\vec{b}$};
		\node [style=none] (60) at (9.25, 0.5) {};
		\node [style=none] (61) at (10.25, -0.5) {};
		\node [style=none] (62) at (8.25, 5.75) {$\ldots$};
		\node [style=none] (63) at (6.25, -0.5) {};
		\node [font={\color{blue}\footnotesize}, style=none] (64) at (5, 4.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=white dot] (65) at (8.75, 1.75) {};
		\node [style=none] (66) at (8.75, 6.25) {};
		\node [style=none] (67) at (6.75, 0.25) {$\ldots$};
		\node [style=none] (68) at (17.25, -1.25) {};
		\node [style=none] (69) at (15.25, 6) {$\ldots$};
		\node [style=none] (70) at (15.75, 6.25) {};
		\node [style=hadamard, minimum width=1 cm] (71) at (15.25, 0) {$\frac{a_{\vec{b}0}+a_{\vec{b}1}}{2}$};
		\node [style=none] (72) at (14.75, 0.25) {};
		\node [style=none] (73) at (14.75, 1.75) {};
		\node [style=white dot] (74) at (14.75, 5.5) {};
		\node [style=none] (75) at (15.75, 4) {};
		\node [style=none] (76) at (14.75, 2.5) {};
		\node [style=none] (77) at (13.25, -1.25) {};
		\node [style=none] (78) at (15.75, 1.75) {};
		\node [style=none] (79) at (14.75, 4) {};
		\node [style=white dot] (80) at (15.75, 5.5) {};
		\node [style=none] (81) at (17.25, 4) {};
		\node [style=none] (82) at (15.75, 0.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (83) at (13.25, 4.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (84) at (15.25, 3.25) {$\ldots$};
		\node [style=none] (85) at (13.25, 4) {};
		\node [style=none] (86) at (14.75, 6.25) {};
		\node [style=none] (87) at (15.75, 2.5) {};
		\node [style=none] (88) at (15.25, 1.25) {$\ldots$};
		\node [style=none] (89) at (12.25, 1.75) {$=$};
		\node [style=small gray box, minimum width=8 mm] (90) at (15.25, 2.125) {$\vec{b}$};
		\node [font={\color{blue}\footnotesize}, style=none] (91) at (-11.25, 4.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (92) at (-6.25, 1.75) {};
		\node [style=none] (93) at (-6.25, 4) {};
		\node [style=none] (94) at (-9.75, 1.25) {$\ldots$};
		\node [style=none] (95) at (-5.25, -2.75) {};
		\node [style=white dot] (96) at (-7.5, 5.25) {};
		\node [style=none] (97) at (-6.75, 1.25) {$\ldots$};
		\node [style=none] (98) at (-6.75, -1.25) {};
		\node [style=none] (99) at (-10.25, 0.5) {};
		\node [style=none] (100) at (-7.25, 4) {};
		\node [style=none] (101) at (-11.25, 4) {};
		\node [style=none] (102) at (-9.25, 1.75) {};
		\node [style=none] (103) at (-11.25, -2.75) {};
		\node [style=hadamard, minimum width=1 cm] (104) at (-9.75, 0.5) {$a_{\vec{b}0}$};
		\node [style=hadamard, minimum width=1 cm] (105) at (-6.75, 0.5) {$a_{\vec{b}1}$};
		\node [style=none] (106) at (-10.25, 4) {};
		\node [style=small gray box, minimum width=8 mm] (107) at (-9.75, 2.25) {$\vec{b}$};
		\node [style=white dot] (108) at (-9, 5.25) {};
		\node [style=none] (109) at (-9, 6) {};
		\node [style=none] (110) at (-7.25, 2.5) {};
		\node [style=none] (111) at (-7.5, 6) {};
		\node [style=small gray box, minimum width=8 mm] (112) at (-6.75, 2.25) {$\vec{b}$};
		\node [style=none] (113) at (-6.25, 2.5) {};
		\node [style=none] (114) at (-8.75, 0.5) {};
		\node [style=none] (115) at (-8.25, 5.75) {$\ldots$};
		\node [style=none] (116) at (-9.75, -1.25) {};
		\node [style=none] (117) at (-9.25, 4) {};
		\node [style=none] (118) at (-9.25, 2.5) {};
		\node [style=none] (119) at (-6.75, 3.25) {$\ldots$};
		\node [style=none] (120) at (-9.75, 3.25) {$\ldots$};
		\node [style=none] (121) at (-10.25, 2.5) {};
		\node [style=none] (122) at (-6.25, 0.5) {};
		\node [style=none] (123) at (-7.25, 0.5) {};
		\node [style=none] (124) at (-5.25, 4) {};
		\node [style=none] (125) at (-7.25, 1.75) {};
		\node [style=none] (126) at (-10.25, 1.75) {};
		\node [style=none] (127) at (-9.25, 0.5) {};
		\node [style=gray dot] (128) at (-9.75, -0.5) {$\neg$};
		\node [style=none] (129) at (6.75, -2.5) {};
		\node [style=none] (130) at (9.75, -2.5) {};
		\node [style=none] (131) at (-12.25, 1.75) {$=$};
		\node [style=none] (132) at (-9.75, -1.25) {};
		\node [style=none] (133) at (-6.75, -1.25) {};
		\node [style=none] (134) at (-14, 1.75) {$\cdots$};
		\node [style=none] (135) at (-4.25, 2.25) {\spiderrule};
		\node [style=none] (136) at (4, 2.25) {{\tiny\ref{lem:iota-copy}}};
		\node [style=none] (137) at (12.25, 2.25) {{\tiny (A!)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (20);
		\draw (28) to (22);
		\draw [in=89, out=-90] (18.center) to (27.center);
		\draw [in=89, out=-90] (7.center) to (36.center);
		\draw [in=-90, out=90] (12.center) to (10.center);
		\draw [in=-90, out=90] (8.center) to (34.center);
		\draw (10.center) to (20);
		\draw (34.center) to (22);
		\draw [style=blue] (25.center) to (29.center);
		\draw [style=blue] (29.center) to (1.center);
		\draw [style=blue] (1.center) to (21.center);
		\draw [style=blue] (21.center) to (25.center);
		\draw [in=89, out=-90] (16.center) to (6.center);
		\draw [in=89, out=-90] (5.center) to (9.center);
		\draw [in=-90, out=90] (30.center) to (24.center);
		\draw [in=-90, out=90] (32.center) to (35.center);
		\draw (20) to (24.center);
		\draw (22) to (35.center);
		\draw [in=-90, out=90] (11) to (17);
		\draw [in=-90, out=90] (2.center) to (23);
		\draw [in=-90, out=90] (14.center) to (11);
		\draw [in=-90, out=90] (38) to (40.center);
		\draw [in=-90, out=90] (28) to (39.center);
		\draw (42) to (51);
		\draw (53) to (65);
		\draw [in=-90, out=90] (63.center) to (50.center);
		\draw [in=-90, out=90] (47.center) to (45.center);
		\draw (50.center) to (51);
		\draw (45.center) to (65);
		\draw [style=blue] (46.center) to (44.center);
		\draw [style=blue] (44.center) to (54.center);
		\draw [style=blue] (54.center) to (57.center);
		\draw [style=blue] (57.center) to (46.center);
		\draw [in=-90, out=90] (49.center) to (60.center);
		\draw [in=-90, out=90] (61.center) to (55.center);
		\draw (51) to (60.center);
		\draw (65) to (55.center);
		\draw [in=-90, out=90] (43) to (56);
		\draw [in=-90, out=90] (42) to (48.center);
		\draw [in=-90, out=90] (53) to (66.center);
		\draw [in=89, out=-90] (86.center) to (74);
		\draw [in=89, out=-90] (70.center) to (80);
		\draw [in=89, out=-90] (78.center) to (82.center);
		\draw [in=89, out=-90] (73.center) to (72.center);
		\draw [in=-90, out=90] (76.center) to (79.center);
		\draw [in=-90, out=90] (87.center) to (75.center);
		\draw [in=-90, out=90] (79.center) to (74);
		\draw [in=-90, out=90] (75.center) to (80);
		\draw [style=blue] (81.center) to (85.center);
		\draw [style=blue] (85.center) to (77.center);
		\draw [style=blue] (77.center) to (68.center);
		\draw [style=blue] (68.center) to (81.center);
		\draw [in=89, out=-90] (109.center) to (108);
		\draw [in=89, out=-90] (111.center) to (96);
		\draw [in=89, out=-90] (102.center) to (127.center);
		\draw [in=89, out=-90] (126.center) to (99.center);
		\draw [in=-90, out=90] (121.center) to (106.center);
		\draw [in=-90, out=90] (118.center) to (117.center);
		\draw (106.center) to (108);
		\draw (117.center) to (96);
		\draw [style=blue] (124.center) to (101.center);
		\draw [style=blue] (101.center) to (103.center);
		\draw [style=blue] (103.center) to (95.center);
		\draw [style=blue] (95.center) to (124.center);
		\draw [in=89, out=-90] (92.center) to (122.center);
		\draw [in=89, out=-90] (125.center) to (123.center);
		\draw [in=-90, out=90] (110.center) to (100.center);
		\draw [in=-90, out=90] (113.center) to (93.center);
		\draw (108) to (100.center);
		\draw (96) to (93.center);
		\draw (128) to (104);
		\draw (98.center) to (105);
		\draw (116.center) to (128);
		\draw [in=-90, out=-90] (14.center) to (2.center);
		\draw [in=-90, out=-90] (129.center) to (130.center);
		\draw (129.center) to (43);
		\draw (130.center) to (58);
		\draw [in=-90, out=-90] (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-thm-pf3-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (-13, 0) {$\cdots$};
		\node [style=none] (136) at (-5.5, -4.75) {};
		\node [style=none] (137) at (-7.75, 5.25) {$\ldots$};
		\node [style=none] (138) at (-7.25, 5.5) {};
		\node [style=hadamard] (139) at (-7.75, -0.75) {};
		\node [style=none] (140) at (-8.25, 1) {};
		\node [style=white dot] (141) at (-8.25, 4.75) {};
		\node [style=none] (142) at (-7.25, 3.25) {};
		\node [style=none] (143) at (-8.25, 1.75) {};
		\node [style=none] (144) at (-10.5, -4.75) {};
		\node [style=none] (145) at (-7.25, 1) {};
		\node [style=none] (146) at (-8.25, 3.25) {};
		\node [style=white dot] (147) at (-7.25, 4.75) {};
		\node [style=none] (148) at (-5.5, 3.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (149) at (-9.5, 3.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (150) at (-7.75, 2.5) {$\ldots$};
		\node [style=none] (151) at (-10.5, 3.25) {};
		\node [style=none] (152) at (-8.25, 5.5) {};
		\node [style=none] (153) at (-7.25, 1.75) {};
		\node [style=none] (154) at (-7.75, 0.5) {$\ldots$};
		\node [style=none] (155) at (-12, 0) {$=$};
		\node [style=small gray box, minimum width=8 mm] (156) at (-7.75, 1.375) {$\vec{b}$};
		\node [style=none] (157) at (-12, 1) {\ref{lem:scalarcancelstars}};
		\node [style=st] (158) at (-11.25, -2) {};
		\node [style=hadamard] (159) at (-8.75, -3.5) {$a_{\vec{b}0}+a_{\vec{b}1}$};
		\node [style=hadamard] (160) at (-6.25, -3.5) {$2$};
		\node [style=hadamard] (161) at (-7.75, -1.5) {};
		\node [style=white dot] (162) at (-7.75, -2.25) {};
		\node [style=gray dot] (163) at (-6.8, -2.6) {$\neg$};
		\node [style=hadamard] (216) at (-11.25, -1) {$2$};
		\node [style=none] (217) at (2, -4.75) {};
		\node [style=none] (218) at (-0.75, 5.25) {$\ldots$};
		\node [style=none] (219) at (-0.25, 5.5) {};
		\node [style=hadamard] (220) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.25, 1) {};
		\node [style=white dot] (222) at (-1.25, 4.75) {};
		\node [style=none] (224) at (0.25, 1.75) {};
		\node [style=none] (225) at (-3.25, -4.75) {};
		\node [style=none] (226) at (1.25, 1) {};
		\node [style=white dot] (228) at (-0.25, 4.75) {};
		\node [style=none] (229) at (2, 3.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (230) at (-3, 3.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (231) at (0.375, 2.5) {$\ldots$};
		\node [style=none] (232) at (-3.25, 3.25) {};
		\node [style=none] (233) at (-1.25, 5.5) {};
		\node [style=none] (234) at (1.25, 1.75) {};
		\node [style=none] (235) at (0.75, 0.5) {$\ldots$};
		\node [style=none] (236) at (-4.75, 0) {$=$};
		\node [style=small gray box, minimum width=8 mm] (237) at (0.75, 1.375) {$\vec{b}$};
		\node [style=none] (238) at (-4.75, 1) {$I_2$};
		\node [style=st] (239) at (-4, -2) {};
		\node [style=hadamard] (240) at (-1.5, -3.5) {$a_{\vec{b}0}+a_{\vec{b}1}$};
		\node [style=hadamard] (241) at (1.25, -3.5) {$2$};
		\node [style=hadamard] (242) at (0.75, -1.5) {};
		\node [style=white dot] (243) at (-0.75, -2.25) {};
		\node [style=gray dot] (244) at (0.475, -2.575) {$\neg$};
		\node [style=hadamard] (245) at (-2.25, -0.75) {$2$};
		\node [style=none] (246) at (-2.75, 1) {};
		\node [style=none] (247) at (-2.75, 1.75) {};
		\node [style=none] (248) at (-1.75, 1) {};
		\node [style=none] (249) at (-1.75, 1.75) {};
		\node [style=none] (250) at (-2.25, 0.5) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (251) at (-2.25, 1.375) {$\vec{b}$};
		\node [style=none] (252) at (-1.875, 2.5) {$\ldots$};
		\node [style=none] (253) at (9.75, -4.75) {};
		\node [style=none] (254) at (7, 5.25) {$\ldots$};
		\node [style=none] (255) at (7.5, 5.5) {};
		\node [style=hadamard] (256) at (8.5, -1.25) {};
		\node [style=none] (257) at (8, 0.5) {};
		\node [style=white dot] (258) at (6.5, 4.75) {};
		\node [style=none] (259) at (8, 1.25) {};
		\node [style=none] (260) at (4.5, -4.75) {};
		\node [style=none] (261) at (9, 0.5) {};
		\node [style=white dot] (262) at (7.5, 4.75) {};
		\node [style=none] (263) at (9.75, 3.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (264) at (5, 3.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (265) at (8.125, 1.75) {$\ldots$};
		\node [style=none] (266) at (4.5, 3.25) {};
		\node [style=none] (267) at (6.5, 5.5) {};
		\node [style=none] (268) at (9, 1.25) {};
		\node [style=none] (269) at (8.5, 0) {$\ldots$};
		\node [style=none] (270) at (3, 0) {$=$};
		\node [style=small gray box, minimum width=8 mm] (271) at (8.5, 0.875) {$\vec{b}$};
		\node [style=none] (272) at (3, 2) {\spiderrule};
		\node [style=st] (273) at (3.75, -2) {};
		\node [style=hadamard] (274) at (6.25, -4) {$a_{\vec{b}0}+a_{\vec{b}1}$};
		\node [style=hadamard] (275) at (9, -4) {$2$};
		\node [style=hadamard] (276) at (8.5, -2) {};
		\node [style=white dot] (277) at (7, -2.75) {};
		\node [style=gray dot] (278) at (8, -3) {$\neg$};
		\node [style=hadamard] (279) at (5.5, -1.25) {};
		\node [style=none] (280) at (5, 0.5) {};
		\node [style=none] (281) at (5, 1.25) {};
		\node [style=none] (282) at (6, 0.5) {};
		\node [style=none] (283) at (6, 1.25) {};
		\node [style=none] (284) at (5.5, 0) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (285) at (5.5, 0.875) {$\vec{b}$};
		\node [style=none] (286) at (5.875, 1.75) {$\ldots$};
		\node [style=none] (287) at (3, 1) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=hadamard] (288) at (5.5, -2) {};
		\node [style=hadamard] (289) at (5.5, -2.75) {$2$};
		\node [style=st] (290) at (6.25, -2) {};
		\node [style=white dot] (291) at (6.5, 2.75) {};
		\node [style=white dot] (292) at (7.5, 2.75) {};
		\node [style=none] (293) at (17.5, -4.75) {};
		\node [style=none] (294) at (14.75, 5.25) {$\ldots$};
		\node [style=none] (295) at (15.25, 5.5) {};
		\node [style=white dot] (298) at (14.25, 4.75) {};
		\node [style=none] (300) at (12.25, -4.75) {};
		\node [style=white dot] (302) at (15.25, 4.75) {};
		\node [style=none] (303) at (17.5, 3.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (304) at (12.75, 3.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (306) at (12.25, 3.25) {};
		\node [style=none] (307) at (14.25, 5.5) {};
		\node [style=none] (310) at (10.75, 0) {$=$};
		\node [style=st] (313) at (11.5, -2) {};
		\node [style=hadamard] (314) at (14, -4) {$a_{\vec{b}0}+a_{\vec{b}1}$};
		\node [style=hadamard] (315) at (16.75, -4) {$2$};
		\node [style=hadamard] (316) at (16.25, -2) {};
		\node [style=white dot] (317) at (14.75, -2.75) {};
		\node [style=gray dot] (318) at (15.75, -3) {$\neg$};
		\node [style=none] (320) at (14.25, 1.5) {};
		\node [style=none] (321) at (14.25, 2.25) {};
		\node [style=none] (322) at (15.25, 1.5) {};
		\node [style=none] (323) at (15.25, 2.25) {};
		\node [style=none] (324) at (14.75, 1) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (325) at (14.75, 1.875) {$\vec{b}$};
		\node [style=none] (326) at (14.75, 2.75) {$\ldots$};
		\node [style=none] (327) at (10.75, 1) {\hcomprule};
		\node [style=hadamard] (328) at (13.25, -2) {};
		\node [style=hadamard] (329) at (13.25, -2.75) {$2$};
		\node [style=st] (330) at (14, -2) {};
		\node [style=none] (333) at (10.75, 2) {{\ref{lem:iota-copy}}};
		\node [style=hadamard] (334) at (14.75, 0.25) {};
		\node [style=gray dot] (335) at (14.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (152.center) to (141);
		\draw [in=89, out=-90] (138.center) to (147);
		\draw [in=-90, out=90] (143.center) to (146.center);
		\draw [in=-90, out=90] (153.center) to (142.center);
		\draw [in=-90, out=90] (146.center) to (141);
		\draw [in=-90, out=90] (142.center) to (147);
		\draw [style=blue] (148.center) to (151.center);
		\draw [style=blue] (151.center) to (144.center);
		\draw [style=blue] (144.center) to (136.center);
		\draw [style=blue] (136.center) to (148.center);
		\draw (161) to (139);
		\draw (162) to (161);
		\draw [bend right=15] (162) to (159);
		\draw [in=90, out=0, looseness=0.75] (162) to (160);
		\draw [bend right=15] (140.center) to (139);
		\draw [bend left=15] (145.center) to (139);
		\draw [in=89, out=-90] (233.center) to (222);
		\draw [in=89, out=-90] (219.center) to (228);
		\draw [style=blue] (229.center) to (232.center);
		\draw [style=blue] (232.center) to (225.center);
		\draw [style=blue] (225.center) to (217.center);
		\draw [style=blue] (217.center) to (229.center);
		\draw (242) to (220);
		\draw (243) to (242);
		\draw [bend right=15] (243) to (240);
		\draw [in=90, out=0, looseness=0.75] (243) to (241);
		\draw [bend right=15] (221.center) to (220);
		\draw [bend left=15] (226.center) to (220);
		\draw [bend right=15] (246.center) to (245);
		\draw [bend left=15] (248.center) to (245);
		\draw (224.center) to (222);
		\draw (234.center) to (228);
		\draw (247.center) to (222);
		\draw (249.center) to (228);
		\draw [in=89, out=-90] (267.center) to (258);
		\draw [in=89, out=-90] (255.center) to (262);
		\draw [style=blue] (263.center) to (266.center);
		\draw [style=blue] (266.center) to (260.center);
		\draw [style=blue] (260.center) to (253.center);
		\draw [style=blue] (253.center) to (263.center);
		\draw (276) to (256);
		\draw (277) to (276);
		\draw [bend right=15] (277) to (274);
		\draw [in=90, out=0, looseness=0.75] (277) to (275);
		\draw [bend right=15] (257.center) to (256);
		\draw [bend left=15] (261.center) to (256);
		\draw [bend right=15] (280.center) to (279);
		\draw [bend left=15] (282.center) to (279);
		\draw (289) to (288);
		\draw (288) to (279);
		\draw (291) to (258);
		\draw (292) to (262);
		\draw (281.center) to (291);
		\draw (283.center) to (292);
		\draw (259.center) to (291);
		\draw (268.center) to (292);
		\draw [in=89, out=-90] (307.center) to (298);
		\draw [in=89, out=-90] (295.center) to (302);
		\draw [style=blue] (303.center) to (306.center);
		\draw [style=blue] (306.center) to (300.center);
		\draw [style=blue] (300.center) to (293.center);
		\draw [style=blue] (293.center) to (303.center);
		\draw (317) to (316);
		\draw [bend right=15] (317) to (314);
		\draw [in=90, out=0, looseness=0.75] (317) to (315);
		\draw (329) to (328);
		\draw (321.center) to (298);
		\draw (323.center) to (302);
		\draw [in=-90, out=135, looseness=0.75] (334) to (320.center);
		\draw [in=-90, out=45] (334) to (322.center);
		\draw (335) to (334);
		\draw [in=180, out=90, looseness=0.75] (328) to (335);
		\draw [in=90, out=0, looseness=0.75] (335) to (316);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-thm-pf4-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (-13, 0) {$\cdots$};
		\node [style=none] (135) at (-5.75, -2.75) {};
		\node [style=none] (136) at (-8.5, 7.25) {$\ldots$};
		\node [style=none] (137) at (-8, 7.5) {};
		\node [style=white dot] (138) at (-9, 6.75) {};
		\node [style=none] (139) at (-10.75, -2.75) {};
		\node [style=white dot] (140) at (-8, 6.75) {};
		\node [style=none] (141) at (-5.75, 5.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (142) at (-10.5, 5.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (143) at (-10.75, 5.25) {};
		\node [style=none] (144) at (-9, 7.5) {};
		\node [style=st] (145) at (-11.5, -1.5) {};
		\node [style=hadamard] (146) at (-9, -2) {$a_{\vec{b}0}+a_{\vec{b}1}$};
		\node [style=hadamard] (147) at (-6.5, -2) {$2$};
		\node [style=white dot] (149) at (-8.5, -0.75) {};
		\node [style=gray dot] (150) at (-7.5, -1) {$\neg$};
		\node [style=none] (151) at (-9, 3.5) {};
		\node [style=none] (152) at (-9, 4.25) {};
		\node [style=none] (153) at (-8, 3.5) {};
		\node [style=none] (154) at (-8, 4.25) {};
		\node [style=none] (155) at (-8.5, 3) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (156) at (-8.5, 3.875) {$\vec{b}$};
		\node [style=none] (157) at (-8.5, 4.75) {$\ldots$};
		\node [style=hadamard] (159) at (-10, -0.75) {$2$};
		\node [style=hadamard] (161) at (-8.5, 2.25) {};
		\node [style=white dot] (162) at (-8.5, 0.75) {};
		\node [style=none] (163) at (-12, 0) {=};
		\node [style=none] (164) at (-12, 2) {\ref{lem:h-x-commute}};
		\node [style=hadamard] (165) at (-8.5, 1.5) {};
		\node [style=none] (167) at (-12, 1) {\ref{lem:scalarcancelstars}};
		\node [style=none] (168) at (2.5, -2.25) {};
		\node [style=none] (169) at (-0.75, 7.25) {$\ldots$};
		\node [style=none] (170) at (-0.25, 7.5) {};
		\node [style=white dot] (171) at (-1.25, 6.75) {};
		\node [style=none] (172) at (-3.5, -2.25) {};
		\node [style=white dot] (173) at (-0.25, 6.75) {};
		\node [style=none] (174) at (2.5, 5.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (175) at (-2.75, 5.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (176) at (-3.5, 5.25) {};
		\node [style=none] (177) at (-1.25, 7.5) {};
		\node [style=st] (178) at (-0.75, -3) {};
		\node [style=hadamard] (179) at (-1.75, -1.5) {$a_{\vec{b}0}+a_{\vec{b}1}$};
		\node [style=hadamard] (180) at (1.75, -1.5) {$\frac12$};
		\node [style=white dot] (181) at (-0.75, 0.5) {};
		\node [style=none] (183) at (-1.25, 3.5) {};
		\node [style=none] (184) at (-1.25, 4.25) {};
		\node [style=none] (185) at (-0.25, 3.5) {};
		\node [style=none] (186) at (-0.25, 4.25) {};
		\node [style=none] (187) at (-0.75, 3) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (188) at (-0.75, 3.875) {$\vec{b}$};
		\node [style=none] (189) at (-0.75, 4.75) {$\ldots$};
		\node [style=hadamard] (190) at (0.625, -1.5) {$2$};
		\node [style=hadamard] (191) at (-0.75, 2.25) {};
		\node [style=none] (193) at (-4.5, 0) {=};
		\node [style=none] (194) at (-4.5, 2) {\spiderrule};
		\node [style=hadamard] (195) at (-0.75, 1.375) {};
		\node [style=none] (196) at (-4.5, 1) {\eqref{eq:def-label-half}};
		\node [style=white dot] (197) at (1.5, 0.5) {};
		\node [style=none] (198) at (8.75, -1.5) {};
		\node [style=none] (199) at (6.5, 7.25) {$\ldots$};
		\node [style=none] (200) at (7, 7.5) {};
		\node [style=white dot] (201) at (6, 6.75) {};
		\node [style=none] (202) at (4.5, -1.5) {};
		\node [style=white dot] (203) at (7, 6.75) {};
		\node [style=none] (204) at (8.75, 5.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (205) at (4.5, 5.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (206) at (4.5, 5.25) {};
		\node [style=none] (207) at (6, 7.5) {};
		\node [style=st] (208) at (6.5, -2.5) {};
		\node [style=hadamard] (209) at (6.5, -0.75) {$a_{\vec{b}0}+a_{\vec{b}1}$};
		\node [style=none] (212) at (6, 3.5) {};
		\node [style=none] (213) at (6, 4.25) {};
		\node [style=none] (214) at (7, 3.5) {};
		\node [style=none] (215) at (7, 4.25) {};
		\node [style=none] (216) at (6.5, 3) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (217) at (6.5, 3.875) {$\vec{b}$};
		\node [style=none] (218) at (6.5, 4.75) {$\ldots$};
		\node [style=hadamard] (220) at (6.5, 2.25) {};
		\node [style=none] (221) at (3.5, 0) {=};
		\node [style=hadamard] (223) at (6.5, 1.125) {};
		\node [style=none] (224) at (3.5, 3) {\ref{lem:cancel-two-half}};
		\node [style=white dot] (225) at (7.75, 0.5) {};
		\node [style=none] (226) at (3.5, 2) {\spiderrule};
		\node [style=none] (227) at (3.5, 1) {\idrule};
		\node [style=none] (228) at (16, 0.75) {};
		\node [style=none] (229) at (13.5, 7.25) {$\ldots$};
		\node [style=none] (230) at (14, 7.5) {};
		\node [style=white dot] (231) at (13, 6.75) {};
		\node [style=none] (232) at (11.25, 0.75) {};
		\node [style=white dot] (233) at (14, 6.75) {};
		\node [style=none] (234) at (16, 5.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (235) at (11.5, 5.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (236) at (11.25, 5.25) {};
		\node [style=none] (237) at (13, 7.5) {};
		\node [style=none] (240) at (13, 2.75) {};
		\node [style=none] (241) at (13, 3.5) {};
		\node [style=none] (242) at (14, 2.75) {};
		\node [style=none] (243) at (14, 3.5) {};
		\node [style=none] (244) at (13.5, 2.25) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (245) at (13.5, 3.125) {$\vec{b}$};
		\node [style=none] (246) at (13.5, 4) {$\ldots$};
		\node [style=hadamard] (247) at (13.5, 1.5) {$a_{\vec{b}0}+a_{\vec{b}1}$};
		\node [style=none] (248) at (9.75, 0) {=};
		\node [style=none] (250) at (9.75, 2) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=white dot] (251) at (12.75, 0) {};
		\node [style=white dot] (252) at (14.75, 0) {};
		\node [style=none] (253) at (13.75, 0) {\ldots};
		\node [style=none] (254) at (15.5, -0.75) {};
		\node [style=none] (255) at (12.25, -0.75) {};
		\node [style=none] (256) at (13.75, -1.5) {$2^n-1$};
		\node [style=none] (258) at (9.75, 1) {\ref{lem:scalarcancelstars}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (144.center) to (138);
		\draw [in=89, out=-90] (137.center) to (140);
		\draw [style=blue] (141.center) to (143.center);
		\draw [style=blue] (143.center) to (139.center);
		\draw [style=blue] (139.center) to (135.center);
		\draw [style=blue] (135.center) to (141.center);
		\draw [bend right=15] (149) to (146);
		\draw [in=90, out=0, looseness=0.75] (149) to (147);
		\draw (152.center) to (138);
		\draw (154.center) to (140);
		\draw [in=-90, out=135, looseness=0.75] (161) to (151.center);
		\draw [in=-90, out=45] (161) to (153.center);
		\draw (162) to (161);
		\draw (162) to (149);
		\draw (159) to (162);
		\draw [in=89, out=-90] (177.center) to (171);
		\draw [in=89, out=-90] (170.center) to (173);
		\draw [style=blue] (174.center) to (176.center);
		\draw [style=blue] (176.center) to (172.center);
		\draw [style=blue] (172.center) to (168.center);
		\draw [style=blue] (168.center) to (174.center);
		\draw [bend right=15] (181) to (179);
		\draw [in=90, out=0, looseness=0.75] (181) to (180);
		\draw (184.center) to (171);
		\draw (186.center) to (173);
		\draw [in=-90, out=135, looseness=0.75] (191) to (183.center);
		\draw [in=-90, out=45] (191) to (185.center);
		\draw (181) to (190);
		\draw (181) to (195);
		\draw (195) to (191);
		\draw [in=89, out=-90] (207.center) to (201);
		\draw [in=89, out=-90] (200.center) to (203);
		\draw [style=blue] (204.center) to (206.center);
		\draw [style=blue] (206.center) to (202.center);
		\draw [style=blue] (202.center) to (198.center);
		\draw [style=blue] (198.center) to (204.center);
		\draw (213.center) to (201);
		\draw (215.center) to (203);
		\draw [in=-90, out=135, looseness=0.75] (220) to (212.center);
		\draw [in=-90, out=45] (220) to (214.center);
		\draw (223) to (220);
		\draw (209) to (223);
		\draw [in=89, out=-90] (237.center) to (231);
		\draw [in=89, out=-90] (230.center) to (233);
		\draw [style=blue] (234.center) to (236.center);
		\draw [style=blue] (236.center) to (232.center);
		\draw [style=blue] (232.center) to (228.center);
		\draw [style=blue] (228.center) to (234.center);
		\draw (241.center) to (231);
		\draw (243.center) to (233);
		\draw [in=-90, out=135, looseness=0.75] (247) to (240.center);
		\draw [in=-90, out=45] (247) to (242.center);
		\draw [style=brace edge] (254.center) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convolution-iota-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {$\ldots$};
		\node [style=none] (1) at (-2.5, 0.75) {$\ldots$};
		\node [style=medium gray box] (2) at (-2.25, -0) {$\vec{b}$};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=hadamard] (4) at (-2.25, -1.75) {$y$};
		\node [style=hadamard] (5) at (-5.25, -1.75) {$x$};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=medium gray box] (7) at (-5.25, -0) {$\vec{b}$};
		\node [style=none] (8) at (-5.25, -0.75) {$\ldots$};
		\node [style=none] (9) at (-6, -0.5) {};
		\node [style=none] (10) at (-2.25, -0.75) {$\ldots$};
		\node [style=none] (11) at (-4.5, 0.5) {};
		\node [style=none] (12) at (-6, 0.5) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-4.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=white dot] (16) at (-4.5, 1.5) {};
		\node [style=white dot] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (-4.5, 2) {};
		\node [style=none] (19) at (-3, 2) {};
		\node [style=none] (20) at (-3.75, 1.5) {$\ldots$};
		\node [style=none] (21) at (0, -0) {$=$};
		\node [style=hadamard] (22) at (1.5, -1.75) {$x$};
		\node [style=medium gray box] (23) at (2.25, 0.75) {$\vec{b}$};
		\node [style=white dot] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (3, 1.75) {};
		\node [style=none] (26) at (1.5, 1.75) {};
		\node [style=hadamard] (27) at (3, -1.75) {$y$};
		\node [style=none] (28) at (2.25, 1.75) {$\ldots$};
		\node [style=none] (29) at (2.25, -0.5) {$\ldots$};
		\node [style=white dot] (30) at (3, -0.5) {};
		\node [style=none] (31) at (6, 1.75) {};
		\node [style=none] (32) at (6, -0) {};
		\node [style=none] (33) at (4.5, -0) {$=$};
		\node [style=hadamard] (34) at (6.75, -1.75) {$xy$};
		\node [style=medium gray box] (35) at (6.75, 0.5) {$\vec{b}$};
		\node [style=none] (36) at (7.5, -0) {};
		\node [style=none] (37) at (6.75, -0.5) {$\ldots$};
		\node [style=none] (38) at (7.5, 1.75) {};
		\node [style=none] (39) at (6.75, 1.5) {$\ldots$};
		\node [style=none] (40) at (0, 0.5) {{\tiny\ref{lem:iota-copy}}};
		\node [style=none] (41) at (4.5, 0.5) {{\tiny (M!)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5);
		\draw (14.center) to (5);
		\draw (13.center) to (4);
		\draw (15.center) to (4);
		\draw (18.center) to (16);
		\draw (16) to (12.center);
		\draw (16) to (6.center);
		\draw (11.center) to (17);
		\draw (17) to (3.center);
		\draw (19.center) to (17);
		\draw (26.center) to (24);
		\draw (25.center) to (30);
		\draw (24) to (22);
		\draw (30) to (22);
		\draw (24) to (27);
		\draw (30) to (27);
		\draw (31.center) to (32.center);
		\draw (38.center) to (36.center);
		\draw (32.center) to (34);
		\draw (36.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/convolution-iota.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {$\ldots$};
		\node [style=none] (1) at (-2.5, 0.75) {$\ldots$};
		\node [style=medium gray box] (2) at (-2.25, -0) {$\vec{b}$};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=hadamard] (4) at (-2.25, -1.75) {$y$};
		\node [style=hadamard] (5) at (-5.25, -1.75) {$x$};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=medium gray box] (7) at (-5.25, -0) {$\vec{b}$};
		\node [style=none] (8) at (-5.25, -0.75) {$\ldots$};
		\node [style=none] (9) at (-6, -0.5) {};
		\node [style=none] (10) at (-2.25, -0.75) {$\ldots$};
		\node [style=none] (11) at (-4.5, 0.5) {};
		\node [style=none] (12) at (-6, 0.5) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-4.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=white dot] (16) at (-4.5, 1.5) {};
		\node [style=white dot] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (-4.5, 2) {};
		\node [style=none] (19) at (-3, 2) {};
		\node [style=none] (20) at (-3.75, 1.5) {$\ldots$};
		\node [style=none] (21) at (0, -0) {$=$};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=none] (23) at (2.25, 1) {$\ldots$};
		\node [style=none] (24) at (2.25, -0.75) {$\ldots$};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=hadamard] (26) at (2.25, -1.75) {$xy$};
		\node [style=none] (27) at (1.5, 1.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=medium gray box] (29) at (2.25, -0) {$\vec{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5);
		\draw (14.center) to (5);
		\draw (13.center) to (4);
		\draw (15.center) to (4);
		\draw (18.center) to (16);
		\draw (16) to (12.center);
		\draw (16) to (6.center);
		\draw (11.center) to (17);
		\draw (17) to (3.center);
		\draw (19.center) to (17);
		\draw (25.center) to (26);
		\draw (28.center) to (26);
		\draw (27.center) to (25.center);
		\draw (22.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convolution-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0) {$\ldots$};
		\node [style=none] (1) at (-2.5, -0) {$\ldots$};
		\node [style=semilarge box] (2) at (-2.25, -0.75) {NF$_2$};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-3, -0.25) {};
		\node [style=semilarge box] (5) at (-5.25, -0.75) {NF$_1$};
		\node [style=none] (6) at (-4.5, -0.25) {};
		\node [style=none] (7) at (-6, -0.25) {};
		\node [style=white dot] (8) at (-4.5, 0.75) {};
		\node [style=white dot] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-4.5, 1.25) {};
		\node [style=none] (11) at (-3, 1.25) {};
		\node [style=none] (12) at (-3.75, 0.75) {$\ldots$};
		\node [style=none] (13) at (0, -0) {$=$};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=none] (15) at (2.25, 0.25) {$\ldots$};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (3, -0.5) {};
		\node [style=semilarge box] (19) at (2.25, -0.75) {NF $'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8);
		\draw (8) to (7.center);
		\draw (8) to (4.center);
		\draw (6.center) to (9);
		\draw (9) to (3.center);
		\draw (11.center) to (9);
		\draw (17.center) to (16.center);
		\draw (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy-fuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, -0.75) {\scriptsize COPY};
		\node [style=none] (1) at (-2, -1.625) {};
		\node [style=none] (2) at (-2.525, 1.8) {};
		\node [style=none] (3) at (-2.525, -0.5) {};
		\node [style=none] (4) at (-1.25, 1.8) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.825, 0) {\ldots};
		\node [style=box] (44) at (-3.775, 0.875) {\scriptsize COPY};
		\node [style=none] (45) at (-3.775, 0.375) {};
		\node [style=none] (46) at (-4.5, 1.8) {};
		\node [style=none] (47) at (-4.5, 1.125) {};
		\node [style=none] (48) at (-3.15, 1.8) {};
		\node [style=none] (49) at (-3.15, 1.125) {};
		\node [style=none] (50) at (-3.8, 1.625) {\ldots};
		\node [style=none] (51) at (-2.875, -0.5) {};
		\node [style=none] (52) at (-2.875, -0.25) {};
		\node [style=box] (53) at (2.75, -0.75) {{\centering \ \ COPY\quad \ }};
		\node [style=none] (54) at (2.75, -1.625) {};
		\node [style=none] (55) at (3.1, 1.8) {};
		\node [style=none] (56) at (3.1, -0.5) {};
		\node [style=none] (57) at (4.075, 1.8) {};
		\node [style=none] (58) at (4.075, -0.5) {};
		\node [style=none] (59) at (3.6, 0) {\ldots};
		\node [style=none] (62) at (1.425, 1.8) {};
		\node [style=none] (63) at (1.425, -0.5) {};
		\node [style=none] (64) at (2.475, 1.8) {};
		\node [style=none] (65) at (2.475, -0.5) {};
		\node [style=none] (66) at (1.95, 0) {\ldots};
		\node [style=none] (69) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0) to (1.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (44) to (45.center);
		\draw (52.center) to (51.center);
		\draw [in=270, out=90] (52.center) to (45.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (53) to (54.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-hadamard-xor.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-3.75, 1.5) {};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-3.75, -1.5) {};
		\node [style=none] (4) at (-1.75, -1.5) {};
		\node [style=none] (5) at (-5, 0) {=};
		\node [style=white dot] (6) at (-7, 0) {};
		\node [style=small hadamard] (7) at (-8, 1) {};
		\node [style=small hadamard] (8) at (-6, 1) {};
		\node [style=small hadamard] (9) at (-8, -1) {};
		\node [style=small hadamard] (10) at (-6, -1) {};
		\node [style=none] (11) at (-8, 1.5) {};
		\node [style=none] (12) at (-6, 1.5) {};
		\node [style=none] (13) at (-8, -1.5) {};
		\node [style=none] (14) at (-6, -1.5) {};
		\node [style=none] (15) at (-7, 1) {$\ldots $};
		\node [style=none] (16) at (-7, -1) {$\ldots $};
		\node [style=none] (17) at (-2.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-2.75, -0.75) {$\ldots $};
		\node [style=none] (19) at (-4, 0) {2};
		\node [style=white dot] (20) at (8.75, 0) {};
		\node [style=none] (21) at (7.75, 1.5) {};
		\node [style=none] (22) at (9.75, 1.5) {};
		\node [style=none] (23) at (7.75, -1.5) {};
		\node [style=none] (24) at (9.75, -1.5) {};
		\node [style=none] (25) at (5, 0) {=};
		\node [style=gray dot] (26) at (3, 0) {};
		\node [style=small hadamard] (27) at (2, 1) {};
		\node [style=small hadamard] (28) at (4, 1) {};
		\node [style=small hadamard] (29) at (2, -1) {};
		\node [style=small hadamard] (30) at (4, -1) {};
		\node [style=none] (31) at (2, 1.5) {};
		\node [style=none] (32) at (4, 1.5) {};
		\node [style=none] (33) at (2, -1.5) {};
		\node [style=none] (34) at (4, -1.5) {};
		\node [style=none] (35) at (3, 1) {$\ldots $};
		\node [style=none] (36) at (3, -1) {$\ldots $};
		\node [style=none] (37) at (8.75, 0.75) {$\ldots $};
		\node [style=none] (38) at (8.75, -0.75) {$\ldots $};
		\node [style=none] (39) at (6.75, 0) {$\frac{1}{2}^{n+m-1}$};
		\node [style=none] (40) at (1.75, 2) {};
		\node [style=none] (41) at (4.25, 2) {};
		\node [style=none] (42) at (4.5, -2) {};
		\node [style=none] (43) at (1.5, -2) {};
		\node [style=none] (44) at (3, -2.75) {$n$};
		\node [style=none] (45) at (3, 2.5) {$m$};
		\node [style=none] (46) at (10.25, -2) {};
		\node [style=none] (47) at (7.25, -2) {};
		\node [style=none] (48) at (8.75, -2.75) {$n$};
		\node [style=none] (49) at (-1.25, -2) {};
		\node [style=none] (50) at (-4.25, -2) {};
		\node [style=none] (51) at (-2.75, -2.75) {$n$};
		\node [style=none] (52) at (-5.5, -2) {};
		\node [style=none] (53) at (-8.5, -2) {};
		\node [style=none] (54) at (-7, -2.75) {$n$};
		\node [style=none] (55) at (7.5, 2) {};
		\node [style=none] (56) at (10, 2) {};
		\node [style=none] (57) at (8.75, 2.5) {$m$};
		\node [style=none] (58) at (-4, 2) {};
		\node [style=none] (59) at (-1.5, 2) {};
		\node [style=none] (60) at (-2.75, 2.5) {$m$};
		\node [style=none] (61) at (-8.25, 2) {};
		\node [style=none] (62) at (-5.75, 2) {};
		\node [style=none] (63) at (-7, 2.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw (11.center) to (7);
		\draw [bend right=15] (7) to (6);
		\draw [bend right=15] (6) to (8);
		\draw (8) to (12.center);
		\draw [bend right=15] (6) to (9);
		\draw (9) to (13.center);
		\draw (10) to (14.center);
		\draw [bend left=15] (6) to (10);
		\draw [bend right=15] (21.center) to (20);
		\draw [bend right=15] (20) to (23.center);
		\draw [bend left=15] (22.center) to (20);
		\draw [bend left=15] (20) to (24.center);
		\draw (31.center) to (27);
		\draw [bend right=15] (27) to (26);
		\draw [bend right=15] (26) to (28);
		\draw (28) to (32.center);
		\draw [bend right=15] (26) to (29);
		\draw (29) to (33.center);
		\draw (30) to (34.center);
		\draw [bend left=15] (26) to (30);
		\draw [style=brace edge] (40.center) to (41.center);
		\draw [style=brace edge] (42.center) to (43.center);
		\draw [style=brace edge] (46.center) to (47.center);
		\draw [style=brace edge] (49.center) to (50.center);
		\draw [style=brace edge] (52.center) to (53.center);
		\draw [style=brace edge] (55.center) to (56.center);
		\draw [style=brace edge] (58.center) to (59.center);
		\draw [style=brace edge] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101) at (-1.5, -1) {};
		\node [style=none] (102) at (-1.5, 1) {};
		\node [style=small hadamard] (103) at (-1.5, 0) {\scriptsize COPY};
		\node [style=none] (104) at (0, 0) {=};
		\node [style=none] (105) at (1.25, 1) {};
		\node [style=none] (106) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (101.center);
		\draw (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-2.25, 2.5) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (-1.5, 2.25) {$\ldots$};
		\node [style=white dot] (5) at (0.25, 2.5) {};
		\node [style=white dot] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3.75, -1.25) {};
		\node [style=none] (8) at (2, 2.5) {};
		\node [style=none] (9) at (3.75, 2.5) {};
		\node [style=none] (10) at (3, 2.25) {$\ldots$};
		\node [style=none] (12) at (1.5, 1) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left, looseness=0.75] (0) to (2.center);
		\draw (0) to (3.center);
		\draw [bend right, looseness=0.75] (0) to (5);
		\draw (7.center) to (6);
		\draw [bend left, looseness=0.75] (6) to (8.center);
		\draw (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-13.25, 0) {\scriptsize COPY};
		\node [style=none] (1) at (-13.25, -1.25) {};
		\node [style=none] (2) at (-13.775, 3.25) {};
		\node [style=none] (3) at (-13.775, 0.25) {};
		\node [style=none] (4) at (-12.5, 3.25) {};
		\node [style=none] (5) at (-12.5, 0.25) {};
		\node [style=none] (6) at (-13.15, 0.75) {\ldots};
		\node [style=box] (44) at (-15.275, 2) {\scriptsize COPY};
		\node [style=none] (45) at (-15.275, 1.5) {};
		\node [style=none] (46) at (-16, 3.25) {};
		\node [style=none] (47) at (-16, 2.25) {};
		\node [style=none] (48) at (-14.65, 3.25) {};
		\node [style=none] (49) at (-14.65, 2.25) {};
		\node [style=none] (50) at (-15.3, 2.75) {\ldots};
		\node [style=none] (51) at (-14.125, 0.25) {};
		\node [style=none] (52) at (-14.125, 0.5) {};
		\node [style=box] (53) at (-8.5, 0) {{\centering \ \ COPY\quad \ }};
		\node [style=none] (54) at (-8.5, -1.25) {};
		\node [style=none] (55) at (-8.15, 3.25) {};
		\node [style=none] (56) at (-8.15, 0.25) {};
		\node [style=none] (57) at (-7.175, 3.25) {};
		\node [style=none] (58) at (-7.175, 0.25) {};
		\node [style=none] (59) at (-7.65, 0.75) {\ldots};
		\node [style=none] (62) at (-9.825, 3.25) {};
		\node [style=none] (63) at (-9.825, 0.25) {};
		\node [style=none] (64) at (-8.775, 3.25) {};
		\node [style=none] (65) at (-8.775, 0.25) {};
		\node [style=none] (66) at (-9.3, 0.75) {\ldots};
		\node [style=none] (69) at (-11.25, 0.75) {=};
		\node [style=none] (101) at (-4.25, -1.25) {};
		\node [style=none] (102) at (-4.25, 2) {};
		\node [style=small hadamard] (103) at (-4.25, 0.5) {\scriptsize COPY};
		\node [style=none] (104) at (-2.75, 0.5) {=};
		\node [style=none] (105) at (-1.5, 2) {};
		\node [style=none] (106) at (-1.5, -1.25) {};
		\node [style=box] (108) at (1.525, 0) {\scriptsize COPY};
		\node [style=none] (109) at (1.525, -1.25) {};
		\node [style=none] (110) at (0.625, 3.25) {};
		\node [style=none] (111) at (1.125, 0.25) {};
		\node [style=none] (112) at (2.4, 3.25) {};
		\node [style=none] (113) at (2.4, 0.25) {};
		\node [style=none] (114) at (1.75, 0.75) {\ldots};
		\node [style=none] (115) at (0.625, 0.25) {};
		\node [style=none] (116) at (1.125, 3.25) {};
		\node [style=box] (117) at (5.8, 0) {\scriptsize COPY};
		\node [style=none] (118) at (5.8, -1.25) {};
		\node [style=none] (119) at (4.9, 3.25) {};
		\node [style=none] (120) at (5.4, 0.25) {};
		\node [style=none] (121) at (6.675, 3.25) {};
		\node [style=none] (122) at (6.675, 0.25) {};
		\node [style=none] (123) at (6.025, 0.75) {\ldots};
		\node [style=none] (124) at (4.9, 0.25) {};
		\node [style=none] (125) at (5.4, 3.25) {};
		\node [style=none] (126) at (3.625, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (0) to (1.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (44) to (45.center);
		\draw (52.center) to (51.center);
		\draw [in=270, out=90] (52.center) to (45.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (53) to (54.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (102.center) to (101.center);
		\draw (106.center) to (105.center);
		\draw [in=270, out=90] (111.center) to (110.center);
		\draw (112.center) to (113.center);
		\draw (108) to (109.center);
		\draw [in=90, out=-90] (116.center) to (115.center);
		\draw [in=270, out=90] (120.center) to (119.center);
		\draw (121.center) to (122.center);
		\draw (117) to (118.center);
		\draw [in=90, out=-90] (125.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-x-h.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-15.25, 0) {};
		\node [style=hadamard] (70) at (-14.5, -1) {};
		\node [style=none] (71) at (-13.75, 0) {};
		\node [style=gray dot] (72) at (-14.5, -2) {};
		\node [style=none] (73) at (-11.5, 0) {};
		\node [style=none] (74) at (-10, 0) {};
		\node [style=white dot] (75) at (-11.5, -2) {};
		\node [style=none] (76) at (-12.75, -1) {=};
		\node [style=white dot] (77) at (-10, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=0.75] (70) to (69.center);
		\draw [in=-90, out=0, looseness=0.75] (70) to (71.center);
		\draw (70) to (72);
		\draw (75) to (73.center);
		\draw (74.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-x-z.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-15.25, 4.25) {};
		\node [style=white dot] (43) at (-14.5, 3.25) {};
		\node [style=none] (44) at (-13.75, 4.25) {};
		\node [style=gray dot] (45) at (-14.5, 2.25) {};
		\node [style=none] (46) at (-11.5, 4.25) {};
		\node [style=none] (47) at (-10, 4.25) {};
		\node [style=gray dot] (48) at (-11.5, 2.25) {};
		\node [style=none] (49) at (-12.75, 3.25) {=};
		\node [style=gray dot] (50) at (-10, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=0.75] (43) to (42.center);
		\draw [in=-90, out=0, looseness=0.75] (43) to (44.center);
		\draw (43) to (45);
		\draw (48) to (46.center);
		\draw (47.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-xnot-h-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (116) at (-3.25, 0) {};
		\node [style=gray dot] (117) at (-3.25, -1) {$\neg$};
		\node [style=none] (118) at (-2.75, 1) {};
		\node [style=none] (119) at (-3.75, 1) {};
		\node [style=none] (120) at (-1.25, 1.5) {\notdef};
		\node [style=none] (121) at (-1.25, 0) {=};
		\node [style=none] (133) at (-1.25, 0.75) {\ref{lem:x-special}};
		\node [style=hadamard] (134) at (0.75, 0) {};
		\node [style=hadamard] (135) at (0.75, -1.5) {};
		\node [style=none] (136) at (1.25, 1) {};
		\node [style=none] (137) at (0.25, 1) {};
		\node [style=hadamard] (138) at (0.75, -0.75) {};
		\node [style=st] (139) at (-0.25, -0.5) {};
		\node [style=none] (141) at (2.5, 1.5) {\hfuserule};
		\node [style=none] (142) at (2.5, 0) {=};
		\node [style=none] (143) at (2.5, 0.75) {\ref{lem:scalarcancelstars}};
		\node [style=hadamard] (144) at (4.25, 0) {};
		\node [style=none] (146) at (4.75, 1) {};
		\node [style=none] (147) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (119.center) to (116);
		\draw [bend right=15] (116) to (118.center);
		\draw (116) to (117);
		\draw [bend right=15, looseness=1.25] (137.center) to (134);
		\draw [bend right=15] (134) to (136.center);
		\draw (134) to (135);
		\draw [bend right=15, looseness=1.25] (147.center) to (144);
		\draw [bend right=15] (144) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-xnot-h.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (-6.75, 0) {};
		\node [style=hadamard] (79) at (-6, -1) {};
		\node [style=none] (80) at (-5.25, 0) {};
		\node [style=gray dot] (81) at (-6, -2) {$\neg$};
		\node [style=none] (82) at (-3, 0) {};
		\node [style=none] (83) at (-1, 0) {};
		\node [style=hadamard] (84) at (-2, -2) {};
		\node [style=none] (85) at (-4.25, -1) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=0.75] (79) to (78.center);
		\draw [in=-90, out=0, looseness=0.75] (79) to (80.center);
		\draw (79) to (81);
		\draw [in=-90, out=180, looseness=0.75] (84) to (82.center);
		\draw [in=-90, out=0, looseness=0.75] (84) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-xnot-z-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (148) at (1.75, 0) {};
		\node [style=gray dot] (149) at (1.75, -1) {$\neg$};
		\node [style=none] (150) at (2.25, 1) {};
		\node [style=none] (151) at (1.25, 1) {};
		\node [style=none] (152) at (3.75, 2) {\notdef};
		\node [style=none] (153) at (3.75, 0) {=};
		\node [style=none] (154) at (3.75, 1) {\ref{lem:x-special}};
		\node [style=white dot] (155) at (6, 0) {};
		\node [style=hadamard] (156) at (6, -1.5) {};
		\node [style=none] (157) at (6.5, 1) {};
		\node [style=none] (158) at (5.5, 1) {};
		\node [style=hadamard] (159) at (6, -0.75) {};
		\node [style=st] (160) at (5, -0.5) {};
		\node [style=none] (162) at (7.75, 1) {\ref{lem:h-z-commute}};
		\node [style=none] (163) at (7.75, 0) {=};
		\node [style=gray dot] (165) at (9.75, -0.25) {};
		\node [style=none] (166) at (10.5, 1) {};
		\node [style=none] (167) at (9, 1) {};
		\node [style=hadamard] (168) at (9.75, -1.25) {};
		\node [style=st] (169) at (8.75, -0.5) {};
		\node [style=st] (171) at (10.75, -0.5) {};
		\node [style=hadamard] (173) at (9.25, 0.25) {};
		\node [style=hadamard] (174) at (10.25, 0.25) {};
		\node [style=none] (175) at (12, 1) {\hcomprule};
		\node [style=none] (176) at (12, 0) {=};
		\node [style=none] (178) at (14.75, 1) {};
		\node [style=none] (179) at (13.25, 1) {};
		\node [style=hadamard] (180) at (13.25, -0.5) {};
		\node [style=st] (181) at (12.75, -1) {};
		\node [style=st] (183) at (15.25, -1) {};
		\node [style=hadamard] (185) at (13.25, 0.25) {};
		\node [style=hadamard] (186) at (14.75, 0.25) {};
		\node [style=hadamard] (187) at (14.75, -0.5) {};
		\node [style=none] (188) at (16.25, 1) {\notdef};
		\node [style=none] (189) at (16.25, 0) {=};
		\node [style=none] (190) at (19.25, 1) {};
		\node [style=none] (191) at (17.75, 1) {};
		\node [style=gray dot] (192) at (17.75, 0) {$\neg$};
		\node [style=gray dot] (199) at (19.25, 0) {$\neg$};
		\node [style=none] (200) at (16.25, 2) {\ref{lem:x-special}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (151.center) to (148);
		\draw [bend right=15] (148) to (150.center);
		\draw (148) to (149);
		\draw [bend right=15, looseness=1.25] (158.center) to (155);
		\draw [bend right=15] (155) to (157.center);
		\draw (155) to (156);
		\draw [bend right=15, looseness=1.25] (167.center) to (165);
		\draw [bend right=15] (165) to (166.center);
		\draw (168) to (165);
		\draw (180) to (179.center);
		\draw (187) to (178.center);
		\draw (192) to (191.center);
		\draw (199) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-xnot-z.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-6.75, 4.25) {};
		\node [style=white dot] (32) at (-6, 3.25) {};
		\node [style=none] (34) at (-5.25, 4.25) {};
		\node [style=gray dot] (35) at (-6, 2.25) {$\neg$};
		\node [style=none] (36) at (-3, 4.25) {};
		\node [style=none] (38) at (-1.5, 4.25) {};
		\node [style=gray dot] (39) at (-3, 2.25) {$\neg$};
		\node [style=none] (40) at (-4.25, 3.25) {=};
		\node [style=gray dot] (41) at (-1.5, 2.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=0.75] (32) to (28.center);
		\draw [in=-90, out=0, looseness=0.75] (32) to (34.center);
		\draw (32) to (35);
		\draw (39) to (36.center);
		\draw (38.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-z-x.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (1.5, 4.25) {};
		\node [style=gray dot] (61) at (2.25, 3.25) {};
		\node [style=none] (62) at (3, 4.25) {};
		\node [style=white dot] (63) at (2.25, 2.25) {};
		\node [style=none] (64) at (5.25, 4.25) {};
		\node [style=none] (65) at (6.75, 4.25) {};
		\node [style=white dot] (66) at (5.25, 2.25) {};
		\node [style=none] (67) at (4, 3.25) {=};
		\node [style=white dot] (68) at (6.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=0.75] (61) to (60.center);
		\draw [in=-90, out=0, looseness=0.75] (61) to (62.center);
		\draw (61) to (63);
		\draw (66) to (64.center);
		\draw (65.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-znot-h.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (9.5, 0) {};
		\node [style=hadamard] (87) at (10.25, -1) {};
		\node [style=none] (88) at (11, 0) {};
		\node [style=white dot] (89) at (10.25, -2) {$\neg$};
		\node [style=none] (90) at (14.25, 0) {};
		\node [style=none] (91) at (15.75, 0) {};
		\node [style=gray dot] (92) at (14.25, -2) {$\neg$};
		\node [style=none] (93) at (12.5, -1) {=};
		\node [style=gray dot] (94) at (15.75, -2) {$\neg$};
		\node [style=white dot] (95) at (13.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=0.75] (87) to (86.center);
		\draw [in=-90, out=0, looseness=0.75] (87) to (88.center);
		\draw (87) to (89);
		\draw (92) to (90.center);
		\draw (91.center) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-znot-x-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (148) at (-1.25, 0) {};
		\node [style=white dot] (149) at (-1.25, -1) {$\neg$};
		\node [style=none] (150) at (-0.75, 1) {};
		\node [style=none] (151) at (-1.75, 1) {};
		\node [style=none] (152) at (0.5, 2) {\zdef};
		\node [style=none] (153) at (0.5, 0) {=};
		\node [style=none] (154) at (0.5, 1) {\idrule};
		\node [style=none] (189) at (7.75, 0) {=};
		\node [style=none] (190) at (10.75, 1) {};
		\node [style=none] (191) at (9.25, 1) {};
		\node [style=white dot] (192) at (9.25, 0) {$\neg$};
		\node [style=white dot] (199) at (10.75, 0) {$\neg$};
		\node [style=gray dot] (201) at (2, 0) {};
		\node [style=hadamard] (202) at (2, -1) {};
		\node [style=none] (203) at (2.5, 1) {};
		\node [style=none] (204) at (1.5, 1) {};
		\node [style=none] (206) at (4, 0) {=};
		\node [style=none] (207) at (4, 1) {\hcomprule};
		\node [style=hadamard] (209) at (5.5, 0) {};
		\node [style=none] (210) at (6.5, 1) {};
		\node [style=none] (211) at (5.5, 1) {};
		\node [style=hadamard] (212) at (6.5, 0) {};
		\node [style=none] (213) at (7.75, 1) {\zdef};
		\node [style=none] (214) at (7.75, 2) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (151.center) to (148);
		\draw [bend right=15] (148) to (150.center);
		\draw (148) to (149);
		\draw (192) to (191.center);
		\draw (199) to (190.center);
		\draw [bend right=15, looseness=1.25] (204.center) to (201);
		\draw [bend right=15] (201) to (203.center);
		\draw (201) to (202);
		\draw (211.center) to (209);
		\draw (210.center) to (212);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-znot-x.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (10, 4.25) {};
		\node [style=gray dot] (52) at (10.75, 3.25) {};
		\node [style=none] (53) at (11.5, 4.25) {};
		\node [style=white dot] (54) at (10.75, 2.25) {$\neg$};
		\node [style=none] (55) at (13.75, 4.25) {};
		\node [style=none] (56) at (15.25, 4.25) {};
		\node [style=white dot] (57) at (13.75, 2.25) {$\neg$};
		\node [style=none] (58) at (12.5, 3.25) {=};
		\node [style=white dot] (59) at (15.25, 2.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=0.75] (52) to (51.center);
		\draw [in=-90, out=0, looseness=0.75] (52) to (53.center);
		\draw (52) to (54);
		\draw (57) to (55.center);
		\draw (56.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.25) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-3, 0) {$=$};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=medium box] (9) at (-1.25, -0.25) {NF};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-zeroes-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, 0) {};
		\node [style=none] (1) at (6.25, 0) {};
		\node [style=none] (2) at (4.75, -0.5) {=};
		\node [style=none] (3) at (4.75, 0.5) {\hhrule};
		\node [style=none] (4) at (4.75, 1.5) {\idrule};
		\node [style=none] (5) at (4.75, 2.5) {\spiderrule};
		\node [style=none] (6) at (3.5, 0.5) {};
		\node [style=white dot] (7) at (3.5, -0.5) {};
		\node [style=white dot] (8) at (1.5, -0.5) {};
		\node [style=white dot] (9) at (2.5, -0.5) {};
		\node [style=hadamard] (10) at (2, -0.5) {};
		\node [style=hadamard] (11) at (3, -0.5) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=white dot] (13) at (1.5, -1.5) {};
		\node [style=white dot] (14) at (3.5, -1.5) {};
		\node [style=none] (15) at (-0.25, -0.5) {=};
		\node [style=none] (30) at (-0.25, 0.5) {\multminusminus};
		\node [style=white dot] (47) at (2.5, -1.5) {};
		\node [style=none] (48) at (-2, 0.5) {};
		\node [style=white dot] (49) at (-2, -0.5) {};
		\node [style=white dot] (50) at (-4, -0.5) {};
		\node [style=white dot] (51) at (-3, -0.5) {};
		\node [style=hadamard] (52) at (-3.5, -0.5) {};
		\node [style=hadamard] (53) at (-2.5, -0.5) {};
		\node [style=none] (54) at (-4, 0.5) {};
		\node [style=white dot] (55) at (-4, -1.5) {};
		\node [style=white dot] (56) at (-2, -1.5) {};
		\node [style=none] (57) at (-5.25, -0.5) {=};
		\node [style=white dot] (59) at (-3, -1.5) {};
		\node [style=hadamard] (60) at (-2.5, -2.5) {};
		\node [style=hadamard] (61) at (-3.5, -2.5) {};
		\node [style=none] (62) at (-6.5, 0.5) {};
		\node [style=white dot] (63) at (-6.5, -0.5) {};
		\node [style=white dot] (64) at (-9.5, -0.5) {};
		\node [style=none] (68) at (-9.5, 0.5) {};
		\node [style=hadamard] (72) at (-8, -1.5) {};
		\node [style=hadamard] (73) at (-8, 0.5) {};
		\node [style=none] (74) at (-5.25, 0.5) {\spiderrule};
		\node [style=none] (75) at (-10.5, -0.5) {=};
		\node [style=none] (76) at (7.75, 6) {};
		\node [style=white dot] (77) at (7.75, 5) {};
		\node [style=white dot] (78) at (5.75, 5) {};
		\node [style=none] (82) at (5.75, 6) {};
		\node [style=hadamard] (83) at (6.75, 4) {};
		\node [style=hadamard] (84) at (6.75, 6) {};
		\node [style=none] (86) at (-10.5, 0.5) {\czrule};
		\node [style=white dot] (87) at (-8.75, 0) {};
		\node [style=white dot] (88) at (-7.25, -1) {};
		\node [style=white dot] (89) at (-8, -0.25) {};
		\node [style=white dot] (90) at (-8, -0.75) {};
		\node [style=hadamard] (91) at (-7.5, -0.5) {};
		\node [style=hadamard] (92) at (-8.5, -0.5) {};
		\node [style=gray dot] (93) at (7.25, 5.5) {$\neg$};
		\node [style=gray dot] (94) at (6.25, 4.5) {$\neg$};
		\node [style=none] (103) at (4.5, 5) {=};
		\node [style=none] (104) at (3.25, 6.25) {};
		\node [style=white dot] (105) at (3.25, 4.75) {};
		\node [style=white dot] (106) at (1, 4.75) {};
		\node [style=none] (107) at (1, 5.75) {};
		\node [style=hadamard] (108) at (2, 3.75) {};
		\node [style=hadamard] (109) at (2, 5.75) {};
		\node [style=none] (111) at (4.5, 6) {\orthorule};
		\node [style=gray dot] (112) at (2.75, 5.5) {$\neg$};
		\node [style=gray dot] (113) at (1.25, 4) {$\neg$};
		\node [style=white dot] (114) at (2, 4.325) {};
		\node [style=white dot] (115) at (2, 5.175) {};
		\node [style=none] (142) at (-0.5, 5) {=};
		\node [style=none] (143) at (-4.25, 7) {};
		\node [style=white dot] (144) at (-4.25, 6) {};
		\node [style=white dot] (145) at (-2.25, 6) {};
		\node [style=none] (146) at (-2.25, 7) {};
		\node [style=hadamard] (147) at (-2.25, 3.5) {};
		\node [style=hadamard] (148) at (-4.25, 3.5) {};
		\node [style=gray dot] (150) at (-4.25, 4.75) {$\neg$};
		\node [style=gray dot] (151) at (-2.25, 4.75) {$\neg$};
		\node [style=white dot] (152) at (-2.25, 2.75) {};
		\node [style=white dot] (153) at (-4.25, 2.75) {};
		\node [style=none] (166) at (-6.5, 5) {=};
		\node [style=none] (167) at (-10.5, 7) {};
		\node [style=white dot] (168) at (-10.5, 6) {};
		\node [style=white dot] (169) at (-8.5, 6) {};
		\node [style=none] (170) at (-8.5, 7) {};
		\node [style=hadamard] (171) at (-8.5, 3.5) {$0$};
		\node [style=hadamard] (172) at (-10.5, 3.5) {$0$};
		\node [style=gray dot] (174) at (-10.5, 4.75) {$\neg$};
		\node [style=gray dot] (175) at (-8.5, 4.75) {$\neg$};
		\node [style=st] (195) at (-5, 3) {};
		\node [style=st] (196) at (-1.5, 3) {};
		\node [style=st] (199) at (1.5, 3.25) {};
		\node [style=st] (200) at (2.5, 3.25) {};
		\node [style=st] (201) at (7.5, 4) {};
		\node [style=st] (202) at (-6.75, -1.5) {};
		\node [style=st] (203) at (-1.75, -2.5) {};
		\node [style=st] (204) at (2.5, -2.25) {};
		\node [style=none] (205) at (-6.5, 6) {\eqref{eq:zero-high-arity}};
		\node [style=none] (206) at (4.5, 7) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw (7) to (11);
		\draw (11) to (9);
		\draw (9) to (10);
		\draw (10) to (8);
		\draw (12.center) to (8);
		\draw (6.center) to (7);
		\draw (8) to (13);
		\draw (7) to (14);
		\draw (47) to (9);
		\draw (49) to (53);
		\draw (53) to (51);
		\draw (51) to (52);
		\draw (52) to (50);
		\draw (54.center) to (50);
		\draw (48.center) to (49);
		\draw (50) to (55);
		\draw (49) to (56);
		\draw (59) to (51);
		\draw (61) to (55);
		\draw (61) to (59);
		\draw (60) to (59);
		\draw (60) to (56);
		\draw (60) to (55);
		\draw (61) to (56);
		\draw (68.center) to (64);
		\draw (62.center) to (63);
		\draw (73) to (63);
		\draw (72) to (64);
		\draw (82.center) to (78);
		\draw (76.center) to (77);
		\draw (84) to (78);
		\draw (83) to (77);
		\draw (87) to (64);
		\draw (87) to (73);
		\draw (72) to (88);
		\draw (88) to (63);
		\draw (90) to (72);
		\draw (90) to (89);
		\draw (89) to (73);
		\draw (92) to (87);
		\draw (92) to (89);
		\draw (90) to (91);
		\draw (91) to (88);
		\draw (78) to (94);
		\draw (94) to (83);
		\draw (84) to (93);
		\draw (93) to (77);
		\draw (107.center) to (106);
		\draw (104.center) to (105);
		\draw (109) to (106);
		\draw (108) to (105);
		\draw (106) to (113);
		\draw (113) to (108);
		\draw (109) to (112);
		\draw (112) to (105);
		\draw (114) to (108);
		\draw (115) to (109);
		\draw (84) to (83);
		\draw (146.center) to (145);
		\draw (143.center) to (144);
		\draw (148) to (145);
		\draw (147) to (144);
		\draw (145) to (151);
		\draw (151) to (147);
		\draw (148) to (150);
		\draw (150) to (144);
		\draw (152) to (147);
		\draw (153) to (148);
		\draw (170.center) to (169);
		\draw (167.center) to (168);
		\draw (172) to (169);
		\draw (171) to (168);
		\draw (169) to (175);
		\draw (175) to (171);
		\draw (172) to (174);
		\draw (174) to (168);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-zeroes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-3.25, 0.25) {};
		\node [style=none] (166) at (0, 0) {=};
		\node [style=none] (167) at (1.5, 2) {};
		\node [style=white dot] (168) at (1.5, 1) {};
		\node [style=white dot] (169) at (3.5, 1) {};
		\node [style=none] (170) at (3.5, 2) {};
		\node [style=hadamard] (171) at (3.5, -1.5) {$0$};
		\node [style=hadamard] (172) at (1.5, -1.5) {$0$};
		\node [style=gray dot] (174) at (1.5, -0.25) {$\neg$};
		\node [style=gray dot] (175) at (3.5, -0.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw (170.center) to (169);
		\draw (167.center) to (168);
		\draw (172) to (169);
		\draw (171) to (168);
		\draw (169) to (175);
		\draw (175) to (171);
		\draw (172) to (174);
		\draw (174) to (168);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz-gate.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=white dot] (9) at (-0.75, 0) {};
		\node [style=white dot] (10) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9);
		\draw (9) to (6.center);
		\draw (4.center) to (10);
		\draw (10) to (7.center);
		\draw (10) to (0);
		\draw (9) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dedup-direct-attempt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.5) {};
		\node [style=hadamard] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style=none] (220) at (5.5, -2) {$=$};
		\node [style=white dot] (235) at (3.5, 0) {};
		\node [style=none] (237) at (2, 1.5) {};
		\node [style=none] (238) at (2, -3) {};
		\node [style=white dot] (239) at (3.5, -2) {};
		\node [style=hadamard] (240) at (4.5, -1) {};
		\node [style=hadamard] (241) at (2.5, -1) {};
		\node [style=gray dot] (242) at (4, -0.5) {$\sneg$};
		\node [style=gray dot] (243) at (3, -1.5) {$\sneg$};
		\node [style=white dot] (244) at (3, -1) {};
		\node [style=white dot] (245) at (4, -1) {};
		\node [style=st] (257) at (3.25, 1) {};
		\node [style=st] (258) at (3.25, 0.5) {};
		\node [style=st] (259) at (3.75, 1) {};
		\node [style=st] (260) at (3.75, 0.5) {};
		\node [style=none] (261) at (12.25, -2) {$=$};
		\node [style=white dot] (262) at (8.75, 0) {};
		\node [style=hadamard] (263) at (8.75, -2) {};
		\node [style=none] (264) at (8.75, 2.5) {};
		\node [style=none] (265) at (8.75, -4.25) {};
		\node [style=white dot] (266) at (10.75, 0) {};
		\node [style=hadamard] (267) at (9.75, 1) {};
		\node [style=gray dot] (269) at (9.25, 0.5) {$\sneg$};
		\node [style=gray dot] (270) at (10.25, -0.5) {$\sneg$};
		\node [style=white dot] (272) at (9.75, 0.5) {};
		\node [style=st] (273) at (9.5, 2) {};
		\node [style=st] (274) at (9.5, 1.5) {};
		\node [style=st] (275) at (10, 2) {};
		\node [style=st] (276) at (10, 1.5) {};
		\node [style=white dot] (277) at (8.75, -3.25) {};
		\node [style=hadamard] (279) at (9.25, -2.25) {};
		\node [style=hadamard] (280) at (10.75, -2.25) {};
		\node [style=white dot] (281) at (10.25, -2.25) {};
		\node [style=white dot] (282) at (9.75, -2.25) {};
		\node [style=gray dot] (283) at (9.5, -3) {$\sneg$};
		\node [style=none] (284) at (20.5, -2.5) {$=$};
		\node [style=white dot] (285) at (15, -0.5) {};
		\node [style=hadamard] (286) at (14.75, -2.25) {};
		\node [style=none] (287) at (15, 2) {};
		\node [style=none] (288) at (15, -4.75) {};
		\node [style=white dot] (289) at (17, -0.5) {};
		\node [style=gray dot] (291) at (15.5, 0) {$\sneg$};
		\node [style=gray dot] (292) at (16.5, -1) {$\sneg$};
		\node [style=st] (294) at (15.75, 1.5) {};
		\node [style=st] (295) at (15.75, 1) {};
		\node [style=st] (296) at (16.25, 1.5) {};
		\node [style=st] (297) at (16.25, 1) {};
		\node [style=white dot] (298) at (15, -3.75) {};
		\node [style=hadamard] (300) at (15.25, -2.5) {};
		\node [style=hadamard] (301) at (16.75, -2.5) {};
		\node [style=white dot] (302) at (16.25, -2.5) {};
		\node [style=white dot] (303) at (15.75, -2.5) {};
		\node [style=gray dot] (304) at (16, -3) {$\sneg$};
		\node [style=hadamard] (305) at (18.25, -1.5) {};
		\node [style=hadamard] (306) at (19.75, -1.5) {};
		\node [style=white dot] (307) at (19.25, -1.5) {};
		\node [style=white dot] (308) at (18.75, -1.5) {};
		\node [style=gray dot] (309) at (18.75, -3.25) {$\sneg$};
		\node [style=white dot] (410) at (10.25, -1.25) {};
		\node [style=white dot] (411) at (9.5, -1.25) {};
		\node [style=white dot] (412) at (17.25, 0) {};
		\node [style=white dot] (413) at (17.5, 1) {};
		\node [style=white dot] (414) at (16.25, -1.5) {};
		\node [style=white dot] (415) at (15.5, -1.5) {};
		\node [style=none] (416) at (7.5, -11.25) {$=$};
		\node [style=white dot] (417) at (2, -9.25) {m};
		\node [style=hadamard] (418) at (0, -9.75) {};
		\node [style=none] (419) at (2, -6.75) {};
		\node [style=none] (420) at (2, -13.5) {};
		\node [style=white dot] (421) at (4.75, -9.5) {l};
		\node [style=gray dot] (422) at (4.75, -8.75) {$\sneg$};
		\node [style=gray dot] (423) at (4, -9.5) {$\sneg$};
		\node [style=st] (424) at (2.75, -7.25) {};
		\node [style=st] (425) at (2.75, -7.75) {};
		\node [style=st] (426) at (3.25, -7.25) {};
		\node [style=st] (427) at (3.25, -7.75) {};
		\node [style=white dot] (428) at (2, -12.5) {r};
		\node [style=hadamard] (429) at (2.25, -11.25) {};
		\node [style=hadamard] (430) at (3.75, -11.25) {};
		\node [style=white dot] (431) at (3.25, -11.25) {};
		\node [style=white dot] (432) at (2.75, -11.25) {};
		\node [style=gray dot] (433) at (3, -11.75) {$\sneg$};
		\node [style=hadamard] (434) at (4.5, -11.25) {};
		\node [style=hadamard] (435) at (6, -11.25) {};
		\node [style=white dot] (436) at (5.5, -11.25) {};
		\node [style=white dot] (437) at (5, -11.25) {};
		\node [style=gray dot] (438) at (5.75, -12) {$\sneg$};
		\node [style=white dot] (440) at (5.5, -8.75) {};
		\node [style=white dot] (441) at (3.25, -9.75) {};
		\node [style=none] (442) at (18, -11.5) {$=$};
		\node [style=white dot] (443) at (12.5, -9.5) {m};
		\node [style=hadamard] (444) at (10.5, -9.25) {};
		\node [style=none] (445) at (12.5, -7) {};
		\node [style=none] (446) at (12.5, -13.75) {};
		\node [style=white dot] (447) at (15, -10) {l};
		\node [style=st] (450) at (13.25, -7.5) {};
		\node [style=st] (451) at (13.25, -8) {};
		\node [style=st] (452) at (13.75, -7.5) {};
		\node [style=st] (453) at (13.75, -8) {};
		\node [style=white dot] (454) at (12.5, -12.75) {r};
		\node [style=hadamard] (455) at (12.75, -11.5) {};
		\node [style=hadamard] (456) at (14.25, -11.5) {};
		\node [style=white dot] (457) at (13.75, -11.5) {};
		\node [style=white dot] (458) at (13.25, -11.5) {};
		\node [style=gray dot] (459) at (13.5, -12) {$\sneg$};
		\node [style=hadamard] (460) at (15, -11.5) {};
		\node [style=hadamard] (461) at (16.5, -11.5) {};
		\node [style=white dot] (462) at (16, -11.5) {};
		\node [style=white dot] (463) at (15.5, -11.5) {};
		\node [style=gray dot] (464) at (16.25, -12.25) {$\sneg$};
		\node [style=gray dot] (466) at (14.5, -10.75) {$\sneg$};
		\node [style=gray dot] (467) at (13.75, -10.5) {$\sneg$};
		\node [style=gray dot] (468) at (16, -9.75) {$\sneg$};
		\node [style=gray dot] (469) at (16.75, -9.25) {$\sneg$};
		\node [style=white dot] (471) at (20, -9.5) {m};
		\node [style=hadamard] (472) at (23.5, -9) {};
		\node [style=none] (473) at (20, -7) {};
		\node [style=none] (474) at (20, -13.75) {};
		\node [style=white dot] (475) at (26.75, -11) {l};
		\node [style=st] (476) at (20.75, -7.5) {};
		\node [style=st] (477) at (20.75, -8) {};
		\node [style=st] (478) at (21.25, -7.5) {};
		\node [style=st] (479) at (21.25, -8) {};
		\node [style=white dot] (480) at (20, -12.75) {r};
		\node [style=hadamard] (481) at (23.5, -10.25) {};
		\node [style=hadamard] (482) at (23.5, -11.25) {};
		\node [style=white dot] (483) at (23.5, -10.75) {};
		\node [style=white dot] (484) at (23.5, -9.75) {};
		\node [style=gray dot] (485) at (22.75, -11.25) {$\sneg$};
		\node [style=hadamard] (486) at (23.5, -12.25) {};
		\node [style=hadamard] (487) at (23.5, -13.25) {};
		\node [style=white dot] (488) at (23.5, -12.75) {};
		\node [style=white dot] (489) at (23.5, -11.75) {};
		\node [style=gray dot] (490) at (22.75, -13.25) {$\sneg$};
		\node [style=gray dot] (491) at (24.75, -11) {$\sneg$};
		\node [style=gray dot] (492) at (24.75, -10.25) {$\sneg$};
		\node [style=gray dot] (493) at (22.75, -12) {$\sneg$};
		\node [style=gray dot] (494) at (22.75, -12.75) {$\sneg$};
		\node [style=st] (495) at (10.5, 2) {};
		\node [style=st] (496) at (10.5, 1.5) {};
		\node [style=st] (497) at (16.75, 1.5) {};
		\node [style=st] (498) at (16.75, 1) {};
		\node [style=st] (499) at (17.25, 1.5) {};
		\node [style=st] (500) at (17.25, 1) {};
		\node [style=st] (501) at (3.75, -7.25) {};
		\node [style=st] (502) at (3.75, -7.75) {};
		\node [style=st] (503) at (4.25, -7.25) {};
		\node [style=st] (504) at (4.25, -7.75) {};
		\node [style=st] (505) at (14.25, -7.5) {};
		\node [style=st] (506) at (14.25, -8) {};
		\node [style=st] (507) at (14.75, -7.5) {};
		\node [style=st] (508) at (14.75, -8) {};
		\node [style=st] (509) at (21.75, -7.5) {};
		\node [style=st] (510) at (21.75, -8) {};
		\node [style=st] (511) at (22.25, -7.5) {};
		\node [style=st] (512) at (22.25, -8) {};
		\node [style=white dot] (514) at (1.5, -18.25) {m};
		\node [style=hadamard] (515) at (5, -17.25) {};
		\node [style=none] (516) at (1.5, -15.75) {};
		\node [style=none] (517) at (1.5, -22.75) {};
		\node [style=white dot] (518) at (8.25, -20) {l};
		\node [style=st] (519) at (3, -15.25) {};
		\node [style=st] (520) at (3, -15.75) {};
		\node [style=st] (521) at (3.5, -15.25) {};
		\node [style=st] (522) at (3.5, -15.75) {};
		\node [style=white dot] (523) at (1.5, -21.75) {r};
		\node [style=hadamard] (524) at (5, -19.5) {};
		\node [style=hadamard] (525) at (5, -23.5) {};
		\node [style=white dot] (526) at (5, -22) {};
		\node [style=gray dot] (528) at (4.25, -23.25) {$\sneg$};
		\node [style=hadamard] (529) at (5, -26.25) {};
		\node [style=hadamard] (530) at (5, -21.5) {};
		\node [style=white dot] (531) at (5, -20) {};
		\node [style=white dot] (532) at (5, -25.75) {};
		\node [style=gray dot] (533) at (3.5, -21.5) {$\sneg$};
		\node [style=gray dot] (534) at (6.75, -21.75) {$\sneg$};
		\node [style=gray dot] (535) at (6.75, -19.75) {$\sneg$};
		\node [style=gray dot] (536) at (2, -19.5) {$\sneg$};
		\node [style=gray dot] (537) at (2.5, -18.75) {$\sneg$};
		\node [style=st] (538) at (4, -15.25) {};
		\node [style=st] (539) at (4, -15.75) {};
		\node [style=st] (540) at (4.5, -15.25) {};
		\node [style=st] (541) at (4.5, -15.75) {};
		\node [style=white dot] (542) at (2, 0) {};
		\node [style=hadamard] (543) at (2, -2) {};
		\node [style=none] (544) at (0, -20) {$=$};
		\node [style=hadamard] (545) at (5, -16.75) {};
		\node [style=hadamard] (546) at (5, -16.25) {};
		\node [style=hadamard] (547) at (5, -19) {};
		\node [style=hadamard] (548) at (5, -18.5) {};
		\node [style=white dot] (549) at (5, -18) {};
		\node [style=st] (550) at (5, -15.25) {};
		\node [style=st] (551) at (5, -15.75) {};
		\node [style=st] (552) at (5.5, -15.25) {};
		\node [style=st] (553) at (5.5, -15.75) {};
		\node [style=st] (554) at (6, -15.25) {};
		\node [style=st] (555) at (6, -15.75) {};
		\node [style=st] (556) at (6.5, -15.25) {};
		\node [style=st] (557) at (6.5, -15.75) {};
		\node [style=hadamard] (558) at (5, -22.5) {};
		\node [style=hadamard] (559) at (5, -23) {};
		\node [style=hadamard] (560) at (5, -20.5) {};
		\node [style=hadamard] (561) at (5, -21) {};
		\node [style=white dot] (562) at (8.25, -21.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (1);
		\draw [bend right] (1) to (0);
		\draw (3.center) to (1);
		\draw (2.center) to (0);
		\draw (239) to (243);
		\draw (243) to (241);
		\draw (241) to (235);
		\draw (235) to (242);
		\draw (242) to (240);
		\draw (240) to (239);
		\draw (244) to (241);
		\draw (245) to (240);
		\draw (264.center) to (262);
		\draw [bend left, looseness=0.75] (263) to (266);
		\draw (266) to (270);
		\draw (262) to (269);
		\draw (269) to (267);
		\draw (267) to (266);
		\draw (272) to (267);
		\draw (262) to (263);
		\draw (277) to (263);
		\draw (277) to (265.center);
		\draw (279) to (282);
		\draw (281) to (280);
		\draw (279) to (277);
		\draw (277) to (283);
		\draw (283) to (280);
		\draw (287.center) to (285);
		\draw [bend left] (286) to (289);
		\draw (289) to (292);
		\draw (285) to (291);
		\draw (285) to (286);
		\draw (298) to (286);
		\draw (298) to (288.center);
		\draw (300) to (303);
		\draw (302) to (301);
		\draw (300) to (298);
		\draw (298) to (304);
		\draw (304) to (301);
		\draw (307) to (306);
		\draw (308) to (305);
		\draw [bend left=15] (305) to (298);
		\draw (309) to (298);
		\draw (309) to (306);
		\draw (411) to (262);
		\draw (270) to (410);
		\draw (410) to (280);
		\draw (411) to (280);
		\draw (410) to (279);
		\draw (411) to (279);
		\draw (413) to (291);
		\draw (412) to (289);
		\draw (413) to (306);
		\draw (412) to (306);
		\draw (413) to (305);
		\draw (412) to (305);
		\draw (285) to (415);
		\draw (415) to (300);
		\draw (414) to (300);
		\draw (415) to (301);
		\draw (414) to (301);
		\draw (414) to (292);
		\draw (419.center) to (417);
		\draw [bend left] (418) to (421);
		\draw (421) to (423);
		\draw (417) to (422);
		\draw (417) to (418);
		\draw (428) to (418);
		\draw (428) to (420.center);
		\draw (429) to (432);
		\draw (431) to (430);
		\draw (429) to (428);
		\draw (428) to (433);
		\draw (433) to (430);
		\draw (436) to (435);
		\draw (437) to (434);
		\draw [bend left=15] (434) to (428);
		\draw (438) to (428);
		\draw (438) to (435);
		\draw (440) to (422);
		\draw (440) to (435);
		\draw (440) to (434);
		\draw (441) to (429);
		\draw (441) to (430);
		\draw (441) to (423);
		\draw (430) to (417);
		\draw (429) to (417);
		\draw (434) to (421);
		\draw (435) to (421);
		\draw (445.center) to (443);
		\draw [bend left] (444) to (447);
		\draw (443) to (444);
		\draw (454) to (444);
		\draw (454) to (446.center);
		\draw (455) to (458);
		\draw (457) to (456);
		\draw (455) to (454);
		\draw (454) to (459);
		\draw (459) to (456);
		\draw (462) to (461);
		\draw (463) to (460);
		\draw [bend left=15] (460) to (454);
		\draw (464) to (454);
		\draw (464) to (461);
		\draw (456) to (443);
		\draw (455) to (443);
		\draw (460) to (447);
		\draw (461) to (447);
		\draw (467) to (447);
		\draw (467) to (455);
		\draw (466) to (456);
		\draw (466) to (447);
		\draw (468) to (460);
		\draw (469) to (461);
		\draw [bend left=345] (469) to (443);
		\draw [bend right=15] (468) to (443);
		\draw (473.center) to (471);
		\draw (472) to (475);
		\draw (471) to (472);
		\draw (480) to (472);
		\draw (480) to (474.center);
		\draw (481) to (484);
		\draw (483) to (482);
		\draw (481) to (480);
		\draw (480) to (485);
		\draw (485) to (482);
		\draw (488) to (487);
		\draw (489) to (486);
		\draw (486) to (480);
		\draw (490) to (480);
		\draw (490) to (487);
		\draw (482) to (471);
		\draw (481) to (471);
		\draw (486) to (475);
		\draw (487) to (475);
		\draw (492) to (475);
		\draw (492) to (481);
		\draw (491) to (482);
		\draw (491) to (475);
		\draw (493) to (486);
		\draw (494) to (487);
		\draw (494) to (471);
		\draw (493) to (471);
		\draw (516.center) to (514);
		\draw (515) to (518);
		\draw (523) to (515);
		\draw (523) to (517.center);
		\draw (524) to (523);
		\draw (523) to (528);
		\draw (528) to (525);
		\draw (532) to (529);
		\draw (529) to (523);
		\draw (533) to (523);
		\draw (533) to (530);
		\draw (530) to (518);
		\draw (535) to (518);
		\draw (535) to (524);
		\draw (534) to (525);
		\draw (534) to (518);
		\draw (536) to (529);
		\draw (537) to (514);
		\draw (536) to (514);
		\draw (542) to (235);
		\draw (542) to (237.center);
		\draw (543) to (542);
		\draw (543) to (238.center);
		\draw (543) to (239);
		\draw (549) to (548);
		\draw (548) to (547);
		\draw (547) to (524);
		\draw (514) to (548);
		\draw (514) to (546);
		\draw (546) to (545);
		\draw (545) to (515);
		\draw (558) to (559);
		\draw (559) to (525);
		\draw (526) to (558);
		\draw (558) to (514);
		\draw (531) to (560);
		\draw (560) to (561);
		\draw (561) to (530);
		\draw (537) to (560);
		\draw (529) to (562);
		\draw (562) to (518);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dedup-normal-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.5) {};
		\node [style=hadamard] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style=none] (220) at (5.5, -2) {$=$};
		\node [style=white dot] (235) at (3.5, 0) {};
		\node [style=none] (237) at (2, 1.5) {};
		\node [style=none] (238) at (2, -3) {};
		\node [style=white dot] (239) at (3.5, -2) {};
		\node [style=hadamard] (240) at (4.5, -1) {};
		\node [style=hadamard] (241) at (2.5, -1) {};
		\node [style=gray dot] (242) at (4, -0.5) {$\sneg$};
		\node [style=gray dot] (243) at (3, -1.5) {$\sneg$};
		\node [style=white dot] (244) at (3, -1) {};
		\node [style=white dot] (245) at (4, -1) {};
		\node [style=st] (257) at (3.25, 1) {};
		\node [style=st] (258) at (3.25, 0.5) {};
		\node [style=st] (259) at (3.75, 1) {};
		\node [style=st] (260) at (3.75, 0.5) {};
		\node [style=none] (261) at (11, -2) {$=$};
		\node [style=white dot] (262) at (7.5, 0) {};
		\node [style=hadamard] (263) at (7.5, -2) {};
		\node [style=none] (264) at (7.5, 2.5) {};
		\node [style=none] (265) at (7.5, -4.25) {};
		\node [style=white dot] (266) at (9.5, 0) {};
		\node [style=hadamard] (267) at (8.5, 1) {};
		\node [style=gray dot] (269) at (8, 0.5) {$\sneg$};
		\node [style=gray dot] (270) at (9, -0.5) {$\sneg$};
		\node [style=white dot] (272) at (8.5, 0.5) {};
		\node [style=st] (273) at (8.25, 2) {};
		\node [style=st] (274) at (8.25, 1.5) {};
		\node [style=st] (275) at (8.75, 2) {};
		\node [style=st] (276) at (8.75, 1.5) {};
		\node [style=white dot] (277) at (7.5, -3.25) {};
		\node [style=hadamard] (279) at (8, -2.25) {};
		\node [style=hadamard] (280) at (9.5, -2.25) {};
		\node [style=white dot] (281) at (9, -2.25) {};
		\node [style=white dot] (282) at (8.5, -2.25) {};
		\node [style=gray dot] (283) at (8.25, -3) {$\sneg$};
		\node [style=none] (284) at (19.25, -2.5) {$=$};
		\node [style=white dot] (285) at (13.75, -0.5) {};
		\node [style=hadamard] (286) at (13.5, -2.25) {};
		\node [style=none] (287) at (13.75, 2) {};
		\node [style=none] (288) at (13.75, -4.75) {};
		\node [style=white dot] (289) at (15.75, -0.5) {};
		\node [style=gray dot] (291) at (14.25, 0) {$\sneg$};
		\node [style=gray dot] (292) at (15.25, -1) {$\sneg$};
		\node [style=st] (294) at (14.5, 2) {};
		\node [style=st] (295) at (14.5, 1.5) {};
		\node [style=st] (296) at (15, 2) {};
		\node [style=st] (297) at (15, 1.5) {};
		\node [style=white dot] (298) at (13.75, -3.75) {};
		\node [style=hadamard] (300) at (14, -2.5) {};
		\node [style=hadamard] (301) at (15.5, -2.5) {};
		\node [style=white dot] (302) at (15, -2.5) {};
		\node [style=white dot] (303) at (14.5, -2.5) {};
		\node [style=gray dot] (304) at (14.75, -3) {$\sneg$};
		\node [style=hadamard] (305) at (17, -1.5) {};
		\node [style=hadamard] (306) at (18.5, -1.5) {};
		\node [style=white dot] (307) at (18, -1.5) {};
		\node [style=white dot] (308) at (17.5, -1.5) {};
		\node [style=gray dot] (309) at (17.5, -3.25) {$\sneg$};
		\node [style=white dot] (410) at (9, -1.25) {};
		\node [style=white dot] (411) at (8.25, -1.25) {};
		\node [style=white dot] (412) at (16, 0) {};
		\node [style=white dot] (413) at (16.25, 1) {};
		\node [style=white dot] (414) at (15, -1.5) {};
		\node [style=white dot] (415) at (14.25, -1.5) {};
		\node [style=none] (416) at (7.5, -11.25) {$=$};
		\node [style=white dot] (417) at (2, -9.25) {m};
		\node [style=hadamard] (418) at (0, -9.75) {};
		\node [style=none] (419) at (2, -6.75) {};
		\node [style=none] (420) at (2, -13.5) {};
		\node [style=white dot] (421) at (4.75, -9.5) {l};
		\node [style=gray dot] (422) at (4.75, -8.75) {$\sneg$};
		\node [style=gray dot] (423) at (4, -9.5) {$\sneg$};
		\node [style=st] (424) at (2.75, -7.25) {};
		\node [style=st] (425) at (2.75, -7.75) {};
		\node [style=st] (426) at (3.25, -7.25) {};
		\node [style=st] (427) at (3.25, -7.75) {};
		\node [style=white dot] (428) at (2, -12.5) {r};
		\node [style=hadamard] (429) at (2.25, -11.25) {};
		\node [style=hadamard] (430) at (3.75, -11.25) {};
		\node [style=white dot] (431) at (3.25, -11.25) {};
		\node [style=white dot] (432) at (2.75, -11.25) {};
		\node [style=gray dot] (433) at (3, -11.75) {$\sneg$};
		\node [style=hadamard] (434) at (4.5, -11.25) {};
		\node [style=hadamard] (435) at (6, -11.25) {};
		\node [style=white dot] (436) at (5.5, -11.25) {};
		\node [style=white dot] (437) at (5, -11.25) {};
		\node [style=gray dot] (438) at (5.75, -12) {$\sneg$};
		\node [style=white dot] (440) at (5.5, -8.75) {};
		\node [style=white dot] (441) at (3.25, -9.75) {};
		\node [style=none] (442) at (18, -11.5) {$=$};
		\node [style=white dot] (443) at (12.5, -9.5) {m};
		\node [style=hadamard] (444) at (10.5, -9.25) {};
		\node [style=none] (445) at (12.5, -7) {};
		\node [style=none] (446) at (12.5, -13.75) {};
		\node [style=white dot] (447) at (15, -10) {l};
		\node [style=st] (450) at (13.25, -7.5) {};
		\node [style=st] (451) at (13.25, -8) {};
		\node [style=st] (452) at (13.75, -7.5) {};
		\node [style=st] (453) at (13.75, -8) {};
		\node [style=white dot] (454) at (12.5, -12.75) {r};
		\node [style=hadamard] (455) at (12.75, -11.5) {};
		\node [style=hadamard] (456) at (14.25, -11.5) {};
		\node [style=white dot] (457) at (13.75, -11.5) {};
		\node [style=white dot] (458) at (13.25, -11.5) {};
		\node [style=gray dot] (459) at (13.5, -12) {$\sneg$};
		\node [style=hadamard] (460) at (15, -11.5) {};
		\node [style=hadamard] (461) at (16.5, -11.5) {};
		\node [style=white dot] (462) at (16, -11.5) {};
		\node [style=white dot] (463) at (15.5, -11.5) {};
		\node [style=gray dot] (464) at (16.25, -12.25) {$\sneg$};
		\node [style=gray dot] (466) at (14.5, -10.75) {$\sneg$};
		\node [style=gray dot] (467) at (13.75, -10.5) {$\sneg$};
		\node [style=gray dot] (468) at (16, -9.75) {$\sneg$};
		\node [style=gray dot] (469) at (16.75, -9.25) {$\sneg$};
		\node [style=white dot] (471) at (20, -9.5) {m};
		\node [style=hadamard] (472) at (23.5, -9) {};
		\node [style=none] (473) at (20, -7) {};
		\node [style=none] (474) at (20, -13.75) {};
		\node [style=white dot] (475) at (26.75, -11) {l};
		\node [style=st] (476) at (20.75, -7.5) {};
		\node [style=st] (477) at (20.75, -8) {};
		\node [style=st] (478) at (21.25, -7.5) {};
		\node [style=st] (479) at (21.25, -8) {};
		\node [style=white dot] (480) at (20, -12.75) {r};
		\node [style=hadamard] (481) at (23.5, -10.25) {};
		\node [style=hadamard] (482) at (23.5, -11.25) {};
		\node [style=white dot] (483) at (23.5, -10.75) {};
		\node [style=white dot] (484) at (23.5, -9.75) {};
		\node [style=gray dot] (485) at (22.75, -11.25) {$\sneg$};
		\node [style=hadamard] (486) at (23.5, -12.25) {};
		\node [style=hadamard] (487) at (23.5, -13.25) {};
		\node [style=white dot] (488) at (23.5, -12.75) {};
		\node [style=white dot] (489) at (23.5, -11.75) {};
		\node [style=gray dot] (490) at (22.75, -13.25) {$\sneg$};
		\node [style=gray dot] (491) at (24.75, -11) {$\sneg$};
		\node [style=gray dot] (492) at (24.75, -10.25) {$\sneg$};
		\node [style=gray dot] (493) at (22.75, -12) {$\sneg$};
		\node [style=gray dot] (494) at (22.75, -12.75) {$\sneg$};
		\node [style=st] (495) at (9.25, 2) {};
		\node [style=st] (496) at (9.25, 1.5) {};
		\node [style=st] (497) at (15.5, 2) {};
		\node [style=st] (498) at (15.5, 1.5) {};
		\node [style=st] (499) at (16, 2) {};
		\node [style=st] (500) at (16, 1.5) {};
		\node [style=st] (501) at (3.75, -7.25) {};
		\node [style=st] (502) at (3.75, -7.75) {};
		\node [style=st] (503) at (4.25, -7.25) {};
		\node [style=st] (504) at (4.25, -7.75) {};
		\node [style=st] (505) at (14.25, -7.5) {};
		\node [style=st] (506) at (14.25, -8) {};
		\node [style=st] (507) at (14.75, -7.5) {};
		\node [style=st] (508) at (14.75, -8) {};
		\node [style=st] (509) at (21.75, -7.5) {};
		\node [style=st] (510) at (21.75, -8) {};
		\node [style=st] (511) at (22.25, -7.5) {};
		\node [style=st] (512) at (22.25, -8) {};
		\node [style=white dot] (514) at (1.5, -19.5) {m};
		\node [style=hadamard] (515) at (5, -18.25) {};
		\node [style=none] (516) at (1.5, -17) {};
		\node [style=none] (517) at (1.5, -24) {};
		\node [style=white dot] (518) at (8.25, -21.25) {l};
		\node [style=st] (519) at (5.5, -19.75) {};
		\node [style=st] (520) at (5.5, -20.25) {};
		\node [style=st] (521) at (6, -19.75) {};
		\node [style=st] (522) at (6, -20.25) {};
		\node [style=white dot] (523) at (1.5, -23) {r};
		\node [style=hadamard] (524) at (5, -20.75) {};
		\node [style=hadamard] (525) at (5, -23.75) {};
		\node [style=white dot] (526) at (5, -22.25) {};
		\node [style=gray dot] (528) at (4.25, -23.5) {$\sneg$};
		\node [style=hadamard] (529) at (5, -16.75) {};
		\node [style=hadamard] (530) at (5, -21.75) {};
		\node [style=white dot] (531) at (5, -21.25) {};
		\node [style=white dot] (532) at (5, -16.25) {};
		\node [style=gray dot] (533) at (3.5, -22.75) {$\sneg$};
		\node [style=gray dot] (534) at (6.75, -23) {$\sneg$};
		\node [style=gray dot] (535) at (6.75, -21) {$\sneg$};
		\node [style=gray dot] (536) at (2.25, -18.5) {$\sneg$};
		\node [style=gray dot] (537) at (2.5, -20) {$\sneg$};
		\node [style=st] (538) at (5.5, -22.5) {};
		\node [style=st] (539) at (5.5, -23) {};
		\node [style=st] (540) at (6, -22.5) {};
		\node [style=st] (541) at (6, -23) {};
		\node [style=white dot] (542) at (2, 0) {};
		\node [style=hadamard] (543) at (2, -2) {};
		\node [style=none] (544) at (0, -21.25) {$=$};
		\node [style=hadamard] (547) at (5, -20.25) {};
		\node [style=hadamard] (548) at (5, -19.75) {};
		\node [style=white dot] (549) at (5, -19.25) {};
		\node [style=st] (550) at (6, -16.5) {};
		\node [style=st] (551) at (5.5, -16.5) {};
		\node [style=st] (552) at (5.5, -21.25) {};
		\node [style=st] (553) at (6, -21.25) {};
		\node [style=hadamard] (558) at (5, -22.75) {};
		\node [style=hadamard] (559) at (5, -23.25) {};
		\node [style=white dot] (563) at (11.75, -19.5) {m};
		\node [style=hadamard] (564) at (15.25, -18.5) {};
		\node [style=none] (565) at (11.75, -17) {};
		\node [style=none] (566) at (11.75, -24) {};
		\node [style=white dot] (567) at (18.5, -21.25) {l};
		\node [style=st] (568) at (15.75, -23.75) {};
		\node [style=st] (569) at (15.75, -24.25) {};
		\node [style=st] (570) at (16.25, -23.75) {};
		\node [style=st] (571) at (16.25, -24.25) {};
		\node [style=white dot] (572) at (11.75, -23) {r};
		\node [style=hadamard] (573) at (15.25, -21.75) {};
		\node [style=hadamard] (574) at (15.25, -25.75) {};
		\node [style=white dot] (575) at (15.25, -23.75) {};
		\node [style=gray dot] (576) at (13.25, -24.25) {$\sneg$};
		\node [style=hadamard] (577) at (15.25, -17.75) {};
		\node [style=hadamard] (578) at (15.25, -23.25) {};
		\node [style=white dot] (579) at (15.25, -22.75) {};
		\node [style=white dot] (580) at (15.25, -17.25) {};
		\node [style=gray dot] (581) at (13.75, -23) {$\sneg$};
		\node [style=gray dot] (584) at (12.5, -18.75) {$\sneg$};
		\node [style=gray dot] (585) at (12.75, -20) {$\sneg$};
		\node [style=st] (586) at (15.5, -22.25) {};
		\node [style=st] (587) at (15.75, -20.5) {};
		\node [style=st] (588) at (16, -22.25) {};
		\node [style=st] (589) at (16.25, -20.5) {};
		\node [style=none] (590) at (10.25, -21.25) {$=$};
		\node [style=hadamard] (593) at (15.25, -20.75) {};
		\node [style=hadamard] (594) at (15.25, -20.25) {};
		\node [style=white dot] (595) at (15.25, -19.75) {};
		\node [style=st] (596) at (15.75, -19.75) {};
		\node [style=st] (597) at (15.75, -17.25) {};
		\node [style=st] (598) at (16.25, -19.75) {};
		\node [style=st] (599) at (16.25, -17.25) {};
		\node [style=hadamard] (604) at (15.25, -24.25) {};
		\node [style=hadamard] (605) at (15.25, -24.75) {};
		\node [style=hadamard] (606) at (15.25, -23.25) {};
		\node [style=hadamard] (607) at (15.25, -23.25) {};
		\node [style=white dot] (609) at (15.25, -25.25) {};
		\node [style=white dot] (610) at (14.5, -25.75) {};
		\node [style=hadamard] (611) at (14.75, -25.25) {};
		\node [style=hadamard] (612) at (14.75, -21.5) {};
		\node [style=white dot] (613) at (15.25, -21.25) {};
		\node [style=white dot] (614) at (14.5, -22) {};
		\node [style=white dot] (615) at (21.25, -19) {m};
		\node [style=hadamard] (616) at (24.75, -18.5) {};
		\node [style=none] (617) at (21.25, -16.5) {};
		\node [style=none] (618) at (21.25, -25.5) {};
		\node [style=white dot] (619) at (28, -20.75) {l};
		\node [style=st] (620) at (25.25, -16.75) {};
		\node [style=st] (621) at (25.25, -17.25) {};
		\node [style=st] (622) at (25.25, -19.75) {};
		\node [style=st] (623) at (25.25, -20.25) {};
		\node [style=white dot] (624) at (21.25, -22.5) {r};
		\node [style=hadamard] (625) at (24.75, -21.25) {};
		\node [style=hadamard] (626) at (24.75, -25) {};
		\node [style=white dot] (627) at (24.75, -23) {};
		\node [style=gray dot] (628) at (23.25, -23.5) {$\sneg$};
		\node [style=hadamard] (629) at (24.75, -17.25) {};
		\node [style=hadamard] (630) at (24.75, -22.5) {};
		\node [style=white dot] (631) at (24.75, -22) {};
		\node [style=white dot] (632) at (24.75, -16.75) {};
		\node [style=gray dot] (633) at (23.25, -22.5) {$\sneg$};
		\node [style=gray dot] (634) at (22.25, -18.25) {$\sneg$};
		\node [style=gray dot] (635) at (22.25, -19.5) {$\sneg$};
		\node [style=st] (636) at (25.75, -19.75) {};
		\node [style=st] (637) at (25.75, -20.25) {};
		\node [style=st] (638) at (25.25, -23.25) {};
		\node [style=st] (639) at (25.25, -23.75) {};
		\node [style=none] (640) at (19.75, -20.75) {$=$};
		\node [style=hadamard] (643) at (24.75, -20.25) {};
		\node [style=hadamard] (644) at (24.75, -19.75) {};
		\node [style=white dot] (645) at (24.75, -19.25) {};
		\node [style=st] (646) at (25.75, -23.25) {};
		\node [style=st] (647) at (25.75, -23.75) {};
		\node [style=st] (648) at (25.75, -22) {};
		\node [style=st] (649) at (25.25, -22) {};
		\node [style=hadamard] (654) at (24.75, -23.5) {};
		\node [style=hadamard] (655) at (24.75, -24) {};
		\node [style=white dot] (659) at (24.75, -24.5) {};
		\node [style=hadamard] (661) at (24, -24) {};
		\node [style=hadamard] (662) at (24.25, -21) {};
		\node [style=white dot] (663) at (24.75, -20.75) {};
		\node [style=gray dot] (664) at (23.5, -24.5) {$\sneg$};
		\node [style=white dot] (665) at (11.5, -32) {m};
		\node [style=hadamard] (666) at (5.25, -31.25) {};
		\node [style=none] (667) at (11.5, -29.5) {};
		\node [style=none] (668) at (1.75, -38) {};
		\node [style=white dot] (669) at (4, -32.25) {l};
		\node [style=st] (670) at (3.5, -27.5) {};
		\node [style=st] (671) at (3.5, -28) {};
		\node [style=st] (672) at (4, -27.5) {};
		\node [style=st] (673) at (4, -28) {};
		\node [style=white dot] (674) at (1.75, -35.25) {r};
		\node [style=hadamard] (675) at (5.25, -32.25) {};
		\node [style=hadamard] (676) at (5.25, -36) {};
		\node [style=white dot] (677) at (6.75, -35.5) {};
		\node [style=gray dot] (678) at (4.75, -38.75) {$\sneg$};
		\node [style=hadamard] (679) at (5.25, -30.25) {};
		\node [style=hadamard] (680) at (5.25, -34.75) {};
		\node [style=white dot] (681) at (6.25, -34.25) {};
		\node [style=white dot] (682) at (6.25, -29.75) {};
		\node [style=gray dot] (683) at (3.25, -35.75) {$\sneg$};
		\node [style=gray dot] (684) at (9.5, -31.25) {$\sneg$};
		\node [style=gray dot] (685) at (10.25, -32.5) {$\sneg$};
		\node [style=st] (686) at (4.5, -27.5) {};
		\node [style=st] (687) at (4.5, -28) {};
		\node [style=st] (688) at (5, -27.5) {};
		\node [style=st] (689) at (5, -28) {};
		\node [style=none] (690) at (0.25, -33.25) {$=$};
		\node [style=hadamard] (691) at (5.75, -31.25) {};
		\node [style=hadamard] (692) at (6.25, -31.25) {};
		\node [style=hadamard] (693) at (6.25, -32.25) {};
		\node [style=hadamard] (694) at (6.75, -32.25) {};
		\node [style=white dot] (695) at (6.75, -31.75) {};
		\node [style=st] (696) at (5.5, -27.5) {};
		\node [style=st] (697) at (5.5, -28) {};
		\node [style=st] (698) at (6, -27.5) {};
		\node [style=st] (699) at (6, -28) {};
		\node [style=hadamard] (700) at (6.75, -36) {};
		\node [style=hadamard] (701) at (6.25, -36) {};
		\node [style=hadamard] (702) at (6.25, -34.75) {};
		\node [style=hadamard] (703) at (5.75, -34.75) {};
		\node [style=white dot] (704) at (5.75, -36) {};
		\node [style=hadamard] (705) at (5.25, -38.75) {};
		\node [style=hadamard] (706) at (5.75, -33.25) {};
		\node [style=white dot] (707) at (5.75, -32.25) {};
		\node [style=white dot] (709) at (4, -30.25) {};
		\node [style=white dot] (710) at (4, -36) {};
		\node [style=white dot] (711) at (4, -34.75) {};
		\node [style=hadamard] (712) at (6.25, -30.25) {};
		\node [style=hadamard] (713) at (5.75, -30.25) {};
		\node [style=st] (714) at (6.5, -27.5) {};
		\node [style=st] (715) at (6.5, -28) {};
		\node [style=st] (716) at (7, -27.5) {};
		\node [style=st] (717) at (7, -28) {};
		\node [style=st] (718) at (7.5, -27.5) {};
		\node [style=st] (719) at (7.5, -28) {};
		\node [style=white dot] (720) at (24.75, -32.25) {m};
		\node [style=none] (722) at (24.75, -29.75) {};
		\node [style=none] (723) at (15, -38.25) {};
		\node [style=st] (725) at (17, -29) {};
		\node [style=st] (726) at (17, -29.5) {};
		\node [style=st] (727) at (17.5, -29) {};
		\node [style=st] (728) at (17.5, -29.5) {};
		\node [style=white dot] (729) at (15, -35.5) {r};
		\node [style=white dot] (732) at (20, -35.75) {};
		\node [style=gray dot] (733) at (18, -38) {$\sneg$};
		\node [style=white dot] (736) at (19.5, -34.25) {};
		\node [style=white dot] (737) at (19.5, -30) {};
		\node [style=gray dot] (738) at (16.25, -35.5) {$\sneg$};
		\node [style=gray dot] (739) at (22.75, -31.5) {$\sneg$};
		\node [style=gray dot] (740) at (23.5, -32.75) {$\sneg$};
		\node [style=st] (741) at (18, -29) {};
		\node [style=st] (742) at (18, -29.5) {};
		\node [style=st] (743) at (18.5, -29) {};
		\node [style=st] (744) at (18.5, -29.5) {};
		\node [style=none] (745) at (13.5, -33.5) {$=$};
		\node [style=hadamard] (746) at (19, -31.5) {};
		\node [style=hadamard] (747) at (19.5, -31.5) {};
		\node [style=hadamard] (748) at (19.5, -32.5) {};
		\node [style=hadamard] (749) at (20, -32.5) {};
		\node [style=white dot] (750) at (20, -32) {};
		\node [style=st] (751) at (19, -29) {};
		\node [style=st] (752) at (19, -29.5) {};
		\node [style=st] (753) at (19.5, -29) {};
		\node [style=st] (754) at (19.5, -29.5) {};
		\node [style=hadamard] (755) at (20, -36.25) {};
		\node [style=hadamard] (756) at (19.5, -36.25) {};
		\node [style=hadamard] (757) at (19.5, -34.75) {};
		\node [style=hadamard] (758) at (19, -34.75) {};
		\node [style=white dot] (759) at (19, -36.25) {};
		\node [style=hadamard] (760) at (18.5, -38) {};
		\node [style=hadamard] (761) at (19, -33.5) {};
		\node [style=white dot] (762) at (19, -32.5) {};
		\node [style=hadamard] (766) at (19.5, -30.5) {};
		\node [style=hadamard] (767) at (19, -30.5) {};
		\node [style=st] (768) at (20, -29) {};
		\node [style=st] (769) at (20, -29.5) {};
		\node [style=st] (770) at (20.5, -29) {};
		\node [style=st] (771) at (20.5, -29.5) {};
		\node [style=st] (772) at (21, -29) {};
		\node [style=st] (773) at (21, -29.5) {};
		\node [style=hadamard] (774) at (17.25, -31.5) {};
		\node [style=gray dot] (775) at (18.25, -31.5) {};
		\node [style=gray dot] (776) at (18.25, -35.5) {};
		\node [style=hadamard] (777) at (17.25, -35.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (1);
		\draw [bend right] (1) to (0);
		\draw (3.center) to (1);
		\draw (2.center) to (0);
		\draw (239) to (243);
		\draw (243) to (241);
		\draw (241) to (235);
		\draw (235) to (242);
		\draw (242) to (240);
		\draw (240) to (239);
		\draw (244) to (241);
		\draw (245) to (240);
		\draw (264.center) to (262);
		\draw [bend left, looseness=0.75] (263) to (266);
		\draw (266) to (270);
		\draw (262) to (269);
		\draw (269) to (267);
		\draw (267) to (266);
		\draw (272) to (267);
		\draw (262) to (263);
		\draw (277) to (263);
		\draw (277) to (265.center);
		\draw (279) to (282);
		\draw (281) to (280);
		\draw (279) to (277);
		\draw (277) to (283);
		\draw (283) to (280);
		\draw (287.center) to (285);
		\draw [bend left] (286) to (289);
		\draw (289) to (292);
		\draw (285) to (291);
		\draw (285) to (286);
		\draw (298) to (286);
		\draw (298) to (288.center);
		\draw (300) to (303);
		\draw (302) to (301);
		\draw (300) to (298);
		\draw (298) to (304);
		\draw (304) to (301);
		\draw (307) to (306);
		\draw (308) to (305);
		\draw [bend left=15] (305) to (298);
		\draw (309) to (298);
		\draw (309) to (306);
		\draw (411) to (262);
		\draw (270) to (410);
		\draw (410) to (280);
		\draw (411) to (280);
		\draw (410) to (279);
		\draw (411) to (279);
		\draw (413) to (291);
		\draw (412) to (289);
		\draw (413) to (306);
		\draw (412) to (306);
		\draw (413) to (305);
		\draw (412) to (305);
		\draw (285) to (415);
		\draw (415) to (300);
		\draw (414) to (300);
		\draw (415) to (301);
		\draw (414) to (301);
		\draw (414) to (292);
		\draw (419.center) to (417);
		\draw [bend left] (418) to (421);
		\draw (421) to (423);
		\draw (417) to (422);
		\draw (417) to (418);
		\draw (428) to (418);
		\draw (428) to (420.center);
		\draw (429) to (432);
		\draw (431) to (430);
		\draw (429) to (428);
		\draw (428) to (433);
		\draw (433) to (430);
		\draw (436) to (435);
		\draw (437) to (434);
		\draw [bend left=15] (434) to (428);
		\draw (438) to (428);
		\draw (438) to (435);
		\draw (440) to (422);
		\draw (440) to (435);
		\draw (440) to (434);
		\draw (441) to (429);
		\draw (441) to (430);
		\draw (441) to (423);
		\draw (430) to (417);
		\draw (429) to (417);
		\draw (434) to (421);
		\draw (435) to (421);
		\draw (445.center) to (443);
		\draw [bend left] (444) to (447);
		\draw (443) to (444);
		\draw (454) to (444);
		\draw (454) to (446.center);
		\draw (455) to (458);
		\draw (457) to (456);
		\draw (455) to (454);
		\draw (454) to (459);
		\draw (459) to (456);
		\draw (462) to (461);
		\draw (463) to (460);
		\draw [bend left=15] (460) to (454);
		\draw (464) to (454);
		\draw (464) to (461);
		\draw (456) to (443);
		\draw (455) to (443);
		\draw (460) to (447);
		\draw (461) to (447);
		\draw (467) to (447);
		\draw (467) to (455);
		\draw (466) to (456);
		\draw (466) to (447);
		\draw (468) to (460);
		\draw (469) to (461);
		\draw [bend left=345] (469) to (443);
		\draw [bend right=15] (468) to (443);
		\draw (473.center) to (471);
		\draw (472) to (475);
		\draw (471) to (472);
		\draw (480) to (472);
		\draw (480) to (474.center);
		\draw (481) to (484);
		\draw (483) to (482);
		\draw (481) to (480);
		\draw (480) to (485);
		\draw (485) to (482);
		\draw (488) to (487);
		\draw (489) to (486);
		\draw (486) to (480);
		\draw (490) to (480);
		\draw (490) to (487);
		\draw (482) to (471);
		\draw (481) to (471);
		\draw (486) to (475);
		\draw (487) to (475);
		\draw (492) to (475);
		\draw (492) to (481);
		\draw (491) to (482);
		\draw (491) to (475);
		\draw (493) to (486);
		\draw (494) to (487);
		\draw (494) to (471);
		\draw (493) to (471);
		\draw (516.center) to (514);
		\draw (515) to (518);
		\draw (523) to (515);
		\draw (523) to (517.center);
		\draw (524) to (523);
		\draw (523) to (528);
		\draw (528) to (525);
		\draw (532) to (529);
		\draw (529) to (523);
		\draw (533) to (523);
		\draw (533) to (530);
		\draw (530) to (518);
		\draw (535) to (518);
		\draw (535) to (524);
		\draw (534) to (525);
		\draw (534) to (518);
		\draw (536) to (529);
		\draw (537) to (514);
		\draw (536) to (514);
		\draw (542) to (235);
		\draw (542) to (237.center);
		\draw (543) to (542);
		\draw (543) to (238.center);
		\draw (543) to (239);
		\draw (549) to (548);
		\draw (548) to (547);
		\draw (547) to (524);
		\draw (514) to (548);
		\draw (558) to (559);
		\draw (559) to (525);
		\draw (526) to (558);
		\draw (558) to (514);
		\draw (565.center) to (563);
		\draw (564) to (567);
		\draw (572) to (564);
		\draw (572) to (566.center);
		\draw (572) to (576);
		\draw (580) to (577);
		\draw (577) to (572);
		\draw (581) to (572);
		\draw (581) to (578);
		\draw (578) to (567);
		\draw (584) to (577);
		\draw (585) to (563);
		\draw (584) to (563);
		\draw (595) to (594);
		\draw (594) to (593);
		\draw (563) to (594);
		\draw (604) to (605);
		\draw (575) to (604);
		\draw (604) to (563);
		\draw (579) to (606);
		\draw (606) to (607);
		\draw (607) to (578);
		\draw (585) to (606);
		\draw [bend right=15] (574) to (567);
		\draw (609) to (574);
		\draw (609) to (605);
		\draw (610) to (611);
		\draw (611) to (609);
		\draw (610) to (574);
		\draw (610) to (576);
		\draw (614) to (612);
		\draw (612) to (613);
		\draw (613) to (593);
		\draw (613) to (573);
		\draw (573) to (567);
		\draw (614) to (573);
		\draw (614) to (572);
		\draw (617.center) to (615);
		\draw (616) to (619);
		\draw (624) to (616);
		\draw (624) to (618.center);
		\draw (624) to (628);
		\draw (632) to (629);
		\draw (629) to (624);
		\draw (633) to (624);
		\draw (633) to (630);
		\draw [bend right] (630) to (619);
		\draw (634) to (629);
		\draw (635) to (615);
		\draw (634) to (615);
		\draw (645) to (644);
		\draw (644) to (643);
		\draw (615) to (644);
		\draw (654) to (655);
		\draw (627) to (654);
		\draw (654) to (615);
		\draw [bend right=15] (626) to (619);
		\draw (659) to (626);
		\draw (659) to (655);
		\draw (661) to (659);
		\draw (662) to (663);
		\draw (663) to (643);
		\draw (663) to (625);
		\draw (625) to (619);
		\draw (662) to (624);
		\draw (624) to (625);
		\draw (661) to (628);
		\draw (664) to (624);
		\draw (664) to (626);
		\draw (518) to (529);
		\draw (567) to (577);
		\draw (619) to (629);
		\draw (667.center) to (665);
		\draw (666) to (669);
		\draw (674) to (668.center);
		\draw (674) to (678);
		\draw (683) to (674);
		\draw (685) to (665);
		\draw (684) to (665);
		\draw (695) to (694);
		\draw (694) to (693);
		\draw (665) to (694);
		\draw (665) to (692);
		\draw (692) to (691);
		\draw (691) to (666);
		\draw (700) to (701);
		\draw (677) to (700);
		\draw (700) to (665);
		\draw (681) to (702);
		\draw (702) to (703);
		\draw (703) to (680);
		\draw (685) to (702);
		\draw (704) to (676);
		\draw (704) to (701);
		\draw (705) to (704);
		\draw (706) to (707);
		\draw (707) to (693);
		\draw (707) to (675);
		\draw (675) to (669);
		\draw (706) to (674);
		\draw (705) to (678);
		\draw (669) to (679);
		\draw (709) to (675);
		\draw (709) to (679);
		\draw (709) to (674);
		\draw (514) to (515);
		\draw (531) to (530);
		\draw (530) to (537);
		\draw (564) to (563);
		\draw (615) to (616);
		\draw (630) to (631);
		\draw (630) to (635);
		\draw (710) to (680);
		\draw (710) to (676);
		\draw (683) to (710);
		\draw (711) to (680);
		\draw (711) to (676);
		\draw (669) to (711);
		\draw (682) to (712);
		\draw (712) to (684);
		\draw (713) to (712);
		\draw (713) to (679);
		\draw (709) to (666);
		\draw (722.center) to (720);
		\draw (729) to (723.center);
		\draw (729) to (733);
		\draw (738) to (729);
		\draw (740) to (720);
		\draw (739) to (720);
		\draw (750) to (749);
		\draw (749) to (748);
		\draw (720) to (749);
		\draw (720) to (747);
		\draw (747) to (746);
		\draw (755) to (756);
		\draw (732) to (755);
		\draw (755) to (720);
		\draw (736) to (757);
		\draw (757) to (758);
		\draw (740) to (757);
		\draw (759) to (756);
		\draw (760) to (759);
		\draw (761) to (762);
		\draw (762) to (748);
		\draw (761) to (729);
		\draw (760) to (733);
		\draw (737) to (766);
		\draw (766) to (739);
		\draw (767) to (766);
		\draw (774) to (729);
		\draw (775) to (762);
		\draw (775) to (746);
		\draw (775) to (767);
		\draw (775) to (774);
		\draw (777) to (774);
		\draw (777) to (776);
		\draw (777) to (738);
		\draw (776) to (758);
		\draw (776) to (759);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dedup-normal-simp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (742) at (8.25, -4.25) {m};
		\node [style=none] (743) at (8.25, -1.75) {};
		\node [style=none] (744) at (0, -10.25) {};
		\node [style=st] (745) at (2, -1) {};
		\node [style=st] (746) at (2, -1.5) {};
		\node [style=st] (747) at (2.5, -1) {};
		\node [style=st] (748) at (2.5, -1.5) {};
		\node [style=white dot] (749) at (0, -7.5) {r};
		\node [style=white dot] (750) at (5, -7.75) {};
		\node [style=gray dot] (751) at (3, -10) {$\sneg$};
		\node [style=white dot] (752) at (4.5, -6.25) {};
		\node [style=white dot] (753) at (4.5, -2) {};
		\node [style=gray dot] (754) at (1.25, -7.5) {$\sneg$};
		\node [style=gray dot] (755) at (6.25, -3.25) {$\sneg$};
		\node [style=gray dot] (756) at (7, -5) {$\sneg$};
		\node [style=st] (757) at (3, -1) {};
		\node [style=st] (758) at (3, -1.5) {};
		\node [style=st] (759) at (3.5, -1) {};
		\node [style=st] (760) at (3.5, -1.5) {};
		\node [style=hadamard] (761) at (4, -3.5) {};
		\node [style=hadamard] (762) at (4.5, -3.5) {};
		\node [style=hadamard] (763) at (4.5, -4.5) {};
		\node [style=hadamard] (764) at (5, -4.5) {};
		\node [style=white dot] (765) at (5, -4) {};
		\node [style=st] (766) at (4.5, -1) {};
		\node [style=st] (767) at (4.5, -1.5) {};
		\node [style=st] (768) at (5, -1) {};
		\node [style=st] (769) at (5, -1.5) {};
		\node [style=hadamard] (770) at (5, -8.25) {};
		\node [style=hadamard] (771) at (4.5, -8.25) {};
		\node [style=hadamard] (772) at (4.5, -6.75) {};
		\node [style=hadamard] (773) at (4, -6.75) {};
		\node [style=white dot] (774) at (4, -8.25) {};
		\node [style=hadamard] (775) at (3.5, -10) {};
		\node [style=hadamard] (776) at (4, -5.5) {};
		\node [style=white dot] (777) at (4, -4.5) {};
		\node [style=hadamard] (778) at (4.5, -2.5) {};
		\node [style=hadamard] (779) at (4, -2.5) {};
		\node [style=st] (780) at (5.75, -1) {};
		\node [style=st] (781) at (5.75, -1.5) {};
		\node [style=st] (782) at (6.25, -1) {};
		\node [style=st] (783) at (6.25, -1.5) {};
		\node [style=st] (784) at (7, -1) {};
		\node [style=st] (785) at (7, -1.5) {};
		\node [style=hadamard] (786) at (2.25, -3.5) {};
		\node [style=gray dot] (787) at (3.25, -3.5) {};
		\node [style=gray dot] (788) at (3.25, -7.5) {};
		\node [style=hadamard] (789) at (2.25, -7.5) {};
		\node [style=none] (790) at (11.5, -6.25) {$=$};
		\node [style=white dot] (791) at (21, -4.25) {m};
		\node [style=none] (792) at (21, -1.75) {};
		\node [style=none] (793) at (12.5, -10.25) {};
		\node [style=st] (794) at (14.5, -1) {};
		\node [style=st] (795) at (14.5, -1.5) {};
		\node [style=st] (796) at (15, -1) {};
		\node [style=st] (797) at (15, -1.5) {};
		\node [style=white dot] (798) at (12.5, -7.5) {r};
		\node [style=white dot] (799) at (17.5, -7.75) {};
		\node [style=gray dot] (800) at (15.5, -10) {$\sneg$};
		\node [style=white dot] (801) at (17, -6.25) {};
		\node [style=white dot] (802) at (17, -2) {};
		\node [style=gray dot] (803) at (13.75, -7.5) {$\sneg$};
		\node [style=gray dot] (804) at (19, -3.5) {$\sneg$};
		\node [style=gray dot] (805) at (19.75, -4.75) {$\sneg$};
		\node [style=st] (806) at (15.5, -1) {};
		\node [style=st] (807) at (15.5, -1.5) {};
		\node [style=st] (808) at (16, -1) {};
		\node [style=st] (809) at (16, -1.5) {};
		\node [style=hadamard] (810) at (16.5, -3.5) {};
		\node [style=hadamard] (811) at (17, -3.5) {};
		\node [style=hadamard] (812) at (17, -4.5) {};
		\node [style=hadamard] (813) at (17.5, -4.5) {};
		\node [style=white dot] (814) at (17.5, -4) {};
		\node [style=st] (815) at (16.75, -1) {};
		\node [style=st] (816) at (16.75, -1.5) {};
		\node [style=st] (817) at (17.25, -1) {};
		\node [style=st] (818) at (17.25, -1.5) {};
		\node [style=hadamard] (819) at (17.5, -8.25) {};
		\node [style=hadamard] (820) at (17, -8.25) {};
		\node [style=hadamard] (821) at (17, -6.75) {};
		\node [style=hadamard] (822) at (16.5, -6.75) {};
		\node [style=white dot] (823) at (16.5, -8.25) {};
		\node [style=hadamard] (824) at (16, -10) {};
		\node [style=hadamard] (825) at (16.5, -5.5) {};
		\node [style=white dot] (826) at (16.5, -4.5) {};
		\node [style=hadamard] (827) at (17, -2.5) {};
		\node [style=hadamard] (828) at (16.5, -2.5) {};
		\node [style=st] (829) at (17.75, -1) {};
		\node [style=st] (830) at (17.75, -1.5) {};
		\node [style=st] (831) at (18.25, -1) {};
		\node [style=st] (832) at (18.25, -1.5) {};
		\node [style=st] (833) at (19, -1) {};
		\node [style=st] (834) at (19, -1.5) {};
		\node [style=hadamard] (835) at (14.75, -3.5) {};
		\node [style=gray dot] (836) at (15.75, -3.5) {};
		\node [style=gray dot] (837) at (15.75, -7.5) {};
		\node [style=hadamard] (838) at (14.75, -7.5) {};
		\node [style=white dot] (839) at (14.75, -4.25) {};
		\node [style=white dot] (840) at (14.75, -6.75) {};
		\node [style=st] (841) at (19.5, -1) {};
		\node [style=st] (842) at (19.5, -1.5) {};
		\node [style=none] (843) at (23.25, -6.25) {$=$};
		\node [style=white dot] (844) at (32.25, -4.25) {m};
		\node [style=none] (845) at (32.25, -1.75) {};
		\node [style=none] (846) at (24.25, -10.25) {};
		\node [style=st] (847) at (26.25, -1) {};
		\node [style=st] (848) at (26.25, -1.5) {};
		\node [style=st] (849) at (26.75, -1) {};
		\node [style=st] (850) at (26.75, -1.5) {};
		\node [style=white dot] (851) at (24.25, -7.5) {r};
		\node [style=white dot] (852) at (29.25, -7.75) {};
		\node [style=gray dot] (853) at (27.25, -10) {$\sneg$};
		\node [style=white dot] (854) at (28.75, -6.25) {};
		\node [style=white dot] (855) at (28.75, -2) {};
		\node [style=gray dot] (856) at (25.5, -7.5) {$\sneg$};
		\node [style=gray dot] (857) at (30.75, -3.5) {$\sneg$};
		\node [style=gray dot] (858) at (31, -5) {$\sneg$};
		\node [style=st] (859) at (27.25, -1) {};
		\node [style=st] (860) at (27.25, -1.5) {};
		\node [style=st] (861) at (27.75, -1) {};
		\node [style=st] (862) at (27.75, -1.5) {};
		\node [style=hadamard] (863) at (28.25, -3.5) {};
		\node [style=hadamard] (864) at (28.75, -3.5) {};
		\node [style=hadamard] (865) at (28.75, -4.5) {};
		\node [style=hadamard] (866) at (29.25, -4.5) {};
		\node [style=white dot] (867) at (29.25, -4) {};
		\node [style=st] (868) at (28.5, -1) {};
		\node [style=st] (869) at (28.5, -1.5) {};
		\node [style=st] (870) at (29, -1) {};
		\node [style=st] (871) at (29, -1.5) {};
		\node [style=hadamard] (872) at (29.25, -8.25) {};
		\node [style=hadamard] (873) at (28.75, -8.25) {};
		\node [style=hadamard] (874) at (28.75, -6.75) {};
		\node [style=hadamard] (875) at (28.25, -6.75) {};
		\node [style=white dot] (876) at (28.25, -8.25) {};
		\node [style=hadamard] (877) at (27.75, -10) {};
		\node [style=hadamard] (878) at (28.25, -5.5) {};
		\node [style=white dot] (879) at (28.25, -4.5) {};
		\node [style=hadamard] (880) at (28.75, -2.5) {};
		\node [style=hadamard] (881) at (28.25, -2.5) {};
		\node [style=st] (882) at (29.5, -1) {};
		\node [style=st] (883) at (29.5, -1.5) {};
		\node [style=st] (884) at (30, -1) {};
		\node [style=st] (885) at (30, -1.5) {};
		\node [style=st] (886) at (30.75, -1) {};
		\node [style=st] (887) at (30.75, -1.5) {};
		\node [style=st] (894) at (31.25, -1) {};
		\node [style=st] (895) at (31.25, -1.5) {};
		\node [style=white dot] (896) at (26.5, -4.5) {};
		\node [style=white dot] (897) at (26.5, -3.25) {};
		\node [style=hadamard] (898) at (27.75, -2.5) {};
		\node [style=hadamard] (899) at (27.75, -3.5) {};
		\node [style=hadamard] (900) at (27.75, -4.5) {};
		\node [style=hadamard] (901) at (27.75, -6.75) {};
		\node [style=hadamard] (902) at (27.75, -8.25) {};
		\node [style=white dot] (903) at (26.5, -7.25) {};
		\node [style=white dot] (904) at (26.5, -8) {};
		\node [style=none] (905) at (0, -18) {$=$};
		\node [style=white dot] (906) at (9, -16) {m};
		\node [style=none] (907) at (9, -13.5) {};
		\node [style=none] (908) at (1, -22) {};
		\node [style=st] (909) at (3, -12.75) {};
		\node [style=st] (910) at (3, -13.25) {};
		\node [style=st] (911) at (3.5, -12.75) {};
		\node [style=st] (912) at (3.5, -13.25) {};
		\node [style=white dot] (913) at (1, -19.25) {r};
		\node [style=white dot] (914) at (6, -19.5) {};
		\node [style=white dot] (916) at (5.25, -18) {};
		\node [style=white dot] (917) at (5.5, -13.75) {};
		\node [style=gray dot] (918) at (1.75, -19.5) {$\sneg$};
		\node [style=gray dot] (919) at (7, -15) {$\sneg$};
		\node [style=gray dot] (920) at (7.75, -16.75) {$\sneg$};
		\node [style=st] (921) at (4, -12.75) {};
		\node [style=st] (922) at (4, -13.25) {};
		\node [style=st] (923) at (4.5, -12.75) {};
		\node [style=st] (924) at (4.5, -13.25) {};
		\node [style=hadamard] (925) at (5, -15.25) {};
		\node [style=hadamard] (926) at (5.5, -15.25) {};
		\node [style=hadamard] (927) at (5.5, -16.25) {};
		\node [style=hadamard] (928) at (6, -16.25) {};
		\node [style=white dot] (929) at (6, -15.75) {};
		\node [style=st] (930) at (5.25, -12.75) {};
		\node [style=st] (931) at (5.25, -13.25) {};
		\node [style=st] (932) at (5.75, -12.75) {};
		\node [style=st] (933) at (5.75, -13.25) {};
		\node [style=hadamard] (934) at (6, -20) {};
		\node [style=hadamard] (935) at (5.5, -20) {};
		\node [style=white dot] (938) at (5, -20) {};
		\node [style=hadamard] (939) at (4.25, -21.25) {};
		\node [style=hadamard] (940) at (4, -17.25) {};
		\node [style=white dot] (941) at (5, -16.25) {};
		\node [style=hadamard] (942) at (5.5, -14.25) {};
		\node [style=hadamard] (943) at (5, -14.25) {};
		\node [style=st] (944) at (6.25, -12.75) {};
		\node [style=st] (945) at (6.25, -13.25) {};
		\node [style=st] (946) at (6.75, -12.75) {};
		\node [style=st] (947) at (6.75, -13.25) {};
		\node [style=st] (948) at (7.5, -12.75) {};
		\node [style=st] (949) at (7.5, -13.25) {};
		\node [style=st] (952) at (8, -12.75) {};
		\node [style=st] (953) at (8, -13.25) {};
		\node [style=white dot] (954) at (3, -14.5) {};
		\node [style=white dot] (955) at (3, -16.25) {};
		\node [style=hadamard] (956) at (4.5, -14.25) {};
		\node [style=hadamard] (957) at (4.5, -15.25) {};
		\node [style=hadamard] (958) at (4.5, -16.25) {};
		\node [style=hadamard] (959) at (4.25, -18.5) {};
		\node [style=hadamard] (960) at (4.25, -20) {};
		\node [style=white dot] (962) at (2.75, -19.75) {};
		\node [style=none] (963) at (11.5, -5.25) {\orthorule};
		\node [style=none] (964) at (23.25, -4.75) {\hcomprule};
		\node [style=none] (965) at (23.25, -5.5) {\spiderrule};
		\node [style=none] (966) at (0, -15.75) {\spiderrule};
		\node [style=none] (967) at (0, -16.5) {\notbialgrule};
		\node [style=none] (968) at (0, -17.25) {\spiderrule};
		\node [style=none] (969) at (0, -15) {\idrule};
		\node [style=none] (970) at (11.25, -18.25) {$=$};
		\node [style=white dot] (971) at (20, -16) {m};
		\node [style=none] (972) at (20, -13.5) {};
		\node [style=none] (973) at (12.25, -22.25) {};
		\node [style=st] (974) at (14.25, -13) {};
		\node [style=st] (975) at (14.25, -13.5) {};
		\node [style=st] (976) at (14.75, -13) {};
		\node [style=st] (977) at (14.75, -13.5) {};
		\node [style=white dot] (978) at (12.25, -19.5) {r};
		\node [style=white dot] (979) at (16.5, -19.75) {};
		\node [style=white dot] (980) at (16.5, -18.25) {};
		\node [style=white dot] (981) at (16.75, -14) {};
		\node [style=gray dot] (982) at (13, -19.75) {$\sneg$};
		\node [style=gray dot] (983) at (18.25, -15.25) {$\sneg$};
		\node [style=gray dot] (984) at (18.5, -17) {$\sneg$};
		\node [style=st] (985) at (15.25, -13) {};
		\node [style=st] (986) at (15.25, -13.5) {};
		\node [style=st] (987) at (15.75, -13) {};
		\node [style=st] (988) at (15.75, -13.5) {};
		\node [style=hadamard] (989) at (16.25, -15.5) {};
		\node [style=hadamard] (990) at (16.75, -15.5) {};
		\node [style=hadamard] (991) at (16.25, -16.5) {};
		\node [style=hadamard] (992) at (16.75, -16.5) {};
		\node [style=white dot] (993) at (16.75, -16) {};
		\node [style=st] (994) at (16.5, -13) {};
		\node [style=st] (995) at (16.5, -13.5) {};
		\node [style=st] (996) at (17, -13) {};
		\node [style=st] (997) at (17, -13.5) {};
		\node [style=hadamard] (998) at (16.5, -20.25) {};
		\node [style=hadamard] (999) at (16, -20.25) {};
		\node [style=hadamard] (1004) at (16.75, -14.5) {};
		\node [style=hadamard] (1005) at (16.25, -14.5) {};
		\node [style=st] (1006) at (17.5, -13) {};
		\node [style=st] (1007) at (17.5, -13.5) {};
		\node [style=st] (1008) at (18, -13) {};
		\node [style=st] (1009) at (18, -13.5) {};
		\node [style=st] (1010) at (18.75, -13) {};
		\node [style=st] (1011) at (18.75, -13.5) {};
		\node [style=st] (1012) at (19.25, -13) {};
		\node [style=st] (1013) at (19.25, -13.5) {};
		\node [style=white dot] (1014) at (13.75, -15) {};
		\node [style=white dot] (1015) at (14.25, -16.5) {};
		\node [style=hadamard] (1016) at (15.75, -14.5) {};
		\node [style=hadamard] (1017) at (15.75, -15.5) {};
		\node [style=hadamard] (1018) at (15.75, -16.5) {};
		\node [style=hadamard] (1019) at (15.5, -18.75) {};
		\node [style=hadamard] (1020) at (15.5, -20.25) {};
		\node [style=white dot] (1021) at (14, -20) {};
		\node [style=none] (1022) at (11.25, -16.75) {\czrule};
		\node [style=gray dot] (1024) at (15.5, -19.5) {$\sneg$};
		\node [style=none] (1025) at (11.25, -17.5) {\idrule};
		\node [style=none] (1026) at (11.25, -16) {\czrule};
		\node [style=hadamard] (1027) at (4.75, -18.5) {};
		\node [style=hadamard] (1028) at (5.25, -18.5) {};
		\node [style=hadamard] (1029) at (16, -18.75) {};
		\node [style=hadamard] (1030) at (16.5, -18.75) {};
		\node [style=gray dot] (1031) at (14.5, -15.5) {$\sneg$};
		\node [style=none] (1032) at (22, -18) {$=$};
		\node [style=white dot] (1033) at (30.75, -15.75) {m};
		\node [style=none] (1034) at (30.75, -13.25) {};
		\node [style=none] (1035) at (23, -22) {};
		\node [style=st] (1036) at (25, -12.75) {};
		\node [style=st] (1037) at (25, -13.25) {};
		\node [style=st] (1038) at (25.5, -12.75) {};
		\node [style=st] (1039) at (25.5, -13.25) {};
		\node [style=white dot] (1040) at (23, -19.25) {r};
		\node [style=white dot] (1043) at (27.5, -13.75) {};
		\node [style=gray dot] (1044) at (23.75, -19.5) {$\sneg$};
		\node [style=gray dot] (1045) at (28.25, -14.25) {$\sneg$};
		\node [style=gray dot] (1046) at (28, -18.5) {$\sneg$};
		\node [style=st] (1047) at (26, -12.75) {};
		\node [style=st] (1048) at (26, -13.25) {};
		\node [style=st] (1049) at (26.5, -12.75) {};
		\node [style=st] (1050) at (26.5, -13.25) {};
		\node [style=hadamard] (1051) at (27, -15.25) {};
		\node [style=hadamard] (1052) at (27.5, -15.25) {};
		\node [style=hadamard] (1053) at (27, -16.25) {};
		\node [style=hadamard] (1054) at (27.5, -16.25) {};
		\node [style=white dot] (1055) at (27.5, -15.75) {};
		\node [style=st] (1056) at (27.25, -12.75) {};
		\node [style=st] (1057) at (27.25, -13.25) {};
		\node [style=st] (1058) at (27.75, -12.75) {};
		\node [style=st] (1059) at (27.75, -13.25) {};
		\node [style=hadamard] (1060) at (27.25, -20) {};
		\node [style=hadamard] (1061) at (26.75, -20) {};
		\node [style=hadamard] (1062) at (27.5, -14.25) {};
		\node [style=hadamard] (1063) at (27, -14.25) {};
		\node [style=st] (1064) at (28.25, -12.75) {};
		\node [style=st] (1065) at (28.25, -13.25) {};
		\node [style=st] (1066) at (28.75, -12.75) {};
		\node [style=st] (1067) at (28.75, -13.25) {};
		\node [style=st] (1068) at (29.5, -12.75) {};
		\node [style=st] (1069) at (29.5, -13.25) {};
		\node [style=st] (1070) at (30, -12.75) {};
		\node [style=st] (1071) at (30, -13.25) {};
		\node [style=white dot] (1072) at (29.25, -16.25) {};
		\node [style=white dot] (1073) at (25, -16.25) {};
		\node [style=hadamard] (1074) at (26.5, -14.25) {};
		\node [style=hadamard] (1075) at (26.5, -15.25) {};
		\node [style=hadamard] (1076) at (26.5, -16.25) {};
		\node [style=hadamard] (1077) at (26.25, -18.5) {};
		\node [style=hadamard] (1078) at (26.25, -20) {};
		\node [style=white dot] (1079) at (24.75, -19.75) {};
		\node [style=none] (1080) at (22, -15) {\hhrule};
		\node [style=gray dot] (1081) at (28.25, -20) {$\sneg$};
		\node [style=none] (1082) at (22, -15.75) {\hhrule};
		\node [style=hadamard] (1084) at (26.75, -18.5) {};
		\node [style=hadamard] (1085) at (27.25, -18.5) {};
		\node [style=gray dot] (1086) at (28.5, -16.25) {$\sneg$};
		\node [style=white dot] (1087) at (29, -18.5) {};
		\node [style=white dot] (1088) at (22, -16.5) {\spiderrule};
		\node [style=white dot] (1089) at (26.25, -18) {};
		\node [style=white dot] (1090) at (26.25, -19.5) {};
		\node [style=none] (1092) at (22, -17.25) {\idrule};
		\node [style=white dot] (1093) at (29, -20) {};
		\node [style=none] (1094) at (0.5, -29.25) {$=$};
		\node [style=white dot] (1095) at (9.25, -27) {m};
		\node [style=none] (1096) at (9.25, -24.5) {};
		\node [style=none] (1097) at (1.5, -33.25) {};
		\node [style=st] (1098) at (3.5, -24) {};
		\node [style=st] (1099) at (3.5, -24.5) {};
		\node [style=st] (1100) at (4, -24) {};
		\node [style=st] (1101) at (4, -24.5) {};
		\node [style=white dot] (1102) at (1.5, -30.5) {r};
		\node [style=gray dot] (1104) at (2.25, -30.75) {$\sneg$};
		\node [style=gray dot] (1105) at (6.75, -25.5) {$\sneg$};
		\node [style=gray dot] (1106) at (6.5, -29.75) {$\sneg$};
		\node [style=st] (1107) at (4.5, -24) {};
		\node [style=st] (1108) at (4.5, -24.5) {};
		\node [style=st] (1109) at (5, -24) {};
		\node [style=st] (1110) at (5, -24.5) {};
		\node [style=hadamard] (1111) at (5.5, -26.5) {};
		\node [style=hadamard] (1112) at (6, -26.5) {};
		\node [style=hadamard] (1113) at (5.5, -27.5) {};
		\node [style=hadamard] (1114) at (6, -27.5) {};
		\node [style=st] (1116) at (5.75, -24) {};
		\node [style=st] (1117) at (5.75, -24.5) {};
		\node [style=st] (1118) at (6.25, -24) {};
		\node [style=st] (1119) at (6.25, -24.5) {};
		\node [style=hadamard] (1120) at (6.25, -31.25) {};
		\node [style=hadamard] (1121) at (5.25, -31.25) {};
		\node [style=hadamard] (1122) at (6, -25.5) {};
		\node [style=hadamard] (1123) at (5.5, -25.5) {};
		\node [style=st] (1124) at (6.75, -24) {};
		\node [style=st] (1125) at (6.75, -24.5) {};
		\node [style=st] (1126) at (7.25, -24) {};
		\node [style=st] (1127) at (7.25, -24.5) {};
		\node [style=st] (1128) at (8, -24) {};
		\node [style=st] (1129) at (8, -24.5) {};
		\node [style=st] (1130) at (8.5, -24) {};
		\node [style=st] (1131) at (8.5, -24.5) {};
		\node [style=white dot] (1132) at (7.75, -27.5) {};
		\node [style=white dot] (1133) at (3.5, -27.5) {};
		\node [style=hadamard] (1134) at (5, -25.5) {};
		\node [style=hadamard] (1135) at (5, -26.5) {};
		\node [style=hadamard] (1136) at (5, -27.5) {};
		\node [style=hadamard] (1137) at (4.75, -29.75) {};
		\node [style=hadamard] (1138) at (4.75, -31.25) {};
		\node [style=white dot] (1139) at (3.25, -31) {};
		\node [style=none] (1140) at (0.5, -27) {\czrule};
		\node [style=none] (1142) at (0.5, -27.75) {\spiderrule};
		\node [style=hadamard] (1143) at (5.25, -29.75) {};
		\node [style=hadamard] (1144) at (5.75, -29.75) {};
		\node [style=gray dot] (1145) at (7, -27.5) {$\sneg$};
		\node [style=white dot] (1146) at (7.5, -29.75) {};
		\node [style=none] (1147) at (0.5, -28.5) {\idrule};
		\node [style=white dot] (1148) at (4.75, -29.25) {};
		\node [style=white dot] (1149) at (4.75, -30.75) {};
		\node [style=white dot] (1153) at (5, -25) {};
		\node [style=white dot] (1154) at (5, -27) {};
		\node [style=hadamard] (1155) at (7, -32.25) {};
		\node [style=white dot] (1156) at (5.75, -31.25) {};
		\node [style=none] (1157) at (10.75, -29.25) {$=$};
		\node [style=white dot] (1158) at (19.5, -27) {m};
		\node [style=none] (1159) at (19.5, -25.25) {};
		\node [style=none] (1160) at (11.75, -33.25) {};
		\node [style=st] (1161) at (13.75, -24) {};
		\node [style=st] (1162) at (13.75, -24.5) {};
		\node [style=st] (1163) at (14.25, -24) {};
		\node [style=st] (1164) at (14.25, -24.5) {};
		\node [style=white dot] (1165) at (11.75, -30.5) {r};
		\node [style=gray dot] (1166) at (12.5, -30.75) {$\sneg$};
		\node [style=gray dot] (1167) at (17, -25.5) {$\sneg$};
		\node [style=gray dot] (1168) at (16.75, -29.75) {$\sneg$};
		\node [style=st] (1169) at (14.75, -24) {};
		\node [style=st] (1170) at (14.75, -24.5) {};
		\node [style=st] (1171) at (15.25, -24) {};
		\node [style=st] (1172) at (15.25, -24.5) {};
		\node [style=hadamard] (1173) at (15.75, -26.5) {};
		\node [style=hadamard] (1174) at (16.25, -26.5) {};
		\node [style=hadamard] (1175) at (15.75, -27.5) {};
		\node [style=hadamard] (1176) at (16.25, -27.5) {};
		\node [style=st] (1177) at (16, -24) {};
		\node [style=st] (1178) at (16, -24.5) {};
		\node [style=st] (1179) at (16.5, -24) {};
		\node [style=st] (1180) at (16.5, -24.5) {};
		\node [style=hadamard] (1181) at (16.5, -31.25) {};
		\node [style=hadamard] (1182) at (15.5, -31.25) {};
		\node [style=hadamard] (1183) at (16.25, -25.5) {};
		\node [style=hadamard] (1184) at (15.75, -25.5) {};
		\node [style=st] (1185) at (17, -24) {};
		\node [style=st] (1186) at (17, -24.5) {};
		\node [style=st] (1187) at (17.5, -24) {};
		\node [style=st] (1188) at (17.5, -24.5) {};
		\node [style=st] (1189) at (18.25, -24) {};
		\node [style=st] (1190) at (18.25, -24.5) {};
		\node [style=st] (1191) at (18.75, -24) {};
		\node [style=st] (1192) at (18.75, -24.5) {};
		\node [style=white dot] (1193) at (18, -27.5) {};
		\node [style=white dot] (1194) at (13.75, -27.5) {};
		\node [style=hadamard] (1195) at (15.25, -25.5) {};
		\node [style=hadamard] (1196) at (15.25, -26.5) {};
		\node [style=hadamard] (1197) at (15.25, -27.5) {};
		\node [style=hadamard] (1198) at (15, -29.75) {};
		\node [style=hadamard] (1199) at (15, -31.25) {};
		\node [style=white dot] (1200) at (13.5, -31) {};
		\node [style=hadamard] (1203) at (15.5, -29.75) {};
		\node [style=hadamard] (1204) at (16, -29.75) {};
		\node [style=gray dot] (1205) at (17.25, -27.5) {$\sneg$};
		\node [style=white dot] (1206) at (17.75, -29.75) {};
		\node [style=none] (1207) at (10.75, -27) {\orthorule};
		\node [style=white dot] (1208) at (15, -29.25) {};
		\node [style=white dot] (1209) at (15, -30.75) {};
		\node [style=white dot] (1211) at (15.25, -25) {};
		\node [style=white dot] (1212) at (15.25, -27) {};
		\node [style=st] (1215) at (19.25, -24) {};
		\node [style=st] (1216) at (19.25, -24.5) {};
		\node [style=white dot] (1217) at (16, -30.25) {};
		\node [style=white dot] (1218) at (16.5, -30.25) {};
		\node [style=none] (1219) at (10.75, -27.75) {\spiderrule};
		\node [style=none] (1220) at (10.75, -28.5) {\czrule};
		\node [style=gray dot] (1221) at (16.5, -30.75) {$\sneg$};
		\node [style=none] (1222) at (22, -29) {$=$};
		\node [style=white dot] (1223) at (30, -26.25) {m};
		\node [style=none] (1224) at (30, -24.5) {};
		\node [style=none] (1225) at (23, -33) {};
		\node [style=st] (1226) at (25, -23.75) {};
		\node [style=st] (1227) at (25, -24.25) {};
		\node [style=st] (1228) at (25.5, -23.75) {};
		\node [style=st] (1229) at (25.5, -24.25) {};
		\node [style=white dot] (1230) at (23, -30.25) {r};
		\node [style=gray dot] (1231) at (23.75, -30.5) {$\sneg$};
		\node [style=gray dot] (1232) at (28.25, -25.25) {$\sneg$};
		\node [style=gray dot] (1233) at (28, -29.5) {$\sneg$};
		\node [style=st] (1234) at (26, -23.75) {};
		\node [style=st] (1235) at (26, -24.25) {};
		\node [style=st] (1236) at (26.5, -23.75) {};
		\node [style=st] (1237) at (26.5, -24.25) {};
		\node [style=hadamard] (1238) at (27, -26.25) {};
		\node [style=hadamard] (1239) at (27.5, -26.25) {};
		\node [style=hadamard] (1240) at (27, -27.25) {};
		\node [style=hadamard] (1241) at (27.5, -27.25) {};
		\node [style=st] (1242) at (25.5, -31.5) {};
		\node [style=st] (1243) at (25.5, -32) {};
		\node [style=st] (1244) at (26, -31.5) {};
		\node [style=st] (1245) at (26, -32) {};
		\node [style=hadamard] (1248) at (27.5, -25.25) {};
		\node [style=hadamard] (1249) at (27, -25.25) {};
		\node [style=st] (1250) at (25.25, -28.75) {};
		\node [style=st] (1251) at (25.25, -29.25) {};
		\node [style=st] (1252) at (25.75, -28.75) {};
		\node [style=st] (1253) at (25.75, -29.25) {};
		\node [style=white dot] (1258) at (29.25, -27.25) {};
		\node [style=white dot] (1259) at (25, -27.25) {};
		\node [style=hadamard] (1260) at (26.5, -25.25) {};
		\node [style=hadamard] (1261) at (26.5, -26.25) {};
		\node [style=hadamard] (1262) at (26.5, -27.25) {};
		\node [style=hadamard] (1263) at (26.25, -29.5) {};
		\node [style=hadamard] (1264) at (26.25, -31) {};
		\node [style=white dot] (1265) at (24.75, -30.75) {};
		\node [style=gray dot] (1268) at (28.5, -27.25) {$\sneg$};
		\node [style=white dot] (1269) at (29, -29.5) {};
		\node [style=none] (1270) at (22, -27.5) {\notbialgrule};
		\node [style=white dot] (1271) at (26, -30) {};
		\node [style=white dot] (1272) at (26.5, -30.5) {};
		\node [style=white dot] (1274) at (26.5, -24.75) {};
		\node [style=white dot] (1275) at (26.5, -26.75) {};
		\node [style=st] (1276) at (27.25, -23.75) {};
		\node [style=st] (1277) at (27.25, -24.25) {};
		\node [style=white dot] (1278) at (26.5, -30) {};
		\node [style=white dot] (1279) at (26, -30.5) {};
		\node [style=none] (1280) at (22, -28.25) {\hhrule};
		\node [style=none] (1281) at (0.75, -39.75) {$=$};
		\node [style=white dot] (1282) at (6, -38.5) {m};
		\node [style=none] (1283) at (6, -36.75) {};
		\node [style=none] (1284) at (1.75, -43.75) {};
		\node [style=st] (1285) at (1.75, -36.5) {};
		\node [style=st] (1286) at (1.75, -37) {};
		\node [style=st] (1287) at (2.25, -36.5) {};
		\node [style=st] (1288) at (2.25, -37) {};
		\node [style=white dot] (1289) at (1.75, -41) {r};
		\node [style=gray dot] (1290) at (2.5, -41.25) {$\sneg$};
		\node [style=gray dot] (1291) at (5, -38) {$\sneg$};
		\node [style=st] (1293) at (2.75, -36.5) {};
		\node [style=st] (1294) at (2.75, -37) {};
		\node [style=st] (1295) at (3.25, -36.5) {};
		\node [style=st] (1296) at (3.25, -37) {};
		\node [style=hadamard] (1297) at (3.75, -39) {};
		\node [style=hadamard] (1298) at (4.25, -39) {};
		\node [style=hadamard] (1299) at (3.75, -40) {};
		\node [style=hadamard] (1300) at (4.25, -40) {};
		\node [style=hadamard] (1305) at (4.25, -38) {};
		\node [style=hadamard] (1306) at (3.75, -38) {};
		\node [style=st] (1307) at (4.25, -41) {};
		\node [style=st] (1308) at (4.25, -41.5) {};
		\node [style=st] (1309) at (4.75, -41) {};
		\node [style=st] (1310) at (4.75, -41.5) {};
		\node [style=white dot] (1311) at (6, -40) {};
		\node [style=white dot] (1312) at (1.75, -40) {};
		\node [style=hadamard] (1313) at (3.25, -38) {};
		\node [style=hadamard] (1314) at (3.25, -39) {};
		\node [style=hadamard] (1315) at (3.25, -40) {};
		\node [style=hadamard] (1316) at (3.25, -41.25) {};
		\node [style=gray dot] (1319) at (5.25, -40) {$\sneg$};
		\node [style=none] (1321) at (0.75, -39) {\spiderrule};
		\node [style=white dot] (1322) at (3.75, -41) {};
		\node [style=white dot] (1325) at (3.25, -37.5) {};
		\node [style=white dot] (1326) at (3.25, -39.5) {};
		\node [style=st] (1327) at (4, -36.5) {};
		\node [style=st] (1328) at (4, -37) {};
		\node [style=white dot] (1329) at (3.75, -41.5) {};
		\node [style=none] (1331) at (0.75, -38.25) {\dyadintrorule};
		\node [style=none] (1332) at (8, -39.75) {$=$};
		\node [style=white dot] (1333) at (14.75, -39.5) {m};
		\node [style=none] (1334) at (14.75, -37.75) {};
		\node [style=none] (1335) at (9, -43.75) {};
		\node [style=st] (1336) at (9, -35.5) {};
		\node [style=st] (1337) at (9, -36) {};
		\node [style=st] (1338) at (9.5, -35.5) {};
		\node [style=st] (1339) at (9.5, -36) {};
		\node [style=white dot] (1340) at (9, -41) {r};
		\node [style=gray dot] (1341) at (9.75, -41.25) {$\sneg$};
		\node [style=gray dot] (1342) at (14, -38.5) {$\sneg$};
		\node [style=st] (1343) at (10, -35.5) {};
		\node [style=st] (1344) at (10, -36) {};
		\node [style=st] (1345) at (10.5, -35.5) {};
		\node [style=st] (1346) at (10.5, -36) {};
		\node [style=hadamard] (1347) at (11, -39) {};
		\node [style=hadamard] (1348) at (12, -39) {};
		\node [style=hadamard] (1349) at (11, -40) {};
		\node [style=hadamard] (1350) at (12, -40) {};
		\node [style=hadamard] (1351) at (11.5, -37) {};
		\node [style=hadamard] (1352) at (11, -37) {};
		\node [style=st] (1353) at (10.5, -42) {};
		\node [style=st] (1354) at (10.5, -42.5) {};
		\node [style=st] (1355) at (11, -42) {};
		\node [style=st] (1356) at (11, -42.5) {};
		\node [style=white dot] (1357) at (13, -39) {};
		\node [style=white dot] (1358) at (9, -40) {};
		\node [style=hadamard] (1359) at (10.5, -37) {};
		\node [style=hadamard] (1360) at (10.5, -39) {};
		\node [style=hadamard] (1361) at (10.5, -40) {};
		\node [style=hadamard] (1362) at (10.5, -41.25) {};
		\node [style=none] (1364) at (8, -38.75) {\spiderrule};
		\node [style=white dot] (1365) at (11, -41) {};
		\node [style=white dot] (1367) at (10.5, -36.5) {};
		\node [style=white dot] (1368) at (10.5, -39.5) {};
		\node [style=st] (1369) at (11.25, -35.5) {};
		\node [style=st] (1370) at (11.25, -36) {};
		\node [style=white dot] (1371) at (11, -41.5) {};
		\node [style=none] (1372) at (8, -38) {\czrule};
		\node [style=white dot] (1373) at (11.5, -40) {};
		\node [style=hadamard] (1374) at (12.5, -41.25) {};
		\node [style=white dot] (1377) at (13, -40) {};
		\node [style=none] (1378) at (16.75, -39.75) {$=$};
		\node [style=white dot] (1379) at (23.5, -39.5) {m};
		\node [style=none] (1380) at (23.5, -37.75) {};
		\node [style=none] (1381) at (17.75, -43.75) {};
		\node [style=st] (1382) at (17.75, -35.5) {};
		\node [style=st] (1383) at (17.75, -36) {};
		\node [style=st] (1384) at (18.25, -35.5) {};
		\node [style=st] (1385) at (18.25, -36) {};
		\node [style=white dot] (1386) at (17.75, -41) {r};
		\node [style=gray dot] (1387) at (18.5, -41.25) {$\sneg$};
		\node [style=gray dot] (1388) at (22.75, -38.5) {$\sneg$};
		\node [style=st] (1389) at (18.75, -35.5) {};
		\node [style=st] (1390) at (18.75, -36) {};
		\node [style=st] (1391) at (19.25, -35.5) {};
		\node [style=st] (1392) at (19.25, -36) {};
		\node [style=hadamard] (1393) at (19.75, -39) {};
		\node [style=hadamard] (1395) at (19.75, -40) {};
		\node [style=hadamard] (1397) at (20.25, -37) {};
		\node [style=hadamard] (1398) at (19.75, -37) {};
		\node [style=st] (1399) at (19.25, -42) {};
		\node [style=st] (1400) at (19.25, -42.5) {};
		\node [style=st] (1401) at (19.75, -42) {};
		\node [style=st] (1402) at (19.75, -42.5) {};
		\node [style=white dot] (1404) at (17.75, -40) {};
		\node [style=hadamard] (1405) at (19.25, -37) {};
		\node [style=hadamard] (1406) at (19.25, -39) {};
		\node [style=hadamard] (1407) at (19.25, -40) {};
		\node [style=hadamard] (1408) at (19.25, -41.25) {};
		\node [style=white dot] (1410) at (19.75, -41) {};
		\node [style=white dot] (1411) at (19.25, -36.5) {};
		\node [style=white dot] (1412) at (19.25, -39.5) {};
		\node [style=st] (1413) at (20, -35.5) {};
		\node [style=st] (1414) at (20, -36) {};
		\node [style=white dot] (1415) at (19.75, -41.5) {};
		\node [style=none] (1416) at (16.75, -39) {\hcomprule};
		\node [style=white dot] (1417) at (20.25, -40) {};
		\node [style=hadamard] (1418) at (21.25, -41.25) {};
		\node [style=gray dot] (1419) at (20.75, -39.5) {};
		\node [style=hadamard] (1420) at (21.5, -39.5) {};
		\node [style=none] (1421) at (25.25, -39.5) {$=$};
		\node [style=white dot] (1422) at (32, -39.25) {m};
		\node [style=none] (1423) at (32, -37.5) {};
		\node [style=none] (1424) at (26.25, -43.5) {};
		\node [style=st] (1425) at (26.25, -35.25) {};
		\node [style=st] (1426) at (26.25, -35.75) {};
		\node [style=st] (1427) at (26.75, -35.25) {};
		\node [style=st] (1428) at (26.75, -35.75) {};
		\node [style=white dot] (1429) at (26.25, -40.75) {r};
		\node [style=gray dot] (1430) at (27, -41) {$\sneg$};
		\node [style=gray dot] (1431) at (31.25, -38.25) {$\sneg$};
		\node [style=st] (1432) at (27.25, -35.25) {};
		\node [style=st] (1433) at (27.25, -35.75) {};
		\node [style=st] (1434) at (27.75, -35.25) {};
		\node [style=st] (1435) at (27.75, -35.75) {};
		\node [style=hadamard] (1436) at (28.25, -38.75) {};
		\node [style=hadamard] (1437) at (28.25, -39.75) {};
		\node [style=hadamard] (1438) at (28.75, -36.75) {};
		\node [style=hadamard] (1439) at (28.25, -36.75) {};
		\node [style=st] (1440) at (27.75, -41.75) {};
		\node [style=st] (1441) at (27.75, -42.25) {};
		\node [style=st] (1442) at (28.25, -41.75) {};
		\node [style=st] (1443) at (28.25, -42.25) {};
		\node [style=white dot] (1444) at (26.25, -39.75) {};
		\node [style=hadamard] (1445) at (27.75, -36.75) {};
		\node [style=hadamard] (1446) at (27.75, -38.75) {};
		\node [style=hadamard] (1447) at (27.75, -39.75) {};
		\node [style=hadamard] (1448) at (27.75, -41) {};
		\node [style=white dot] (1449) at (28.25, -40.75) {};
		\node [style=white dot] (1450) at (27.75, -36.25) {};
		\node [style=white dot] (1451) at (27.75, -39.25) {};
		\node [style=st] (1452) at (28.5, -35.25) {};
		\node [style=st] (1453) at (28.5, -35.75) {};
		\node [style=white dot] (1454) at (28.25, -41.25) {};
		\node [style=none] (1455) at (25.25, -38.75) {\orthorule};
		\node [style=white dot] (1456) at (28.75, -39.75) {};
		\node [style=hadamard] (1457) at (29.75, -41) {};
		\node [style=gray dot] (1458) at (29.25, -39.25) {};
		\node [style=hadamard] (1459) at (30, -39.25) {};
		\node [style=white dot] (1460) at (30, -38.75) {};
		\node [style=white dot] (1461) at (28.75, -37.25) {};
		\node [style=st] (1462) at (29, -35.25) {};
		\node [style=st] (1463) at (29, -35.75) {};
		\node [style=none] (1464) at (1.25, -50) {$=$};
		\node [style=white dot] (1465) at (8, -49.75) {m};
		\node [style=none] (1466) at (8, -48) {};
		\node [style=none] (1467) at (2.25, -52.5) {};
		\node [style=st] (1468) at (2.25, -45.75) {};
		\node [style=st] (1469) at (2.25, -46.25) {};
		\node [style=st] (1470) at (2.75, -45.75) {};
		\node [style=st] (1471) at (2.75, -46.25) {};
		\node [style=white dot] (1472) at (2.25, -51.25) {r};
		\node [style=gray dot] (1473) at (3, -51.5) {$\sneg$};
		\node [style=gray dot] (1474) at (7.25, -48.75) {$\sneg$};
		\node [style=st] (1475) at (3.25, -45.75) {};
		\node [style=st] (1476) at (3.25, -46.25) {};
		\node [style=st] (1477) at (3.75, -45.75) {};
		\node [style=st] (1478) at (3.75, -46.25) {};
		\node [style=hadamard] (1479) at (4.25, -49.25) {};
		\node [style=hadamard] (1480) at (4.25, -50.25) {};
		\node [style=hadamard] (1481) at (4.75, -47.25) {};
		\node [style=hadamard] (1482) at (4.25, -47.25) {};
		\node [style=st] (1483) at (4.75, -51.25) {};
		\node [style=st] (1484) at (4.75, -51.75) {};
		\node [style=st] (1485) at (5.25, -51.25) {};
		\node [style=st] (1486) at (5.25, -51.75) {};
		\node [style=white dot] (1487) at (2.25, -50.25) {};
		\node [style=hadamard] (1488) at (3.75, -47.25) {};
		\node [style=hadamard] (1489) at (3.75, -49.25) {};
		\node [style=hadamard] (1490) at (3.75, -50.25) {};
		\node [style=hadamard] (1491) at (3.75, -51.5) {};
		\node [style=white dot] (1492) at (4.25, -51.25) {};
		\node [style=white dot] (1493) at (3.75, -46.75) {};
		\node [style=white dot] (1494) at (3.75, -49.75) {};
		\node [style=st] (1495) at (4.5, -45.75) {};
		\node [style=st] (1496) at (4.5, -46.25) {};
		\node [style=white dot] (1497) at (4.25, -51.75) {};
		\node [style=none] (1498) at (1.25, -47.75) {\hcomprule};
		\node [style=white dot] (1499) at (4.75, -50.25) {};
		\node [style=hadamard] (1500) at (6.25, -51.25) {};
		\node [style=white dot] (1504) at (4.75, -47.75) {};
		\node [style=st] (1505) at (5, -45.75) {};
		\node [style=st] (1506) at (5, -46.25) {};
		\node [style=hadamard] (1507) at (5.25, -49.25) {};
		\node [style=hadamard] (1508) at (5.25, -50.25) {};
		\node [style=white dot] (1509) at (6, -50.25) {};
		\node [style=none] (1510) at (1.25, -48.5) {\spiderrule};
		\node [style=none] (1511) at (1.25, -49.25) {\idrule};
		\node [style=none] (1512) at (10.25, -50) {$=$};
		\node [style=white dot] (1513) at (17, -49.75) {m};
		\node [style=none] (1514) at (17, -48) {};
		\node [style=none] (1515) at (11.25, -52.5) {};
		\node [style=st] (1516) at (11.25, -45.75) {};
		\node [style=st] (1517) at (11.25, -46.25) {};
		\node [style=st] (1518) at (11.75, -45.75) {};
		\node [style=st] (1519) at (11.75, -46.25) {};
		\node [style=white dot] (1520) at (11.25, -51.25) {r};
		\node [style=gray dot] (1521) at (12, -51) {$\sneg$};
		\node [style=gray dot] (1522) at (16, -49) {$\sneg$};
		\node [style=st] (1523) at (12.25, -45.75) {};
		\node [style=st] (1524) at (12.25, -46.25) {};
		\node [style=st] (1525) at (12.75, -45.75) {};
		\node [style=st] (1526) at (12.75, -46.25) {};
		\node [style=hadamard] (1527) at (13.25, -49.25) {};
		\node [style=hadamard] (1528) at (13.25, -50.25) {};
		\node [style=hadamard] (1529) at (13.75, -47.25) {};
		\node [style=hadamard] (1530) at (13.25, -47.25) {};
		\node [style=st] (1531) at (12.75, -51.75) {};
		\node [style=st] (1532) at (12.75, -52.25) {};
		\node [style=st] (1533) at (13.25, -51.75) {};
		\node [style=st] (1534) at (13.25, -52.25) {};
		\node [style=white dot] (1535) at (11.25, -50.25) {};
		\node [style=hadamard] (1536) at (12.75, -47.25) {};
		\node [style=hadamard] (1537) at (12.75, -49.25) {};
		\node [style=hadamard] (1538) at (12.75, -50.25) {};
		\node [style=hadamard] (1539) at (12.75, -51) {};
		\node [style=white dot] (1540) at (13.25, -50.75) {};
		\node [style=white dot] (1541) at (12.75, -46.75) {};
		\node [style=white dot] (1542) at (12.75, -49.75) {};
		\node [style=st] (1543) at (13.5, -45.75) {};
		\node [style=st] (1544) at (13.5, -46.25) {};
		\node [style=white dot] (1545) at (13.25, -51.25) {};
		\node [style=none] (1546) at (10.25, -48.5) {\spiderrule};
		\node [style=white dot] (1549) at (13.75, -47.75) {};
		\node [style=st] (1550) at (14, -45.75) {};
		\node [style=st] (1551) at (14, -46.25) {};
		\node [style=hadamard] (1552) at (13.75, -49.25) {};
		\node [style=hadamard] (1553) at (13.75, -50.25) {};
		\node [style=none] (1555) at (10.25, -49.25) {\czrule};
		\node [style=gray dot] (1556) at (13.75, -49.75) {$\sneg$};
		\node [style=none] (1557) at (18.75, -50) {$=$};
		\node [style=white dot] (1558) at (21, -48.25) {m};
		\node [style=none] (1559) at (21, -47) {};
		\node [style=none] (1560) at (21, -52.75) {};
		\node [style=white dot] (1565) at (21, -51.25) {r};
		\node [style=gray dot] (1566) at (21.75, -51.5) {$\sneg$};
		\node [style=gray dot] (1567) at (20.75, -48.75) {$\sneg$};
		\node [style=st] (1570) at (22.75, -47.75) {};
		\node [style=st] (1571) at (22.75, -48.25) {};
		\node [style=st] (1576) at (23.5, -51.25) {};
		\node [style=st] (1577) at (23.5, -51.75) {};
		\node [style=st] (1578) at (24, -51.25) {};
		\node [style=st] (1579) at (24, -51.75) {};
		\node [style=white dot] (1580) at (21, -50.25) {};
		\node [style=hadamard] (1581) at (20.5, -49.25) {};
		\node [style=hadamard] (1582) at (22.5, -49.25) {};
		\node [style=hadamard] (1583) at (22.5, -50.25) {};
		\node [style=hadamard] (1584) at (22.5, -51.5) {};
		\node [style=white dot] (1585) at (23, -51.25) {};
		\node [style=white dot] (1586) at (20, -49) {};
		\node [style=white dot] (1587) at (22.5, -50.75) {};
		\node [style=st] (1588) at (21.75, -47.75) {};
		\node [style=st] (1589) at (21.75, -48.25) {};
		\node [style=white dot] (1590) at (23, -51.75) {};
		\node [style=none] (1591) at (18.75, -49.25) {\hhrule};
		\node [style=white dot] (1592) at (20, -49.5) {};
		\node [style=st] (1593) at (22.25, -47.75) {};
		\node [style=st] (1594) at (22.25, -48.25) {};
		\node [style=gray dot] (1598) at (23.25, -49.75) {$\sneg$};
		\node [style=none] (1599) at (25, -50) {$=$};
		\node [style=white dot] (1600) at (27.25, -48.25) {m};
		\node [style=none] (1601) at (27.25, -47) {};
		\node [style=none] (1602) at (27.25, -52.75) {};
		\node [style=white dot] (1603) at (27.25, -51.25) {r};
		\node [style=gray dot] (1604) at (28, -51.25) {$\sneg$};
		\node [style=gray dot] (1605) at (27, -48.75) {$\sneg$};
		\node [style=st] (1606) at (28.5, -49) {};
		\node [style=st] (1607) at (28.5, -49.5) {};
		\node [style=st] (1608) at (28.75, -52.25) {};
		\node [style=st] (1609) at (28.75, -52.75) {};
		\node [style=st] (1610) at (29, -49) {};
		\node [style=st] (1611) at (29, -49.5) {};
		\node [style=white dot] (1612) at (27.25, -50.25) {};
		\node [style=hadamard] (1613) at (26.75, -49.25) {};
		\node [style=hadamard] (1614) at (30.25, -49.25) {};
		\node [style=hadamard] (1615) at (27.5, -49.25) {};
		\node [style=hadamard] (1616) at (28.75, -51.5) {};
		\node [style=white dot] (1617) at (29.25, -51.25) {};
		\node [style=white dot] (1618) at (26.25, -49) {};
		\node [style=white dot] (1619) at (28, -49.5) {};
		\node [style=st] (1620) at (26, -48) {};
		\node [style=st] (1621) at (26, -48.5) {};
		\node [style=white dot] (1622) at (29.25, -51.75) {};
		\node [style=none] (1623) at (25, -49.25) {(MD)};
		\node [style=white dot] (1624) at (26.25, -49.5) {};
		\node [style=st] (1625) at (26.5, -48) {};
		\node [style=st] (1626) at (26.5, -48.5) {};
		\node [style=white dot] (1627) at (28, -49) {};
		\node [style=none] (1628) at (1.5, -58.25) {$=$};
		\node [style=white dot] (1629) at (3.75, -56.5) {m};
		\node [style=none] (1630) at (3.75, -55.25) {};
		\node [style=none] (1631) at (3.75, -61) {};
		\node [style=white dot] (1632) at (3.75, -59.5) {r};
		\node [style=gray dot] (1633) at (4.5, -59.5) {$\sneg$};
		\node [style=st] (1637) at (5.25, -60.5) {};
		\node [style=st] (1638) at (5.25, -61) {};
		\node [style=st] (1639) at (5.75, -60.5) {};
		\node [style=st] (1640) at (5.75, -61) {};
		\node [style=hadamard] (1643) at (3.75, -57.75) {};
		\node [style=hadamard] (1644) at (4.75, -58.5) {};
		\node [style=hadamard] (1645) at (5.25, -59.75) {};
		\node [style=white dot] (1646) at (5.75, -59.5) {};
		\node [style=white dot] (1648) at (5.25, -58.75) {};
		\node [style=st] (1649) at (5.75, -58.25) {};
		\node [style=st] (1650) at (5.75, -58.75) {};
		\node [style=white dot] (1651) at (5.75, -60) {};
		\node [style=none] (1652) at (1.5, -56.75) {\dyadintrorule};
		\node [style=white dot] (1656) at (5.25, -58.25) {};
		\node [style=none] (1657) at (1.5, -57.5) {\spiderrule};
		\node [style=none] (1658) at (7.5, -58.25) {$=$};
		\node [style=white dot] (1659) at (9.75, -56.5) {m};
		\node [style=none] (1660) at (9.75, -55.25) {};
		\node [style=none] (1661) at (9.75, -61) {};
		\node [style=white dot] (1662) at (9.75, -59.5) {r};
		\node [style=hadamard] (1668) at (9.75, -57.75) {};
		\node [style=hadamard] (1669) at (10.75, -58.5) {};
		\node [style=white dot] (1672) at (10.75, -59) {};
		\node [style=st] (1673) at (11.25, -58.25) {};
		\node [style=st] (1674) at (11.25, -58.75) {};
		\node [style=none] (1676) at (7.5, -57.5) {\dyadintrorule};
		\node [style=white dot] (1677) at (10.75, -58) {};
		\node [style=none] (1678) at (12.25, -58.5) {$=$};
		\node [style=none] (1680) at (13.75, -55.75) {};
		\node [style=none] (1681) at (13.75, -59.75) {};
		\node [style=hadamard] (1683) at (13.75, -58.25) {};
		\node [style=none] (1688) at (12.25, -57) {\greydef};
		\node [style=white dot] (1689) at (14.75, -58.5) {};
		\node [style=none] (1690) at (12.25, -57.75) {\idrule};
		\node [style=gray dot] (1691) at (14.75, -59.25) {};
		\node [style=none] (1692) at (16.5, -58.25) {$=$};
		\node [style=none] (1693) at (18, -55.5) {};
		\node [style=none] (1694) at (18, -61.25) {};
		\node [style=hadamard] (1695) at (18, -58) {};
		\node [style=none] (1698) at (16.5, -57.5) {\strongcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (743.center) to (742);
		\draw (749) to (744.center);
		\draw (749) to (751);
		\draw (754) to (749);
		\draw (756) to (742);
		\draw (755) to (742);
		\draw (765) to (764);
		\draw (764) to (763);
		\draw (742) to (764);
		\draw (742) to (762);
		\draw (762) to (761);
		\draw (770) to (771);
		\draw (750) to (770);
		\draw (770) to (742);
		\draw (752) to (772);
		\draw (772) to (773);
		\draw (756) to (772);
		\draw (774) to (771);
		\draw (775) to (774);
		\draw (776) to (777);
		\draw (777) to (763);
		\draw (776) to (749);
		\draw (775) to (751);
		\draw (753) to (778);
		\draw (778) to (755);
		\draw (779) to (778);
		\draw (786) to (749);
		\draw (787) to (777);
		\draw (787) to (761);
		\draw (787) to (779);
		\draw (787) to (786);
		\draw (789) to (786);
		\draw (789) to (788);
		\draw (789) to (754);
		\draw (788) to (773);
		\draw (788) to (774);
		\draw (792.center) to (791);
		\draw (798) to (793.center);
		\draw (798) to (800);
		\draw (803) to (798);
		\draw (805) to (791);
		\draw (804) to (791);
		\draw (814) to (813);
		\draw (813) to (812);
		\draw (791) to (813);
		\draw (791) to (811);
		\draw (811) to (810);
		\draw (819) to (820);
		\draw (799) to (819);
		\draw (819) to (791);
		\draw (801) to (821);
		\draw (821) to (822);
		\draw (805) to (821);
		\draw (823) to (820);
		\draw (824) to (823);
		\draw (825) to (826);
		\draw (826) to (812);
		\draw (825) to (798);
		\draw (824) to (800);
		\draw (802) to (827);
		\draw (827) to (804);
		\draw (828) to (827);
		\draw (835) to (798);
		\draw (836) to (826);
		\draw (836) to (810);
		\draw (836) to (828);
		\draw (836) to (835);
		\draw (838) to (837);
		\draw (838) to (803);
		\draw (837) to (822);
		\draw (837) to (823);
		\draw (840) to (838);
		\draw (839) to (835);
		\draw (845.center) to (844);
		\draw (851) to (846.center);
		\draw (851) to (853);
		\draw (856) to (851);
		\draw (858) to (844);
		\draw (857) to (844);
		\draw (867) to (866);
		\draw (866) to (865);
		\draw (844) to (866);
		\draw (844) to (864);
		\draw (864) to (863);
		\draw (872) to (873);
		\draw (852) to (872);
		\draw (872) to (844);
		\draw (854) to (874);
		\draw (874) to (875);
		\draw (858) to (874);
		\draw (876) to (873);
		\draw (877) to (876);
		\draw (878) to (879);
		\draw (879) to (865);
		\draw (878) to (851);
		\draw (877) to (853);
		\draw (855) to (880);
		\draw (880) to (857);
		\draw (881) to (880);
		\draw (900) to (879);
		\draw (899) to (863);
		\draw (898) to (881);
		\draw (897) to (851);
		\draw (896) to (900);
		\draw (896) to (899);
		\draw (897) to (899);
		\draw (897) to (898);
		\draw (897) to (900);
		\draw (896) to (898);
		\draw (903) to (901);
		\draw (904) to (856);
		\draw (904) to (901);
		\draw (903) to (902);
		\draw (904) to (902);
		\draw (901) to (875);
		\draw (902) to (876);
		\draw (907.center) to (906);
		\draw (913) to (908.center);
		\draw (918) to (913);
		\draw (920) to (906);
		\draw (919) to (906);
		\draw (929) to (928);
		\draw (928) to (927);
		\draw (906) to (928);
		\draw (906) to (926);
		\draw (926) to (925);
		\draw (934) to (935);
		\draw (914) to (934);
		\draw (934) to (906);
		\draw (938) to (935);
		\draw (939) to (938);
		\draw (940) to (941);
		\draw (941) to (927);
		\draw (917) to (942);
		\draw (942) to (919);
		\draw (943) to (942);
		\draw (958) to (941);
		\draw (957) to (925);
		\draw (956) to (943);
		\draw (955) to (913);
		\draw (954) to (958);
		\draw (954) to (957);
		\draw (955) to (957);
		\draw (955) to (956);
		\draw (955) to (958);
		\draw (954) to (956);
		\draw (962) to (918);
		\draw (962) to (959);
		\draw (962) to (960);
		\draw (960) to (938);
		\draw (959) to (960);
		\draw (939) to (962);
		\draw (940) to (955);
		\draw (972.center) to (971);
		\draw (978) to (973.center);
		\draw (982) to (978);
		\draw (984) to (971);
		\draw (983) to (971);
		\draw (993) to (992);
		\draw (992) to (991);
		\draw (971) to (992);
		\draw (971) to (990);
		\draw (990) to (989);
		\draw (998) to (999);
		\draw (979) to (998);
		\draw (998) to (971);
		\draw (981) to (1004);
		\draw (1004) to (983);
		\draw (1005) to (1004);
		\draw (1017) to (989);
		\draw (1016) to (1005);
		\draw (1015) to (978);
		\draw (1014) to (1017);
		\draw (1015) to (1017);
		\draw (1015) to (1016);
		\draw (1015) to (1018);
		\draw (1014) to (1016);
		\draw (1021) to (982);
		\draw (1021) to (1019);
		\draw (1021) to (1020);
		\draw (1020) to (999);
		\draw (1024) to (1020);
		\draw (1024) to (1019);
		\draw (1018) to (991);
		\draw (959) to (1027);
		\draw (1027) to (1028);
		\draw (916) to (1028);
		\draw (1028) to (920);
		\draw (980) to (1030);
		\draw (1030) to (1029);
		\draw (1029) to (1019);
		\draw (1030) to (984);
		\draw (1014) to (1031);
		\draw (1031) to (1018);
		\draw (1034.center) to (1033);
		\draw (1040) to (1035.center);
		\draw (1044) to (1040);
		\draw (1055) to (1054);
		\draw (1054) to (1053);
		\draw (1052) to (1051);
		\draw (1060) to (1061);
		\draw (1043) to (1062);
		\draw (1062) to (1045);
		\draw (1063) to (1062);
		\draw (1075) to (1051);
		\draw (1074) to (1063);
		\draw (1073) to (1040);
		\draw (1073) to (1075);
		\draw (1073) to (1074);
		\draw (1073) to (1076);
		\draw (1079) to (1044);
		\draw (1079) to (1077);
		\draw (1079) to (1078);
		\draw (1078) to (1061);
		\draw (1076) to (1053);
		\draw (1085) to (1084);
		\draw (1084) to (1077);
		\draw (1085) to (1046);
		\draw (1072) to (1086);
		\draw (1087) to (1046);
		\draw (1087) to (1060);
		\draw (1081) to (1060);
		\draw (1090) to (1078);
		\draw (1089) to (1077);
		\draw (1087) to (1033);
		\draw (1086) to (1054);
		\draw (1072) to (1052);
		\draw (1072) to (1062);
		\draw (1081) to (1093);
		\draw (1093) to (1085);
		\draw (1096.center) to (1095);
		\draw (1102) to (1097.center);
		\draw (1104) to (1102);
		\draw (1114) to (1113);
		\draw (1112) to (1111);
		\draw (1122) to (1105);
		\draw (1123) to (1122);
		\draw (1135) to (1111);
		\draw (1134) to (1123);
		\draw (1133) to (1102);
		\draw (1133) to (1135);
		\draw (1133) to (1134);
		\draw (1133) to (1136);
		\draw (1139) to (1104);
		\draw (1139) to (1137);
		\draw (1139) to (1138);
		\draw (1138) to (1121);
		\draw (1136) to (1113);
		\draw (1144) to (1143);
		\draw (1143) to (1137);
		\draw (1144) to (1106);
		\draw (1132) to (1145);
		\draw (1146) to (1106);
		\draw (1146) to (1120);
		\draw (1149) to (1138);
		\draw (1148) to (1137);
		\draw (1146) to (1095);
		\draw (1145) to (1114);
		\draw (1132) to (1112);
		\draw (1132) to (1122);
		\draw (1153) to (1134);
		\draw (1154) to (1136);
		\draw (1121) to (1156);
		\draw (1156) to (1120);
		\draw (1156) to (1155);
		\draw (1155) to (1095);
		\draw (1120) to (1144);
		\draw (1159.center) to (1158);
		\draw (1165) to (1160.center);
		\draw (1166) to (1165);
		\draw (1176) to (1175);
		\draw (1174) to (1173);
		\draw (1183) to (1167);
		\draw (1184) to (1183);
		\draw (1196) to (1173);
		\draw (1195) to (1184);
		\draw (1194) to (1165);
		\draw (1194) to (1196);
		\draw (1194) to (1195);
		\draw (1194) to (1197);
		\draw (1200) to (1166);
		\draw (1200) to (1198);
		\draw (1200) to (1199);
		\draw (1199) to (1182);
		\draw (1197) to (1175);
		\draw (1204) to (1203);
		\draw (1203) to (1198);
		\draw (1204) to (1168);
		\draw (1193) to (1205);
		\draw (1206) to (1168);
		\draw (1206) to (1181);
		\draw (1209) to (1199);
		\draw (1208) to (1198);
		\draw (1206) to (1158);
		\draw (1205) to (1176);
		\draw (1193) to (1174);
		\draw (1193) to (1183);
		\draw (1211) to (1195);
		\draw (1212) to (1197);
		\draw (1217) to (1204);
		\draw (1181) to (1182);
		\draw (1221) to (1181);
		\draw (1221) to (1218);
		\draw (1224.center) to (1223);
		\draw (1230) to (1225.center);
		\draw (1231) to (1230);
		\draw (1241) to (1240);
		\draw (1239) to (1238);
		\draw (1248) to (1232);
		\draw (1249) to (1248);
		\draw (1261) to (1238);
		\draw (1260) to (1249);
		\draw (1259) to (1230);
		\draw (1259) to (1261);
		\draw (1259) to (1260);
		\draw (1259) to (1262);
		\draw (1265) to (1231);
		\draw (1265) to (1263);
		\draw (1265) to (1264);
		\draw (1262) to (1240);
		\draw (1258) to (1268);
		\draw (1269) to (1233);
		\draw (1272) to (1264);
		\draw (1271) to (1263);
		\draw (1269) to (1223);
		\draw (1268) to (1241);
		\draw (1258) to (1239);
		\draw (1258) to (1248);
		\draw (1274) to (1260);
		\draw (1275) to (1262);
		\draw (1278) to (1263);
		\draw (1233) to (1263);
		\draw (1279) to (1264);
		\draw (1264) to (1269);
		\draw (1283.center) to (1282);
		\draw (1289) to (1284.center);
		\draw (1290) to (1289);
		\draw (1300) to (1299);
		\draw (1298) to (1297);
		\draw (1305) to (1291);
		\draw (1306) to (1305);
		\draw (1314) to (1297);
		\draw (1313) to (1306);
		\draw (1312) to (1289);
		\draw (1312) to (1314);
		\draw (1312) to (1313);
		\draw (1312) to (1315);
		\draw (1315) to (1299);
		\draw (1311) to (1319);
		\draw (1322) to (1316);
		\draw (1319) to (1300);
		\draw (1311) to (1298);
		\draw (1311) to (1305);
		\draw (1325) to (1313);
		\draw (1326) to (1315);
		\draw (1329) to (1316);
		\draw (1316) to (1290);
		\draw (1334.center) to (1333);
		\draw (1340) to (1335.center);
		\draw (1341) to (1340);
		\draw (1348) to (1347);
		\draw (1352) to (1351);
		\draw (1360) to (1347);
		\draw (1359) to (1352);
		\draw (1358) to (1340);
		\draw (1358) to (1360);
		\draw (1358) to (1359);
		\draw (1358) to (1361);
		\draw (1361) to (1349);
		\draw (1365) to (1362);
		\draw (1357) to (1348);
		\draw (1367) to (1359);
		\draw (1368) to (1361);
		\draw (1371) to (1362);
		\draw (1362) to (1341);
		\draw (1350) to (1357);
		\draw (1349) to (1373);
		\draw (1373) to (1350);
		\draw (1373) to (1374);
		\draw (1374) to (1333);
		\draw (1045) to (1033);
		\draw (1052) to (1033);
		\draw (1054) to (1033);
		\draw (1105) to (1095);
		\draw (1112) to (1095);
		\draw (1114) to (1095);
		\draw (1167) to (1158);
		\draw (1174) to (1158);
		\draw (1176) to (1158);
		\draw (1232) to (1223);
		\draw (1239) to (1223);
		\draw (1241) to (1223);
		\draw (1291) to (1282);
		\draw (1298) to (1282);
		\draw (1300) to (1282);
		\draw (1377) to (1350);
		\draw (1377) to (1348);
		\draw (1333) to (1377);
		\draw (1342) to (1333);
		\draw (1342) to (1351);
		\draw (1357) to (1351);
		\draw (1380.center) to (1379);
		\draw (1386) to (1381.center);
		\draw (1387) to (1386);
		\draw (1398) to (1397);
		\draw (1406) to (1393);
		\draw (1405) to (1398);
		\draw (1404) to (1386);
		\draw (1404) to (1406);
		\draw (1404) to (1405);
		\draw (1404) to (1407);
		\draw (1407) to (1395);
		\draw (1410) to (1408);
		\draw (1411) to (1405);
		\draw (1412) to (1407);
		\draw (1415) to (1408);
		\draw (1408) to (1387);
		\draw (1395) to (1417);
		\draw (1417) to (1418);
		\draw (1418) to (1379);
		\draw (1388) to (1379);
		\draw (1388) to (1397);
		\draw (1420) to (1379);
		\draw (1420) to (1397);
		\draw (1419) to (1420);
		\draw (1419) to (1417);
		\draw (1419) to (1393);
		\draw (1423.center) to (1422);
		\draw (1429) to (1424.center);
		\draw (1430) to (1429);
		\draw (1439) to (1438);
		\draw (1446) to (1436);
		\draw (1445) to (1439);
		\draw (1444) to (1429);
		\draw (1444) to (1446);
		\draw (1444) to (1445);
		\draw (1444) to (1447);
		\draw (1447) to (1437);
		\draw (1449) to (1448);
		\draw (1450) to (1445);
		\draw (1451) to (1447);
		\draw (1454) to (1448);
		\draw (1448) to (1430);
		\draw (1437) to (1456);
		\draw (1456) to (1457);
		\draw (1457) to (1422);
		\draw (1431) to (1422);
		\draw (1431) to (1438);
		\draw (1459) to (1422);
		\draw (1458) to (1459);
		\draw (1458) to (1456);
		\draw (1458) to (1436);
		\draw (1438) to (1461);
		\draw (1460) to (1459);
		\draw (1466.center) to (1465);
		\draw (1472) to (1467.center);
		\draw (1473) to (1472);
		\draw (1482) to (1481);
		\draw (1489) to (1479);
		\draw (1488) to (1482);
		\draw (1487) to (1472);
		\draw (1487) to (1489);
		\draw (1487) to (1488);
		\draw (1487) to (1490);
		\draw (1490) to (1480);
		\draw (1492) to (1491);
		\draw (1493) to (1488);
		\draw (1494) to (1490);
		\draw (1497) to (1491);
		\draw (1491) to (1473);
		\draw (1480) to (1499);
		\draw [bend right=15] (1499) to (1500);
		\draw (1500) to (1465);
		\draw (1474) to (1465);
		\draw (1474) to (1481);
		\draw (1481) to (1504);
		\draw (1507) to (1509);
		\draw (1509) to (1508);
		\draw (1509) to (1465);
		\draw (1507) to (1508);
		\draw (1507) to (1479);
		\draw (1499) to (1508);
		\draw (1514.center) to (1513);
		\draw (1520) to (1515.center);
		\draw (1521) to (1520);
		\draw (1530) to (1529);
		\draw (1537) to (1527);
		\draw (1536) to (1530);
		\draw (1535) to (1520);
		\draw (1535) to (1537);
		\draw (1535) to (1536);
		\draw (1535) to (1538);
		\draw (1538) to (1528);
		\draw (1540) to (1539);
		\draw (1541) to (1536);
		\draw (1542) to (1538);
		\draw (1545) to (1539);
		\draw (1539) to (1521);
		\draw (1522) to (1513);
		\draw (1522) to (1529);
		\draw (1529) to (1549);
		\draw (1552) to (1527);
		\draw (1552) to (1513);
		\draw (1553) to (1513);
		\draw (1528) to (1553);
		\draw (1556) to (1553);
		\draw (1556) to (1552);
		\draw (1559.center) to (1558);
		\draw (1565) to (1560.center);
		\draw (1566) to (1565);
		\draw (1580) to (1565);
		\draw (1580) to (1582);
		\draw (1580) to (1581);
		\draw (1580) to (1583);
		\draw (1585) to (1584);
		\draw (1586) to (1581);
		\draw (1587) to (1583);
		\draw (1590) to (1584);
		\draw (1584) to (1566);
		\draw (1567) to (1558);
		\draw (1592) to (1581);
		\draw (1581) to (1567);
		\draw (1598) to (1582);
		\draw (1582) to (1558);
		\draw (1583) to (1598);
		\draw (1583) to (1558);
		\draw (1601.center) to (1600);
		\draw (1603) to (1602.center);
		\draw (1604) to (1603);
		\draw (1612) to (1603);
		\draw [bend right=15] (1612) to (1614);
		\draw (1612) to (1613);
		\draw (1612) to (1615);
		\draw (1617) to (1616);
		\draw (1618) to (1613);
		\draw (1619) to (1615);
		\draw (1622) to (1616);
		\draw (1616) to (1604);
		\draw (1605) to (1600);
		\draw (1624) to (1613);
		\draw (1613) to (1605);
		\draw [bend right=15] (1614) to (1600);
		\draw (1615) to (1600);
		\draw (1627) to (1615);
		\draw (1630.center) to (1629);
		\draw (1632) to (1631.center);
		\draw (1633) to (1632);
		\draw (1646) to (1645);
		\draw (1648) to (1644);
		\draw (1651) to (1645);
		\draw (1645) to (1633);
		\draw (1643) to (1629);
		\draw (1656) to (1644);
		\draw (1644) to (1632);
		\draw (1643) to (1632);
		\draw (1660.center) to (1659);
		\draw (1662) to (1661.center);
		\draw (1672) to (1669);
		\draw (1668) to (1659);
		\draw (1677) to (1669);
		\draw (1668) to (1662);
		\draw (1683) to (1681.center);
		\draw (1683) to (1680.center);
		\draw (1691) to (1689);
		\draw (1695) to (1694.center);
		\draw (1695) to (1693.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dedup-normal-simp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (742) at (8.25, -4.25) {m};
		\node [style=none] (743) at (8.25, -1.75) {};
		\node [style=none] (744) at (0, -10.25) {};
		\node [style=st] (745) at (2, -1) {};
		\node [style=st] (746) at (2, -1.5) {};
		\node [style=st] (747) at (2.5, -1) {};
		\node [style=st] (748) at (2.5, -1.5) {};
		\node [style=white dot] (749) at (0, -7.5) {r};
		\node [style=white dot] (750) at (5, -7.75) {};
		\node [style=gray dot] (751) at (3, -10) {$\sneg$};
		\node [style=white dot] (752) at (4.5, -6.25) {};
		\node [style=white dot] (753) at (4.5, -2) {};
		\node [style=gray dot] (754) at (1.25, -7.5) {$\sneg$};
		\node [style=gray dot] (755) at (6.25, -3.25) {$\sneg$};
		\node [style=gray dot] (756) at (7, -5) {$\sneg$};
		\node [style=st] (757) at (3, -1) {};
		\node [style=st] (758) at (3, -1.5) {};
		\node [style=st] (759) at (3.5, -1) {};
		\node [style=st] (760) at (3.5, -1.5) {};
		\node [style=hadamard] (761) at (4, -3.5) {};
		\node [style=hadamard] (762) at (4.5, -3.5) {};
		\node [style=hadamard] (763) at (4.5, -4.5) {};
		\node [style=hadamard] (764) at (5, -4.5) {};
		\node [style=white dot] (765) at (5, -4) {};
		\node [style=st] (766) at (4.5, -1) {};
		\node [style=st] (767) at (4.5, -1.5) {};
		\node [style=st] (768) at (5, -1) {};
		\node [style=st] (769) at (5, -1.5) {};
		\node [style=hadamard] (770) at (5, -8.25) {};
		\node [style=hadamard] (771) at (4.5, -8.25) {};
		\node [style=hadamard] (772) at (4.5, -6.75) {};
		\node [style=hadamard] (773) at (4, -6.75) {};
		\node [style=white dot] (774) at (4, -8.25) {};
		\node [style=hadamard] (775) at (3.5, -10) {};
		\node [style=hadamard] (776) at (4, -5.5) {};
		\node [style=white dot] (777) at (4, -4.5) {};
		\node [style=hadamard] (778) at (4.5, -2.5) {};
		\node [style=hadamard] (779) at (4, -2.5) {};
		\node [style=st] (780) at (5.75, -1) {};
		\node [style=st] (781) at (5.75, -1.5) {};
		\node [style=st] (782) at (6.25, -1) {};
		\node [style=st] (783) at (6.25, -1.5) {};
		\node [style=st] (784) at (7, -1) {};
		\node [style=st] (785) at (7, -1.5) {};
		\node [style=hadamard] (786) at (2.25, -3.5) {};
		\node [style=gray dot] (787) at (3.25, -3.5) {};
		\node [style=gray dot] (788) at (3.25, -7.5) {};
		\node [style=hadamard] (789) at (2.25, -7.5) {};
		\node [style=none] (790) at (11.5, -6.25) {$=$};
		\node [style=white dot] (791) at (21, -4.25) {m};
		\node [style=none] (792) at (21, -1.75) {};
		\node [style=none] (793) at (12.5, -10.25) {};
		\node [style=st] (794) at (14.5, -1) {};
		\node [style=st] (795) at (14.5, -1.5) {};
		\node [style=st] (796) at (15, -1) {};
		\node [style=st] (797) at (15, -1.5) {};
		\node [style=white dot] (798) at (12.5, -7.5) {r};
		\node [style=white dot] (799) at (17.5, -7.75) {};
		\node [style=gray dot] (800) at (15.5, -10) {$\sneg$};
		\node [style=white dot] (801) at (17, -6.25) {};
		\node [style=white dot] (802) at (17, -2) {};
		\node [style=gray dot] (803) at (13.75, -7.5) {$\sneg$};
		\node [style=gray dot] (804) at (19, -3.5) {$\sneg$};
		\node [style=gray dot] (805) at (19.75, -4.75) {$\sneg$};
		\node [style=st] (806) at (15.5, -1) {};
		\node [style=st] (807) at (15.5, -1.5) {};
		\node [style=st] (808) at (16, -1) {};
		\node [style=st] (809) at (16, -1.5) {};
		\node [style=hadamard] (810) at (16.5, -3.5) {};
		\node [style=hadamard] (811) at (17, -3.5) {};
		\node [style=hadamard] (812) at (17, -4.5) {};
		\node [style=hadamard] (813) at (17.5, -4.5) {};
		\node [style=white dot] (814) at (17.5, -4) {};
		\node [style=st] (815) at (16.75, -1) {};
		\node [style=st] (816) at (16.75, -1.5) {};
		\node [style=st] (817) at (17.25, -1) {};
		\node [style=st] (818) at (17.25, -1.5) {};
		\node [style=hadamard] (819) at (17.5, -8.25) {};
		\node [style=hadamard] (820) at (17, -8.25) {};
		\node [style=hadamard] (821) at (17, -6.75) {};
		\node [style=hadamard] (822) at (16.5, -6.75) {};
		\node [style=white dot] (823) at (16.5, -8.25) {};
		\node [style=hadamard] (824) at (16, -10) {};
		\node [style=hadamard] (825) at (16.5, -5.5) {};
		\node [style=white dot] (826) at (16.5, -4.5) {};
		\node [style=hadamard] (827) at (17, -2.5) {};
		\node [style=hadamard] (828) at (16.5, -2.5) {};
		\node [style=st] (829) at (17.75, -1) {};
		\node [style=st] (830) at (17.75, -1.5) {};
		\node [style=st] (831) at (18.25, -1) {};
		\node [style=st] (832) at (18.25, -1.5) {};
		\node [style=st] (833) at (19, -1) {};
		\node [style=st] (834) at (19, -1.5) {};
		\node [style=hadamard] (835) at (14.75, -3.5) {};
		\node [style=gray dot] (836) at (15.75, -3.5) {};
		\node [style=gray dot] (837) at (15.75, -7.5) {};
		\node [style=hadamard] (838) at (14.75, -7.5) {};
		\node [style=white dot] (839) at (14.75, -4.25) {};
		\node [style=white dot] (840) at (14.75, -6.75) {};
		\node [style=st] (841) at (19.5, -1) {};
		\node [style=st] (842) at (19.5, -1.5) {};
		\node [style=none] (843) at (23.25, -6.25) {$=$};
		\node [style=white dot] (844) at (32.25, -4.25) {m};
		\node [style=none] (845) at (32.25, -1.75) {};
		\node [style=none] (846) at (24.25, -10.25) {};
		\node [style=st] (847) at (26.25, -1) {};
		\node [style=st] (848) at (26.25, -1.5) {};
		\node [style=st] (849) at (26.75, -1) {};
		\node [style=st] (850) at (26.75, -1.5) {};
		\node [style=white dot] (851) at (24.25, -7.5) {r};
		\node [style=white dot] (852) at (29.25, -7.75) {};
		\node [style=gray dot] (853) at (27.25, -10) {$\sneg$};
		\node [style=white dot] (854) at (28.75, -6.25) {};
		\node [style=white dot] (855) at (28.75, -2) {};
		\node [style=gray dot] (856) at (25.5, -7.5) {$\sneg$};
		\node [style=gray dot] (857) at (30.75, -3.5) {$\sneg$};
		\node [style=gray dot] (858) at (31, -5) {$\sneg$};
		\node [style=st] (859) at (27.25, -1) {};
		\node [style=st] (860) at (27.25, -1.5) {};
		\node [style=st] (861) at (27.75, -1) {};
		\node [style=st] (862) at (27.75, -1.5) {};
		\node [style=hadamard] (863) at (28.25, -3.5) {};
		\node [style=hadamard] (864) at (28.75, -3.5) {};
		\node [style=hadamard] (865) at (28.75, -4.5) {};
		\node [style=hadamard] (866) at (29.25, -4.5) {};
		\node [style=white dot] (867) at (29.25, -4) {};
		\node [style=st] (868) at (28.5, -1) {};
		\node [style=st] (869) at (28.5, -1.5) {};
		\node [style=st] (870) at (29, -1) {};
		\node [style=st] (871) at (29, -1.5) {};
		\node [style=hadamard] (872) at (29.25, -8.25) {};
		\node [style=hadamard] (873) at (28.75, -8.25) {};
		\node [style=hadamard] (874) at (28.75, -6.75) {};
		\node [style=hadamard] (875) at (28.25, -6.75) {};
		\node [style=white dot] (876) at (28.25, -8.25) {};
		\node [style=hadamard] (877) at (27.75, -10) {};
		\node [style=hadamard] (878) at (28.25, -5.5) {};
		\node [style=white dot] (879) at (28.25, -4.5) {};
		\node [style=hadamard] (880) at (28.75, -2.5) {};
		\node [style=hadamard] (881) at (28.25, -2.5) {};
		\node [style=st] (882) at (29.5, -1) {};
		\node [style=st] (883) at (29.5, -1.5) {};
		\node [style=st] (884) at (30, -1) {};
		\node [style=st] (885) at (30, -1.5) {};
		\node [style=st] (886) at (30.75, -1) {};
		\node [style=st] (887) at (30.75, -1.5) {};
		\node [style=st] (894) at (31.25, -1) {};
		\node [style=st] (895) at (31.25, -1.5) {};
		\node [style=white dot] (896) at (26.5, -4.5) {};
		\node [style=white dot] (897) at (26.5, -3.25) {};
		\node [style=hadamard] (898) at (27.75, -2.5) {};
		\node [style=hadamard] (899) at (27.75, -3.5) {};
		\node [style=hadamard] (900) at (27.75, -4.5) {};
		\node [style=hadamard] (901) at (27.75, -6.75) {};
		\node [style=hadamard] (902) at (27.75, -8.25) {};
		\node [style=white dot] (903) at (26.5, -7.25) {};
		\node [style=white dot] (904) at (26.5, -8) {};
		\node [style=none] (905) at (0, -18) {$=$};
		\node [style=white dot] (906) at (9, -16) {m};
		\node [style=none] (907) at (9, -13.5) {};
		\node [style=none] (908) at (1, -22) {};
		\node [style=st] (909) at (3, -12.75) {};
		\node [style=st] (910) at (3, -13.25) {};
		\node [style=st] (911) at (3.5, -12.75) {};
		\node [style=st] (912) at (3.5, -13.25) {};
		\node [style=white dot] (913) at (1, -19.25) {r};
		\node [style=white dot] (914) at (6, -19.5) {};
		\node [style=white dot] (916) at (5.25, -18) {};
		\node [style=white dot] (917) at (5.5, -13.75) {};
		\node [style=gray dot] (918) at (1.75, -19.5) {$\sneg$};
		\node [style=gray dot] (919) at (7, -15) {$\sneg$};
		\node [style=gray dot] (920) at (7.75, -16.75) {$\sneg$};
		\node [style=st] (921) at (4, -12.75) {};
		\node [style=st] (922) at (4, -13.25) {};
		\node [style=st] (923) at (4.5, -12.75) {};
		\node [style=st] (924) at (4.5, -13.25) {};
		\node [style=hadamard] (925) at (5, -15.25) {};
		\node [style=hadamard] (926) at (5.5, -15.25) {};
		\node [style=hadamard] (927) at (5.5, -16.25) {};
		\node [style=hadamard] (928) at (6, -16.25) {};
		\node [style=white dot] (929) at (6, -15.75) {};
		\node [style=st] (930) at (5.25, -12.75) {};
		\node [style=st] (931) at (5.25, -13.25) {};
		\node [style=st] (932) at (5.75, -12.75) {};
		\node [style=st] (933) at (5.75, -13.25) {};
		\node [style=hadamard] (934) at (6, -20) {};
		\node [style=hadamard] (935) at (5.5, -20) {};
		\node [style=white dot] (938) at (5, -20) {};
		\node [style=hadamard] (939) at (4.25, -21.25) {};
		\node [style=hadamard] (940) at (4, -17.25) {};
		\node [style=white dot] (941) at (5, -16.25) {};
		\node [style=hadamard] (942) at (5.5, -14.25) {};
		\node [style=hadamard] (943) at (5, -14.25) {};
		\node [style=st] (944) at (6.25, -12.75) {};
		\node [style=st] (945) at (6.25, -13.25) {};
		\node [style=st] (946) at (6.75, -12.75) {};
		\node [style=st] (947) at (6.75, -13.25) {};
		\node [style=st] (948) at (7.5, -12.75) {};
		\node [style=st] (949) at (7.5, -13.25) {};
		\node [style=st] (952) at (8, -12.75) {};
		\node [style=st] (953) at (8, -13.25) {};
		\node [style=white dot] (954) at (3, -14.5) {};
		\node [style=white dot] (955) at (3, -16.25) {};
		\node [style=hadamard] (956) at (4.5, -14.25) {};
		\node [style=hadamard] (957) at (4.5, -15.25) {};
		\node [style=hadamard] (958) at (4.5, -16.25) {};
		\node [style=hadamard] (959) at (4.25, -18.5) {};
		\node [style=hadamard] (960) at (4.25, -20) {};
		\node [style=white dot] (962) at (2.75, -19.75) {};
		\node [style=none] (963) at (11.5, -5.25) {\orthorule};
		\node [style=none] (964) at (23.25, -4.75) {\hcomprule};
		\node [style=none] (965) at (23.25, -5.5) {\spiderrule};
		\node [style=none] (966) at (0, -15.75) {\spiderrule};
		\node [style=none] (967) at (0, -16.5) {\notbialgrule};
		\node [style=none] (968) at (0, -17.25) {\spiderrule};
		\node [style=none] (969) at (0, -15) {\idrule};
		\node [style=none] (970) at (11.25, -18.25) {$=$};
		\node [style=white dot] (971) at (20, -16) {m};
		\node [style=none] (972) at (20, -13.5) {};
		\node [style=none] (973) at (12.25, -22.25) {};
		\node [style=st] (974) at (14.25, -13) {};
		\node [style=st] (975) at (14.25, -13.5) {};
		\node [style=st] (976) at (14.75, -13) {};
		\node [style=st] (977) at (14.75, -13.5) {};
		\node [style=white dot] (978) at (12.25, -19.5) {r};
		\node [style=white dot] (979) at (16.5, -19.75) {};
		\node [style=white dot] (980) at (16.5, -18.25) {};
		\node [style=white dot] (981) at (16.75, -14) {};
		\node [style=gray dot] (982) at (13, -19.75) {$\sneg$};
		\node [style=gray dot] (983) at (18.25, -15.25) {$\sneg$};
		\node [style=gray dot] (984) at (18.5, -17) {$\sneg$};
		\node [style=st] (985) at (15.25, -13) {};
		\node [style=st] (986) at (15.25, -13.5) {};
		\node [style=st] (987) at (15.75, -13) {};
		\node [style=st] (988) at (15.75, -13.5) {};
		\node [style=hadamard] (989) at (16.25, -15.5) {};
		\node [style=hadamard] (990) at (16.75, -15.5) {};
		\node [style=hadamard] (991) at (16.25, -16.5) {};
		\node [style=hadamard] (992) at (16.75, -16.5) {};
		\node [style=white dot] (993) at (16.75, -16) {};
		\node [style=st] (994) at (16.5, -13) {};
		\node [style=st] (995) at (16.5, -13.5) {};
		\node [style=st] (996) at (17, -13) {};
		\node [style=st] (997) at (17, -13.5) {};
		\node [style=hadamard] (998) at (16.5, -20.25) {};
		\node [style=hadamard] (999) at (16, -20.25) {};
		\node [style=hadamard] (1004) at (16.75, -14.5) {};
		\node [style=hadamard] (1005) at (16.25, -14.5) {};
		\node [style=st] (1006) at (17.5, -13) {};
		\node [style=st] (1007) at (17.5, -13.5) {};
		\node [style=st] (1008) at (18, -13) {};
		\node [style=st] (1009) at (18, -13.5) {};
		\node [style=st] (1010) at (18.75, -13) {};
		\node [style=st] (1011) at (18.75, -13.5) {};
		\node [style=st] (1012) at (19.25, -13) {};
		\node [style=st] (1013) at (19.25, -13.5) {};
		\node [style=white dot] (1014) at (13.75, -15) {};
		\node [style=white dot] (1015) at (14.25, -16.5) {};
		\node [style=hadamard] (1016) at (15.75, -14.5) {};
		\node [style=hadamard] (1017) at (15.75, -15.5) {};
		\node [style=hadamard] (1018) at (15.75, -16.5) {};
		\node [style=hadamard] (1019) at (15.5, -18.75) {};
		\node [style=hadamard] (1020) at (15.5, -20.25) {};
		\node [style=white dot] (1021) at (14, -20) {};
		\node [style=none] (1022) at (11.25, -16.75) {\czrule};
		\node [style=gray dot] (1024) at (15.5, -19.5) {$\sneg$};
		\node [style=none] (1025) at (11.25, -17.5) {\idrule};
		\node [style=none] (1026) at (11.25, -16) {\czrule};
		\node [style=hadamard] (1027) at (4.75, -18.5) {};
		\node [style=hadamard] (1028) at (5.25, -18.5) {};
		\node [style=hadamard] (1029) at (16, -18.75) {};
		\node [style=hadamard] (1030) at (16.5, -18.75) {};
		\node [style=gray dot] (1031) at (14.5, -15.5) {$\sneg$};
		\node [style=none] (1032) at (22, -18) {$=$};
		\node [style=white dot] (1033) at (30.75, -15.75) {m};
		\node [style=none] (1034) at (30.75, -13.25) {};
		\node [style=none] (1035) at (23, -22) {};
		\node [style=st] (1036) at (25, -12.75) {};
		\node [style=st] (1037) at (25, -13.25) {};
		\node [style=st] (1038) at (25.5, -12.75) {};
		\node [style=st] (1039) at (25.5, -13.25) {};
		\node [style=white dot] (1040) at (23, -19.25) {r};
		\node [style=white dot] (1043) at (27.5, -13.75) {};
		\node [style=gray dot] (1044) at (23.75, -19.5) {$\sneg$};
		\node [style=gray dot] (1045) at (28.25, -14.25) {$\sneg$};
		\node [style=gray dot] (1046) at (28, -18.5) {$\sneg$};
		\node [style=st] (1047) at (26, -12.75) {};
		\node [style=st] (1048) at (26, -13.25) {};
		\node [style=st] (1049) at (26.5, -12.75) {};
		\node [style=st] (1050) at (26.5, -13.25) {};
		\node [style=hadamard] (1051) at (27, -15.25) {};
		\node [style=hadamard] (1052) at (27.5, -15.25) {};
		\node [style=hadamard] (1053) at (27, -16.25) {};
		\node [style=hadamard] (1054) at (27.5, -16.25) {};
		\node [style=white dot] (1055) at (27.5, -15.75) {};
		\node [style=st] (1056) at (27.25, -12.75) {};
		\node [style=st] (1057) at (27.25, -13.25) {};
		\node [style=st] (1058) at (27.75, -12.75) {};
		\node [style=st] (1059) at (27.75, -13.25) {};
		\node [style=hadamard] (1060) at (27.25, -20) {};
		\node [style=hadamard] (1061) at (26.75, -20) {};
		\node [style=hadamard] (1062) at (27.5, -14.25) {};
		\node [style=hadamard] (1063) at (27, -14.25) {};
		\node [style=st] (1064) at (28.25, -12.75) {};
		\node [style=st] (1065) at (28.25, -13.25) {};
		\node [style=st] (1066) at (28.75, -12.75) {};
		\node [style=st] (1067) at (28.75, -13.25) {};
		\node [style=st] (1068) at (29.5, -12.75) {};
		\node [style=st] (1069) at (29.5, -13.25) {};
		\node [style=st] (1070) at (30, -12.75) {};
		\node [style=st] (1071) at (30, -13.25) {};
		\node [style=white dot] (1072) at (29.25, -16.25) {};
		\node [style=white dot] (1073) at (25, -16.25) {};
		\node [style=hadamard] (1074) at (26.5, -14.25) {};
		\node [style=hadamard] (1075) at (26.5, -15.25) {};
		\node [style=hadamard] (1076) at (26.5, -16.25) {};
		\node [style=hadamard] (1077) at (26.25, -18.5) {};
		\node [style=hadamard] (1078) at (26.25, -20) {};
		\node [style=white dot] (1079) at (24.75, -19.75) {};
		\node [style=none] (1080) at (22, -15) {\hhrule};
		\node [style=gray dot] (1081) at (28.25, -20) {$\sneg$};
		\node [style=none] (1082) at (22, -15.75) {\hhrule};
		\node [style=hadamard] (1084) at (26.75, -18.5) {};
		\node [style=hadamard] (1085) at (27.25, -18.5) {};
		\node [style=gray dot] (1086) at (28.5, -16.25) {$\sneg$};
		\node [style=white dot] (1087) at (29, -18.5) {};
		\node [style=none] (1088) at (22, -16.5) {\spiderrule};
		\node [style=white dot] (1089) at (26.25, -18) {};
		\node [style=white dot] (1090) at (26.25, -19.5) {};
		\node [style=none] (1092) at (22, -17.25) {\idrule};
		\node [style=white dot] (1093) at (29, -20) {};
		\node [style=none] (1094) at (0.5, -29.25) {$=$};
		\node [style=white dot] (1095) at (9.25, -27) {m};
		\node [style=none] (1096) at (9.25, -24.5) {};
		\node [style=none] (1097) at (1.5, -33.25) {};
		\node [style=st] (1098) at (3.5, -24) {};
		\node [style=st] (1099) at (3.5, -24.5) {};
		\node [style=st] (1100) at (4, -24) {};
		\node [style=st] (1101) at (4, -24.5) {};
		\node [style=white dot] (1102) at (1.5, -30.5) {r};
		\node [style=gray dot] (1104) at (2.25, -30.75) {$\sneg$};
		\node [style=gray dot] (1105) at (6.75, -25.5) {$\sneg$};
		\node [style=gray dot] (1106) at (6.5, -29.75) {$\sneg$};
		\node [style=st] (1107) at (4.5, -24) {};
		\node [style=st] (1108) at (4.5, -24.5) {};
		\node [style=st] (1109) at (5, -24) {};
		\node [style=st] (1110) at (5, -24.5) {};
		\node [style=hadamard] (1111) at (5.5, -26.5) {};
		\node [style=hadamard] (1112) at (6, -26.5) {};
		\node [style=hadamard] (1113) at (5.5, -27.5) {};
		\node [style=hadamard] (1114) at (6, -27.5) {};
		\node [style=st] (1116) at (5.75, -24) {};
		\node [style=st] (1117) at (5.75, -24.5) {};
		\node [style=st] (1118) at (6.25, -24) {};
		\node [style=st] (1119) at (6.25, -24.5) {};
		\node [style=hadamard] (1120) at (6.25, -31.25) {};
		\node [style=hadamard] (1121) at (5.25, -31.25) {};
		\node [style=hadamard] (1122) at (6, -25.5) {};
		\node [style=hadamard] (1123) at (5.5, -25.5) {};
		\node [style=st] (1124) at (6.75, -24) {};
		\node [style=st] (1125) at (6.75, -24.5) {};
		\node [style=st] (1126) at (7.25, -24) {};
		\node [style=st] (1127) at (7.25, -24.5) {};
		\node [style=st] (1128) at (8, -24) {};
		\node [style=st] (1129) at (8, -24.5) {};
		\node [style=st] (1130) at (8.5, -24) {};
		\node [style=st] (1131) at (8.5, -24.5) {};
		\node [style=white dot] (1132) at (7.75, -27.5) {};
		\node [style=white dot] (1133) at (3.5, -27.5) {};
		\node [style=hadamard] (1134) at (5, -25.5) {};
		\node [style=hadamard] (1135) at (5, -26.5) {};
		\node [style=hadamard] (1136) at (5, -27.5) {};
		\node [style=hadamard] (1137) at (4.75, -29.75) {};
		\node [style=hadamard] (1138) at (4.75, -31.25) {};
		\node [style=white dot] (1139) at (3.25, -31) {};
		\node [style=none] (1140) at (0.5, -27) {\czrule};
		\node [style=none] (1142) at (0.5, -27.75) {\spiderrule};
		\node [style=hadamard] (1143) at (5.25, -29.75) {};
		\node [style=hadamard] (1144) at (5.75, -29.75) {};
		\node [style=gray dot] (1145) at (7, -27.5) {$\sneg$};
		\node [style=white dot] (1146) at (7.5, -29.75) {};
		\node [style=none] (1147) at (0.5, -28.5) {\idrule};
		\node [style=white dot] (1148) at (4.75, -29.25) {};
		\node [style=white dot] (1149) at (4.75, -30.75) {};
		\node [style=white dot] (1153) at (5, -25) {};
		\node [style=white dot] (1154) at (5, -27) {};
		\node [style=hadamard] (1155) at (7, -32.25) {};
		\node [style=white dot] (1156) at (5.75, -31.25) {};
		\node [style=none] (1157) at (10.75, -29.25) {$=$};
		\node [style=white dot] (1158) at (19.5, -27) {m};
		\node [style=none] (1159) at (19.5, -25.25) {};
		\node [style=none] (1160) at (11.75, -33.25) {};
		\node [style=st] (1161) at (13.75, -24) {};
		\node [style=st] (1162) at (13.75, -24.5) {};
		\node [style=st] (1163) at (14.25, -24) {};
		\node [style=st] (1164) at (14.25, -24.5) {};
		\node [style=white dot] (1165) at (11.75, -30.5) {r};
		\node [style=gray dot] (1166) at (12.5, -30.75) {$\sneg$};
		\node [style=gray dot] (1167) at (17, -25.5) {$\sneg$};
		\node [style=gray dot] (1168) at (16.75, -29.75) {$\sneg$};
		\node [style=st] (1169) at (14.75, -24) {};
		\node [style=st] (1170) at (14.75, -24.5) {};
		\node [style=st] (1171) at (15.25, -24) {};
		\node [style=st] (1172) at (15.25, -24.5) {};
		\node [style=hadamard] (1173) at (15.75, -26.5) {};
		\node [style=hadamard] (1174) at (16.25, -26.5) {};
		\node [style=hadamard] (1175) at (15.75, -27.5) {};
		\node [style=hadamard] (1176) at (16.25, -27.5) {};
		\node [style=st] (1177) at (16, -24) {};
		\node [style=st] (1178) at (16, -24.5) {};
		\node [style=st] (1179) at (16.5, -24) {};
		\node [style=st] (1180) at (16.5, -24.5) {};
		\node [style=hadamard] (1181) at (16.5, -31.25) {};
		\node [style=hadamard] (1182) at (15.5, -31.25) {};
		\node [style=hadamard] (1183) at (16.25, -25.5) {};
		\node [style=hadamard] (1184) at (15.75, -25.5) {};
		\node [style=st] (1185) at (17, -24) {};
		\node [style=st] (1186) at (17, -24.5) {};
		\node [style=st] (1187) at (17.5, -24) {};
		\node [style=st] (1188) at (17.5, -24.5) {};
		\node [style=st] (1189) at (18.25, -24) {};
		\node [style=st] (1190) at (18.25, -24.5) {};
		\node [style=st] (1191) at (18.75, -24) {};
		\node [style=st] (1192) at (18.75, -24.5) {};
		\node [style=white dot] (1193) at (18, -27.5) {};
		\node [style=white dot] (1194) at (13.75, -27.5) {};
		\node [style=hadamard] (1195) at (15.25, -25.5) {};
		\node [style=hadamard] (1196) at (15.25, -26.5) {};
		\node [style=hadamard] (1197) at (15.25, -27.5) {};
		\node [style=hadamard] (1198) at (15, -29.75) {};
		\node [style=hadamard] (1199) at (15, -31.25) {};
		\node [style=white dot] (1200) at (13.5, -31) {};
		\node [style=hadamard] (1203) at (15.5, -29.75) {};
		\node [style=hadamard] (1204) at (16, -29.75) {};
		\node [style=gray dot] (1205) at (17.25, -27.5) {$\sneg$};
		\node [style=white dot] (1206) at (17.75, -29.75) {};
		\node [style=none] (1207) at (10.75, -27) {\orthorule};
		\node [style=white dot] (1208) at (15, -29.25) {};
		\node [style=white dot] (1209) at (15, -30.75) {};
		\node [style=white dot] (1211) at (15.25, -25) {};
		\node [style=white dot] (1212) at (15.25, -27) {};
		\node [style=st] (1215) at (19.25, -24) {};
		\node [style=st] (1216) at (19.25, -24.5) {};
		\node [style=white dot] (1217) at (16, -30.25) {};
		\node [style=white dot] (1218) at (16.5, -30.25) {};
		\node [style=none] (1219) at (10.75, -27.75) {\spiderrule};
		\node [style=none] (1220) at (10.75, -28.5) {\czrule};
		\node [style=gray dot] (1221) at (16.5, -30.75) {$\sneg$};
		\node [style=none] (1222) at (22, -29) {$=$};
		\node [style=white dot] (1223) at (30, -26.25) {m};
		\node [style=none] (1224) at (30, -24.5) {};
		\node [style=none] (1225) at (23, -33) {};
		\node [style=st] (1226) at (25, -23.75) {};
		\node [style=st] (1227) at (25, -24.25) {};
		\node [style=st] (1228) at (25.5, -23.75) {};
		\node [style=st] (1229) at (25.5, -24.25) {};
		\node [style=white dot] (1230) at (23, -30.25) {r};
		\node [style=gray dot] (1231) at (23.75, -30.5) {$\sneg$};
		\node [style=gray dot] (1232) at (28.25, -25.25) {$\sneg$};
		\node [style=gray dot] (1233) at (28, -29.5) {$\sneg$};
		\node [style=st] (1234) at (26, -23.75) {};
		\node [style=st] (1235) at (26, -24.25) {};
		\node [style=st] (1236) at (26.5, -23.75) {};
		\node [style=st] (1237) at (26.5, -24.25) {};
		\node [style=hadamard] (1238) at (27, -26.25) {};
		\node [style=hadamard] (1239) at (27.5, -26.25) {};
		\node [style=hadamard] (1240) at (27, -27.25) {};
		\node [style=hadamard] (1241) at (27.5, -27.25) {};
		\node [style=st] (1242) at (25.5, -31.5) {};
		\node [style=st] (1243) at (25.5, -32) {};
		\node [style=st] (1244) at (26, -31.5) {};
		\node [style=st] (1245) at (26, -32) {};
		\node [style=hadamard] (1248) at (27.5, -25.25) {};
		\node [style=hadamard] (1249) at (27, -25.25) {};
		\node [style=st] (1250) at (25.25, -28.75) {};
		\node [style=st] (1251) at (25.25, -29.25) {};
		\node [style=st] (1252) at (25.75, -28.75) {};
		\node [style=st] (1253) at (25.75, -29.25) {};
		\node [style=white dot] (1258) at (29.25, -27.25) {};
		\node [style=white dot] (1259) at (25, -27.25) {};
		\node [style=hadamard] (1260) at (26.5, -25.25) {};
		\node [style=hadamard] (1261) at (26.5, -26.25) {};
		\node [style=hadamard] (1262) at (26.5, -27.25) {};
		\node [style=hadamard] (1263) at (26.25, -29.5) {};
		\node [style=hadamard] (1264) at (26.25, -31) {};
		\node [style=white dot] (1265) at (24.75, -30.75) {};
		\node [style=gray dot] (1268) at (28.5, -27.25) {$\sneg$};
		\node [style=white dot] (1269) at (29, -29.5) {};
		\node [style=none] (1270) at (22, -27.5) {\notbialgrule};
		\node [style=white dot] (1271) at (26, -30) {};
		\node [style=white dot] (1272) at (26.5, -30.5) {};
		\node [style=white dot] (1274) at (26.5, -24.75) {};
		\node [style=white dot] (1275) at (26.5, -26.75) {};
		\node [style=st] (1276) at (27.25, -23.75) {};
		\node [style=st] (1277) at (27.25, -24.25) {};
		\node [style=white dot] (1278) at (26.5, -30) {};
		\node [style=white dot] (1279) at (26, -30.5) {};
		\node [style=none] (1280) at (22, -28.25) {\hhrule};
		\node [style=none] (1281) at (0.75, -39.75) {$=$};
		\node [style=white dot] (1282) at (6, -38.5) {m};
		\node [style=none] (1283) at (6, -36.75) {};
		\node [style=none] (1284) at (1.75, -43.75) {};
		\node [style=st] (1285) at (1.75, -36.5) {};
		\node [style=st] (1286) at (1.75, -37) {};
		\node [style=st] (1287) at (2.25, -36.5) {};
		\node [style=st] (1288) at (2.25, -37) {};
		\node [style=white dot] (1289) at (1.75, -41) {r};
		\node [style=gray dot] (1290) at (2.5, -41.25) {$\sneg$};
		\node [style=gray dot] (1291) at (5, -38) {$\sneg$};
		\node [style=st] (1293) at (2.75, -36.5) {};
		\node [style=st] (1294) at (2.75, -37) {};
		\node [style=st] (1295) at (3.25, -36.5) {};
		\node [style=st] (1296) at (3.25, -37) {};
		\node [style=hadamard] (1297) at (3.75, -39) {};
		\node [style=hadamard] (1298) at (4.25, -39) {};
		\node [style=hadamard] (1299) at (3.75, -40) {};
		\node [style=hadamard] (1300) at (4.25, -40) {};
		\node [style=hadamard] (1305) at (4.25, -38) {};
		\node [style=hadamard] (1306) at (3.75, -38) {};
		\node [style=st] (1307) at (4.25, -41) {};
		\node [style=st] (1308) at (4.25, -41.5) {};
		\node [style=st] (1309) at (4.75, -41) {};
		\node [style=st] (1310) at (4.75, -41.5) {};
		\node [style=white dot] (1311) at (6, -40) {};
		\node [style=white dot] (1312) at (1.75, -40) {};
		\node [style=hadamard] (1313) at (3.25, -38) {};
		\node [style=hadamard] (1314) at (3.25, -39) {};
		\node [style=hadamard] (1315) at (3.25, -40) {};
		\node [style=hadamard] (1316) at (3.25, -41.25) {};
		\node [style=gray dot] (1319) at (5.25, -40) {$\sneg$};
		\node [style=none] (1321) at (0.75, -39) {\spiderrule};
		\node [style=white dot] (1322) at (3.75, -41) {};
		\node [style=white dot] (1325) at (3.25, -37.5) {};
		\node [style=white dot] (1326) at (3.25, -39.5) {};
		\node [style=st] (1327) at (4, -36.5) {};
		\node [style=st] (1328) at (4, -37) {};
		\node [style=white dot] (1329) at (3.75, -41.5) {};
		\node [style=none] (1331) at (0.75, -38.25) {\dyadintrorule};
		\node [style=none] (1332) at (8, -39.75) {$=$};
		\node [style=white dot] (1333) at (14.75, -39.5) {m};
		\node [style=none] (1334) at (14.75, -37.75) {};
		\node [style=none] (1335) at (9, -43.75) {};
		\node [style=st] (1336) at (9, -35.5) {};
		\node [style=st] (1337) at (9, -36) {};
		\node [style=st] (1338) at (9.5, -35.5) {};
		\node [style=st] (1339) at (9.5, -36) {};
		\node [style=white dot] (1340) at (9, -41) {r};
		\node [style=gray dot] (1341) at (9.75, -41.25) {$\sneg$};
		\node [style=gray dot] (1342) at (14, -38.5) {$\sneg$};
		\node [style=st] (1343) at (10, -35.5) {};
		\node [style=st] (1344) at (10, -36) {};
		\node [style=st] (1345) at (10.5, -35.5) {};
		\node [style=st] (1346) at (10.5, -36) {};
		\node [style=hadamard] (1347) at (11, -39) {};
		\node [style=hadamard] (1348) at (12, -39) {};
		\node [style=hadamard] (1349) at (11, -40) {};
		\node [style=hadamard] (1350) at (12, -40) {};
		\node [style=hadamard] (1351) at (11.5, -37) {};
		\node [style=hadamard] (1352) at (11, -37) {};
		\node [style=st] (1353) at (10.5, -42) {};
		\node [style=st] (1354) at (10.5, -42.5) {};
		\node [style=st] (1355) at (11, -42) {};
		\node [style=st] (1356) at (11, -42.5) {};
		\node [style=white dot] (1357) at (13, -39) {};
		\node [style=white dot] (1358) at (9, -40) {};
		\node [style=hadamard] (1359) at (10.5, -37) {};
		\node [style=hadamard] (1360) at (10.5, -39) {};
		\node [style=hadamard] (1361) at (10.5, -40) {};
		\node [style=hadamard] (1362) at (10.5, -41.25) {};
		\node [style=none] (1364) at (8, -38.75) {\spiderrule};
		\node [style=white dot] (1365) at (11, -41) {};
		\node [style=white dot] (1367) at (10.5, -36.5) {};
		\node [style=white dot] (1368) at (10.5, -39.5) {};
		\node [style=st] (1369) at (11.25, -35.5) {};
		\node [style=st] (1370) at (11.25, -36) {};
		\node [style=white dot] (1371) at (11, -41.5) {};
		\node [style=none] (1372) at (8, -38) {\czrule};
		\node [style=white dot] (1373) at (11.5, -40) {};
		\node [style=hadamard] (1374) at (12.5, -41.25) {};
		\node [style=white dot] (1377) at (13, -40) {};
		\node [style=none] (1378) at (16.75, -39.75) {$=$};
		\node [style=white dot] (1379) at (23.5, -39.5) {m};
		\node [style=none] (1380) at (23.5, -37.75) {};
		\node [style=none] (1381) at (17.75, -43.75) {};
		\node [style=st] (1382) at (17.75, -35.5) {};
		\node [style=st] (1383) at (17.75, -36) {};
		\node [style=st] (1384) at (18.25, -35.5) {};
		\node [style=st] (1385) at (18.25, -36) {};
		\node [style=white dot] (1386) at (17.75, -41) {r};
		\node [style=gray dot] (1387) at (18.5, -41.25) {$\sneg$};
		\node [style=gray dot] (1388) at (22.75, -38.5) {$\sneg$};
		\node [style=st] (1389) at (18.75, -35.5) {};
		\node [style=st] (1390) at (18.75, -36) {};
		\node [style=st] (1391) at (19.25, -35.5) {};
		\node [style=st] (1392) at (19.25, -36) {};
		\node [style=hadamard] (1393) at (19.75, -39) {};
		\node [style=hadamard] (1395) at (19.75, -40) {};
		\node [style=hadamard] (1397) at (20.25, -37) {};
		\node [style=hadamard] (1398) at (19.75, -37) {};
		\node [style=st] (1399) at (19.25, -42) {};
		\node [style=st] (1400) at (19.25, -42.5) {};
		\node [style=st] (1401) at (19.75, -42) {};
		\node [style=st] (1402) at (19.75, -42.5) {};
		\node [style=white dot] (1404) at (17.75, -40) {};
		\node [style=hadamard] (1405) at (19.25, -37) {};
		\node [style=hadamard] (1406) at (19.25, -39) {};
		\node [style=hadamard] (1407) at (19.25, -40) {};
		\node [style=hadamard] (1408) at (19.25, -41.25) {};
		\node [style=white dot] (1410) at (19.75, -41) {};
		\node [style=white dot] (1411) at (19.25, -36.5) {};
		\node [style=white dot] (1412) at (19.25, -39.5) {};
		\node [style=st] (1413) at (20, -35.5) {};
		\node [style=st] (1414) at (20, -36) {};
		\node [style=white dot] (1415) at (19.75, -41.5) {};
		\node [style=none] (1416) at (16.75, -39) {\hcomprule};
		\node [style=white dot] (1417) at (20.25, -40) {};
		\node [style=hadamard] (1418) at (21.25, -41.25) {};
		\node [style=gray dot] (1419) at (20.75, -39.5) {};
		\node [style=hadamard] (1420) at (21.5, -39.5) {};
		\node [style=none] (1421) at (25.25, -39.5) {$=$};
		\node [style=white dot] (1422) at (32, -39.25) {m};
		\node [style=none] (1423) at (32, -37.5) {};
		\node [style=none] (1424) at (26.25, -43.5) {};
		\node [style=st] (1425) at (26.25, -35.25) {};
		\node [style=st] (1426) at (26.25, -35.75) {};
		\node [style=st] (1427) at (26.75, -35.25) {};
		\node [style=st] (1428) at (26.75, -35.75) {};
		\node [style=white dot] (1429) at (26.25, -40.75) {r};
		\node [style=gray dot] (1430) at (27, -41) {$\sneg$};
		\node [style=gray dot] (1431) at (31.25, -38.25) {$\sneg$};
		\node [style=st] (1432) at (27.25, -35.25) {};
		\node [style=st] (1433) at (27.25, -35.75) {};
		\node [style=st] (1434) at (27.75, -35.25) {};
		\node [style=st] (1435) at (27.75, -35.75) {};
		\node [style=hadamard] (1436) at (28.25, -38.75) {};
		\node [style=hadamard] (1437) at (28.25, -39.75) {};
		\node [style=hadamard] (1438) at (28.75, -36.75) {};
		\node [style=hadamard] (1439) at (28.25, -36.75) {};
		\node [style=st] (1440) at (27.75, -41.75) {};
		\node [style=st] (1441) at (27.75, -42.25) {};
		\node [style=st] (1442) at (28.25, -41.75) {};
		\node [style=st] (1443) at (28.25, -42.25) {};
		\node [style=white dot] (1444) at (26.25, -39.75) {};
		\node [style=hadamard] (1445) at (27.75, -36.75) {};
		\node [style=hadamard] (1446) at (27.75, -38.75) {};
		\node [style=hadamard] (1447) at (27.75, -39.75) {};
		\node [style=hadamard] (1448) at (27.75, -41) {};
		\node [style=white dot] (1449) at (28.25, -40.75) {};
		\node [style=white dot] (1450) at (27.75, -36.25) {};
		\node [style=white dot] (1451) at (27.75, -39.25) {};
		\node [style=st] (1452) at (28.5, -35.25) {};
		\node [style=st] (1453) at (28.5, -35.75) {};
		\node [style=white dot] (1454) at (28.25, -41.25) {};
		\node [style=none] (1455) at (25.25, -38.75) {\orthorule};
		\node [style=white dot] (1456) at (28.75, -39.75) {};
		\node [style=hadamard] (1457) at (29.75, -41) {};
		\node [style=gray dot] (1458) at (29.25, -39.25) {};
		\node [style=hadamard] (1459) at (30, -39.25) {};
		\node [style=white dot] (1460) at (30, -38.75) {};
		\node [style=white dot] (1461) at (28.75, -37.25) {};
		\node [style=st] (1462) at (29, -35.25) {};
		\node [style=st] (1463) at (29, -35.75) {};
		\node [style=none] (1464) at (1.25, -50) {$=$};
		\node [style=white dot] (1465) at (8, -49.75) {m};
		\node [style=none] (1466) at (8, -48) {};
		\node [style=none] (1467) at (2.25, -52.5) {};
		\node [style=st] (1468) at (2.25, -45.75) {};
		\node [style=st] (1469) at (2.25, -46.25) {};
		\node [style=st] (1470) at (2.75, -45.75) {};
		\node [style=st] (1471) at (2.75, -46.25) {};
		\node [style=white dot] (1472) at (2.25, -51.25) {r};
		\node [style=gray dot] (1473) at (3, -51.5) {$\sneg$};
		\node [style=gray dot] (1474) at (7.25, -48.75) {$\sneg$};
		\node [style=st] (1475) at (3.25, -45.75) {};
		\node [style=st] (1476) at (3.25, -46.25) {};
		\node [style=st] (1477) at (3.75, -45.75) {};
		\node [style=st] (1478) at (3.75, -46.25) {};
		\node [style=hadamard] (1479) at (4.25, -49.25) {};
		\node [style=hadamard] (1480) at (4.25, -50.25) {};
		\node [style=hadamard] (1481) at (4.75, -47.25) {};
		\node [style=hadamard] (1482) at (4.25, -47.25) {};
		\node [style=st] (1483) at (4.75, -51.25) {};
		\node [style=st] (1484) at (4.75, -51.75) {};
		\node [style=st] (1485) at (5.25, -51.25) {};
		\node [style=st] (1486) at (5.25, -51.75) {};
		\node [style=white dot] (1487) at (2.25, -50.25) {};
		\node [style=hadamard] (1488) at (3.75, -47.25) {};
		\node [style=hadamard] (1489) at (3.75, -49.25) {};
		\node [style=hadamard] (1490) at (3.75, -50.25) {};
		\node [style=hadamard] (1491) at (3.75, -51.5) {};
		\node [style=white dot] (1492) at (4.25, -51.25) {};
		\node [style=white dot] (1493) at (3.75, -46.75) {};
		\node [style=white dot] (1494) at (3.75, -49.75) {};
		\node [style=st] (1495) at (4.5, -45.75) {};
		\node [style=st] (1496) at (4.5, -46.25) {};
		\node [style=white dot] (1497) at (4.25, -51.75) {};
		\node [style=none] (1498) at (1.25, -47.75) {\hcomprule};
		\node [style=white dot] (1499) at (4.75, -50.25) {};
		\node [style=hadamard] (1500) at (6.25, -51.25) {};
		\node [style=white dot] (1504) at (4.75, -47.75) {};
		\node [style=st] (1505) at (5, -45.75) {};
		\node [style=st] (1506) at (5, -46.25) {};
		\node [style=hadamard] (1507) at (5.25, -49.25) {};
		\node [style=hadamard] (1508) at (5.25, -50.25) {};
		\node [style=white dot] (1509) at (6, -50.25) {};
		\node [style=none] (1510) at (1.25, -48.5) {\spiderrule};
		\node [style=none] (1511) at (1.25, -49.25) {\idrule};
		\node [style=none] (1512) at (10.25, -50) {$=$};
		\node [style=white dot] (1513) at (17, -49.75) {m};
		\node [style=none] (1514) at (17, -48) {};
		\node [style=none] (1515) at (11.25, -52.5) {};
		\node [style=st] (1516) at (11.25, -45.75) {};
		\node [style=st] (1517) at (11.25, -46.25) {};
		\node [style=st] (1518) at (11.75, -45.75) {};
		\node [style=st] (1519) at (11.75, -46.25) {};
		\node [style=white dot] (1520) at (11.25, -51.25) {r};
		\node [style=gray dot] (1521) at (12, -51) {$\sneg$};
		\node [style=gray dot] (1522) at (16, -49) {$\sneg$};
		\node [style=st] (1523) at (12.25, -45.75) {};
		\node [style=st] (1524) at (12.25, -46.25) {};
		\node [style=st] (1525) at (12.75, -45.75) {};
		\node [style=st] (1526) at (12.75, -46.25) {};
		\node [style=hadamard] (1527) at (13.25, -49.25) {};
		\node [style=hadamard] (1528) at (13.25, -50.25) {};
		\node [style=hadamard] (1529) at (13.75, -47.25) {};
		\node [style=hadamard] (1530) at (13.25, -47.25) {};
		\node [style=st] (1531) at (12.75, -51.75) {};
		\node [style=st] (1532) at (12.75, -52.25) {};
		\node [style=st] (1533) at (13.25, -51.75) {};
		\node [style=st] (1534) at (13.25, -52.25) {};
		\node [style=white dot] (1535) at (11.25, -50.25) {};
		\node [style=hadamard] (1536) at (12.75, -47.25) {};
		\node [style=hadamard] (1537) at (12.75, -49.25) {};
		\node [style=hadamard] (1538) at (12.75, -50.25) {};
		\node [style=hadamard] (1539) at (12.75, -51) {};
		\node [style=white dot] (1540) at (13.25, -50.75) {};
		\node [style=white dot] (1541) at (12.75, -46.75) {};
		\node [style=white dot] (1542) at (12.75, -49.75) {};
		\node [style=st] (1543) at (13.5, -45.75) {};
		\node [style=st] (1544) at (13.5, -46.25) {};
		\node [style=white dot] (1545) at (13.25, -51.25) {};
		\node [style=none] (1546) at (10.25, -48.5) {\spiderrule};
		\node [style=white dot] (1549) at (13.75, -47.75) {};
		\node [style=st] (1550) at (14, -45.75) {};
		\node [style=st] (1551) at (14, -46.25) {};
		\node [style=hadamard] (1552) at (13.75, -49.25) {};
		\node [style=hadamard] (1553) at (13.75, -50.25) {};
		\node [style=none] (1555) at (10.25, -49.25) {\czrule};
		\node [style=gray dot] (1556) at (13.75, -49.75) {$\sneg$};
		\node [style=none] (1557) at (18.75, -50) {$=$};
		\node [style=white dot] (1558) at (21, -48.25) {m};
		\node [style=none] (1559) at (21, -47) {};
		\node [style=none] (1560) at (21, -52.75) {};
		\node [style=white dot] (1565) at (21, -51.25) {r};
		\node [style=gray dot] (1566) at (21.75, -51.5) {$\sneg$};
		\node [style=gray dot] (1567) at (20.75, -48.75) {$\sneg$};
		\node [style=st] (1570) at (22.75, -47.75) {};
		\node [style=st] (1571) at (22.75, -48.25) {};
		\node [style=st] (1576) at (23.5, -51.25) {};
		\node [style=st] (1577) at (23.5, -51.75) {};
		\node [style=st] (1578) at (24, -51.25) {};
		\node [style=st] (1579) at (24, -51.75) {};
		\node [style=white dot] (1580) at (21, -50.25) {};
		\node [style=hadamard] (1581) at (20.5, -49.25) {};
		\node [style=hadamard] (1582) at (22.5, -49.25) {};
		\node [style=hadamard] (1583) at (22.5, -50.25) {};
		\node [style=hadamard] (1584) at (22.5, -51.5) {};
		\node [style=white dot] (1585) at (23, -51.25) {};
		\node [style=white dot] (1586) at (20, -49) {};
		\node [style=white dot] (1587) at (22.5, -50.75) {};
		\node [style=st] (1588) at (21.75, -47.75) {};
		\node [style=st] (1589) at (21.75, -48.25) {};
		\node [style=white dot] (1590) at (23, -51.75) {};
		\node [style=none] (1591) at (18.75, -49.25) {\hhrule};
		\node [style=white dot] (1592) at (20, -49.5) {};
		\node [style=st] (1593) at (22.25, -47.75) {};
		\node [style=st] (1594) at (22.25, -48.25) {};
		\node [style=gray dot] (1598) at (23.25, -49.75) {$\sneg$};
		\node [style=none] (1599) at (25, -50) {$=$};
		\node [style=white dot] (1600) at (27.25, -48.25) {m};
		\node [style=none] (1601) at (27.25, -47) {};
		\node [style=none] (1602) at (27.25, -52.75) {};
		\node [style=white dot] (1603) at (27.25, -51.25) {r};
		\node [style=gray dot] (1604) at (28, -51.25) {$\sneg$};
		\node [style=gray dot] (1605) at (27, -48.75) {$\sneg$};
		\node [style=st] (1606) at (28.5, -49) {};
		\node [style=st] (1607) at (28.5, -49.5) {};
		\node [style=st] (1608) at (28.75, -52.25) {};
		\node [style=st] (1609) at (28.75, -52.75) {};
		\node [style=st] (1610) at (29, -49) {};
		\node [style=st] (1611) at (29, -49.5) {};
		\node [style=white dot] (1612) at (27.25, -50.25) {};
		\node [style=hadamard] (1613) at (26.75, -49.25) {};
		\node [style=hadamard] (1614) at (30.25, -49.25) {};
		\node [style=hadamard] (1615) at (27.5, -49.25) {};
		\node [style=hadamard] (1616) at (28.75, -51.5) {};
		\node [style=white dot] (1617) at (29.25, -51.25) {};
		\node [style=white dot] (1618) at (26.25, -49) {};
		\node [style=white dot] (1619) at (28, -49.5) {};
		\node [style=st] (1620) at (26, -48) {};
		\node [style=st] (1621) at (26, -48.5) {};
		\node [style=white dot] (1622) at (29.25, -51.75) {};
		\node [style=none] (1623) at (25, -49.25) {(MD)};
		\node [style=white dot] (1624) at (26.25, -49.5) {};
		\node [style=st] (1625) at (26.5, -48) {};
		\node [style=st] (1626) at (26.5, -48.5) {};
		\node [style=white dot] (1627) at (28, -49) {};
		\node [style=none] (1628) at (1.5, -58.25) {$=$};
		\node [style=white dot] (1629) at (3.75, -56.5) {m};
		\node [style=none] (1630) at (3.75, -55.25) {};
		\node [style=none] (1631) at (3.75, -61) {};
		\node [style=white dot] (1632) at (3.75, -59.5) {r};
		\node [style=gray dot] (1633) at (4.5, -59.5) {$\sneg$};
		\node [style=st] (1637) at (5.25, -60.5) {};
		\node [style=st] (1638) at (5.25, -61) {};
		\node [style=st] (1639) at (5.75, -60.5) {};
		\node [style=st] (1640) at (5.75, -61) {};
		\node [style=hadamard] (1643) at (3.75, -57.75) {};
		\node [style=hadamard] (1644) at (4.75, -58.5) {};
		\node [style=hadamard] (1645) at (5.25, -59.75) {};
		\node [style=white dot] (1646) at (5.75, -59.5) {};
		\node [style=white dot] (1648) at (5.25, -58.75) {};
		\node [style=st] (1649) at (5.75, -58.25) {};
		\node [style=st] (1650) at (5.75, -58.75) {};
		\node [style=white dot] (1651) at (5.75, -60) {};
		\node [style=none] (1652) at (1.5, -56.75) {\dyadintrorule};
		\node [style=white dot] (1656) at (5.25, -58.25) {};
		\node [style=none] (1657) at (1.5, -57.5) {\spiderrule};
		\node [style=none] (1658) at (7.5, -58.25) {$=$};
		\node [style=white dot] (1659) at (9.75, -56.5) {m};
		\node [style=none] (1660) at (9.75, -55.25) {};
		\node [style=none] (1661) at (9.75, -61) {};
		\node [style=white dot] (1662) at (9.75, -59.5) {r};
		\node [style=hadamard] (1668) at (9.75, -57.75) {};
		\node [style=hadamard] (1669) at (10.75, -58.5) {};
		\node [style=white dot] (1672) at (10.75, -59) {};
		\node [style=st] (1673) at (11.25, -58.25) {};
		\node [style=st] (1674) at (11.25, -58.75) {};
		\node [style=none] (1676) at (7.5, -57.5) {\dyadintrorule};
		\node [style=white dot] (1677) at (10.75, -58) {};
		\node [style=none] (1678) at (12.25, -58.5) {$=$};
		\node [style=none] (1680) at (13.75, -55.75) {};
		\node [style=none] (1681) at (13.75, -59.75) {};
		\node [style=hadamard] (1683) at (13.75, -58.25) {};
		\node [style=none] (1688) at (12.25, -57) {\greydef};
		\node [style=white dot] (1689) at (14.75, -58.5) {};
		\node [style=none] (1690) at (12.25, -57.75) {\idrule};
		\node [style=gray dot] (1691) at (14.75, -59.25) {};
		\node [style=none] (1692) at (16.5, -58.25) {$=$};
		\node [style=none] (1693) at (18, -55.5) {};
		\node [style=none] (1694) at (18, -61.25) {};
		\node [style=hadamard] (1695) at (18, -58) {};
		\node [style=none] (1698) at (16.5, -57.5) {\strongcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (743.center) to (742);
		\draw (749) to (744.center);
		\draw (749) to (751);
		\draw (754) to (749);
		\draw (756) to (742);
		\draw (755) to (742);
		\draw (765) to (764);
		\draw (764) to (763);
		\draw (742) to (764);
		\draw (742) to (762);
		\draw (762) to (761);
		\draw (770) to (771);
		\draw (750) to (770);
		\draw (770) to (742);
		\draw (752) to (772);
		\draw (772) to (773);
		\draw (756) to (772);
		\draw (774) to (771);
		\draw (775) to (774);
		\draw (776) to (777);
		\draw (777) to (763);
		\draw (776) to (749);
		\draw (775) to (751);
		\draw (753) to (778);
		\draw (778) to (755);
		\draw (779) to (778);
		\draw (786) to (749);
		\draw (787) to (777);
		\draw (787) to (761);
		\draw (787) to (779);
		\draw (787) to (786);
		\draw (789) to (786);
		\draw (789) to (788);
		\draw (789) to (754);
		\draw (788) to (773);
		\draw (788) to (774);
		\draw (792.center) to (791);
		\draw (798) to (793.center);
		\draw (798) to (800);
		\draw (803) to (798);
		\draw (805) to (791);
		\draw (804) to (791);
		\draw (814) to (813);
		\draw (813) to (812);
		\draw (791) to (813);
		\draw (791) to (811);
		\draw (811) to (810);
		\draw (819) to (820);
		\draw (799) to (819);
		\draw (819) to (791);
		\draw (801) to (821);
		\draw (821) to (822);
		\draw (805) to (821);
		\draw (823) to (820);
		\draw (824) to (823);
		\draw (825) to (826);
		\draw (826) to (812);
		\draw (825) to (798);
		\draw (824) to (800);
		\draw (802) to (827);
		\draw (827) to (804);
		\draw (828) to (827);
		\draw (835) to (798);
		\draw (836) to (826);
		\draw (836) to (810);
		\draw (836) to (828);
		\draw (836) to (835);
		\draw (838) to (837);
		\draw (838) to (803);
		\draw (837) to (822);
		\draw (837) to (823);
		\draw (840) to (838);
		\draw (839) to (835);
		\draw (845.center) to (844);
		\draw (851) to (846.center);
		\draw (851) to (853);
		\draw (856) to (851);
		\draw (858) to (844);
		\draw (857) to (844);
		\draw (867) to (866);
		\draw (866) to (865);
		\draw (844) to (866);
		\draw (844) to (864);
		\draw (864) to (863);
		\draw (872) to (873);
		\draw (852) to (872);
		\draw (872) to (844);
		\draw (854) to (874);
		\draw (874) to (875);
		\draw (858) to (874);
		\draw (876) to (873);
		\draw (877) to (876);
		\draw (878) to (879);
		\draw (879) to (865);
		\draw (878) to (851);
		\draw (877) to (853);
		\draw (855) to (880);
		\draw (880) to (857);
		\draw (881) to (880);
		\draw (900) to (879);
		\draw (899) to (863);
		\draw (898) to (881);
		\draw (897) to (851);
		\draw (896) to (900);
		\draw (896) to (899);
		\draw (897) to (899);
		\draw (897) to (898);
		\draw (897) to (900);
		\draw (896) to (898);
		\draw (903) to (901);
		\draw (904) to (856);
		\draw (904) to (901);
		\draw (903) to (902);
		\draw (904) to (902);
		\draw (901) to (875);
		\draw (902) to (876);
		\draw (907.center) to (906);
		\draw (913) to (908.center);
		\draw (918) to (913);
		\draw (920) to (906);
		\draw (919) to (906);
		\draw (929) to (928);
		\draw (928) to (927);
		\draw (906) to (928);
		\draw (906) to (926);
		\draw (926) to (925);
		\draw (934) to (935);
		\draw (914) to (934);
		\draw (934) to (906);
		\draw (938) to (935);
		\draw (939) to (938);
		\draw (940) to (941);
		\draw (941) to (927);
		\draw (917) to (942);
		\draw (942) to (919);
		\draw (943) to (942);
		\draw (958) to (941);
		\draw (957) to (925);
		\draw (956) to (943);
		\draw (955) to (913);
		\draw (954) to (958);
		\draw (954) to (957);
		\draw (955) to (957);
		\draw (955) to (956);
		\draw (955) to (958);
		\draw (954) to (956);
		\draw (962) to (918);
		\draw (962) to (959);
		\draw (962) to (960);
		\draw (960) to (938);
		\draw (959) to (960);
		\draw (939) to (962);
		\draw (940) to (955);
		\draw (972.center) to (971);
		\draw (978) to (973.center);
		\draw (982) to (978);
		\draw (984) to (971);
		\draw (983) to (971);
		\draw (993) to (992);
		\draw (992) to (991);
		\draw (971) to (992);
		\draw (971) to (990);
		\draw (990) to (989);
		\draw (998) to (999);
		\draw (979) to (998);
		\draw (998) to (971);
		\draw (981) to (1004);
		\draw (1004) to (983);
		\draw (1005) to (1004);
		\draw (1017) to (989);
		\draw (1016) to (1005);
		\draw (1015) to (978);
		\draw (1014) to (1017);
		\draw (1015) to (1017);
		\draw (1015) to (1016);
		\draw (1015) to (1018);
		\draw (1014) to (1016);
		\draw (1021) to (982);
		\draw (1021) to (1019);
		\draw (1021) to (1020);
		\draw (1020) to (999);
		\draw (1024) to (1020);
		\draw (1024) to (1019);
		\draw (1018) to (991);
		\draw (959) to (1027);
		\draw (1027) to (1028);
		\draw (916) to (1028);
		\draw (1028) to (920);
		\draw (980) to (1030);
		\draw (1030) to (1029);
		\draw (1029) to (1019);
		\draw (1030) to (984);
		\draw (1014) to (1031);
		\draw (1031) to (1018);
		\draw (1034.center) to (1033);
		\draw (1040) to (1035.center);
		\draw (1044) to (1040);
		\draw (1055) to (1054);
		\draw (1054) to (1053);
		\draw (1052) to (1051);
		\draw (1060) to (1061);
		\draw (1043) to (1062);
		\draw (1062) to (1045);
		\draw (1063) to (1062);
		\draw (1075) to (1051);
		\draw (1074) to (1063);
		\draw (1073) to (1040);
		\draw (1073) to (1075);
		\draw (1073) to (1074);
		\draw (1073) to (1076);
		\draw (1079) to (1044);
		\draw (1079) to (1077);
		\draw (1079) to (1078);
		\draw (1078) to (1061);
		\draw (1076) to (1053);
		\draw (1085) to (1084);
		\draw (1084) to (1077);
		\draw (1085) to (1046);
		\draw (1072) to (1086);
		\draw (1087) to (1046);
		\draw (1087) to (1060);
		\draw (1081) to (1060);
		\draw (1090) to (1078);
		\draw (1089) to (1077);
		\draw (1087) to (1033);
		\draw (1086) to (1054);
		\draw (1072) to (1052);
		\draw (1072) to (1062);
		\draw (1081) to (1093);
		\draw (1093) to (1085);
		\draw (1096.center) to (1095);
		\draw (1102) to (1097.center);
		\draw (1104) to (1102);
		\draw (1114) to (1113);
		\draw (1112) to (1111);
		\draw (1122) to (1105);
		\draw (1123) to (1122);
		\draw (1135) to (1111);
		\draw (1134) to (1123);
		\draw (1133) to (1102);
		\draw (1133) to (1135);
		\draw (1133) to (1134);
		\draw (1133) to (1136);
		\draw (1139) to (1104);
		\draw (1139) to (1137);
		\draw (1139) to (1138);
		\draw (1138) to (1121);
		\draw (1136) to (1113);
		\draw (1144) to (1143);
		\draw (1143) to (1137);
		\draw (1144) to (1106);
		\draw (1132) to (1145);
		\draw (1146) to (1106);
		\draw (1146) to (1120);
		\draw (1149) to (1138);
		\draw (1148) to (1137);
		\draw (1146) to (1095);
		\draw (1145) to (1114);
		\draw (1132) to (1112);
		\draw (1132) to (1122);
		\draw (1153) to (1134);
		\draw (1154) to (1136);
		\draw (1121) to (1156);
		\draw (1156) to (1120);
		\draw (1156) to (1155);
		\draw (1155) to (1095);
		\draw (1120) to (1144);
		\draw (1159.center) to (1158);
		\draw (1165) to (1160.center);
		\draw (1166) to (1165);
		\draw (1176) to (1175);
		\draw (1174) to (1173);
		\draw (1183) to (1167);
		\draw (1184) to (1183);
		\draw (1196) to (1173);
		\draw (1195) to (1184);
		\draw (1194) to (1165);
		\draw (1194) to (1196);
		\draw (1194) to (1195);
		\draw (1194) to (1197);
		\draw (1200) to (1166);
		\draw (1200) to (1198);
		\draw (1200) to (1199);
		\draw (1199) to (1182);
		\draw (1197) to (1175);
		\draw (1204) to (1203);
		\draw (1203) to (1198);
		\draw (1204) to (1168);
		\draw (1193) to (1205);
		\draw (1206) to (1168);
		\draw (1206) to (1181);
		\draw (1209) to (1199);
		\draw (1208) to (1198);
		\draw (1206) to (1158);
		\draw (1205) to (1176);
		\draw (1193) to (1174);
		\draw (1193) to (1183);
		\draw (1211) to (1195);
		\draw (1212) to (1197);
		\draw (1217) to (1204);
		\draw (1181) to (1182);
		\draw (1221) to (1181);
		\draw (1221) to (1218);
		\draw (1224.center) to (1223);
		\draw (1230) to (1225.center);
		\draw (1231) to (1230);
		\draw (1241) to (1240);
		\draw (1239) to (1238);
		\draw (1248) to (1232);
		\draw (1249) to (1248);
		\draw (1261) to (1238);
		\draw (1260) to (1249);
		\draw (1259) to (1230);
		\draw (1259) to (1261);
		\draw (1259) to (1260);
		\draw (1259) to (1262);
		\draw (1265) to (1231);
		\draw (1265) to (1263);
		\draw (1265) to (1264);
		\draw (1262) to (1240);
		\draw (1258) to (1268);
		\draw (1269) to (1233);
		\draw (1272) to (1264);
		\draw (1271) to (1263);
		\draw (1269) to (1223);
		\draw (1268) to (1241);
		\draw (1258) to (1239);
		\draw (1258) to (1248);
		\draw (1274) to (1260);
		\draw (1275) to (1262);
		\draw (1278) to (1263);
		\draw (1233) to (1263);
		\draw (1279) to (1264);
		\draw (1264) to (1269);
		\draw (1283.center) to (1282);
		\draw (1289) to (1284.center);
		\draw (1290) to (1289);
		\draw (1300) to (1299);
		\draw (1298) to (1297);
		\draw (1305) to (1291);
		\draw (1306) to (1305);
		\draw (1314) to (1297);
		\draw (1313) to (1306);
		\draw (1312) to (1289);
		\draw (1312) to (1314);
		\draw (1312) to (1313);
		\draw (1312) to (1315);
		\draw (1315) to (1299);
		\draw (1311) to (1319);
		\draw (1322) to (1316);
		\draw (1319) to (1300);
		\draw (1311) to (1298);
		\draw (1311) to (1305);
		\draw (1325) to (1313);
		\draw (1326) to (1315);
		\draw (1329) to (1316);
		\draw (1316) to (1290);
		\draw (1334.center) to (1333);
		\draw (1340) to (1335.center);
		\draw (1341) to (1340);
		\draw (1348) to (1347);
		\draw (1352) to (1351);
		\draw (1360) to (1347);
		\draw (1359) to (1352);
		\draw (1358) to (1340);
		\draw (1358) to (1360);
		\draw (1358) to (1359);
		\draw (1358) to (1361);
		\draw (1361) to (1349);
		\draw (1365) to (1362);
		\draw (1357) to (1348);
		\draw (1367) to (1359);
		\draw (1368) to (1361);
		\draw (1371) to (1362);
		\draw (1362) to (1341);
		\draw (1350) to (1357);
		\draw (1349) to (1373);
		\draw (1373) to (1350);
		\draw (1373) to (1374);
		\draw (1374) to (1333);
		\draw (1045) to (1033);
		\draw (1052) to (1033);
		\draw (1054) to (1033);
		\draw (1105) to (1095);
		\draw (1112) to (1095);
		\draw (1114) to (1095);
		\draw (1167) to (1158);
		\draw (1174) to (1158);
		\draw (1176) to (1158);
		\draw (1232) to (1223);
		\draw (1239) to (1223);
		\draw (1241) to (1223);
		\draw (1291) to (1282);
		\draw (1298) to (1282);
		\draw (1300) to (1282);
		\draw (1377) to (1350);
		\draw (1377) to (1348);
		\draw (1333) to (1377);
		\draw (1342) to (1333);
		\draw (1342) to (1351);
		\draw (1357) to (1351);
		\draw (1380.center) to (1379);
		\draw (1386) to (1381.center);
		\draw (1387) to (1386);
		\draw (1398) to (1397);
		\draw (1406) to (1393);
		\draw (1405) to (1398);
		\draw (1404) to (1386);
		\draw (1404) to (1406);
		\draw (1404) to (1405);
		\draw (1404) to (1407);
		\draw (1407) to (1395);
		\draw (1410) to (1408);
		\draw (1411) to (1405);
		\draw (1412) to (1407);
		\draw (1415) to (1408);
		\draw (1408) to (1387);
		\draw (1395) to (1417);
		\draw (1417) to (1418);
		\draw (1418) to (1379);
		\draw (1388) to (1379);
		\draw (1388) to (1397);
		\draw (1420) to (1379);
		\draw (1420) to (1397);
		\draw (1419) to (1420);
		\draw (1419) to (1417);
		\draw (1419) to (1393);
		\draw (1423.center) to (1422);
		\draw (1429) to (1424.center);
		\draw (1430) to (1429);
		\draw (1439) to (1438);
		\draw (1446) to (1436);
		\draw (1445) to (1439);
		\draw (1444) to (1429);
		\draw (1444) to (1446);
		\draw (1444) to (1445);
		\draw (1444) to (1447);
		\draw (1447) to (1437);
		\draw (1449) to (1448);
		\draw (1450) to (1445);
		\draw (1451) to (1447);
		\draw (1454) to (1448);
		\draw (1448) to (1430);
		\draw (1437) to (1456);
		\draw (1456) to (1457);
		\draw (1457) to (1422);
		\draw (1431) to (1422);
		\draw (1431) to (1438);
		\draw (1459) to (1422);
		\draw (1458) to (1459);
		\draw (1458) to (1456);
		\draw (1458) to (1436);
		\draw (1438) to (1461);
		\draw (1460) to (1459);
		\draw (1466.center) to (1465);
		\draw (1472) to (1467.center);
		\draw (1473) to (1472);
		\draw (1482) to (1481);
		\draw (1489) to (1479);
		\draw (1488) to (1482);
		\draw (1487) to (1472);
		\draw (1487) to (1489);
		\draw (1487) to (1488);
		\draw (1487) to (1490);
		\draw (1490) to (1480);
		\draw (1492) to (1491);
		\draw (1493) to (1488);
		\draw (1494) to (1490);
		\draw (1497) to (1491);
		\draw (1491) to (1473);
		\draw (1480) to (1499);
		\draw [bend right=15] (1499) to (1500);
		\draw (1500) to (1465);
		\draw (1474) to (1465);
		\draw (1474) to (1481);
		\draw (1481) to (1504);
		\draw (1507) to (1509);
		\draw (1509) to (1508);
		\draw (1509) to (1465);
		\draw (1507) to (1508);
		\draw (1507) to (1479);
		\draw (1499) to (1508);
		\draw (1514.center) to (1513);
		\draw (1520) to (1515.center);
		\draw (1521) to (1520);
		\draw (1530) to (1529);
		\draw (1537) to (1527);
		\draw (1536) to (1530);
		\draw (1535) to (1520);
		\draw (1535) to (1537);
		\draw (1535) to (1536);
		\draw (1535) to (1538);
		\draw (1538) to (1528);
		\draw (1540) to (1539);
		\draw (1541) to (1536);
		\draw (1542) to (1538);
		\draw (1545) to (1539);
		\draw (1539) to (1521);
		\draw (1522) to (1513);
		\draw (1522) to (1529);
		\draw (1529) to (1549);
		\draw (1552) to (1527);
		\draw (1552) to (1513);
		\draw (1553) to (1513);
		\draw (1528) to (1553);
		\draw (1556) to (1553);
		\draw (1556) to (1552);
		\draw (1559.center) to (1558);
		\draw (1565) to (1560.center);
		\draw (1566) to (1565);
		\draw (1580) to (1565);
		\draw (1580) to (1582);
		\draw (1580) to (1581);
		\draw (1580) to (1583);
		\draw (1585) to (1584);
		\draw (1586) to (1581);
		\draw (1587) to (1583);
		\draw (1590) to (1584);
		\draw (1584) to (1566);
		\draw (1567) to (1558);
		\draw (1592) to (1581);
		\draw (1581) to (1567);
		\draw (1598) to (1582);
		\draw (1582) to (1558);
		\draw (1583) to (1598);
		\draw (1583) to (1558);
		\draw (1601.center) to (1600);
		\draw (1603) to (1602.center);
		\draw (1604) to (1603);
		\draw (1612) to (1603);
		\draw [bend right=15] (1612) to (1614);
		\draw (1612) to (1613);
		\draw (1612) to (1615);
		\draw (1617) to (1616);
		\draw (1618) to (1613);
		\draw (1619) to (1615);
		\draw (1622) to (1616);
		\draw (1616) to (1604);
		\draw (1605) to (1600);
		\draw (1624) to (1613);
		\draw (1613) to (1605);
		\draw [bend right=15] (1614) to (1600);
		\draw (1615) to (1600);
		\draw (1627) to (1615);
		\draw (1630.center) to (1629);
		\draw (1632) to (1631.center);
		\draw (1633) to (1632);
		\draw (1646) to (1645);
		\draw (1648) to (1644);
		\draw (1651) to (1645);
		\draw (1645) to (1633);
		\draw (1643) to (1629);
		\draw (1656) to (1644);
		\draw (1644) to (1632);
		\draw (1643) to (1632);
		\draw (1660.center) to (1659);
		\draw (1662) to (1661.center);
		\draw (1672) to (1669);
		\draw (1668) to (1659);
		\draw (1677) to (1669);
		\draw (1668) to (1662);
		\draw (1683) to (1681.center);
		\draw (1683) to (1680.center);
		\draw (1691) to (1689);
		\draw (1695) to (1694.center);
		\draw (1695) to (1693.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dedup-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, 2) {};
		\node [style=none] (1) at (-11.75, -1) {};
		\node [style=hadamard] (2) at (-11.75, 0) {};
		\node [style=white dot] (3) at (-11.75, 1) {};
		\node [style=none] (4) at (-8.75, 0) {$=$};
		\node [style=none] (5) at (-8.75, 1) {\ref{lem:cup-zeroes}};
		\node [style=none] (6) at (-7.25, 3) {};
		\node [style=none] (7) at (-7.25, -1) {};
		\node [style=hadamard] (8) at (-7.25, 0) {};
		\node [style=white dot] (9) at (-7.25, 2) {};
		\node [style=white dot] (10) at (-5.25, 2) {};
		\node [style=white dot] (11) at (-5.25, 0) {};
		\node [style=hadamard] (12) at (-6.5, 0.75) {$0$};
		\node [style=hadamard] (13) at (-4.25, 1.5) {$0$};
		\node [style=gray dot] (16) at (-4.6, 0.65) {$\neg$};
		\node [style=gray dot] (17) at (-5.975, 1.475) {$\neg$};
		\node [style=none] (18) at (-2.75, 0) {$=$};
		\node [style=none] (19) at (-2.75, 2) {\idrule};
		\node [style=none] (20) at (0, 2.75) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=hadamard] (22) at (0, -0.25) {};
		\node [style=white dot] (23) at (0, 2) {};
		\node [style=white dot] (25) at (1.5, 2) {};
		\node [style=hadamard] (26) at (-1.25, -0.25) {$0$};
		\node [style=hadamard] (27) at (2, 0) {$0$};
		\node [style=gray dot] (30) at (1.75, 1) {$\neg$};
		\node [style=gray dot] (31) at (-0.75, 0.75) {$\neg$};
		\node [style=white dot] (33) at (0, -1) {};
		\node [style=none] (35) at (3.5, 0) {$=$};
		\node [style=none] (49) at (3.5, 1) {\introzero};
		\node [style=none] (60) at (-2.75, 1) {\spiderrule};
		\node [style=none] (147) at (7, 3) {};
		\node [style=none] (148) at (7, -2) {};
		\node [style=hadamard] (149) at (7, 0) {};
		\node [style=white dot] (150) at (7, 2.5) {};
		\node [style=white dot] (151) at (8.25, 2.5) {};
		\node [style=white dot] (153) at (7, -1) {};
		\node [style=white dot] (154) at (7, -1) {};
		\node [style=hadamard] (160) at (5, 0) {$0$};
		\node [style=hadamard] (161) at (6, 0) {$0$};
		\node [style=gray dot] (164) at (5.75, -1) {$\neg$};
		\node [style=gray dot] (165) at (8.25, -1) {$\neg$};
		\node [style=hadamard] (167) at (8, 0) {$0$};
		\node [style=hadamard] (168) at (9, 0) {$0$};
		\node [style=gray dot] (172) at (6.25, 1.5) {$\neg$};
		\node [style=gray dot] (173) at (5.25, 1.5) {$\neg$};
		\node [style=gray dot] (174) at (8.5, 1.5) {$\neg$};
		\node [style=gray dot] (175) at (9.5, 1.25) {$\neg$};
		\node [style=none] (728) at (-14.5, 2) {};
		\node [style=none] (729) at (-14.5, -1) {};
		\node [style=hadamard] (730) at (-14.5, 0) {};
		\node [style=white dot] (731) at (-14.5, 1) {};
		\node [style=none] (732) at (-13.25, 0) {=};
		\node [style=none] (733) at (-11, -0.5) {};
		\node [style=none] (734) at (-10, -0.5) {};
		\node [style=none] (735) at (3.5, 2) {\introzero};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (2) to (1.center);
		\draw (2) to (3);
		\draw (6.center) to (9);
		\draw (8) to (7.center);
		\draw (8) to (9);
		\draw (8) to (11);
		\draw (9) to (10);
		\draw (16) to (11);
		\draw (11) to (12);
		\draw (10) to (17);
		\draw (17) to (12);
		\draw (10) to (13);
		\draw (13) to (16);
		\draw (20.center) to (23);
		\draw (22) to (23);
		\draw (22) to (25);
		\draw (30) to (25);
		\draw (25) to (26);
		\draw (31) to (26);
		\draw (27) to (30);
		\draw (22) to (33);
		\draw (33) to (21.center);
		\draw (147.center) to (150);
		\draw (149) to (150);
		\draw (149) to (151);
		\draw (149) to (153);
		\draw (153) to (148.center);
		\draw (154) to (153);
		\draw (160) to (164);
		\draw (164) to (154);
		\draw (161) to (154);
		\draw (168) to (165);
		\draw (161) to (151);
		\draw (160) to (151);
		\draw (167) to (154);
		\draw (165) to (154);
		\draw (168) to (150);
		\draw (167) to (150);
		\draw (172) to (161);
		\draw (173) to (160);
		\draw (174) to (167);
		\draw (175) to (168);
		\draw (175) to (151);
		\draw (174) to (151);
		\draw (172) to (150);
		\draw (173) to (150);
		\draw (728.center) to (731);
		\draw (730) to (729.center);
		\draw [bend left] (730) to (731);
		\draw [bend right] (730) to (731);
		\draw [in=90, out=0, looseness=1.50] (2) to (733.center);
		\draw [bend right=75, looseness=1.50] (733.center) to (734.center);
		\draw [in=90, out=-45] (3) to (734.center);
		\draw (31) to (23);
		\draw (27) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dedup-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (192) at (-14.5, 0) {$=$};
		\node [style=none] (198) at (-14.5, 0.75) {\ref{lem:splitting}};
		\node [style=st] (566) at (-8.75, 2.5) {};
		\node [style=none] (735) at (-11, 3) {};
		\node [style=none] (736) at (-11, -2) {};
		\node [style=hadamard] (737) at (-11, 0) {};
		\node [style=white dot] (738) at (-11, 2.5) {};
		\node [style=white dot] (739) at (-9.75, 2.5) {};
		\node [style=white dot] (740) at (-11, -1) {};
		\node [style=white dot] (741) at (-11, -1) {};
		\node [style=hadamard] (742) at (-13, 0) {$0$};
		\node [style=hadamard] (743) at (-12, 0) {$0$};
		\node [style=gray dot] (744) at (-12.25, -1) {$\neg$};
		\node [style=gray dot] (745) at (-9.75, -1) {$\neg$};
		\node [style=hadamard] (746) at (-10, 0) {$0$};
		\node [style=hadamard] (747) at (-9, 0) {$0$};
		\node [style=gray dot] (748) at (-11.75, 1.5) {$\neg$};
		\node [style=gray dot] (749) at (-12.75, 1.5) {$\neg$};
		\node [style=gray dot] (750) at (-9.5, 1.5) {$\neg$};
		\node [style=gray dot] (751) at (-8.5, 1.25) {$\neg$};
		\node [style=white dot] (752) at (-12.425, 0.775) {};
		\node [style=none] (753) at (-7, 0) {$=$};
		\node [style=none] (754) at (-7, 0.75) {\ref{lem:splitting}};
		\node [style=st] (755) at (-1, 2.5) {};
		\node [style=none] (756) at (-3.25, 3) {};
		\node [style=none] (757) at (-3.25, -2) {};
		\node [style=hadamard] (758) at (-3.25, 0) {};
		\node [style=white dot] (759) at (-3.25, 2.5) {};
		\node [style=white dot] (760) at (-2, 2.5) {};
		\node [style=white dot] (761) at (-3.25, -1) {};
		\node [style=white dot] (762) at (-3.25, -1) {};
		\node [style=hadamard] (763) at (-5.5, 0) {$0$};
		\node [style=hadamard] (764) at (-4.5, 0) {$0$};
		\node [style=gray dot] (765) at (-4.75, -1) {$\neg$};
		\node [style=gray dot] (766) at (-2, -1) {$\neg$};
		\node [style=hadamard] (767) at (-2.25, 0) {$0$};
		\node [style=hadamard] (768) at (-1.25, 0) {$0$};
		\node [style=gray dot] (769) at (-4.25, 1.5) {$\neg$};
		\node [style=gray dot] (770) at (-5.25, 1.5) {$\neg$};
		\node [style=gray dot] (771) at (-1.75, 1.5) {$\neg$};
		\node [style=gray dot] (772) at (-0.75, 1.25) {$\neg$};
		\node [style=st] (774) at (-0.25, 2.5) {};
		\node [style=white dot] (775) at (-4.75, 0.75) {};
		\node [style=white dot] (776) at (-3.75, 0.75) {};
		\node [style=none] (777) at (1, 0) {$=$};
		\node [style=none] (778) at (1, 0.75) {\ref{lem:splitting}};
		\node [style=st] (779) at (8.25, 1.75) {};
		\node [style=none] (780) at (4.75, 3) {};
		\node [style=none] (781) at (4.75, -2) {};
		\node [style=hadamard] (782) at (4.75, 0) {};
		\node [style=white dot] (783) at (4.75, 2.5) {};
		\node [style=white dot] (784) at (6, 2.5) {};
		\node [style=white dot] (785) at (4.75, -1) {};
		\node [style=white dot] (786) at (4.75, -1) {};
		\node [style=hadamard] (787) at (2.5, 0) {$0$};
		\node [style=hadamard] (788) at (3.5, 0) {$0$};
		\node [style=gray dot] (789) at (3.25, -1) {$\neg$};
		\node [style=gray dot] (790) at (6, -1) {$\neg$};
		\node [style=hadamard] (791) at (5.75, 0) {$0$};
		\node [style=hadamard] (792) at (6.75, 0) {$0$};
		\node [style=gray dot] (793) at (3.75, 1.5) {$\neg$};
		\node [style=gray dot] (794) at (2.75, 1.5) {$\neg$};
		\node [style=gray dot] (795) at (6.25, 1.5) {$\neg$};
		\node [style=gray dot] (796) at (7.25, 1.25) {$\neg$};
		\node [style=st] (797) at (8.25, 1) {};
		\node [style=white dot] (798) at (3.25, 0.75) {};
		\node [style=white dot] (799) at (4.25, 0.75) {};
		\node [style=st] (800) at (8.25, 0.25) {};
		\node [style=white dot] (801) at (7.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (735.center) to (738);
		\draw (737) to (738);
		\draw (737) to (739);
		\draw (737) to (740);
		\draw (740) to (736.center);
		\draw (741) to (740);
		\draw [bend right] (742) to (744);
		\draw (744) to (741);
		\draw (743) to (741);
		\draw [bend left, looseness=1.25] (747) to (745);
		\draw (746) to (741);
		\draw (745) to (741);
		\draw (747) to (738);
		\draw (746) to (738);
		\draw (748) to (743);
		\draw (749) to (742);
		\draw (750) to (746);
		\draw (751) to (747);
		\draw (751) to (739);
		\draw (750) to (739);
		\draw (748) to (738);
		\draw (749) to (738);
		\draw (752) to (742);
		\draw (752) to (743);
		\draw (756.center) to (759);
		\draw (758) to (759);
		\draw (758) to (760);
		\draw (758) to (761);
		\draw (761) to (757.center);
		\draw (762) to (761);
		\draw [bend right] (763) to (765);
		\draw (765) to (762);
		\draw (764) to (762);
		\draw [bend left] (768) to (766);
		\draw (767) to (762);
		\draw (766) to (762);
		\draw (768) to (759);
		\draw (767) to (759);
		\draw (769) to (764);
		\draw (770) to (763);
		\draw (771) to (767);
		\draw (772) to (768);
		\draw (772) to (760);
		\draw (771) to (760);
		\draw (769) to (759);
		\draw (770) to (759);
		\draw (775) to (763);
		\draw (776) to (764);
		\draw (780.center) to (783);
		\draw (782) to (783);
		\draw (782) to (784);
		\draw (782) to (785);
		\draw (785) to (781.center);
		\draw (786) to (785);
		\draw [bend right] (787) to (789);
		\draw (789) to (786);
		\draw (788) to (786);
		\draw [bend left, looseness=0.75] (792) to (790);
		\draw (791) to (786);
		\draw (790) to (786);
		\draw (792) to (783);
		\draw (791) to (783);
		\draw (793) to (788);
		\draw (794) to (787);
		\draw (795) to (791);
		\draw (796) to (792);
		\draw (795) to (784);
		\draw (793) to (783);
		\draw (794) to (783);
		\draw (798) to (787);
		\draw (799) to (788);
		\draw (796) to (801);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dedup-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (326) at (-14.75, 1.75) {\idrule};
		\node [style=none] (403) at (-14.75, 0.75) {\spiderrule};
		\node [style=none] (802) at (-14.75, 0) {$=$};
		\node [style=none] (803) at (-14.75, 2.75) {\ref{lem:white-not-cancel}};
		\node [style=st] (804) at (-9, 2.5) {};
		\node [style=none] (805) at (-10.25, 3) {};
		\node [style=none] (806) at (-10.25, -2) {};
		\node [style=hadamard] (807) at (-10.25, 0) {};
		\node [style=white dot] (808) at (-10.25, 2.5) {};
		\node [style=white dot] (810) at (-10.25, -1) {};
		\node [style=white dot] (811) at (-10.25, -1) {};
		\node [style=hadamard] (812) at (-12.75, 0) {$0$};
		\node [style=hadamard] (813) at (-11.75, 0) {$0$};
		\node [style=gray dot] (814) at (-12.75, -0.75) {$\neg$};
		\node [style=gray dot] (815) at (-8.75, -1) {$\neg$};
		\node [style=hadamard] (816) at (-8.425, 0) {$0$};
		\node [style=hadamard] (817) at (-7.5, 0) {$0$};
		\node [style=gray dot] (818) at (-11.75, 1) {$\neg$};
		\node [style=gray dot] (819) at (-12.75, 1) {$\neg$};
		\node [style=gray dot] (820) at (-9.35, 0) {$\neg$};
		\node [style=st] (822) at (-8.25, 2.5) {};
		\node [style=white dot] (823) at (-13.5, 0) {};
		\node [style=white dot] (824) at (-11, 0) {};
		\node [style=st] (825) at (-7.5, 2.5) {};
		\node [style=white dot] (826) at (-7.5, 1) {};
		\node [style=white dot] (827) at (-12.25, 2) {};
		\node [style=none] (828) at (-6, 1.75) {\ref{lem:not-commute}};
		\node [style=none] (830) at (-6, 0) {$=$};
		\node [style=none] (831) at (-6, 0.75) {\eqref{eq:zero-high-arity}};
		\node [style=st] (832) at (0, 2.5) {};
		\node [style=none] (833) at (-1.25, 3) {};
		\node [style=none] (834) at (-1.25, -2) {};
		\node [style=hadamard] (835) at (-1.25, 0) {};
		\node [style=white dot] (836) at (-1.25, 2.5) {};
		\node [style=white dot] (837) at (-1.25, -1) {};
		\node [style=white dot] (838) at (-1.25, -1) {};
		\node [style=hadamard] (839) at (-3.75, 0) {};
		\node [style=hadamard] (840) at (-2.75, 0) {};
		\node [style=gray dot] (841) at (-3.75, -1) {$\neg$};
		\node [style=gray dot] (842) at (0.25, -1) {$\neg$};
		\node [style=hadamard] (843) at (0.575, 0) {$0$};
		\node [style=hadamard] (844) at (1.5, 0) {$0$};
		\node [style=gray dot] (847) at (-0.35, 0) {$\neg$};
		\node [style=st] (848) at (0.75, 2.5) {};
		\node [style=white dot] (849) at (-4.5, -0.75) {};
		\node [style=white dot] (850) at (-2, 0.75) {};
		\node [style=st] (851) at (1.5, 2.5) {};
		\node [style=white dot] (852) at (1.5, 1) {};
		\node [style=white dot] (853) at (-3.25, 1.25) {};
		\node [style=gray dot] (854) at (-2, 2) {$\neg$};
		\node [style=white dot] (855) at (-4.5, 0.75) {};
		\node [style=white dot] (856) at (-12.25, -1.5) {};
		\node [style=white dot] (857) at (-3, -1.75) {};
		\node [style=white dot] (858) at (-2, -0.75) {};
		\node [style=st] (859) at (0.75, 1.75) {};
		\node [style=st] (860) at (1.5, 1.75) {};
		\node [style=none] (863) at (3.25, 0) {$=$};
		\node [style=none] (864) at (3.25, 1.25) {\ref{lem:intro-half}};
		\node [style=st] (865) at (7.75, 2.5) {};
		\node [style=none] (866) at (6.5, 3) {};
		\node [style=none] (867) at (6.5, -2) {};
		\node [style=hadamard] (868) at (6.5, 0) {};
		\node [style=white dot] (869) at (6.5, 2.5) {};
		\node [style=white dot] (870) at (6.5, -1) {};
		\node [style=white dot] (871) at (6.5, -1) {};
		\node [style=hadamard] (873) at (5.25, 1.25) {};
		\node [style=gray dot] (875) at (8.5, -1) {$\neg$};
		\node [style=hadamard] (876) at (8.5, 0) {$0$};
		\node [style=hadamard] (877) at (9.5, 0) {$0$};
		\node [style=gray dot] (878) at (7.375, 0) {$\neg$};
		\node [style=st] (879) at (8.5, 2.5) {};
		\node [style=white dot] (881) at (4.75, 0.5) {};
		\node [style=st] (882) at (9.25, 2.5) {};
		\node [style=white dot] (883) at (9.5, 1) {};
		\node [style=gray dot] (885) at (5.85, 1.85) {$\neg$};
		\node [style=white dot] (887) at (5.25, -1.75) {};
		\node [style=white dot] (888) at (5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (805.center) to (808);
		\draw (807) to (808);
		\draw (807) to (810);
		\draw (810) to (806.center);
		\draw (811) to (810);
		\draw (812) to (814);
		\draw [bend left] (817) to (815);
		\draw (816) to (811);
		\draw (815) to (811);
		\draw (817) to (808);
		\draw (816) to (808);
		\draw (818) to (813);
		\draw (819) to (812);
		\draw (820) to (816);
		\draw (823) to (812);
		\draw (824) to (813);
		\draw (817) to (826);
		\draw (807) to (820);
		\draw (819) to (827);
		\draw (827) to (818);
		\draw (827) to (808);
		\draw (833.center) to (836);
		\draw (835) to (836);
		\draw (835) to (837);
		\draw (837) to (834.center);
		\draw (838) to (837);
		\draw (839) to (841);
		\draw [bend left] (844) to (842);
		\draw (843) to (838);
		\draw (842) to (838);
		\draw (844) to (836);
		\draw (843) to (836);
		\draw (847) to (843);
		\draw (849) to (839);
		\draw (850) to (840);
		\draw (844) to (852);
		\draw (835) to (847);
		\draw (853) to (836);
		\draw (839) to (853);
		\draw (853) to (840);
		\draw (855) to (839);
		\draw (814) to (856);
		\draw (813) to (856);
		\draw (856) to (811);
		\draw (841) to (857);
		\draw (857) to (840);
		\draw (857) to (838);
		\draw (840) to (858);
		\draw (866.center) to (869);
		\draw (868) to (869);
		\draw (868) to (870);
		\draw (870) to (867.center);
		\draw (871) to (870);
		\draw [bend left] (877) to (875);
		\draw (876) to (871);
		\draw (875) to (871);
		\draw (877) to (869);
		\draw (876) to (869);
		\draw (878) to (876);
		\draw (881) to (873);
		\draw (877) to (883);
		\draw (868) to (878);
		\draw (887) to (871);
		\draw (873) to (888);
		\draw (873) to (885);
		\draw (885) to (869);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dedup-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-6.75, 0) {$=$};
		\node [style=none] (889) at (-14.75, 0) {$=$};
		\node [style=none] (890) at (-14.75, 2.75) {\czrule};
		\node [style=st] (891) at (-10.25, 2.5) {};
		\node [style=none] (892) at (-11.25, 3) {};
		\node [style=none] (893) at (-11.25, -2) {};
		\node [style=hadamard] (894) at (-11.25, 0) {};
		\node [style=white dot] (895) at (-11.25, 2.5) {};
		\node [style=white dot] (897) at (-11.25, -1) {};
		\node [style=hadamard] (898) at (-12.75, 2.5) {};
		\node [style=gray dot] (899) at (-9.75, -1) {$\neg$};
		\node [style=hadamard] (900) at (-9.5, 0) {$0$};
		\node [style=hadamard] (901) at (-8.5, 0) {$0$};
		\node [style=st] (903) at (-9.5, 2.5) {};
		\node [style=white dot] (904) at (-13.25, 1.5) {};
		\node [style=st] (905) at (-8.75, 2.5) {};
		\node [style=white dot] (906) at (-8.5, 1) {};
		\node [style=gray dot] (907) at (-12, 2.5) {$\neg$};
		\node [style=white dot] (909) at (-12.25, 1.5) {};
		\node [style=none] (910) at (-14.75, 1.75) {\spiderrule};
		\node [style=none] (911) at (-14.75, 0.75) {\idrule};
		\node [style=hadamard] (912) at (-12.25, 0) {};
		\node [style=white dot] (913) at (-10.425, 0) {};
		\node [style=st] (914) at (-2.25, 2.75) {};
		\node [style=none] (915) at (-3.25, 3.25) {};
		\node [style=none] (916) at (-3.25, -1.75) {};
		\node [style=white dot] (918) at (-3.25, 2.75) {};
		\node [style=white dot] (919) at (-3.25, -0.75) {};
		\node [style=hadamard] (920) at (-4.75, 2.75) {};
		\node [style=gray dot] (921) at (-1.75, -0.75) {$\neg$};
		\node [style=hadamard] (922) at (-2, 0.25) {$0$};
		\node [style=hadamard] (923) at (-1, 0.25) {$0$};
		\node [style=st] (924) at (-1.5, 2.75) {};
		\node [style=white dot] (925) at (-5.25, 1.75) {};
		\node [style=st] (926) at (-0.75, 2.75) {};
		\node [style=white dot] (927) at (-1, 1.25) {};
		\node [style=gray dot] (928) at (-4, 2.75) {$\neg$};
		\node [style=white dot] (929) at (-4.25, 1.75) {};
		\node [style=hadamard] (930) at (-4.25, 0.25) {};
		\node [style=white dot] (931) at (-3, 0.25) {};
		\node [style=none] (932) at (-6.75, 1) {\multzerominus};
		\node [style=none] (933) at (0.5, 0) {$=$};
		\node [style=st] (934) at (6.5, 2.75) {};
		\node [style=none] (935) at (3.75, 3.25) {};
		\node [style=none] (936) at (3.75, -1.75) {};
		\node [style=white dot] (937) at (3.75, 2.75) {};
		\node [style=white dot] (938) at (3.75, -0.75) {};
		\node [style=hadamard] (939) at (2.25, 2.75) {};
		\node [style=gray dot] (940) at (6.25, -0.75) {$\neg$};
		\node [style=hadamard] (941) at (5.25, 0.25) {};
		\node [style=hadamard] (942) at (6.25, 0.25) {};
		\node [style=st] (943) at (5.75, 2.75) {};
		\node [style=white dot] (944) at (1.75, 1.75) {};
		\node [style=st] (945) at (7.25, 2.75) {};
		\node [style=white dot] (946) at (7, 1) {};
		\node [style=gray dot] (947) at (3, 2.75) {$\neg$};
		\node [style=white dot] (948) at (2.75, 1.75) {};
		\node [style=hadamard] (949) at (3.75, 1) {};
		\node [style=white dot] (950) at (4.5, 1) {};
		\node [style=none] (952) at (0.5, 2) {\eqref{eq:zero-high-arity}};
		\node [style=none] (953) at (0.5, 1) {\spiderrule};
		\node [style=white dot] (954) at (5.75, -1.5) {};
		\node [style=white dot] (955) at (5.75, 1.25) {};
		\node [style=st] (956) at (5.75, 2) {};
		\node [style=st] (957) at (6.5, 2) {};
		\node [style=white dot] (958) at (4.5, -0.25) {};
		\node [style=white dot] (959) at (7, -0.25) {};
		\node [style=none] (960) at (8.5, 0.25) {$=$};
		\node [style=st] (961) at (13.25, 0.25) {};
		\node [style=none] (962) at (11.75, 3.5) {};
		\node [style=none] (963) at (11.75, -1.5) {};
		\node [style=white dot] (964) at (11.75, 3) {};
		\node [style=white dot] (965) at (11.75, -0.5) {};
		\node [style=hadamard] (966) at (10.25, 3) {};
		\node [style=hadamard] (968) at (12.75, 3) {};
		\node [style=st] (970) at (13.25, 1) {};
		\node [style=white dot] (971) at (9.75, 2) {};
		\node [style=st] (972) at (13.25, -0.5) {};
		\node [style=gray dot] (974) at (11, 3) {$\neg$};
		\node [style=white dot] (975) at (10.75, 2) {};
		\node [style=hadamard] (976) at (11.75, 1.25) {};
		\node [style=white dot] (977) at (12.25, 2) {};
		\node [style=white dot] (984) at (13.25, 2) {};
		\node [style=none] (986) at (8.5, 2.25) {\ref{lem:intro-half}};
		\node [style=none] (987) at (8.5, 1.25) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (892.center) to (895);
		\draw (894) to (895);
		\draw [bend left=45] (901) to (899);
		\draw (900) to (897);
		\draw (899) to (897);
		\draw (901) to (895);
		\draw (900) to (895);
		\draw (904) to (898);
		\draw (901) to (906);
		\draw (898) to (909);
		\draw (898) to (907);
		\draw (907) to (895);
		\draw (897) to (894);
		\draw (897) to (893.center);
		\draw (912) to (895);
		\draw (912) to (897);
		\draw (894) to (913);
		\draw (913) to (900);
		\draw (915.center) to (918);
		\draw [bend left] (923) to (921);
		\draw (922) to (919);
		\draw (921) to (919);
		\draw (923) to (918);
		\draw (922) to (918);
		\draw (925) to (920);
		\draw (923) to (927);
		\draw (920) to (929);
		\draw (920) to (928);
		\draw (928) to (918);
		\draw (919) to (916.center);
		\draw (930) to (918);
		\draw (930) to (919);
		\draw (931) to (922);
		\draw (935.center) to (937);
		\draw (942) to (940);
		\draw (944) to (939);
		\draw (942) to (946);
		\draw (939) to (948);
		\draw (939) to (947);
		\draw (947) to (937);
		\draw (938) to (936.center);
		\draw (949) to (937);
		\draw (949) to (938);
		\draw (950) to (941);
		\draw (941) to (954);
		\draw [bend right=15] (954) to (940);
		\draw (937) to (955);
		\draw (955) to (941);
		\draw (955) to (942);
		\draw (958) to (941);
		\draw (942) to (959);
		\draw (954) to (938);
		\draw (962.center) to (964);
		\draw (971) to (966);
		\draw (966) to (975);
		\draw (966) to (974);
		\draw (974) to (964);
		\draw (965) to (963.center);
		\draw (976) to (964);
		\draw (976) to (965);
		\draw (977) to (968);
		\draw (984) to (968);
		\draw (964) to (968);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dedup-proof-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (988) at (-14.5, 0.25) {$=$};
		\node [style=st] (989) at (-10.5, -1.25) {};
		\node [style=none] (990) at (-12.75, 3.5) {};
		\node [style=none] (991) at (-12.75, -1.5) {};
		\node [style=white dot] (992) at (-12.75, 3) {};
		\node [style=hadamard] (994) at (-11, 1) {};
		\node [style=hadamard] (995) at (-9.75, 1) {};
		\node [style=st] (996) at (-11.25, -1.25) {};
		\node [style=white dot] (997) at (-11.75, 1.5) {};
		\node [style=st] (998) at (-9.75, -1.25) {};
		\node [style=gray dot] (999) at (-11, 1.75) {$\neg$};
		\node [style=white dot] (1000) at (-11.75, 0.5) {};
		\node [style=hadamard] (1001) at (-12.75, 1.25) {};
		\node [style=white dot] (1002) at (-9, 0.5) {};
		\node [style=white dot] (1003) at (-9, 1.5) {};
		\node [style=none] (1004) at (-14.5, 2) {\ref{lem:copy-xnot-h}};
		\node [style=none] (1005) at (-14.5, 3) {\spiderrule};
		\node [style=white dot] (1006) at (-10.5, 2.5) {};
		\node [style=gray dot] (1007) at (-11, 0) {$\neg$};
		\node [style=gray dot] (1008) at (-9.75, 0) {$\neg$};
		\node [style=none] (1009) at (-7.25, 0) {$=$};
		\node [style=st] (1010) at (-1.75, -1.5) {};
		\node [style=none] (1011) at (-5.5, 3.25) {};
		\node [style=none] (1012) at (-5.5, -1.75) {};
		\node [style=white dot] (1013) at (-5.5, 2.75) {};
		\node [style=hadamard] (1015) at (-3.75, 0.75) {};
		\node [style=hadamard] (1016) at (-2.5, 0.75) {};
		\node [style=st] (1017) at (-1.75, -0.75) {};
		\node [style=white dot] (1018) at (-4.5, 1.25) {};
		\node [style=st] (1019) at (-1.75, -2.25) {};
		\node [style=gray dot] (1020) at (-3.75, 1.5) {$\neg$};
		\node [style=white dot] (1021) at (-4.5, 0.25) {};
		\node [style=hadamard] (1022) at (-5.5, 1) {};
		\node [style=white dot] (1023) at (-1.75, 0.25) {};
		\node [style=white dot] (1024) at (-1.75, 1.25) {};
		\node [style=none] (1025) at (-7.25, 1) {\ref{lem:copy-xnot-z}};
		\node [style=white dot] (1027) at (-3.25, 2.25) {};
		\node [style=gray dot] (1029) at (-3.125, -1.25) {$\neg$};
		\node [style=white dot] (1030) at (-3.125, -0.25) {};
		\node [style=none] (1033) at (-0.25, 0) {$=$};
		\node [style=none] (1034) at (-0.25, 1) {\ref{lem:intro-half}};
		\node [style=none] (1036) at (1.25, 3.5) {};
		\node [style=none] (1037) at (1.25, -1.5) {};
		\node [style=white dot] (1038) at (1.25, 3) {};
		\node [style=hadamard] (1041) at (3.625, 1) {};
		\node [style=st] (1044) at (4.75, -0.25) {};
		\node [style=hadamard] (1047) at (1.25, 1.25) {};
		\node [style=white dot] (1048) at (4.25, 1.75) {};
		\node [style=white dot] (1049) at (3, 1.75) {};
		\node [style=white dot] (1050) at (3.5, 2.5) {};
		\node [style=gray dot] (1051) at (3.625, -1) {$\neg$};
		\node [style=white dot] (1052) at (3.625, 0) {};
		\node [style=none] (1053) at (5.75, 0) {$=$};
		\node [style=none] (1054) at (5.75, 2) {\idrule};
		\node [style=none] (1055) at (7.25, 3.5) {};
		\node [style=none] (1056) at (7.25, -1.5) {};
		\node [style=hadamard] (1059) at (8.375, 1) {};
		\node [style=st] (1060) at (8.375, -1) {};
		\node [style=hadamard] (1061) at (7.25, 1.25) {};
		\node [style=white dot] (1062) at (8.375, 0) {};
		\node [style=white dot] (1063) at (8.375, 2) {};
		\node [style=none] (1067) at (-14.5, 1) {\idrule};
		\node [style=none] (1068) at (5.75, 1) {\ref{lem:copy-xnot-h}};
		\node [style=none] (1069) at (5.75, 3) {\spiderrule};
		\node [style=none] (1070) at (9.75, 0) {$=$};
		\node [style=none] (1072) at (11.25, 3.5) {};
		\node [style=none] (1073) at (11.25, -1.5) {};
		\node [style=hadamard] (1076) at (11.25, 1.25) {};
		\node [style=none] (1079) at (9.75, 1) {\ref{lem:scalarcancelzx}};
		\node [style=none] (1080) at (9.75, 2) {\greydef};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (990.center) to (992);
		\draw (997) to (994);
		\draw (994) to (1000);
		\draw (994) to (999);
		\draw (1001) to (992);
		\draw (1002) to (995);
		\draw (1003) to (995);
		\draw (992) to (1006);
		\draw (1006) to (995);
		\draw (999) to (1006);
		\draw (1007) to (994);
		\draw (1008) to (995);
		\draw (1011.center) to (1013);
		\draw (1018) to (1015);
		\draw (1015) to (1021);
		\draw (1015) to (1020);
		\draw (1022) to (1013);
		\draw (1023) to (1016);
		\draw (1024) to (1016);
		\draw (1013) to (1027);
		\draw (1027) to (1016);
		\draw (1020) to (1027);
		\draw (1015) to (1030);
		\draw (1030) to (1016);
		\draw (1029) to (1030);
		\draw (1036.center) to (1038);
		\draw (1047) to (1038);
		\draw (1048) to (1041);
		\draw (1049) to (1041);
		\draw (1038) to (1050);
		\draw (1052) to (1041);
		\draw (1051) to (1052);
		\draw (1062) to (1059);
		\draw (1063) to (1059);
		\draw (1001) to (991.center);
		\draw (1022) to (1012.center);
		\draw (1047) to (1037.center);
		\draw (1061) to (1056.center);
		\draw (1061) to (1055.center);
		\draw (1076) to (1073.center);
		\draw (1076) to (1072.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dedup-simple-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-14.75, 3.75) {};
		\node [style=none] (12) at (-14.75, 0.25) {};
		\node [style=white dot] (13) at (-14.75, 3) {};
		\node [style=hadamard] (14) at (-14.75, 1) {};
		\node [style=none] (15) at (-12.5, 2) {=};
		\node [style=none] (16) at (-12.5, 2.75) {\hhrule};
		\node [style=none] (17) at (-12.5, 3.75) {\scalarrule};
		\node [style=none] (18) at (-10.5, 3.75) {};
		\node [style=none] (19) at (-10.5, -1.25) {};
		\node [style=white dot] (20) at (-10.5, 3) {};
		\node [style=hadamard] (21) at (-10.5, 1) {};
		\node [style=hadamard] (22) at (-10.5, 0.25) {};
		\node [style=hadamard] (23) at (-10.5, -0.5) {};
		\node [style=st] (24) at (-11.5, 0.5) {};
		\node [style=st] (25) at (-11.5, -0.25) {};
		\node [style=none] (26) at (-8.75, 2) {=};
		\node [style=none] (27) at (-8.75, 3.75) {\andrule};
		\node [style=none] (28) at (-8.75, 2.75) {\scalarrule};
		\node [style=none] (29) at (-7, 3.75) {};
		\node [style=none] (30) at (-7, -2) {};
		\node [style=white dot] (31) at (-7, 3) {};
		\node [style=white dot] (32) at (-7, 1) {$\neg$};
		\node [style=hadamard] (34) at (-7, -1.25) {};
		\node [style=triangle] (35) at (-7, 0.25) {};
		\node [style=white dot] (36) at (-7, -0.5) {$\neg$};
		\node [style=triangle] (37) at (-7.575, 2) {};
		\node [style=triangle] (38) at (-6.45, 2) {};
		\node [style=none] (39) at (-4.95, 2) {=};
		\node [style=none] (40) at (-4.95, 4.5) {\triangledef};
		\node [style=none] (41) at (-4.95, 3.5) {\notcopyrule};
		\node [style=none] (42) at (-2.45, 4.5) {};
		\node [style=none] (43) at (-2.45, -2.5) {};
		\node [style=white dot] (44) at (-2.45, 3) {};
		\node [style=white dot] (45) at (-2.45, 1) {};
		\node [style=hadamard] (46) at (-2.45, -1.75) {};
		\node [style=triangle] (47) at (-2.45, -0.25) {};
		\node [style=white dot] (48) at (-2.45, -1) {$\neg$};
		\node [style=hadamard] (49) at (-3.025, 2) {};
		\node [style=hadamard] (50) at (-1.9, 2) {};
		\node [style=white dot] (51) at (-3.75, 2) {};
		\node [style=white dot] (52) at (-1.25, 2) {};
		\node [style=gray dot] (53) at (-2.45, 3.65) {$\neg$};
		\node [style=none] (54) at (-4.925, 2.75) {\spiderrule};
		\node [style=white dot] (55) at (-2.45, 0.425) {$\neg$};
		\node [style=none] (56) at (0.25, 2) {=};
		\node [style=none] (59) at (2.75, 4.5) {};
		\node [style=none] (60) at (2.75, -2.5) {};
		\node [style=hadamard] (62) at (2.75, 1) {};
		\node [style=hadamard] (63) at (2.75, -1.75) {};
		\node [style=triangle] (64) at (2.75, -0.25) {};
		\node [style=white dot] (65) at (2.75, -1) {$\neg$};
		\node [style=white dot] (68) at (1.45, 2) {};
		\node [style=white dot] (69) at (3.95, 2) {};
		\node [style=gray dot] (70) at (2.75, 3.65) {$\neg$};
		\node [style=none] (71) at (0.275, 2.75) {\hcomprule};
		\node [style=white dot] (72) at (2.75, 0.425) {$\neg$};
		\node [style=gray dot] (73) at (3.75, 2.75) {};
		\node [style=st] (74) at (-3.75, 0.75) {};
		\node [style=st] (75) at (-3.75, 0.25) {};
		\node [style=st] (76) at (-3.75, -0.25) {};
		\node [style=st] (77) at (-3.75, -0.75) {};
		\node [style=st] (78) at (1.45, 0.75) {};
		\node [style=st] (79) at (1.45, 0.25) {};
		\node [style=st] (80) at (1.45, -0.25) {};
		\node [style=st] (81) at (1.45, -0.75) {};
		\node [style=none] (82) at (5.4, 2) {=};
		\node [style=none] (83) at (7.7, 4) {};
		\node [style=none] (84) at (7.7, -2) {};
		\node [style=hadamard] (85) at (7.7, 2) {};
		\node [style=hadamard] (86) at (7.7, -0.75) {};
		\node [style=triangle] (87) at (7.7, 0.75) {};
		\node [style=white dot] (88) at (7.7, 0) {$\neg$};
		\node [style=white dot] (90) at (6.9, 2) {};
		\node [style=gray dot] (91) at (7.7, 2.9) {$\neg$};
		\node [style=none] (92) at (5.425, 3.75) {\statecopy};
		\node [style=white dot] (93) at (7.7, 1.425) {$\neg$};
		\node [style=st] (97) at (6.9, 3.5) {};
		\node [style=st] (98) at (6.9, 3) {};
		\node [style=none] (99) at (5.4, 2.75) {\scalarrule};
		\node [style=none] (100) at (9.4, 2) {=};
		\node [style=none] (109) at (9.425, 3.75) {\triangledef};
		\node [style=none] (113) at (9.4, 2.75) {\eqref{lem:triangle-inverse}};
		\node [style=none] (114) at (10.95, 4) {};
		\node [style=none] (115) at (10.95, -2) {};
		\node [style=hadamard] (117) at (10.95, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13);
		\draw (14) to (12.center);
		\draw [bend right=45, looseness=1.25] (13) to (14);
		\draw [bend right=45, looseness=1.25] (14) to (13);
		\draw (18.center) to (20);
		\draw (21) to (19.center);
		\draw [bend right=45, looseness=1.25] (20) to (21);
		\draw [bend right=45, looseness=1.25] (21) to (20);
		\draw (29.center) to (31);
		\draw (32) to (30.center);
		\draw [bend right=45, looseness=1.25] (31) to (32);
		\draw [bend right=45, looseness=1.25] (32) to (31);
		\draw (42.center) to (44);
		\draw (45) to (43.center);
		\draw [bend right=45, looseness=1.25] (44) to (45);
		\draw [bend right=45, looseness=1.25] (45) to (44);
		\draw (51) to (49);
		\draw (50) to (52);
		\draw (62) to (60.center);
		\draw (62) to (59.center);
		\draw (68) to (73);
		\draw (73) to (69);
		\draw (73) to (62);
		\draw (85) to (84.center);
		\draw (85) to (83.center);
		\draw (85) to (90);
		\draw (115.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-label-half.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-6.775, -1) {$\frac12$};
		\node [style=none] (9) at (-5.375, 0) {:=};
		\node [style=none] (11) at (0.625, 1) {};
		\node [style=hadamard] (12) at (0.625, -0.25) {};
		\node [style=white dot] (21) at (0.025, -1) {};
		\node [style=white dot] (22) at (1.275, -1.025) {};
		\node [style=none] (23) at (-6.75, 0.75) {};
		\node [style=hadamard] (24) at (-2.975, -1) {$2$};
		\node [style=none] (25) at (-2.95, 1) {};
		\node [style=gray dot] (26) at (-2.95, 0) {$\neg$};
		\node [style=none] (27) at (-1.975, 0) {=};
		\node [style=st] (28) at (-4.25, 0) {};
		\node [style=st] (29) at (-1, 0.5) {};
		\node [style=st] (30) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (12);
		\draw (22) to (12);
		\draw (23.center) to (0);
		\draw (11.center) to (12);
		\draw (25.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-0.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (2.25, 1.5) {};
		\node [style=Z] (1) at (0.5, -2.0) {};
		\node [style=wire] (2) at (-1.25, -0.5) {};
		\node [style=wire] (3) at (-3.0, -0.5) {};
		\node [style=hadamard] (4) at (-0.5, -0.5) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=X] (7) at (-2.25, 0.5) {$\pi$};
		\node [style=X] (8) at (-0.5, 0.5) {$\pi$};
		\node [style=hadamard] (9) at (-2.25, -0.5) {};
		\node [style=hadamard] (10) at (1.5, -0.5) {};
		\node [style=wire] (11) at (2.5, -0.5) {};
		\node [style=wire] (12) at (0.75, -0.5) {};
		\node [style=Z] (13) at (-1.25, 1.5) {};
		\node [style=hadamard] (14) at (3.25, -0.5) {};
		\node [style=bbox] (15) at (-3.5, 1.0) {};
		\node [style=none] (16) at (3.75, 1.0) {};
		\node [style=none] (17) at (-3.5, -1.0) {};
		\node [style=none] (18) at (3.75, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (14) to (0);
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (10) to (0);
		\draw [style=simple] (1) to (9);
		\draw [style=simple] (8) to (13);
		\draw [style=simple] (7) to (13);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (13) to (6);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (8) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (3) to (9);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (1) to (10);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-1.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (2.25, 1.5) {};
		\node [style=Z] (1) at (0.5, -2.0) {};
		\node [style=wire] (2) at (-1.25, -0.5) {};
		\node [style=wire] (3) at (-3.0, -0.5) {};
		\node [style=hadamard] (4) at (-0.5, -0.5) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=X] (7) at (-0.5, 2.0) {$\pi$};
		\node [style=hadamard] (8) at (-2.25, -0.5) {};
		\node [style=hadamard] (9) at (1.5, -0.5) {};
		\node [style=wire] (10) at (2.5, -0.5) {};
		\node [style=wire] (11) at (0.75, -0.5) {};
		\node [style=Z] (12) at (-1.25, 1.5) {};
		\node [style=hadamard] (13) at (3.25, -0.5) {};
		\node [style=bbox] (14) at (-3.5, 0.0) {};
		\node [style=none] (15) at (3.75, 0.0) {};
		\node [style=none] (16) at (-3.5, -1.0) {};
		\node [style=none] (17) at (3.75, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (13) to (0);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (9) to (0);
		\draw [style=simple] (8) to (12);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (7) to (12);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (12) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (1) to (13);
		\draw [style=simple] (1) to (9);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (14.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-10.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -0.75) {};
		\node [style=Z] (1) at (4.0, 1.0) {};
		\node [style=wire] (2) at (0.5, -2.0) {};
		\node [style=wire] (3) at (-1.0, -2.0) {};
		\node [style=hadamard] (4) at (-1.0, -0.75) {};
		\node [style=wire] (5) at (1.5, 3.0) {};
		\node [style=Z] (6) at (1.5, 2.25) {};
		\node [style=hadamard] (7) at (0.5, -0.75) {};
		\node [style=X] (8) at (0.5, 1.75) {$\pi$};
		\node [style=Z] (9) at (0.5, 1.0) {};
		\node [style=Z] (10) at (-1.0, 1.0) {};
		\node [style=Z] (11) at (2.5, 1.0) {};
		\node [style=wire] (12) at (4.0, -2.0) {};
		\node [style=wire] (13) at (2.5, -2.0) {};
		\node [style=hadamard] (14) at (4.0, -0.75) {};
		\node [style=bbox] (15) at (-1.5, -0.25) {};
		\node [style=none] (16) at (4.5, -0.25) {};
		\node [style=none] (17) at (-1.5, -2.5) {};
		\node [style=none] (18) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (13);
		\draw [style=simple] (14) to (12);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (11) to (0);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (10) to (4);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (1) to (0);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-11.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -0.75) {};
		\node [style=Z] (1) at (3.25, 1.0) {};
		\node [style=wire] (2) at (-0.25, -0.75) {};
		\node [style=wire] (3) at (-1.75, -0.75) {};
		\node [style=hadamard] (4) at (-1.0, -0.75) {};
		\node [style=wire] (5) at (1.5, 3.0) {};
		\node [style=Z] (6) at (1.5, 2.25) {};
		\node [style=hadamard] (7) at (0.5, -0.75) {};
		\node [style=X] (8) at (0.75, 1.75) {$\pi$};
		\node [style=Z] (9) at (-0.25, -2.25) {};
		\node [style=Z] (10) at (-0.25, 1.0) {};
		\node [style=Z] (11) at (3.25, -2.25) {};
		\node [style=wire] (12) at (3.25, -0.75) {};
		\node [style=wire] (13) at (1.75, -0.75) {};
		\node [style=hadamard] (14) at (4.0, -0.75) {};
		\node [style=bbox] (15) at (-2.25, -0.25) {};
		\node [style=none] (16) at (4.5, -0.25) {};
		\node [style=none] (17) at (-2.25, -1.25) {};
		\node [style=none] (18) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (13);
		\draw [style=simple] (14) to (12);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (11) to (0);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (10) to (4);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (1) to (0);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-12.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -0.75) {};
		\node [style=Z] (1) at (3.25, 1.0) {};
		\node [style=wire] (2) at (-0.25, -0.75) {};
		\node [style=wire] (3) at (-1.75, -0.75) {};
		\node [style=hadamard] (4) at (-1.0, -0.75) {};
		\node [style=wire] (5) at (1.5, 3.0) {};
		\node [style=Z] (6) at (1.5, 2.25) {};
		\node [style=hadamard] (7) at (0.5, -0.75) {};
		\node [style=X] (8) at (0.5, 0.0) {$\pi$};
		\node [style=Z] (9) at (-0.25, -2.25) {};
		\node [style=X] (10) at (-1.0, 0.0) {$\pi$};
		\node [style=Z] (11) at (3.25, -2.25) {};
		\node [style=wire] (12) at (3.25, -0.75) {};
		\node [style=wire] (13) at (1.75, -0.75) {};
		\node [style=Z] (14) at (-0.25, 1.25) {};
		\node [style=hadamard] (15) at (4.0, -0.75) {};
		\node [style=bbox] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (-2.25, -1.25) {};
		\node [style=none] (19) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (13);
		\draw [style=simple] (15) to (12);
		\draw [style=simple] (11) to (15);
		\draw [style=simple] (11) to (0);
		\draw [style=simple] (10) to (14);
		\draw [style=simple] (10) to (4);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (8) to (14);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (14) to (6);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (1) to (15);
		\draw [style=simple] (1) to (0);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (16.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-2.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3.0, 1.0) {};
		\node [style=Z] (1) at (0.5, 1.0) {};
		\node [style=wire] (2) at (-0.5, -1.25) {};
		\node [style=wire] (3) at (-2.25, -1.25) {};
		\node [style=hadamard] (4) at (-0.5, -0.5) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=X] (7) at (-1.25, 1.5) {$\pi$};
		\node [style=hadamard] (8) at (-2.25, -0.5) {};
		\node [style=hadamard] (9) at (1.5, -0.5) {};
		\node [style=wire] (10) at (3.0, -1.25) {};
		\node [style=wire] (11) at (1.5, -1.25) {};
		\node [style=Z] (12) at (-2.25, 1.0) {};
		\node [style=hadamard] (13) at (3.0, -0.5) {};
		\node [style=bbox] (14) at (-2.75, 0.0) {};
		\node [style=none] (15) at (3.5, 0.0) {};
		\node [style=none] (16) at (-2.75, -1.75) {};
		\node [style=none] (17) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (13) to (0);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (9) to (0);
		\draw [style=simple] (8) to (12);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (7) to (12);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (12) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (1) to (13);
		\draw [style=simple] (1) to (9);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (14.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-3.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3.0, 1.0) {};
		\node [style=Z] (1) at (1.5, 1.0) {};
		\node [style=wire] (2) at (-0.5, -1.25) {};
		\node [style=wire] (3) at (-2.0, -1.25) {};
		\node [style=hadamard] (4) at (-0.5, -0.5) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=Z] (7) at (-0.5, 1.0) {};
		\node [style=X] (8) at (-1.0, 1.5) {$\pi$};
		\node [style=hadamard] (9) at (-2.0, -0.5) {};
		\node [style=hadamard] (10) at (1.5, -0.5) {};
		\node [style=wire] (11) at (3.0, -1.25) {};
		\node [style=wire] (12) at (1.5, -1.25) {};
		\node [style=Z] (13) at (-2.0, 1.0) {};
		\node [style=hadamard] (14) at (3.0, -0.5) {};
		\node [style=bbox] (15) at (-2.5, 0.0) {};
		\node [style=none] (16) at (3.5, 0.0) {};
		\node [style=none] (17) at (-2.5, -1.75) {};
		\node [style=none] (18) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (14) to (0);
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (10) to (0);
		\draw [style=simple] (9) to (13);
		\draw [style=simple] (8) to (13);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (13) to (4);
		\draw [style=simple] (3) to (9);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (1) to (10);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-4.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3.0, 1.0) {};
		\node [style=Z] (1) at (1.5, 1.0) {};
		\node [style=wire] (2) at (-0.5, -2.0) {};
		\node [style=wire] (3) at (-2.0, -2.0) {};
		\node [style=wire] (4) at (0.5, 3.0) {};
		\node [style=Z] (5) at (0.5, 2.25) {};
		\node [style=hadamard] (6) at (-1.25, 1.0) {};
		\node [style=X] (7) at (-1.25, 2.0) {$\pi$};
		\node [style=X] (8) at (-1.25, 0.0) {};
		\node [style=hadamard] (9) at (1.5, -1.25) {};
		\node [style=wire] (10) at (3.0, -2.0) {};
		\node [style=wire] (11) at (1.5, -2.0) {};
		\node [style=hadamard] (12) at (3.0, -1.25) {};
		\node [style=bbox] (13) at (-2.5, -0.75) {};
		\node [style=none] (14) at (3.5, -0.75) {};
		\node [style=none] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12) to (0);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (10) to (12);
		\draw [style=simple] (9) to (0);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (8) to (3);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (1) to (12);
		\draw [style=simple] (1) to (9);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-5.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, 0.0) {};
		\node [style=wire] (1) at (-0.5, -2.0) {};
		\node [style=wire] (2) at (-2.0, -2.0) {};
		\node [style=hadamard] (3) at (2.25, 1.0) {};
		\node [style=wire] (4) at (0.5, 3.0) {};
		\node [style=Z] (5) at (0.5, 2.25) {};
		\node [style=hadamard] (6) at (-1.25, 1.0) {};
		\node [style=X] (7) at (-0.25, 1.75) {$\pi$};
		\node [style=X] (8) at (-1.25, 0.0) {};
		\node [style=wire] (9) at (3.0, -2.0) {};
		\node [style=wire] (10) at (1.5, -2.0) {};
		\node [style=bbox] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=none] (13) at (-2.5, -2.5) {};
		\node [style=none] (14) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (10);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (8) to (1);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (11.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-6.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, 0.0) {};
		\node [style=wire] (1) at (-0.5, -2.0) {};
		\node [style=wire] (2) at (-2.0, -2.0) {};
		\node [style=hadamard] (3) at (-1.25, 1.0) {};
		\node [style=wire] (4) at (0.5, 3.0) {};
		\node [style=Z] (5) at (0.5, 2.25) {};
		\node [style=X] (6) at (-0.25, 1.75) {$\pi$};
		\node [style=Z] (7) at (-0.25, 1.0) {};
		\node [style=X] (8) at (-1.25, 0.0) {};
		\node [style=Z] (9) at (1.25, 1.0) {};
		\node [style=wire] (10) at (3.0, -2.0) {};
		\node [style=wire] (11) at (1.5, -2.0) {};
		\node [style=hadamard] (12) at (2.25, 1.0) {};
		\node [style=bbox] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (3.5, -1.5) {};
		\node [style=none] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (11);
		\draw [style=simple] (0) to (10);
		\draw [style=simple] (9) to (12);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (12) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (12) to (0);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-7.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, 0.0) {};
		\node [style=wire] (1) at (-0.5, -2.0) {};
		\node [style=wire] (2) at (-2.0, -2.0) {};
		\node [style=hadamard] (3) at (-2.0, -0.75) {};
		\node [style=Z] (4) at (-0.5, 1.0) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=hadamard] (7) at (-0.5, -0.75) {};
		\node [style=X] (8) at (-0.5, 1.75) {$\pi$};
		\node [style=Z] (9) at (0.25, 1.0) {};
		\node [style=Z] (10) at (-2.0, 1.0) {};
		\node [style=Z] (11) at (1.25, 1.0) {};
		\node [style=wire] (12) at (3.0, -2.0) {};
		\node [style=wire] (13) at (1.5, -2.0) {};
		\node [style=hadamard] (14) at (2.25, 1.0) {};
		\node [style=bbox] (15) at (-2.5, -0.25) {};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (-2.5, -2.5) {};
		\node [style=none] (18) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (13);
		\draw [style=simple] (0) to (12);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (10) to (3);
		\draw [style=simple] (4) to (9);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (14) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (4) to (7);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (7) to (1);
		\draw [style=simple] (14) to (0);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-8.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1.5, -0.75) {};
		\node [style=Z] (1) at (3.0, 1.0) {};
		\node [style=wire] (2) at (-0.5, -2.0) {};
		\node [style=wire] (3) at (-2.0, -2.0) {};
		\node [style=hadamard] (4) at (-2.0, -0.75) {};
		\node [style=Z] (5) at (-0.5, 1.0) {};
		\node [style=wire] (6) at (0.5, 3.0) {};
		\node [style=Z] (7) at (0.5, 2.25) {};
		\node [style=hadamard] (8) at (-0.5, -0.75) {};
		\node [style=X] (9) at (-0.5, 1.75) {$\pi$};
		\node [style=Z] (10) at (0.0, 1.0) {};
		\node [style=Z] (11) at (-2.0, 1.0) {};
		\node [style=Z] (12) at (1.0, 1.0) {};
		\node [style=wire] (13) at (3.0, -2.0) {};
		\node [style=wire] (14) at (1.5, -2.0) {};
		\node [style=Z] (15) at (1.5, 1.0) {};
		\node [style=hadamard] (16) at (3.0, -0.75) {};
		\node [style=bbox] (17) at (-2.5, -0.25) {};
		\node [style=none] (18) at (3.5, -0.25) {};
		\node [style=none] (19) at (-2.5, -2.5) {};
		\node [style=none] (20) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (15) to (0);
		\draw [style=simple] (0) to (14);
		\draw [style=simple] (16) to (13);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (11) to (8);
		\draw [style=simple] (11) to (4);
		\draw [style=simple] (5) to (10);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (1) to (16);
		\draw [style=simple] (1) to (0);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (17.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-9.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -0.75) {};
		\node [style=Z] (1) at (4.0, 1.0) {};
		\node [style=wire] (2) at (0.5, -2.0) {};
		\node [style=wire] (3) at (-1.0, -2.0) {};
		\node [style=hadamard] (4) at (-1.0, -0.75) {};
		\node [style=Z] (5) at (0.5, 1.0) {};
		\node [style=wire] (6) at (1.5, 3.0) {};
		\node [style=Z] (7) at (1.5, 2.25) {};
		\node [style=hadamard] (8) at (0.5, -0.75) {};
		\node [style=X] (9) at (0.5, 1.75) {$\pi$};
		\node [style=Z] (10) at (1.0, 1.0) {};
		\node [style=Z] (11) at (-1.0, 1.0) {};
		\node [style=Z] (12) at (2.5, 1.0) {};
		\node [style=wire] (13) at (4.0, -2.0) {};
		\node [style=wire] (14) at (2.5, -2.0) {};
		\node [style=hadamard] (15) at (4.0, -0.75) {};
		\node [style=bbox] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (4.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -2.5) {};
		\node [style=none] (19) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (14);
		\draw [style=simple] (15) to (13);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (12) to (0);
		\draw [style=simple] (11) to (8);
		\draw [style=simple] (11) to (4);
		\draw [style=simple] (5) to (10);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (1) to (15);
		\draw [style=simple] (1) to (0);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (16.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.25, -2.5) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=hadamard] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.25, 2.5) {};
		\node [style=white dot] (5) at (0.25, 1.75) {};
		\node [style=gray dot] (6) at (-2.5, -0) {$\neg$};
		\node [style=gray dot] (7) at (-0.75, -0) {$\neg$};
		\node [style=hadamard] (8) at (-2.5, -1) {};
		\node [style=hadamard] (9) at (1.25, -1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=hadamard] (12) at (3, -1) {};
		\node [style=none] (13) at (-3.75, 0.5) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (-3.75, -1.5) {};
		\node [style=none] (16) at (3.5, -1.5) {};
		\node [style=none] (17) at (4.75, -0) {$=$};
		\node [style=white dot] (18) at (10.25, 1.75) {};
		\node [style=hadamard] (19) at (7.5, -1) {};
		\node [style=hadamard] (20) at (11.25, -1) {};
		\node [style=gray dot] (21) at (7.5, -0) {$\neg$};
		\node [style=hadamard] (22) at (13, -1) {};
		\node [style=white dot] (23) at (8.5, -2.25) {};
		\node [style=none] (24) at (10.5, -1) {};
		\node [style=none] (25) at (13.5, 0.5) {};
		\node [style=none] (26) at (10.25, 2.5) {};
		\node [style=none] (27) at (8.5, -1) {};
		\node [style=none] (28) at (12.25, -1) {};
		\node [style=none] (29) at (6.25, -1.5) {};
		\node [style=hadamard] (30) at (9.25, -1) {};
		\node [style=gray dot] (31) at (9.25, -0) {$\neg$};
		\node [style=none] (32) at (13.5, -1.5) {};
		\node [style=none] (33) at (6.75, -1) {};
		\node [style=none] (34) at (6.25, 0.5) {};
		\node [style=white dot] (35) at (12.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (9);
		\draw [style=none] (10.center) to (12);
		\draw [style=none] (0) to (8);
		\draw [style=none] (8) to (6);
		\draw [style=none] (5) to (4.center);
		\draw [style=none] (7) to (3);
		\draw [style=none] (0) to (3);
		\draw [style=none] (2.center) to (8);
		\draw [style=none] (1.center) to (3);
		\draw [style=none] (0) to (12);
		\draw [style=none] (0) to (9);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
		\draw (7) to (5);
		\draw (6) to (5);
		\draw (9) to (5);
		\draw (12) to (5);
		\draw [style=none] (24.center) to (20);
		\draw [style=none] (28.center) to (22);
		\draw [style=none] (23) to (19);
		\draw [style=none] (19) to (21);
		\draw [style=none] (18) to (26.center);
		\draw [style=none] (31) to (30);
		\draw [style=none] (23) to (30);
		\draw [style=none] (33.center) to (19);
		\draw [style=none] (27.center) to (30);
		\draw [style=blue] (34.center) to (25.center);
		\draw [style=blue] (34.center) to (29.center);
		\draw [style=blue] (29.center) to (32.center);
		\draw [style=blue] (32.center) to (25.center);
		\draw (31) to (18);
		\draw (21) to (18);
		\draw (20) to (18);
		\draw (22) to (18);
		\draw (35) to (20);
		\draw (35) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dot-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, -0.25) {};
		\node [style=white dot] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.15) {};
		\node [style=none] (3) at (-0.25, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.25] (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dyadic-comp-intro-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=white dot] (2) at (0, 3) {};
		\node [style=white dot] (3) at (0, 0) {};
		\node [style=hadamard] (4) at (-1, 2) {};
		\node [style=hadamard] (5) at (1, 2) {};
		\node [style=gray dot] (6) at (-1, 1) {$\sneg$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=white dot] (12) at (-0.5, 2) {};
		\node [style=white dot] (14) at (0.5, 2) {};
		\node [style=none] (17) at (2, 2) {$=$};
		\node [style=none] (96) at (-0.75, 2.5) {};
		\node [style=none] (97) at (0.75, 2.5) {};
		\node [style=none] (98) at (0.75, 1.5) {};
		\node [style=none] (99) at (-0.75, 1.5) {};
		\node [style=st] (102) at (0, 2.25) {};
		\node [style=st] (103) at (0, 1.75) {};
		\node [style=none] (174) at (-0.75, 3.75) {};
		\node [style=none] (175) at (-0.75, 2.75) {};
		\node [style=none] (176) at (0.75, 2.75) {};
		\node [style=none] (177) at (0.75, 3.75) {};
		\node [style=none] (178) at (4, 5.25) {};
		\node [style=none] (179) at (4, -0.5) {};
		\node [style=white dot] (180) at (4, 4.75) {};
		\node [style=white dot] (181) at (4, 0) {};
		\node [style=hadamard] (182) at (3, 2) {};
		\node [style=hadamard] (183) at (5, 2) {};
		\node [style=gray dot] (184) at (3, 1) {$\sneg$};
		\node [style=none] (185) at (5, 1) {};
		\node [style=white dot] (186) at (3.5, 2) {};
		\node [style=white dot] (187) at (4.5, 2) {};
		\node [style=none] (188) at (3.25, 2.5) {};
		\node [style=none] (189) at (4.75, 2.5) {};
		\node [style=none] (190) at (4.75, 1.5) {};
		\node [style=none] (191) at (3.25, 1.5) {};
		\node [style=st] (192) at (4, 2.25) {};
		\node [style=st] (193) at (4, 1.75) {};
		\node [style=none] (194) at (3.25, 5.5) {};
		\node [style=none] (195) at (3.25, 4.5) {};
		\node [style=none] (196) at (4.75, 4.5) {};
		\node [style=none] (197) at (4.75, 5.5) {};
		\node [style=hadamard] (198) at (5, 2.5) {};
		\node [style=hadamard] (199) at (5, 3) {};
		\node [style=hadamard] (200) at (3, 2.5) {};
		\node [style=hadamard] (201) at (3, 3) {};
		\node [style=none] (202) at (6, 2) {$=$};
		\node [style=none] (203) at (8, 5.25) {};
		\node [style=none] (204) at (8, -0.5) {};
		\node [style=white dot] (206) at (8, 0) {};
		\node [style=hadamard] (207) at (7, 2) {};
		\node [style=hadamard] (208) at (9, 2) {};
		\node [style=gray dot] (209) at (7, 1) {$\sneg$};
		\node [style=none] (210) at (9, 1) {};
		\node [style=white dot] (211) at (7.5, 2) {};
		\node [style=white dot] (212) at (8.5, 2) {};
		\node [style=none] (213) at (7.25, 2.5) {};
		\node [style=none] (214) at (8.75, 2.5) {};
		\node [style=none] (215) at (8.75, 1.5) {};
		\node [style=none] (216) at (7.25, 1.5) {};
		\node [style=st] (217) at (8, 2.25) {};
		\node [style=st] (218) at (8, 1.75) {};
		\node [style=none] (219) at (7.25, 5.5) {};
		\node [style=none] (220) at (7.25, 4.5) {};
		\node [style=none] (221) at (8.75, 4.5) {};
		\node [style=none] (222) at (8.75, 5.5) {};
		\node [style=hadamard] (223) at (9, 2.5) {};
		\node [style=hadamard] (225) at (7, 2.5) {};
		\node [style=hadamard] (227) at (8, 4.25) {};
		\node [style=gray dot] (228) at (8, 3.75) {};
		\node [style=st] (229) at (3, 3.5) {};
		\node [style=st] (230) at (3, 4) {};
		\node [style=st] (231) at (5, 4) {};
		\node [style=st] (232) at (5, 3.5) {};
		\node [style=st] (233) at (7, 3.5) {};
		\node [style=st] (234) at (7, 3) {};
		\node [style=st] (235) at (9, 3.5) {};
		\node [style=st] (236) at (9, 3) {};
		\node [style=none] (237) at (10, 2) {$=$};
		\node [style=none] (238) at (12, 5.25) {};
		\node [style=none] (239) at (12, -0.5) {};
		\node [style=white dot] (240) at (12, 0) {};
		\node [style=hadamard] (241) at (11, 2) {};
		\node [style=hadamard] (242) at (13, 2) {};
		\node [style=gray dot] (243) at (11, 1) {$\sneg$};
		\node [style=none] (244) at (13, 1) {};
		\node [style=white dot] (245) at (11.5, 2) {};
		\node [style=white dot] (246) at (12.5, 2) {};
		\node [style=none] (247) at (11.25, 2.5) {};
		\node [style=none] (248) at (12.75, 2.5) {};
		\node [style=none] (249) at (12.75, 1.5) {};
		\node [style=none] (250) at (11.25, 1.5) {};
		\node [style=st] (251) at (12, 2.25) {};
		\node [style=st] (252) at (12, 1.75) {};
		\node [style=none] (253) at (11.25, 5.5) {};
		\node [style=none] (254) at (11.25, 4.5) {};
		\node [style=none] (255) at (12.75, 4.5) {};
		\node [style=none] (256) at (12.75, 5.5) {};
		\node [style=hadamard] (259) at (12, 4.25) {};
		\node [style=st] (263) at (11.5, 4.25) {};
		\node [style=st] (264) at (11.5, 3.75) {};
		\node [style=hadamard] (265) at (12, 3.75) {};
		\node [style=white dot] (266) at (12, 3.25) {};
		\node [style=none] (267) at (14, 3) {\orthobangrule};
		\node [style=none] (268) at (14, 2) {$=$};
		\node [style=none] (269) at (16, 5.25) {};
		\node [style=none] (270) at (16, -0.5) {};
		\node [style=white dot] (271) at (16, 0) {};
		\node [style=hadamard] (272) at (15, 2) {};
		\node [style=hadamard] (273) at (17, 2) {};
		\node [style=gray dot] (274) at (15, 1) {$\sneg$};
		\node [style=none] (275) at (17, 1) {};
		\node [style=none] (278) at (15.25, 2.5) {};
		\node [style=none] (279) at (16.75, 2.5) {};
		\node [style=none] (280) at (16.75, 1.5) {};
		\node [style=none] (281) at (15.25, 1.5) {};
		\node [style=none] (284) at (15.25, 5.5) {};
		\node [style=none] (285) at (15.25, 4.5) {};
		\node [style=none] (286) at (16.75, 4.5) {};
		\node [style=none] (287) at (16.75, 5.5) {};
		\node [style=hadamard] (288) at (16, 4.25) {};
		\node [style=st] (289) at (15.5, 4.25) {};
		\node [style=st] (290) at (15.5, 3.75) {};
		\node [style=hadamard] (291) at (16, 3.75) {};
		\node [style=white dot] (292) at (16, 3.25) {};
		\node [style=none] (293) at (18, 3) {\czrule};
		\node [style=none] (294) at (18, 2) {$=$};
		\node [style=none] (295) at (20, 5.25) {};
		\node [style=none] (296) at (20, -0.5) {};
		\node [style=white dot] (297) at (20, 0) {};
		\node [style=hadamard] (298) at (19, 2) {};
		\node [style=hadamard] (299) at (21, 2) {};
		\node [style=none] (300) at (19, 1) {};
		\node [style=none] (301) at (21, 1) {};
		\node [style=none] (302) at (19.25, 2.5) {};
		\node [style=none] (303) at (20.75, 2.5) {};
		\node [style=none] (304) at (20.75, 1.5) {};
		\node [style=none] (305) at (19.25, 1.5) {};
		\node [style=none] (306) at (19.25, 5.5) {};
		\node [style=none] (307) at (19.25, 4.5) {};
		\node [style=none] (308) at (20.75, 4.5) {};
		\node [style=none] (309) at (20.75, 5.5) {};
		\node [style=hadamard] (310) at (20, 4.25) {};
		\node [style=st] (311) at (19.5, 4.25) {};
		\node [style=st] (312) at (19.5, 3.75) {};
		\node [style=hadamard] (313) at (20, 3.75) {};
		\node [style=white dot] (314) at (20, 3.25) {};
		\node [style=white dot] (315) at (20, 2) {};
		\node [style=hadamard] (316) at (20, 2.75) {};
		\node [style=none] (317) at (22, 3) {\hcomprule};
		\node [style=none] (318) at (22, 2) {$=$};
		\node [style=none] (319) at (24, 5.25) {};
		\node [style=none] (320) at (24, -0.5) {};
		\node [style=none] (326) at (23.5, 2.5) {};
		\node [style=none] (327) at (24.5, 2.5) {};
		\node [style=none] (328) at (24.5, 1.5) {};
		\node [style=none] (329) at (23.5, 1.5) {};
		\node [style=none] (330) at (23.25, 5.5) {};
		\node [style=none] (331) at (23.25, 4.5) {};
		\node [style=none] (332) at (24.75, 4.5) {};
		\node [style=none] (333) at (24.75, 5.5) {};
		\node [style=hadamard] (334) at (24, 4.25) {};
		\node [style=st] (335) at (23.5, 4.25) {};
		\node [style=st] (336) at (23.5, 3.75) {};
		\node [style=hadamard] (337) at (24, 3.75) {};
		\node [style=white dot] (338) at (24, 3.25) {};
		\node [style=hadamard] (340) at (24, 2.75) {};
		\node [style=none] (341) at (2, 3) {\hhrule};
		\node [style=none] (342) at (6, 3) {\hcomprule};
		\node [style=none] (343) at (10, 3) {\colourrule};
		\node [style=gray dot] (344) at (23, 1) {};
		\node [style=hadamard] (345) at (24, 1) {};
		\node [style=none] (346) at (25.5, 2.75) {\idrule};
		\node [style=none] (347) at (25.5, 2) {$=$};
		\node [style=none] (348) at (27.5, 5.25) {};
		\node [style=none] (349) at (27.5, -0.5) {};
		\node [style=none] (350) at (27, 2.5) {};
		\node [style=none] (351) at (28, 2.5) {};
		\node [style=none] (352) at (28, 1.5) {};
		\node [style=none] (353) at (27, 1.5) {};
		\node [style=none] (354) at (26.75, 5.5) {};
		\node [style=none] (355) at (26.75, 4.5) {};
		\node [style=none] (356) at (28.25, 4.5) {};
		\node [style=none] (357) at (28.25, 5.5) {};
		\node [style=hadamard] (358) at (27.5, 4.25) {};
		\node [style=st] (359) at (27, 4.25) {};
		\node [style=st] (360) at (27, 3.75) {};
		\node [style=hadamard] (361) at (27.5, 3.75) {};
		\node [style=hadamard] (363) at (27.5, 2.75) {};
		\node [style=gray dot] (364) at (26.5, 1) {};
		\node [style=hadamard] (365) at (27.5, 1) {};
		\node [style=none] (366) at (25.5, 3.5) {\hopfrule};
		\node [style=none] (367) at (29, 2.75) {\hcomprule};
		\node [style=none] (368) at (29, 2) {$=$};
		\node [style=none] (369) at (31, 5.25) {};
		\node [style=none] (370) at (31, -0.5) {};
		\node [style=none] (371) at (30.5, 2.5) {};
		\node [style=none] (372) at (31.5, 2.5) {};
		\node [style=none] (373) at (31.5, 1.5) {};
		\node [style=none] (374) at (30.5, 1.5) {};
		\node [style=none] (375) at (30.25, 5.5) {};
		\node [style=none] (376) at (30.25, 4.5) {};
		\node [style=none] (377) at (31.75, 4.5) {};
		\node [style=none] (378) at (31.75, 5.5) {};
		\node [style=hadamard] (383) at (31, 2.75) {};
		\node [style=none] (386) at (29, 3.5) {\hhrule};
		\node [style=white dot] (387) at (31, 2) {};
		\node [style=white dot] (388) at (31, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (3) to (7.center);
		\draw [bend right=315] (3) to (6);
		\draw (6) to (4);
		\draw [bend left=45] (4) to (2);
		\draw (5) to (7.center);
		\draw (2) to (0.center);
		\draw (3) to (1.center);
		\draw (14) to (5);
		\draw (12) to (4);
		\draw [style=gray] (97.center) to (98.center);
		\draw [style=gray] (98.center) to (99.center);
		\draw [style=gray] (99.center) to (96.center);
		\draw [style=gray] (96.center) to (97.center);
		\draw [style=gray] (174.center) to (177.center);
		\draw [style=gray] (177.center) to (176.center);
		\draw [style=gray] (176.center) to (175.center);
		\draw [style=gray] (175.center) to (174.center);
		\draw [bend right=45] (181) to (185.center);
		\draw [bend right=315] (181) to (184);
		\draw (184) to (182);
		\draw (183) to (185.center);
		\draw (180) to (178.center);
		\draw (181) to (179.center);
		\draw (187) to (183);
		\draw (186) to (182);
		\draw [style=gray] (189.center) to (190.center);
		\draw [style=gray] (190.center) to (191.center);
		\draw [style=gray] (191.center) to (188.center);
		\draw [style=gray] (188.center) to (189.center);
		\draw [style=gray] (194.center) to (197.center);
		\draw [style=gray] (197.center) to (196.center);
		\draw [style=gray] (196.center) to (195.center);
		\draw [style=gray] (195.center) to (194.center);
		\draw (180) to (201);
		\draw (201) to (200);
		\draw (200) to (182);
		\draw (180) to (199);
		\draw (199) to (198);
		\draw (198) to (183);
		\draw [bend right=45] (206) to (210.center);
		\draw [bend right=315] (206) to (209);
		\draw (209) to (207);
		\draw (208) to (210.center);
		\draw (206) to (204.center);
		\draw (212) to (208);
		\draw (211) to (207);
		\draw [style=gray] (214.center) to (215.center);
		\draw [style=gray] (215.center) to (216.center);
		\draw [style=gray] (216.center) to (213.center);
		\draw [style=gray] (213.center) to (214.center);
		\draw [style=gray] (219.center) to (222.center);
		\draw [style=gray] (222.center) to (221.center);
		\draw [style=gray] (221.center) to (220.center);
		\draw [style=gray] (220.center) to (219.center);
		\draw (225) to (207);
		\draw (223) to (208);
		\draw (227) to (203.center);
		\draw (223) to (228);
		\draw (227) to (228);
		\draw (228) to (225);
		\draw [bend right=45] (5) to (2);
		\draw [bend right=45] (240) to (244.center);
		\draw [bend right=315] (240) to (243);
		\draw (243) to (241);
		\draw (242) to (244.center);
		\draw (240) to (239.center);
		\draw (246) to (242);
		\draw (245) to (241);
		\draw [style=gray] (248.center) to (249.center);
		\draw [style=gray] (249.center) to (250.center);
		\draw [style=gray] (250.center) to (247.center);
		\draw [style=gray] (247.center) to (248.center);
		\draw [style=gray] (253.center) to (256.center);
		\draw [style=gray] (256.center) to (255.center);
		\draw [style=gray] (255.center) to (254.center);
		\draw [style=gray] (254.center) to (253.center);
		\draw (259) to (238.center);
		\draw [bend left=45] (266) to (242);
		\draw (266) to (265);
		\draw [bend left=315] (266) to (241);
		\draw [bend right=45] (271) to (275.center);
		\draw [bend right=315] (271) to (274);
		\draw (274) to (272);
		\draw (273) to (275.center);
		\draw (271) to (270.center);
		\draw [style=gray] (279.center) to (280.center);
		\draw [style=gray] (280.center) to (281.center);
		\draw [style=gray] (281.center) to (278.center);
		\draw [style=gray] (278.center) to (279.center);
		\draw [style=gray] (284.center) to (287.center);
		\draw [style=gray] (287.center) to (286.center);
		\draw [style=gray] (286.center) to (285.center);
		\draw [style=gray] (285.center) to (284.center);
		\draw (288) to (269.center);
		\draw [bend left=45] (292) to (273);
		\draw (292) to (291);
		\draw [bend left=315] (292) to (272);
		\draw (272) to (273);
		\draw (259) to (265);
		\draw (288) to (291);
		\draw [bend right=45] (297) to (301.center);
		\draw [bend right=315] (297) to (300.center);
		\draw (300.center) to (298);
		\draw (299) to (301.center);
		\draw (297) to (296.center);
		\draw [style=gray] (303.center) to (304.center);
		\draw [style=gray] (304.center) to (305.center);
		\draw [style=gray] (305.center) to (302.center);
		\draw [style=gray] (302.center) to (303.center);
		\draw [style=gray] (306.center) to (309.center);
		\draw [style=gray] (309.center) to (308.center);
		\draw [style=gray] (308.center) to (307.center);
		\draw [style=gray] (307.center) to (306.center);
		\draw (310) to (295.center);
		\draw [bend left=45] (314) to (299);
		\draw (314) to (313);
		\draw [bend left=315] (314) to (298);
		\draw (310) to (313);
		\draw (315) to (299);
		\draw (315) to (298);
		\draw (316) to (314);
		\draw (316) to (315);
		\draw [style=gray] (327.center) to (328.center);
		\draw [style=gray] (328.center) to (329.center);
		\draw [style=gray] (329.center) to (326.center);
		\draw [style=gray] (326.center) to (327.center);
		\draw [style=gray] (330.center) to (333.center);
		\draw [style=gray] (333.center) to (332.center);
		\draw [style=gray] (332.center) to (331.center);
		\draw [style=gray] (331.center) to (330.center);
		\draw (334) to (319.center);
		\draw (338) to (337);
		\draw (334) to (337);
		\draw (340) to (338);
		\draw (345) to (340);
		\draw (344) to (345);
		\draw [bend left] (344) to (338);
		\draw [bend left=45] (344) to (338);
		\draw (345) to (320.center);
		\draw [style=gray] (351.center) to (352.center);
		\draw [style=gray] (352.center) to (353.center);
		\draw [style=gray] (353.center) to (350.center);
		\draw [style=gray] (350.center) to (351.center);
		\draw [style=gray] (354.center) to (357.center);
		\draw [style=gray] (357.center) to (356.center);
		\draw [style=gray] (356.center) to (355.center);
		\draw [style=gray] (355.center) to (354.center);
		\draw (358) to (348.center);
		\draw (358) to (361);
		\draw (365) to (363);
		\draw (364) to (365);
		\draw (365) to (349.center);
		\draw (363) to (361);
		\draw [style=gray] (372.center) to (373.center);
		\draw [style=gray] (373.center) to (374.center);
		\draw [style=gray] (374.center) to (371.center);
		\draw [style=gray] (371.center) to (372.center);
		\draw [style=gray] (375.center) to (378.center);
		\draw [style=gray] (378.center) to (377.center);
		\draw [style=gray] (377.center) to (376.center);
		\draw [style=gray] (376.center) to (375.center);
		\draw (383) to (369.center);
		\draw (388) to (370.center);
		\draw (387) to (383);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dyadic-comp-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=white dot] (2) at (0, 3) {};
		\node [style=white dot] (3) at (0, 0) {};
		\node [style=hadamard] (4) at (-1, 2) {};
		\node [style=hadamard] (5) at (1, 2) {};
		\node [style=gray dot] (6) at (-1, 1) {$\sneg$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=white dot] (12) at (-0.5, 2) {};
		\node [style=white dot] (14) at (0.5, 2) {};
		\node [style=none] (17) at (2, 2) {$=$};
		\node [style=none] (96) at (-0.75, 2.5) {};
		\node [style=none] (97) at (0.75, 2.5) {};
		\node [style=none] (98) at (0.75, 1.5) {};
		\node [style=none] (99) at (-0.75, 1.5) {};
		\node [style=st] (102) at (0, 2.25) {};
		\node [style=st] (103) at (0, 1.75) {};
		\node [style=none] (174) at (-0.75, 3.75) {};
		\node [style=none] (175) at (-0.75, 2.75) {};
		\node [style=none] (176) at (0.75, 2.75) {};
		\node [style=none] (177) at (0.75, 3.75) {};
		\node [style=none] (369) at (3.5, 3.5) {};
		\node [style=none] (370) at (3.5, -0.5) {};
		\node [style=none] (371) at (3, 2.5) {};
		\node [style=none] (372) at (4, 2.5) {};
		\node [style=none] (373) at (4, 1.5) {};
		\node [style=none] (374) at (3, 1.5) {};
		\node [style=none] (375) at (2.75, 3.75) {};
		\node [style=none] (376) at (2.75, 3) {};
		\node [style=none] (377) at (4.25, 3) {};
		\node [style=none] (378) at (4.25, 3.75) {};
		\node [style=hadamard] (383) at (3.5, 2.75) {};
		\node [style=white dot] (387) at (3.5, 2) {};
		\node [style=white dot] (388) at (3.5, 0) {};
		\node [style=none] (389) at (2, 2.75) {\footnotesize{(D.4)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (3) to (7.center);
		\draw [bend right=315] (3) to (6);
		\draw (6) to (4);
		\draw [bend left=45] (4) to (2);
		\draw (5) to (7.center);
		\draw (2) to (0.center);
		\draw (3) to (1.center);
		\draw (14) to (5);
		\draw (12) to (4);
		\draw [style=gray] (97.center) to (98.center);
		\draw [style=gray] (98.center) to (99.center);
		\draw [style=gray] (99.center) to (96.center);
		\draw [style=gray] (96.center) to (97.center);
		\draw [style=gray] (174.center) to (177.center);
		\draw [style=gray] (177.center) to (176.center);
		\draw [style=gray] (176.center) to (175.center);
		\draw [style=gray] (175.center) to (174.center);
		\draw [bend right=45] (5) to (2);
		\draw [style=gray] (372.center) to (373.center);
		\draw [style=gray] (373.center) to (374.center);
		\draw [style=gray] (374.center) to (371.center);
		\draw [style=gray] (371.center) to (372.center);
		\draw [style=gray] (375.center) to (378.center);
		\draw [style=gray] (378.center) to (377.center);
		\draw [style=gray] (377.center) to (376.center);
		\draw [style=gray] (376.center) to (375.center);
		\draw (383) to (369.center);
		\draw (388) to (370.center);
		\draw (387) to (383);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-ZX-diagram.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-2.5, 2.25) {};
		\node [style=none] (16) at (-1.75, -1.5) {};
		\node [style=Z dot] (18) at (-1, 1.5) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=Z dot] (24) at (-1.75, -0.5) {};
		\node [style=X dot] (25) at (-1.75, 0.5) {};
		\node [style=none] (26) at (-0.75, -1.5) {};
		\node [style=none] (27) at (-1, 2.25) {};
		\node [style=none] (28) at (-0.25, 2.25) {};
		\node [style=X dot] (29) at (-3.25, 1) {};
		\node [style=none] (30) at (-3.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (25);
		\draw [bend left=15] (25) to (13.center);
		\draw [bend right=15] (25) to (18);
		\draw [bend left=15] (21.center) to (24);
		\draw (24) to (16.center);
		\draw (24) to (26.center);
		\draw (27.center) to (18);
		\draw (18) to (28.center);
		\draw (29) to (25);
		\draw (30.center) to (29);
		\draw [bend right, looseness=0.75] (24) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exampleStateWhiteTriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1.5cm] (2) at (-3.75, -0.5) {\!\!$\psi $\!\!};
		\node [style=none] (3) at (-4.75, -0.25) {};
		\node [style=none] (4) at (-2.75, -0.25) {};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=none] (6) at (-4.75, 0.75) {};
		\node [style=none] (7) at (-3.75, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extension-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box, minimum width=1 cm] (0) at (-6.5, 5.5) {$\vec{b}$};
		\node [style=none] (1) at (-5.75, 8) {};
		\node [style=none] (2) at (-6.5, 4.5) {$\ldots$};
		\node [style=white dot] (3) at (-5, 7.5) {};
		\node [style=none] (4) at (-3.75, 6) {\spiderrule};
		\node [style=none] (5) at (-7.25, 8) {};
		\node [style=none] (6) at (-5, 8) {};
		\node [style=hadamard, minimum width=1 cm] (7) at (-6.5, 3.75) {$a_{\vec{b}}$};
		\node [style=none] (8) at (-3.75, 5) {$=$};
		\node [style=none] (9) at (-5.75, 3.75) {};
		\node [style=none] (10) at (-6.5, 7.75) {$\ldots$};
		\node [style=none] (11) at (-7.25, 3.75) {};
		\node [style=white dot] (12) at (-7.25, 7.5) {};
		\node [style=white dot] (13) at (-5.75, 7.5) {};
		\node [style=none] (14) at (-8.25, 7) {};
		\node [style=none] (15) at (-5, 7) {};
		\node [style=none] (16) at (-5, 3) {};
		\node [style=none] (17) at (-8.25, 3) {};
		\node [style=bbindex] (18) at (-8.5, 7.5) {$\vec b \in \mathbb B^n$};
		\node [style=white dot] (19) at (0.75, 7.5) {};
		\node [style=none] (20) at (0.75, 8) {};
		\node [style=none] (21) at (0, 4.5) {$\ldots$};
		\node [style=white dot] (22) at (1.5, 7.5) {};
		\node [style=none] (23) at (0, 7.75) {$\ldots$};
		\node [style=none] (24) at (-2, 7) {};
		\node [style=bbindex] (25) at (-2, 7.5) {$\vec b \in \mathbb B^n$};
		\node [style=none] (26) at (2, 7) {};
		\node [style=none] (27) at (-0.75, 3.75) {};
		\node [style=none] (28) at (2, 3) {};
		\node [style=hadamard, minimum width=1 cm] (29) at (0, 3.75) {$a_{\vec{b}}$};
		\node [style=none] (30) at (0.75, 3.75) {};
		\node [style=none] (31) at (-0.75, 8) {};
		\node [style=white dot] (32) at (-0.75, 7.5) {};
		\node [style=small gray box, minimum width=1 cm] (33) at (0, 5.5) {$\vec{b}$};
		\node [style=none] (34) at (1.5, 8) {};
		\node [style=none] (35) at (-2, 3) {};
		\node [style=white dot] (36) at (1.5, 6) {};
		\node [style=none] (37) at (7, 7.75) {$\ldots$};
		\node [style=bbindex] (38) at (5, 7.5) {$\vec b \in \mathbb B^n$};
		\node [style=white dot] (39) at (7.75, 7.5) {};
		\node [style=none] (40) at (3.5, 5) {$=$};
		\node [style=white dot] (41) at (6.25, 7.5) {};
		\node [style=none] (42) at (5.25, 2.5) {};
		\node [style=small gray box, minimum width=1 cm] (43) at (7, 5.75) {$\vec{b}$};
		\node [style=white dot] (44) at (9, 7.5) {};
		\node [style=none] (45) at (9, 8) {};
		\node [style=none] (46) at (7.75, 8) {};
		\node [style=none] (47) at (5.25, 7) {};
		\node [style=none] (48) at (9.75, 2.5) {};
		\node [style=none] (49) at (3.5, 6) {\eqref{eq:intro-def}};
		\node [style=none] (50) at (9.75, 7) {};
		\node [style=none] (51) at (6.25, 8) {};
		\node [style=hadamard, minimum width=9 mm] (52) at (6.5, 3.25) {$a_{\vec{b}}$};
		\node [style=gray phase dot] (53) at (8.5, 4.5) {$\neg$};
		\node [style=white dot] (54) at (6.25, 4.5) {};
		\node [style=white dot] (55) at (9, 5.25) {};
		\node [style=hadamard, minimum width=9 mm] (56) at (8.5, 3.25) {$a_{\vec{b}}$};
		\node [style=white dot] (57) at (7.75, 4.5) {};
		\node [style=none] (58) at (7, 4.75) {$\ldots$};
		\node [style=bbindex] (59) at (-8.25, 0.5) {$\vec b \in \mathbb B^n$};
		\node [style=none] (60) at (-8.25, 0) {};
		\node [style=none] (61) at (-8.25, -4.5) {};
		\node [style=none] (62) at (-10.25, -2) {$=$};
		\node [style=none] (63) at (-10.25, -1) {\ref{lem:iota-copy}};
		\node [style=none] (64) at (-6.25, -3.75) {};
		\node [style=none] (65) at (-4.25, -1.5) {};
		\node [style=none] (66) at (-7.75, -3.75) {};
		\node [style=small gray box, minimum width=1 cm] (67) at (-3.5, -2) {$\vec{b}$};
		\node [style=none] (68) at (-3.5, -3) {$\ldots$};
		\node [style=none] (69) at (-2.75, -3.75) {};
		\node [style=none] (70) at (-4.25, -3.75) {};
		\node [style=white dot] (71) at (-2.25, -0.5) {};
		\node [style=none] (72) at (-2.25, 1) {};
		\node [style=none] (73) at (-6.25, 1) {};
		\node [style=none] (74) at (-6.75, -1.25) {$\ldots$};
		\node [style=white dot] (75) at (-6.25, -0.5) {};
		\node [style=small gray box, minimum width=1 cm] (76) at (-7, -2) {$\vec{b}$};
		\node [style=none] (77) at (-7.75, -1.5) {};
		\node [style=hadamard, minimum width=1.2 cm] (78) at (-6.75, -3.75) {$a_{\vec{b}}$};
		\node [style=none] (79) at (-6.25, -1.5) {};
		\node [style=hadamard, minimum width=1.2 cm] (80) at (-3.25, -3.75) {$a_{\vec{b}}$};
		\node [style=none] (81) at (-2.75, -1.5) {};
		\node [style=none] (82) at (-7, -3) {$\ldots$};
		\node [style=gray phase dot] (83) at (-5.5, -2) {$\neg$};
		\node [style=none] (84) at (-5.25, 0.75) {$\ldots$};
		\node [style=none] (85) at (-4.25, 1) {};
		\node [style=white dot] (86) at (-4.25, -0.5) {};
		\node [style=none] (87) at (-3.75, -1.25) {$\ldots$};
		\node [style=white dot] (88) at (-6.25, 0.5) {};
		\node [style=white dot] (89) at (-4.25, 0.5) {};
		\node [style=white dot] (90) at (-2.25, 0.5) {};
		\node [style=none] (91) at (-1.75, 0) {};
		\node [style=none] (92) at (-1.75, -4.5) {};
		\node [style=none] (93) at (5, -3.75) {};
		\node [style=none] (94) at (3.25, -3.75) {};
		\node [style=none] (95) at (4, -1.25) {$\ldots$};
		\node [style=none] (96) at (7.25, -1.5) {};
		\node [style=none] (97) at (7.25, -3.75) {};
		\node [style=none] (98) at (0, -1) {\ref{def:indexing-map}};
		\node [style=none] (99) at (7.75, -1.5) {};
		\node [style=white dot] (100) at (5.75, 0.5) {};
		\node [style=none] (101) at (6, -1.5) {};
		\node [style=none] (102) at (5, -1.5) {};
		\node [style=none] (103) at (4.5, -3.75) {};
		\node [style=white dot] (104) at (6.75, 0.5) {};
		\node [style=hadamard, minimum width=1.1 cm] (105) at (4.125, -3.75) {$a_{\vec{b}}$};
		\node [style=none] (106) at (0, 0) {\spiderrule};
		\node [style=none] (107) at (6, -3.75) {};
		\node [style=none] (108) at (6.25, -1.25) {$\ldots$};
		\node [style=white dot] (109) at (4, 0.5) {};
		\node [style=none] (110) at (3.75, -3) {$\ldots$};
		\node [style=none] (111) at (6.5, -3) {$\ldots$};
		\node [style=none] (112) at (4.5, -1.5) {};
		\node [style=hadamard, minimum width=1.1 cm] (113) at (6.875, -3.75) {$a_{\vec{b}}$};
		\node [style=small gray box, minimum width=1.1 cm] (114) at (4.075, -2) {$\vec{b}0$};
		\node [style=none] (115) at (7.75, -3.75) {};
		\node [style=small gray box, minimum width=1.1 cm] (116) at (6.875, -2) {$\vec{b}1$};
		\node [style=none] (117) at (0, -2) {$=$};
		\node [style=none] (118) at (3.25, -1.5) {};
		\node [style=bbindex] (119) at (2.5, 0.5) {$\vec b \in \mathbb B^n$};
		\node [style=none] (120) at (2.75, 0) {};
		\node [style=none] (121) at (2.75, -4.5) {};
		\node [style=none] (122) at (8.25, -4.5) {};
		\node [style=none] (123) at (8.25, 0) {};
		\node [style=none] (125) at (4, 1) {};
		\node [style=none] (126) at (5.75, 1) {};
		\node [style=none] (128) at (6.75, 1) {};
		\node [style=none] (129) at (5, 0.75) {$\ldots$};
		\node [style=none] (131) at (6, 3.25) {};
		\node [style=none] (132) at (7, 3.25) {};
		\node [style=none] (133) at (8, 3.25) {};
		\node [style=none] (134) at (9, 3.25) {};
		\node [style=none] (135) at (7.25, 3.25) {};
		\node [style=none] (136) at (9.25, 3.25) {};
		\node [style=none] (137) at (-5.75, -3.75) {};
		\node [style=none] (138) at (-2.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11.center);
		\draw (1.center) to (9.center);
		\draw (6.center) to (3);
		\draw [style=gray] (14.center) to (17.center);
		\draw [style=gray] (17.center) to (16.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (15.center) to (14.center);
		\draw (31.center) to (27.center);
		\draw (20.center) to (30.center);
		\draw (34.center) to (22);
		\draw [style=gray] (24.center) to (35.center);
		\draw [style=gray] (35.center) to (28.center);
		\draw [style=gray] (28.center) to (26.center);
		\draw [style=gray] (26.center) to (24.center);
		\draw (22) to (36);
		\draw (45.center) to (44);
		\draw [style=gray] (47.center) to (42.center);
		\draw [style=gray] (42.center) to (48.center);
		\draw [style=gray] (48.center) to (50.center);
		\draw [style=gray] (50.center) to (47.center);
		\draw (55) to (53);
		\draw (44) to (55);
		\draw (51.center) to (54);
		\draw (46.center) to (57);
		\draw [style=gray] (60.center) to (61.center);
		\draw (77.center) to (75);
		\draw (75) to (65.center);
		\draw (79.center) to (86);
		\draw (86) to (81.center);
		\draw (73.center) to (75);
		\draw (85.center) to (86);
		\draw [bend right=15] (71) to (83);
		\draw (72.center) to (71);
		\draw [style=gray] (61.center) to (92.center);
		\draw [style=gray] (92.center) to (91.center);
		\draw [style=gray] (91.center) to (60.center);
		\draw (118.center) to (109);
		\draw (109) to (101.center);
		\draw (112.center) to (100);
		\draw (100) to (96.center);
		\draw (99.center) to (104);
		\draw (104) to (102.center);
		\draw [style=gray] (120.center) to (121.center);
		\draw [style=gray] (121.center) to (122.center);
		\draw [style=gray] (122.center) to (123.center);
		\draw [style=gray] (123.center) to (120.center);
		\draw (125.center) to (109);
		\draw (126.center) to (100);
		\draw (128.center) to (104);
		\draw (54) to (131.center);
		\draw [bend right=15] (57) to (132.center);
		\draw [bend left=15] (135.center) to (53);
		\draw [bend left] (54) to (133.center);
		\draw (57) to (134.center);
		\draw (55) to (136.center);
		\draw (77.center) to (66.center);
		\draw (79.center) to (64.center);
		\draw (83) to (137.center);
		\draw (65.center) to (70.center);
		\draw (81.center) to (69.center);
		\draw (71) to (138.center);
		\draw (118.center) to (94.center);
		\draw (112.center) to (103.center);
		\draw (102.center) to (93.center);
		\draw (101.center) to (107.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extension.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (-3, -0.5) {NF};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-3.75, -0.5) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-3, 0.25) {$\ldots$};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2, 0.25) {$\ldots$};
		\node [style=semilarge box] (9) at (2.25, -0.5) {NF $'$};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=white dot] (12) at (-1.25, -0.25) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (0, -0) {$=$};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (-4, 0.75) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (3.5, 0.75) {};
		\node [style=none] (21) at (-3, 1.25) {$n$};
		\node [style=none] (22) at (2.25, 1.25) {$n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (12);
		\draw (15.center) to (16.center);
		\draw [decorate] (17.center) to (18.center);
		\draw [decorate] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-symmetries-free.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-7.75, 0.25) {};
		\node [style=none] (1) at (-8.5, 1.25) {};
		\node [style=none] (2) at (-7, 1.25) {};
		\node [style=none] (3) at (-8.5, -0.75) {};
		\node [style=none] (4) at (-7, -0.75) {};
		\node [style=none] (5) at (-6.25, 0.25) {$=$};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (-5.5, -0.75) {};
		\node [style=white dot] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-5, 0.75) {};
		\node [style=none] (10) at (-4.5, 0.75) {};
		\node [style=none] (66) at (-7.75, -0.75) {...};
		\node [style=none] (67) at (-7.75, 1.25) {...};
		\node [style=none] (68) at (-5.575, 1.25) {...};
		\node [style=none] (69) at (-6, 1.25) {};
		\node [style=none] (70) at (-5.25, 1.25) {};
		\node [style=none] (71) at (-4.25, 1.25) {};
		\node [style=none] (72) at (-3.5, 1.25) {};
		\node [style=none] (74) at (-4.75, -0.75) {...};
		\node [style=none] (75) at (-3.875, 1.25) {...};
		\node [style=white dot] (76) at (-1.75, 0) {};
		\node [style=none] (77) at (-0.825, -1) {...};
		\node [style=none] (78) at (-1.5, -0.5) {};
		\node [style=none] (79) at (-3, -1) {};
		\node [style=none] (80) at (-2, -0.5) {};
		\node [style=none] (81) at (-1, 1) {};
		\node [style=none] (82) at (-2.25, -1) {};
		\node [style=none] (83) at (-0.5, -1) {};
		\node [style=none] (84) at (-2.5, 1) {};
		\node [style=none] (85) at (-1.75, 1) {...};
		\node [style=none] (86) at (-1.25, -1) {};
		\node [style=none] (87) at (-2.625, -1) {...};
		\node [style=none] (88) at (-3.25, 0.25) {$=$};
		\node [style=none] (89) at (0, 0) {$=$};
		\node [style=none] (90) at (0.5, -1) {};
		\node [style=none] (91) at (1.25, -1) {...};
		\node [style=none] (92) at (0.25, 1) {};
		\node [style=white dot] (93) at (1.25, 0) {};
		\node [style=none] (94) at (1, 1) {...};
		\node [style=none] (95) at (2, -1) {};
		\node [style=none] (96) at (1.75, 1) {};
		\node [style=none] (97) at (2, 0.5) {};
		\node [style=none] (98) at (2.25, 0.25) {};
		\node [style=none] (99) at (2.25, -1) {};
		\node [style=none] (100) at (3, 0) {$=$};
		\node [style=none] (101) at (3.25, -1) {};
		\node [style=none] (102) at (4, -1) {...};
		\node [style=none] (103) at (3.5, 1) {};
		\node [style=white dot] (104) at (4.25, 0) {};
		\node [style=none] (105) at (4.25, 1) {...};
		\node [style=none] (106) at (4.75, -1) {};
		\node [style=none] (107) at (5, 1) {};
		\node [style=none] (108) at (5, -0.5) {};
		\node [style=none] (109) at (5.25, 1) {};
		\node [style=none] (110) at (5.25, -0.25) {};
		\node [style=none] (111) at (-5, 1.25) {};
		\node [style=none] (112) at (-4.5, 1.25) {};
		\node [style=none] (113) at (-1.5, -1) {};
		\node [style=none] (114) at (-2, -1) {};
		\node [style=none] (115) at (10.5, 1) {};
		\node [style=none] (116) at (13.75, -0.5) {};
		\node [style=none] (117) at (18, 0.25) {};
		\node [style=none] (118) at (19, -1) {};
		\node [style=none] (119) at (16.25, -1) {};
		\node [style=none] (120) at (21, 1) {};
		\node [style=hadamard] (121) at (17, 0) {};
		\node [style=none] (122) at (19.25, 1) {};
		\node [style=none] (123) at (12.25, 0) {$=$};
		\node [style=none] (124) at (9.25, 0) {$=$};
		\node [style=none] (125) at (20.75, 1) {};
		\node [style=none] (126) at (13.25, 1) {};
		\node [style=none] (127) at (11.25, 1) {};
		\node [style=none] (128) at (8.75, 1) {};
		\node [style=none] (129) at (13.5, -1) {};
		\node [style=none] (130) at (10.5, 0.5) {};
		\node [style=none] (131) at (21, -0.25) {};
		\node [style=none] (132) at (9.925, 1) {...};
		\node [style=none] (133) at (9.5, 1) {};
		\node [style=hadamard] (134) at (8, 0) {};
		\node [style=none] (135) at (11.5, -1) {};
		\node [style=none] (136) at (8, 1) {...};
		\node [style=hadamard] (137) at (10.75, 0) {};
		\node [style=none] (138) at (17.75, 0.5) {};
		\node [style=none] (139) at (14.25, -1) {};
		\node [style=none] (140) at (18, -1) {};
		\node [style=none] (141) at (11, 0.5) {};
		\node [style=none] (142) at (16.75, 1) {...};
		\node [style=none] (143) at (20, 1) {...};
		\node [style=none] (144) at (10.75, -1) {...};
		\node [style=none] (145) at (8.75, -1) {};
		\node [style=none] (146) at (11.625, 1) {...};
		\node [style=none] (147) at (10.25, 1) {};
		\node [style=none] (148) at (13.125, -1) {...};
		\node [style=none] (149) at (14, 1) {...};
		\node [style=none] (150) at (12.75, -1) {};
		\node [style=none] (151) at (20.5, -1) {};
		\node [style=none] (152) at (10, -1) {};
		\node [style=none] (153) at (7.25, -1) {};
		\node [style=none] (154) at (17.5, 1) {};
		\node [style=none] (155) at (14.5, -1) {};
		\node [style=none] (156) at (19.75, -1) {...};
		\node [style=none] (157) at (14.25, -0.5) {};
		\node [style=none] (158) at (17.75, -1) {};
		\node [style=none] (159) at (15.5, 0) {$=$};
		\node [style=none] (160) at (15.25, -1) {};
		\node [style=hadamard] (161) at (20, 0) {};
		\node [style=none] (162) at (7.25, 1) {};
		\node [style=hadamard] (163) at (14, 0) {};
		\node [style=none] (164) at (14.925, -1) {...};
		\node [style=none] (165) at (13.75, -1) {};
		\node [style=none] (166) at (8, -1) {...};
		\node [style=none] (167) at (17, -1) {...};
		\node [style=none] (168) at (14.75, 1) {};
		\node [style=none] (169) at (20.75, -0.5) {};
		\node [style=none] (170) at (11, 1) {};
		\node [style=none] (171) at (12, 1) {};
		\node [style=none] (172) at (16, 1) {};
		\node [style=none] (173) at (18.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (0) to (4.center);
		\draw [in=60, out=-90] (10.center) to (8);
		\draw [in=120, out=-90] (9.center) to (8);
		\draw [bend right=15] (8) to (7.center);
		\draw [bend left=15] (8) to (6.center);
		\draw [bend left] (8) to (70.center);
		\draw [bend left, looseness=0.75] (8) to (69.center);
		\draw [bend right] (8) to (71.center);
		\draw [bend right=15] (8) to (72.center);
		\draw [in=-60, out=90] (78.center) to (76);
		\draw [in=-120, out=90, looseness=0.75] (80.center) to (76);
		\draw [bend right=15] (76) to (81.center);
		\draw [bend left=15] (76) to (84.center);
		\draw [bend left] (76) to (83.center);
		\draw [bend left, looseness=0.75] (76) to (86.center);
		\draw [bend right] (76) to (79.center);
		\draw [bend right, looseness=0.75] (76) to (82.center);
		\draw [bend right=15] (92.center) to (93);
		\draw [bend left=15] (96.center) to (93);
		\draw [bend right=15] (93) to (90.center);
		\draw [bend left=15] (93) to (95.center);
		\draw [bend left=45] (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw [in=180, out=15] (93) to (97.center);
		\draw [bend right=15] (103.center) to (104);
		\draw [bend left=15] (107.center) to (104);
		\draw [bend right=15] (104) to (101.center);
		\draw [bend left=15] (104) to (106.center);
		\draw [bend right=45] (108.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw [in=-180, out=0] (104) to (108.center);
		\draw [in=269, out=89] (10.center) to (111.center);
		\draw [in=269, out=89] (9.center) to (112.center);
		\draw [in=270, out=90] (113.center) to (80.center);
		\draw [in=270, out=90] (114.center) to (78.center);
		\draw [bend right=15] (162.center) to (134);
		\draw [bend left=15] (128.center) to (134);
		\draw [bend right=15] (134) to (153.center);
		\draw [bend left=15] (134) to (145.center);
		\draw [in=60, out=-90] (141.center) to (137);
		\draw [in=120, out=-90] (130.center) to (137);
		\draw [bend right=15] (137) to (152.center);
		\draw [bend left=15] (137) to (135.center);
		\draw [bend left] (137) to (147.center);
		\draw [bend left, looseness=0.75] (137) to (133.center);
		\draw [bend right] (137) to (127.center);
		\draw [bend right=15] (137) to (171.center);
		\draw [in=-60, out=90] (157.center) to (163);
		\draw [in=-120, out=90, looseness=0.75] (116.center) to (163);
		\draw [bend right=15] (163) to (168.center);
		\draw [bend left=15] (163) to (126.center);
		\draw [bend left] (163) to (160.center);
		\draw [bend left, looseness=0.75] (163) to (155.center);
		\draw [bend right] (163) to (150.center);
		\draw [bend right, looseness=0.75] (163) to (129.center);
		\draw [bend right=15] (172.center) to (121);
		\draw [bend left=15] (154.center) to (121);
		\draw [bend right=15] (121) to (119.center);
		\draw [bend left=15] (121) to (158.center);
		\draw [bend left=45] (138.center) to (117.center);
		\draw (117.center) to (140.center);
		\draw [in=180, out=15] (121) to (138.center);
		\draw [bend right=15] (122.center) to (161);
		\draw [bend left=15] (125.center) to (161);
		\draw [bend right=15] (161) to (118.center);
		\draw [bend left=15] (161) to (151.center);
		\draw [bend right=45] (169.center) to (131.center);
		\draw (131.center) to (120.center);
		\draw [in=-180, out=0] (161) to (169.center);
		\draw [in=269, out=89] (141.center) to (115.center);
		\draw [in=269, out=89] (130.center) to (170.center);
		\draw [in=270, out=90] (139.center) to (116.center);
		\draw [in=270, out=90] (165.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-symmetries.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-7.75, 0.25) {};
		\node [style=none] (1) at (-8.5, 1.25) {};
		\node [style=none] (2) at (-7, 1.25) {};
		\node [style=none] (3) at (-8.5, -0.75) {};
		\node [style=none] (4) at (-7, -0.75) {};
		\node [style=none] (5) at (-6.25, 0.25) {$=$};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (-5.5, -0.75) {};
		\node [style=white dot] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-5, 0.75) {};
		\node [style=none] (10) at (-4.5, 0.75) {};
		\node [style=none] (66) at (-7.75, -0.75) {...};
		\node [style=none] (67) at (-7.75, 1.25) {...};
		\node [style=none] (68) at (-5.575, 1.25) {...};
		\node [style=none] (69) at (-6, 1.25) {};
		\node [style=none] (70) at (-5.25, 1.25) {};
		\node [style=none] (71) at (-4.25, 1.25) {};
		\node [style=none] (72) at (-3.5, 1.25) {};
		\node [style=none] (74) at (-4.75, -0.75) {...};
		\node [style=none] (75) at (-3.875, 1.25) {...};
		\node [style=white dot] (76) at (-1.75, 0) {};
		\node [style=none] (77) at (-0.825, -1) {...};
		\node [style=none] (78) at (-1.5, -0.5) {};
		\node [style=none] (79) at (-3, -1) {};
		\node [style=none] (80) at (-2, -0.5) {};
		\node [style=none] (81) at (-1, 1) {};
		\node [style=none] (82) at (-2.25, -1) {};
		\node [style=none] (83) at (-0.5, -1) {};
		\node [style=none] (84) at (-2.5, 1) {};
		\node [style=none] (85) at (-1.75, 1) {...};
		\node [style=none] (86) at (-1.25, -1) {};
		\node [style=none] (87) at (-2.625, -1) {...};
		\node [style=none] (88) at (-3.25, 0.25) {$=$};
		\node [style=none] (89) at (0, 0) {$=$};
		\node [style=none] (90) at (0.5, -1) {};
		\node [style=none] (91) at (1.25, -1) {...};
		\node [style=none] (92) at (0.25, 1) {};
		\node [style=white dot] (93) at (1.25, 0) {};
		\node [style=none] (94) at (1, 1) {...};
		\node [style=none] (95) at (2, -1) {};
		\node [style=none] (96) at (1.75, 1) {};
		\node [style=none] (97) at (2, 0.5) {};
		\node [style=none] (98) at (2.25, 0.25) {};
		\node [style=none] (99) at (2.25, -1) {};
		\node [style=none] (100) at (3, 0) {$=$};
		\node [style=none] (101) at (3.25, -1) {};
		\node [style=none] (102) at (4, -1) {...};
		\node [style=none] (103) at (3.5, 1) {};
		\node [style=white dot] (104) at (4.25, 0) {};
		\node [style=none] (105) at (4.25, 1) {...};
		\node [style=none] (106) at (4.75, -1) {};
		\node [style=none] (107) at (5, 1) {};
		\node [style=none] (108) at (5, -0.5) {};
		\node [style=none] (109) at (5.25, 1) {};
		\node [style=none] (110) at (5.25, -0.25) {};
		\node [style=none] (111) at (-5, 1.25) {};
		\node [style=none] (112) at (-4.5, 1.25) {};
		\node [style=none] (113) at (-1.5, -1) {};
		\node [style=none] (114) at (-2, -1) {};
		\node [style=none] (115) at (10.5, 1) {};
		\node [style=none] (116) at (13.75, -0.5) {};
		\node [style=none] (117) at (18, 0.25) {};
		\node [style=none] (118) at (19, -1) {};
		\node [style=none] (119) at (16.25, -1) {};
		\node [style=none] (120) at (21, 1) {};
		\node [style=hadamard] (121) at (17, 0) {$a$};
		\node [style=none] (122) at (19.25, 1) {};
		\node [style=none] (123) at (12.25, 0) {$=$};
		\node [style=none] (124) at (9.25, 0) {$=$};
		\node [style=none] (125) at (20.75, 1) {};
		\node [style=none] (126) at (13.25, 1) {};
		\node [style=none] (127) at (11.25, 1) {};
		\node [style=none] (128) at (8.75, 1) {};
		\node [style=none] (129) at (13.5, -1) {};
		\node [style=none] (130) at (10.5, 0.5) {};
		\node [style=none] (131) at (21, -0.25) {};
		\node [style=none] (132) at (9.925, 1) {...};
		\node [style=none] (133) at (9.5, 1) {};
		\node [style=hadamard] (134) at (8, 0) {$a$};
		\node [style=none] (135) at (11.5, -1) {};
		\node [style=none] (136) at (8, 1) {...};
		\node [style=hadamard] (137) at (10.75, 0) {$a$};
		\node [style=none] (138) at (17.75, 0.5) {};
		\node [style=none] (139) at (14.25, -1) {};
		\node [style=none] (140) at (18, -1) {};
		\node [style=none] (141) at (11, 0.5) {};
		\node [style=none] (142) at (16.75, 1) {...};
		\node [style=none] (143) at (20, 1) {...};
		\node [style=none] (144) at (10.75, -1) {...};
		\node [style=none] (145) at (8.75, -1) {};
		\node [style=none] (146) at (11.625, 1) {...};
		\node [style=none] (147) at (10.25, 1) {};
		\node [style=none] (148) at (13.125, -1) {...};
		\node [style=none] (149) at (14, 1) {...};
		\node [style=none] (150) at (12.75, -1) {};
		\node [style=none] (151) at (20.5, -1) {};
		\node [style=none] (152) at (10, -1) {};
		\node [style=none] (153) at (7.25, -1) {};
		\node [style=none] (154) at (17.5, 1) {};
		\node [style=none] (155) at (14.5, -1) {};
		\node [style=none] (156) at (19.75, -1) {...};
		\node [style=none] (157) at (14.25, -0.5) {};
		\node [style=none] (158) at (17.75, -1) {};
		\node [style=none] (159) at (15.5, 0) {$=$};
		\node [style=none] (160) at (15.25, -1) {};
		\node [style=hadamard] (161) at (20, 0) {$a$};
		\node [style=none] (162) at (7.25, 1) {};
		\node [style=hadamard] (163) at (14, 0) {$a$};
		\node [style=none] (164) at (14.925, -1) {...};
		\node [style=none] (165) at (13.75, -1) {};
		\node [style=none] (166) at (8, -1) {...};
		\node [style=none] (167) at (17, -1) {...};
		\node [style=none] (168) at (14.75, 1) {};
		\node [style=none] (169) at (20.75, -0.5) {};
		\node [style=none] (170) at (11, 1) {};
		\node [style=none] (171) at (12, 1) {};
		\node [style=none] (172) at (16, 1) {};
		\node [style=none] (173) at (18.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0.center);
		\draw [bend left=15] (2.center) to (0.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend left=15] (0.center) to (4.center);
		\draw [in=60, out=-90] (10.center) to (8.center);
		\draw [in=120, out=-90] (9.center) to (8.center);
		\draw [bend right=15] (8.center) to (7.center);
		\draw [bend left=15] (8.center) to (6.center);
		\draw [bend left] (8.center) to (70.center);
		\draw [bend left, looseness=0.75] (8.center) to (69.center);
		\draw [bend right] (8.center) to (71.center);
		\draw [bend right=15] (8.center) to (72.center);
		\draw [in=-60, out=90] (78.center) to (76);
		\draw [in=-120, out=90, looseness=0.75] (80.center) to (76);
		\draw [bend right=15] (76) to (81.center);
		\draw [bend left=15] (76) to (84.center);
		\draw [bend left] (76) to (83.center);
		\draw [bend left, looseness=0.75] (76) to (86.center);
		\draw [bend right] (76) to (79.center);
		\draw [bend right, looseness=0.75] (76) to (82.center);
		\draw [bend right=15] (92.center) to (93);
		\draw [bend left=15] (96.center) to (93);
		\draw [bend right=15] (93) to (90.center);
		\draw [bend left=15] (93) to (95.center);
		\draw [bend left=45] (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw [in=180, out=15] (93) to (97.center);
		\draw [bend right=15] (103.center) to (104);
		\draw [bend left=15] (107.center) to (104);
		\draw [bend right=15] (104) to (101.center);
		\draw [bend left=15] (104) to (106.center);
		\draw [bend right=45] (108.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw [in=-180, out=0] (104) to (108.center);
		\draw [in=269, out=89] (10.center) to (111.center);
		\draw [in=269, out=89] (9.center) to (112.center);
		\draw [in=270, out=90] (113.center) to (80.center);
		\draw [in=270, out=90] (114.center) to (78.center);
		\draw [bend right=15] (162.center) to (134);
		\draw [bend left=15] (128.center) to (134);
		\draw [bend right=15] (134) to (153.center);
		\draw [bend left=15] (134) to (145.center);
		\draw [in=60, out=-90] (141.center) to (137);
		\draw [in=120, out=-90] (130.center) to (137);
		\draw [bend right=15] (137) to (152.center);
		\draw [bend left=15] (137) to (135.center);
		\draw [bend left] (137) to (147.center);
		\draw [bend left, looseness=0.75] (137) to (133.center);
		\draw [bend right] (137) to (127.center);
		\draw [bend right=15] (137) to (171.center);
		\draw [in=-60, out=90] (157.center) to (163);
		\draw [in=-120, out=90, looseness=0.75] (116.center) to (163);
		\draw [bend right=15] (163) to (168.center);
		\draw [bend left=15] (163) to (126.center);
		\draw [bend left] (163) to (160.center);
		\draw [bend left, looseness=0.75] (163) to (155.center);
		\draw [bend right] (163) to (150.center);
		\draw [bend right, looseness=0.75] (163) to (129.center);
		\draw [bend right=15] (172.center) to (121);
		\draw [bend left=15] (154.center) to (121);
		\draw [bend right=15] (121) to (119.center);
		\draw [bend left=15] (121) to (158.center);
		\draw [bend left=45] (138.center) to (117.center);
		\draw (117.center) to (140.center);
		\draw [in=180, out=15] (121) to (138.center);
		\draw [bend right=15] (122.center) to (161);
		\draw [bend left=15] (125.center) to (161);
		\draw [bend right=15] (161) to (118.center);
		\draw [bend left=15] (161) to (151.center);
		\draw [bend right=45] (169.center) to (131.center);
		\draw (131.center) to (120.center);
		\draw [in=-180, out=0] (161) to (169.center);
		\draw [in=269, out=89] (141.center) to (115.center);
		\draw [in=269, out=89] (130.center) to (170.center);
		\draw [in=270, out=90] (139.center) to (116.center);
		\draw [in=270, out=90] (165.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\alpha$};
		\node [yshift=-3.5pt, style=none] (5) at (0, 0.9) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=gn] (4) at (0, 0) {$\pi$};
		\node [yshift=-3.5pt, style=none] (5) at (0, 0.9) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=Z dot] (4) at (0, 0) {};
		\node [yshift=-3.5pt, style=none] (5) at (0, 0.9) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grey-dot-nf-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-6.75, -0.25) {};
		\node [style=none] (1) at (-7.25, 0.5) {};
		\node [style=none] (2) at (-6.75, 0.5) {};
		\node [style=none] (3) at (-6.25, 0.5) {};
		\node [style=none] (4) at (-5.25, 0) {$=$};
		\node [style=white dot] (5) at (-3.25, -0.5) {};
		\node [style=st] (6) at (-4.25, -0.5) {};
		\node [style=small hadamard] (7) at (-4, 0.25) {};
		\node [style=small hadamard] (8) at (-3.25, 0.25) {};
		\node [style=small hadamard] (9) at (-2.5, 0.25) {};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=none] (11) at (-3.25, 1) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-5.25, 1) {\greydef};
		\node [style=none] (14) at (-1.25, 0) {$=$};
		\node [style=white dot] (15) at (0.75, -1) {};
		\node [style=st] (16) at (-0.25, -1) {};
		\node [style=small hadamard] (17) at (0, -0.25) {};
		\node [style=small hadamard] (18) at (0.75, -0.25) {};
		\node [style=small hadamard] (19) at (1.5, -0.25) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (-1.25, 1) {\idrule};
		\node [style=white dot] (24) at (0, 0.5) {};
		\node [style=white dot] (25) at (0.75, 0.5) {};
		\node [style=white dot] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (3, 0) {$=$};
		\node [style=none] (36) at (3, 3) {\introminus};
		\node [style=none] (75) at (3, 2) {\multminusminus};
		\node [style=white dot] (76) at (6.75, -2) {};
		\node [style=st] (77) at (4.25, 0) {};
		\node [style=small hadamard] (78) at (8.25, -1) {};
		\node [style=small hadamard] (79) at (5.25, -1) {};
		\node [style=small hadamard] (80) at (6.25, -1) {};
		\node [style=none] (81) at (5.5, 2.25) {};
		\node [style=none] (82) at (6.75, 2.25) {};
		\node [style=none] (83) at (8, 2.25) {};
		\node [style=white dot] (84) at (5.5, 1.75) {};
		\node [style=white dot] (85) at (6.75, 1.75) {};
		\node [style=white dot] (86) at (8, 1.75) {};
		\node [style=small hadamard] (87) at (7.25, -1) {};
		\node [style=none] (94) at (9.5, 0) {$=$};
		\node [style=none] (96) at (9.5, 1) {\ref{lem:splitting}};
		\node [style=white dot] (97) at (14.75, -1.75) {};
		\node [style=st] (98) at (11, 0) {};
		\node [style=small hadamard] (99) at (14.75, -1) {};
		\node [style=small hadamard] (100) at (11.75, -1) {};
		\node [style=small hadamard] (101) at (12.75, -1) {};
		\node [style=none] (102) at (12, 2.25) {};
		\node [style=none] (103) at (13.25, 2.25) {};
		\node [style=none] (104) at (14.5, 2.25) {};
		\node [style=white dot] (105) at (12, 1.75) {};
		\node [style=white dot] (106) at (13.25, 1.75) {};
		\node [style=white dot] (107) at (14.5, 1.75) {};
		\node [style=small hadamard] (108) at (13.75, -1) {};
		\node [style=white dot] (115) at (11.75, -1.75) {};
		\node [style=white dot] (116) at (12.75, -1.75) {};
		\node [style=white dot] (117) at (13.75, -1.75) {};
		\node [style=st] (118) at (11, 0.5) {};
		\node [style=st] (119) at (11, 1) {};
		\node [style=st] (120) at (11, 1.5) {};
		\node [style=none] (121) at (16, 0) {$=$};
		\node [style=none] (122) at (16, 1) {\eqref{eq:zero-high-arity}};
		\node [style=small hadamard] (125) at (20.25, -1) {$0$};
		\node [style=small hadamard] (126) at (17.25, -1) {$0$};
		\node [style=small hadamard] (127) at (18.25, -1) {$0$};
		\node [style=none] (128) at (17.5, 2.25) {};
		\node [style=none] (129) at (18.75, 2.25) {};
		\node [style=none] (130) at (20, 2.25) {};
		\node [style=white dot] (131) at (17.5, 1.75) {};
		\node [style=white dot] (132) at (18.75, 1.75) {};
		\node [style=white dot] (133) at (20, 1.75) {};
		\node [style=small hadamard] (134) at (19.25, -1) {$0$};
		\node [style=none] (141) at (3, 1) {\eqref{eq:unit}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (10.center) to (7);
		\draw (7) to (5);
		\draw (11.center) to (5);
		\draw (12.center) to (9);
		\draw (9) to (5);
		\draw (20.center) to (17);
		\draw (17) to (15);
		\draw (21.center) to (15);
		\draw (22.center) to (19);
		\draw (19) to (15);
		\draw (78) to (76);
		\draw (80) to (76);
		\draw (79) to (76);
		\draw (76) to (87);
		\draw (81.center) to (84);
		\draw (82.center) to (85);
		\draw (83.center) to (86);
		\draw (84) to (78);
		\draw (78) to (85);
		\draw (78) to (86);
		\draw (79) to (86);
		\draw (80) to (85);
		\draw (87) to (84);
		\draw (99) to (97);
		\draw (102.center) to (105);
		\draw (103.center) to (106);
		\draw (104.center) to (107);
		\draw (105) to (99);
		\draw (99) to (106);
		\draw (99) to (107);
		\draw (100) to (107);
		\draw (101) to (106);
		\draw (108) to (105);
		\draw (100) to (115);
		\draw (101) to (116);
		\draw (108) to (117);
		\draw (128.center) to (131);
		\draw (129.center) to (132);
		\draw (130.center) to (133);
		\draw (131) to (125);
		\draw (125) to (132);
		\draw (125) to (133);
		\draw (126) to (133);
		\draw (127) to (132);
		\draw (134) to (131);
		\draw [style=not edge] (84) to (79);
		\draw [style=not edge] (79) to (85);
		\draw [style=not edge] (85) to (87);
		\draw [style=not edge] (87) to (86);
		\draw [style=not edge] (86) to (80);
		\draw [style=not edge] (105) to (100);
		\draw [style=not edge] (100) to (106);
		\draw [style=not edge] (107) to (101);
		\draw [style=not edge] (101) to (105);
		\draw [style=not edge] (107) to (108);
		\draw [style=not edge] (106) to (108);
		\draw [style=not edge] (131) to (126);
		\draw [style=not edge] (126) to (132);
		\draw [style=not edge] (132) to (134);
		\draw [style=not edge] (134) to (133);
		\draw [style=not edge] (133) to (127);
		\draw [style=not edge] (127) to (131);
		\draw [style=not edge] (84) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.75) {};
		\node [style=none] (1) at (-1.25, -2) {};
		\node [style=H box] (2) at (-1.25, 1) {};
		\node [style=X phase dot] (3) at (-2.25, 0) {\footnotesize$~\alpha~$};
		\node [style=H box] (4) at (-3.25, -1) {};
		\node [style=none] (5) at (-1.25, 2) {};
		\node [style=H box] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-2.25, 1.5) {$\cdots$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=Z phase dot] (9) at (2.25, 0) {\footnotesize$~\alpha~$};
		\node [style=none] (10) at (3.25, -2) {};
		\node [style=none] (11) at (3.25, 1.75) {};
		\node [style=none] (12) at (-3.25, 2) {};
		\node [style=H box] (13) at (-3.25, 1) {};
		\node [style=none] (14) at (-3.25, -2) {};
		\node [style=none] (15) at (1.25, -2) {};
		\node [style=none] (16) at (-2.25, -1.5) {$\cdots$};
		\node [style=none] (17) at (2.25, 1.25) {$\cdots$};
		\node [style=none] (18) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (19) at (0, 1) {\footnotesize{(H)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3) to (4);
		\draw [bend left] (3) to (6);
		\draw (6) to (1.center);
		\draw (4) to (14.center);
		\draw [bend left] (3) to (13);
		\draw [bend right] (3) to (2);
		\draw (2) to (5.center);
		\draw (13) to (12.center);
		\draw [bend left=23] (9) to (0.center);
		\draw [bend right=23] (9) to (11.center);
		\draw [bend right=23] (9) to (15.center);
		\draw [bend left=23] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-Z-cancel.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (25) at (-2.5, 0.5) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-2.5, 1.5) {};
		\node [style=none] (29) at (-2.5, -1.75) {};
		\node [style=none] (30) at (2.25, 1.5) {};
		\node [style=none] (31) at (2.25, -1.5) {};
		\node [style=hadamard] (32) at (-2.5, -0.75) {};
		\node [style=hadamard] (33) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (28.center);
		\draw (30.center) to (31.center);
		\draw (32) to (29.center);
		\draw [bend left=60, looseness=1.25] (32) to (25);
		\draw [bend right=60, looseness=1.25] (32) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-copy.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.25, 1.25) {};
		\node [style=none] (22) at (-2.75, 1.25) {};
		\node [style=hadamard] (25) at (-2, -1) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (39) at (2.5, 1) {};
		\node [style=none] (40) at (4, 1) {};
		\node [style=hadamard] (41) at (-2, -2) {};
		\node [style=hadamard] (42) at (2.5, -1) {};
		\node [style=hadamard] (43) at (4, -0.25) {};
		\node [style=hadamard] (44) at (2.5, -0.25) {};
		\node [style=hadamard] (45) at (4, -1) {};
		\node [style=st] (46) at (1.5, 0.25) {};
		\node [style=st] (47) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (25);
		\draw [in=-90, out=0, looseness=0.75] (25) to (17.center);
		\draw (25) to (41);
		\draw (42) to (39.center);
		\draw (45) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-unnormalised.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=white dot] (3) at (-2.75, 1) {};
		\node [style=white dot] (4) at (-2.75, -1) {};
		\node [style=hadamard] (5) at (-2.75, 0) {};
		\node [style=st] (6) at (-0.75, 0) {};
		\node [style=st] (7) at (-3.5, 0) {};
		\node [style=hadamard] (8) at (3, 0) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=white dot] (11) at (1.75, 0.5) {};
		\node [style=gray dot] (12) at (1.75, -0.5) {};
		\node [style=none] (16) at (0.5, 0) {=};
		\node [style=none] (17) at (0.5, 0.75) {\greydef};
		\node [style=hadamard] (18) at (6.25, 0) {};
		\node [style=none] (19) at (6.25, 1) {};
		\node [style=none] (20) at (6.25, -1) {};
		\node [style=none] (23) at (4.75, 0) {=};
		\node [style=none] (24) at (4.75, 0.75) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (3) to (4);
		\draw (10.center) to (8);
		\draw (8) to (9.center);
		\draw (11) to (12);
		\draw (20.center) to (18);
		\draw (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard-lemma-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box, minimum width=1.25 cm] (0) at (-4, 0) {$b\vec{c}$};
		\node [style=none] (1) at (-3, 3.25) {};
		\node [style=none] (2) at (-3.75, -1) {$\ldots$};
		\node [style=none] (5) at (-5, 3.25) {};
		\node [style=hadamard, minimum width=1.25 cm] (7) at (-4, -1.75) {$a_{b\vec{c}}$};
		\node [style=none] (9) at (-3, -1.75) {};
		\node [style=none] (10) at (-3.75, 2.25) {$\ldots$};
		\node [style=none] (11) at (-5, -1.75) {};
		\node [style=white dot] (12) at (-5, 2) {};
		\node [style=white dot] (13) at (-3, 2) {};
		\node [style=none] (14) at (-5.75, 1.25) {};
		\node [style=none] (15) at (-2.25, 1.25) {};
		\node [style=none] (16) at (-2.25, -2.75) {};
		\node [style=none] (17) at (-5.75, -2.75) {};
		\node [style=small hadamard] (19) at (-5, 2.75) {};
		\node [style=none] (35) at (-1, 0) {$=$};
		\node [style=none] (95) at (-4.5, 3.25) {};
		\node [style=none] (96) at (-4.5, -1.75) {};
		\node [style=white dot] (97) at (-4.5, 2) {};
		\node [style=bbindex] (120) at (-6.5, 1.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=bbindex] (121) at (-7, 2.25) {$b \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (122) at (2.25, 0) {$b\vec{c}$};
		\node [style=none] (123) at (4.75, 3) {};
		\node [style=none] (124) at (2.5, -1) {$\ldots$};
		\node [style=none] (125) at (3.25, 3) {};
		\node [style=hadamard, minimum width=1.25 cm] (126) at (2.25, -1.75) {$a_{0\vec{c}}$};
		\node [style=none] (127) at (3.25, -1.75) {};
		\node [style=none] (128) at (4, 2.5) {$\ldots$};
		\node [style=none] (129) at (1.75, -1.75) {};
		\node [style=white dot] (130) at (3.25, 2.25) {};
		\node [style=white dot] (131) at (4.75, 2.25) {};
		\node [style=none] (132) at (0.5, 1.25) {};
		\node [style=none] (133) at (7.25, 1.25) {};
		\node [style=none] (134) at (7.25, -3.25) {};
		\node [style=none] (135) at (0.5, -3.25) {};
		\node [style=bbindex] (136) at (0.25, 1.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=small gray box, minimum width=1.25 cm] (137) at (5.5, 0) {$b\vec{c}$};
		\node [style=none] (138) at (5.75, -1) {$\ldots$};
		\node [style=hadamard, minimum width=1.25 cm] (139) at (5.5, -1.75) {$(-1)^b a_{1\vec{c}}$};
		\node [style=none] (140) at (6.5, -1.75) {};
		\node [style=none] (141) at (5, -1.75) {};
		\node [style=none] (142) at (1.75, 0.5) {};
		\node [style=none] (143) at (3.25, 0.5) {};
		\node [style=none] (144) at (5, 0.5) {};
		\node [style=none] (145) at (6.5, 0.5) {};
		\node [style=not] (146) at (3.75, -2.75) {$\neg$};
		\node [style=white dot] (147) at (2.75, 2.25) {};
		\node [style=none] (148) at (2.75, 3) {};
		\node [style=none] (149) at (1.25, -1.75) {};
		\node [style=none] (150) at (4.5, -1.75) {};
		\node [style=none] (151) at (4.5, 0.5) {};
		\node [style=none] (152) at (1.25, 0.5) {};
		\node [style=bbindex] (153) at (-0.25, 2.25) {$b \in \mathbb B$};
		\node [style=st] (154) at (8, -1.5) {};
		\node [style=st] (155) at (8, 0.25) {};
		\node [style=none] (156) at (8, -0.5) {$\vdots$};
		\node [style=none] (157) at (8.5, 0.5) {};
		\node [style=none] (158) at (8.5, -1.75) {};
		\node [style=none] (159) at (9.75, -0.5) {$2^n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11.center);
		\draw (1.center) to (9.center);
		\draw [style=gray] (14.center) to (17.center);
		\draw [style=gray] (17.center) to (16.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (15.center) to (14.center);
		\draw (96.center) to (95.center);
		\draw [style=gray] (132.center) to (135.center);
		\draw [style=gray] (135.center) to (134.center);
		\draw [style=gray] (134.center) to (133.center);
		\draw [style=gray] (133.center) to (132.center);
		\draw (125.center) to (130);
		\draw (123.center) to (131);
		\draw (129.center) to (142.center);
		\draw (127.center) to (143.center);
		\draw (141.center) to (144.center);
		\draw (140.center) to (145.center);
		\draw (142.center) to (130);
		\draw (143.center) to (131);
		\draw (130) to (144.center);
		\draw (131) to (145.center);
		\draw [bend right] (126) to (146);
		\draw (147) to (148.center);
		\draw (147) to (151.center);
		\draw (151.center) to (150.center);
		\draw (147) to (152.center);
		\draw (152.center) to (149.center);
		\draw [bend right] (146) to (139);
		\draw [style=brace edge] (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard-lemma-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box, minimum width=1.25 cm] (20) at (3.75, 0) {$b\vec{c}$};
		\node [style=none] (21) at (4.75, 3.25) {};
		\node [style=none] (22) at (4, -1) {$\ldots$};
		\node [style=none] (23) at (3.25, 3.25) {};
		\node [style=hadamard, minimum width=1.25 cm] (24) at (3.75, -1.75) {$a_{b\vec{c}}$};
		\node [style=none] (25) at (4.75, -1.75) {};
		\node [style=none] (26) at (4, 2.25) {$\ldots$};
		\node [style=none] (27) at (3.25, -1.75) {};
		\node [style=white dot] (28) at (3.25, 2) {};
		\node [style=white dot] (29) at (4.75, 2) {};
		\node [style=none] (30) at (2, 1.25) {};
		\node [style=none] (31) at (5.5, 1.25) {};
		\node [style=none] (32) at (5.5, -2.5) {};
		\node [style=none] (33) at (2, -2.5) {};
		\node [style=bbindex] (34) at (1.25, 1.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=bbindex] (36) at (0.75, 2.5) {$b \in \mathbb B$};
		\node [style=small hadamard] (37) at (2.75, 2.75) {};
		\node [style=small gray box, minimum width=1.25 cm] (38) at (10.25, 0) {$0\vec{c}$};
		\node [style=none] (39) at (12.5, 3.25) {};
		\node [style=none] (40) at (10.5, -1) {$\ldots$};
		\node [style=none] (41) at (10.5, 3.25) {};
		\node [style=hadamard, minimum width=1.25 cm] (42) at (10.25, -1.75) {$a_{0\vec{c}}$};
		\node [style=none] (43) at (11.25, -1.75) {};
		\node [style=none] (44) at (11.75, 2.25) {$\ldots$};
		\node [style=none] (45) at (9.25, -1.75) {};
		\node [style=white dot] (46) at (10.5, 2) {};
		\node [style=white dot] (47) at (12.5, 2) {};
		\node [style=none] (48) at (8.5, 1.25) {};
		\node [style=none] (49) at (15.25, 1.25) {};
		\node [style=none] (50) at (15.25, -2.5) {};
		\node [style=none] (51) at (8.5, -2.5) {};
		\node [style=bbindex] (52) at (8.25, 1.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=none] (53) at (6.75, 0) {$=$};
		\node [style=small hadamard] (55) at (10.5, 2.75) {};
		\node [style=small gray box, minimum width=1.25 cm] (56) at (13.5, 0) {$1\vec{c}$};
		\node [style=none] (57) at (13.75, -1) {$\ldots$};
		\node [style=hadamard, minimum width=1.25 cm] (58) at (13.5, -1.75) {$a_{1\vec{c}}$};
		\node [style=none] (59) at (14.5, -1.75) {};
		\node [style=none] (60) at (12.5, -1.75) {};
		\node [style=none] (61) at (9.25, 0.5) {};
		\node [style=none] (62) at (11.25, 0.5) {};
		\node [style=none] (63) at (12.5, 0.5) {};
		\node [style=none] (64) at (14.5, 0.5) {};
		\node [style=small gray box, minimum width=1 cm] (65) at (20.25, 0) {$\vec{c}$};
		\node [style=none] (66) at (22.25, 3.25) {};
		\node [style=none] (67) at (20.25, -1) {$\ldots$};
		\node [style=none] (68) at (20.75, 3.25) {};
		\node [style=hadamard, minimum width=1 cm] (69) at (20.25, -1.75) {$a_{0\vec{c}}$};
		\node [style=none] (70) at (21, -1.75) {};
		\node [style=none] (71) at (21.5, 2.25) {$\ldots$};
		\node [style=none] (72) at (19.5, -1.75) {};
		\node [style=white dot] (73) at (20.75, 2) {};
		\node [style=white dot] (74) at (22.25, 2) {};
		\node [style=none] (75) at (18.75, 1.25) {};
		\node [style=none] (76) at (24.5, 1.25) {};
		\node [style=none] (77) at (24.5, -3.25) {};
		\node [style=none] (78) at (18.75, -3.25) {};
		\node [style=bbindex] (79) at (25, 1.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=none] (80) at (16.5, 0) {$=$};
		\node [style=small hadamard] (81) at (18, -1.75) {};
		\node [style=small gray box, minimum width=1 cm] (82) at (23, 0) {$\vec{c}$};
		\node [style=none] (83) at (23, -1) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (84) at (23, -1.75) {$a_{1\vec{c}}$};
		\node [style=none] (85) at (23.75, -1.75) {};
		\node [style=none] (86) at (22.25, -1.75) {};
		\node [style=none] (87) at (19.5, 0.5) {};
		\node [style=none] (88) at (21, 0.5) {};
		\node [style=none] (89) at (22.25, 0.5) {};
		\node [style=none] (90) at (23.75, 0.5) {};
		\node [style=not] (91) at (20.25, -2.75) {$\neg$};
		\node [style=white dot] (92) at (20.25, -4) {};
		\node [style=white dot] (93) at (18, 2) {};
		\node [style=none] (94) at (18, 3.25) {};
		\node [style=none] (98) at (2.75, 3.25) {};
		\node [style=none] (99) at (2.75, -1.75) {};
		\node [style=white dot] (100) at (2.75, 2) {};
		\node [style=none] (101) at (11, 3.25) {};
		\node [style=none] (102) at (9.75, 0.5) {};
		\node [style=none] (103) at (9.75, -1.75) {};
		\node [style=white dot] (104) at (11, 2) {};
		\node [style=none] (105) at (13, -1.75) {};
		\node [style=none] (106) at (13, 0.5) {};
		\node [style=none] (108) at (16.5, 1) {\idrule};
		\node [style=none] (109) at (6.75, 1) {\ref{lem:annotated-expansion}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (27.center);
		\draw (21.center) to (25.center);
		\draw [style=gray] (30.center) to (33.center);
		\draw [style=gray] (33.center) to (32.center);
		\draw [style=gray] (32.center) to (31.center);
		\draw [style=gray] (31.center) to (30.center);
		\draw [style=gray] (48.center) to (51.center);
		\draw [style=gray] (51.center) to (50.center);
		\draw [style=gray] (50.center) to (49.center);
		\draw [style=gray] (49.center) to (48.center);
		\draw (41.center) to (46);
		\draw (39.center) to (47);
		\draw (45.center) to (61.center);
		\draw (43.center) to (62.center);
		\draw (60.center) to (63.center);
		\draw (59.center) to (64.center);
		\draw (61.center) to (46);
		\draw (62.center) to (47);
		\draw (46) to (63.center);
		\draw (47) to (64.center);
		\draw [style=gray] (75.center) to (78.center);
		\draw [style=gray] (78.center) to (77.center);
		\draw [style=gray] (77.center) to (76.center);
		\draw [style=gray] (76.center) to (75.center);
		\draw (68.center) to (73);
		\draw (66.center) to (74);
		\draw (72.center) to (87.center);
		\draw (70.center) to (88.center);
		\draw (86.center) to (89.center);
		\draw (85.center) to (90.center);
		\draw (87.center) to (73);
		\draw (88.center) to (74);
		\draw (73) to (89.center);
		\draw (74) to (90.center);
		\draw (69) to (91);
		\draw (84) to (92);
		\draw (91) to (92);
		\draw [bend left=45, looseness=1.75] (92) to (81);
		\draw (94.center) to (81);
		\draw (98.center) to (99.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (104);
		\draw (104) to (101.center);
		\draw (104) to (106.center);
		\draw (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard-lemma-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box, minimum width=1 cm] (95) at (-3.75, 1) {$\vec{c}$};
		\node [style=none] (96) at (-3, 4.25) {};
		\node [style=none] (97) at (-3.75, 0) {$\ldots$};
		\node [style=none] (98) at (-4.5, 4.25) {};
		\node [style=hadamard, minimum width=1 cm] (99) at (-3.75, -0.75) {$a_{0\vec{c}}$};
		\node [style=none] (100) at (-3, -0.75) {};
		\node [style=none] (101) at (-3.75, 3.75) {$\ldots$};
		\node [style=none] (102) at (-4.5, -0.75) {};
		\node [style=white dot] (103) at (-4.5, 3.5) {};
		\node [style=white dot] (104) at (-3, 3.5) {};
		\node [style=none] (105) at (-8.5, 2.25) {};
		\node [style=none] (106) at (0.5, 2.25) {};
		\node [style=none] (107) at (0.5, -2.25) {};
		\node [style=none] (108) at (-8.5, -2.25) {};
		\node [style=bbindex] (109) at (-0.5, 2.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=none] (110) at (-10, 0) {$=$};
		\node [style=small gray box, minimum width=1 cm] (112) at (-1, 1) {$\vec{c}$};
		\node [style=none] (113) at (-1, 0) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (114) at (-1, -0.75) {$a_{1\vec{c}}$};
		\node [style=none] (115) at (-0.25, -0.75) {};
		\node [style=none] (116) at (-1.75, -0.75) {};
		\node [style=none] (117) at (-4.5, 1.5) {};
		\node [style=none] (118) at (-3, 1.5) {};
		\node [style=none] (119) at (-1.75, 1.5) {};
		\node [style=none] (120) at (-0.25, 1.5) {};
		\node [style=not] (121) at (-3.75, -1.75) {$\neg$};
		\node [style=white dot] (122) at (-3.75, -3) {};
		\node [style=white dot] (123) at (-7.75, 3.5) {};
		\node [style=none] (124) at (-7.75, 4.25) {};
		\node [style=small gray box, minimum width=1 cm] (125) at (-6.5, 1) {$\vec{c}$};
		\node [style=none] (126) at (-6.5, 0) {$\ldots$};
		\node [style=hadamard, minimum width=1.25 cm] (127) at (-6.75, -0.75) {$-1$};
		\node [style=none] (128) at (-5.75, -0.75) {};
		\node [style=none] (129) at (-7.25, -0.75) {};
		\node [style=none] (130) at (-7.25, 1.5) {};
		\node [style=none] (131) at (-5.75, 1.5) {};
		\node [style=none] (132) at (-7.75, -0.75) {};
		\node [style=none] (133) at (-7.75, 1.5) {};
		\node [style=none] (149) at (2.25, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (150) at (9, 1) {$b\vec{c}$};
		\node [style=none] (151) at (10, 4.25) {};
		\node [style=none] (152) at (9.25, 0) {$\ldots$};
		\node [style=none] (153) at (8.5, 4.25) {};
		\node [style=hadamard, minimum width=1.25 cm] (154) at (9, -0.75) {$a_{0\vec{c}}$};
		\node [style=none] (155) at (10, -0.75) {};
		\node [style=none] (156) at (9.25, 3.75) {$\ldots$};
		\node [style=none] (157) at (8.5, -0.75) {};
		\node [style=white dot] (158) at (8.5, 3.5) {};
		\node [style=white dot] (159) at (10, 3.5) {};
		\node [style=none] (160) at (4, 2.25) {};
		\node [style=none] (161) at (14, 2.25) {};
		\node [style=none] (162) at (14, -2.25) {};
		\node [style=none] (163) at (4, -2.25) {};
		\node [style=bbindex] (164) at (13.25, 2.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=small gray box, minimum width=1.25 cm] (165) at (12.25, 1) {$b\vec{c}$};
		\node [style=none] (166) at (12.5, 0) {$\ldots$};
		\node [style=hadamard, minimum width=1.25 cm] (167) at (12.25, -0.75) {$a_{1\vec{c}}$};
		\node [style=none] (168) at (13.25, -0.75) {};
		\node [style=none] (169) at (11.75, -0.75) {};
		\node [style=none] (170) at (8.5, 1.5) {};
		\node [style=none] (171) at (10, 1.5) {};
		\node [style=none] (172) at (11.75, 1.5) {};
		\node [style=none] (173) at (13.25, 1.5) {};
		\node [style=not] (174) at (9, -1.75) {$\neg$};
		\node [style=white dot] (175) at (9, -3) {};
		\node [style=white dot] (176) at (7.75, 3.5) {};
		\node [style=none] (177) at (7.75, 4.25) {};
		\node [style=small gray box, minimum width=1.25 cm] (178) at (5.75, 1) {$b\vec{c}$};
		\node [style=none] (179) at (6, 0) {$\ldots$};
		\node [style=hadamard, minimum width=1.25 cm] (180) at (5.75, -0.75) {$(-1)^b$};
		\node [style=none] (181) at (6.75, -0.75) {};
		\node [style=none] (182) at (5.25, -0.75) {};
		\node [style=none] (183) at (5.25, 1.5) {};
		\node [style=none] (184) at (6.75, 1.5) {};
		\node [style=none] (185) at (4.75, -0.75) {};
		\node [style=none] (186) at (4.75, 1.5) {};
		\node [style=none] (187) at (8, -0.75) {};
		\node [style=none] (188) at (11.25, -0.75) {};
		\node [style=none] (189) at (11.25, 1.5) {};
		\node [style=none] (190) at (8, 1.5) {};
		\node [style=bbindex] (191) at (12.75, 3.5) {$b \in \mathbb B$};
		\node [style=none] (226) at (-10, 1) {\introminus};
		\node [style=none] (227) at (2.25, 1.5) {$ (I_{a_{1\vec{c}}})$};
		\node [style=none] (228) at (2.25, 2.25) {$ (I_{a_{0\vec{c}}})$};
		\node [style=none] (230) at (2.25, 3.75) {\eqref{eq:unit}};
		\node [style=none] (231) at (2.25, 3) {\ref{lem:white-not-cancel}};
		\node [style=none] (232) at (2.25, 0.75) {\ref{lem:annotated-expansion}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (105.center) to (108.center);
		\draw [style=gray] (108.center) to (107.center);
		\draw [style=gray] (107.center) to (106.center);
		\draw [style=gray] (106.center) to (105.center);
		\draw (98.center) to (103);
		\draw (96.center) to (104);
		\draw (102.center) to (117.center);
		\draw (100.center) to (118.center);
		\draw (116.center) to (119.center);
		\draw (115.center) to (120.center);
		\draw (117.center) to (103);
		\draw (118.center) to (104);
		\draw (103) to (119.center);
		\draw (104) to (120.center);
		\draw (99) to (121);
		\draw (114) to (122);
		\draw (121) to (122);
		\draw (129.center) to (130.center);
		\draw (128.center) to (131.center);
		\draw (130.center) to (103);
		\draw (131.center) to (104);
		\draw (132.center) to (124.center);
		\draw (127) to (122);
		\draw [style=gray] (160.center) to (163.center);
		\draw [style=gray] (163.center) to (162.center);
		\draw [style=gray] (162.center) to (161.center);
		\draw [style=gray] (161.center) to (160.center);
		\draw (153.center) to (158);
		\draw (151.center) to (159);
		\draw (157.center) to (170.center);
		\draw (155.center) to (171.center);
		\draw (169.center) to (172.center);
		\draw (168.center) to (173.center);
		\draw (170.center) to (158);
		\draw (171.center) to (159);
		\draw (158) to (172.center);
		\draw (159) to (173.center);
		\draw (154) to (174);
		\draw (167) to (175);
		\draw (174) to (175);
		\draw (182.center) to (183.center);
		\draw (181.center) to (184.center);
		\draw (183.center) to (158);
		\draw (184.center) to (159);
		\draw (180) to (175);
		\draw (185.center) to (186.center);
		\draw (186.center) to (176);
		\draw (176) to (177.center);
		\draw (176) to (189.center);
		\draw (189.center) to (188.center);
		\draw (176) to (190.center);
		\draw (190.center) to (187.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard-lemma-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (192) at (1, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (193) at (4.5, 1.25) {$b\vec{c}$};
		\node [style=none] (194) at (7, 4.25) {};
		\node [style=none] (195) at (4.75, 0.25) {$\ldots$};
		\node [style=none] (196) at (5.5, 4.25) {};
		\node [style=hadamard, minimum width=1.25 cm] (197) at (4.5, -0.5) {$a_{0\vec{c}}$};
		\node [style=none] (198) at (5.5, -0.5) {};
		\node [style=none] (199) at (6.25, 3.75) {$\ldots$};
		\node [style=none] (200) at (4, -0.5) {};
		\node [style=white dot] (201) at (5.5, 3.5) {};
		\node [style=white dot] (202) at (7, 3.5) {};
		\node [style=none] (203) at (2.75, 2.5) {};
		\node [style=none] (204) at (9.5, 2.5) {};
		\node [style=none] (205) at (9.5, -2) {};
		\node [style=none] (206) at (2.75, -2) {};
		\node [style=bbindex] (207) at (9.25, 3) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=small gray box, minimum width=1.25 cm] (208) at (7.75, 1.25) {$b\vec{c}$};
		\node [style=none] (209) at (8, 0.25) {$\ldots$};
		\node [style=hadamard, minimum width=1.25 cm] (210) at (7.75, -0.5) {$(-1)^b a_{1\vec{c}}$};
		\node [style=none] (211) at (8.75, -0.5) {};
		\node [style=none] (212) at (7.25, -0.5) {};
		\node [style=none] (213) at (4, 1.75) {};
		\node [style=none] (214) at (5.5, 1.75) {};
		\node [style=none] (215) at (7.25, 1.75) {};
		\node [style=none] (216) at (8.75, 1.75) {};
		\node [style=not] (217) at (6, -1.5) {$\neg$};
		\node [style=white dot] (219) at (5, 3.5) {};
		\node [style=none] (220) at (5, 4.25) {};
		\node [style=none] (221) at (3.5, -0.5) {};
		\node [style=none] (222) at (6.75, -0.5) {};
		\node [style=none] (223) at (6.75, 1.75) {};
		\node [style=none] (224) at (3.5, 1.75) {};
		\node [style=bbindex] (225) at (8.75, 3.5) {$b \in \mathbb B$};
		\node [style=none] (265) at (1, 1) {\ref{lem:big-disconnect}};
		\node [style=st] (267) at (5.25, -2.75) {};
		\node [style=st] (268) at (6.75, -2.75) {};
		\node [style=none] (269) at (6, -2.75) {$\ldots$};
		\node [style=none] (270) at (7, -3.25) {};
		\node [style=none] (271) at (5, -3.25) {};
		\node [style=none] (272) at (6, -3.75) {$2^n-1$};
		\node [style=none] (304) at (-10.25, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (305) at (-5.75, 1.25) {$b\vec{c}$};
		\node [style=none] (306) at (-3.25, 4.25) {};
		\node [style=none] (307) at (-5.5, 0.25) {$\ldots$};
		\node [style=none] (308) at (-4.75, 4.25) {};
		\node [style=hadamard, minimum width=1.25 cm] (309) at (-5.75, -0.5) {$a_{0\vec{c}}$};
		\node [style=none] (310) at (-4.75, -0.5) {};
		\node [style=none] (311) at (-4, 3.75) {$\ldots$};
		\node [style=none] (312) at (-6.25, -0.5) {};
		\node [style=white dot] (313) at (-4.75, 3.5) {};
		\node [style=white dot] (314) at (-3.25, 3.5) {};
		\node [style=none] (315) at (-7.5, 2.5) {};
		\node [style=none] (316) at (-0.75, 2.5) {};
		\node [style=none] (317) at (-0.75, -2) {};
		\node [style=none] (318) at (-7.5, -2) {};
		\node [style=bbindex] (319) at (-1.25, 3) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=small gray box, minimum width=1.25 cm] (320) at (-2.5, 1.25) {$b\vec{c}$};
		\node [style=none] (321) at (-2.25, 0.25) {$\ldots$};
		\node [style=hadamard, minimum width=1.25 cm] (322) at (-2.5, -0.5) {$(-1)^b a_{1\vec{c}}$};
		\node [style=none] (323) at (-1.5, -0.5) {};
		\node [style=none] (324) at (-3, -0.5) {};
		\node [style=none] (325) at (-6.25, 1.75) {};
		\node [style=none] (326) at (-4.75, 1.75) {};
		\node [style=none] (327) at (-3, 1.75) {};
		\node [style=none] (328) at (-1.5, 1.75) {};
		\node [style=not] (329) at (-5.75, -1.5) {$\neg$};
		\node [style=white dot] (330) at (-4.25, -2.75) {};
		\node [style=white dot] (331) at (-5.25, 3.5) {};
		\node [style=none] (332) at (-5.25, 4.25) {};
		\node [style=none] (333) at (-6.75, -0.5) {};
		\node [style=none] (334) at (-3.5, -0.5) {};
		\node [style=none] (335) at (-3.5, 1.75) {};
		\node [style=none] (336) at (-6.75, 1.75) {};
		\node [style=bbindex] (337) at (-1.75, 3.75) {$b \in \mathbb B$};
		\node [style=none] (338) at (-10.25, 1) {$(M_{-1,a_{1\vec{c}}})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (203.center) to (206.center);
		\draw [style=gray] (206.center) to (205.center);
		\draw [style=gray] (205.center) to (204.center);
		\draw [style=gray] (204.center) to (203.center);
		\draw (196.center) to (201);
		\draw (194.center) to (202);
		\draw (200.center) to (213.center);
		\draw (198.center) to (214.center);
		\draw (212.center) to (215.center);
		\draw (211.center) to (216.center);
		\draw (213.center) to (201);
		\draw (214.center) to (202);
		\draw (201) to (215.center);
		\draw (202) to (216.center);
		\draw [bend right] (197) to (217);
		\draw (219) to (220.center);
		\draw (219) to (223.center);
		\draw (223.center) to (222.center);
		\draw (219) to (224.center);
		\draw (224.center) to (221.center);
		\draw [bend right] (217) to (210);
		\draw [style=brace edge] (270.center) to (271.center);
		\draw [style=gray] (315.center) to (318.center);
		\draw [style=gray] (318.center) to (317.center);
		\draw [style=gray] (317.center) to (316.center);
		\draw [style=gray] (316.center) to (315.center);
		\draw (308.center) to (313);
		\draw (306.center) to (314);
		\draw (312.center) to (325.center);
		\draw (310.center) to (326.center);
		\draw (324.center) to (327.center);
		\draw (323.center) to (328.center);
		\draw (325.center) to (313);
		\draw (326.center) to (314);
		\draw (313) to (327.center);
		\draw (314) to (328.center);
		\draw (309) to (329);
		\draw (322) to (330);
		\draw (329) to (330);
		\draw (331) to (332.center);
		\draw (331) to (335.center);
		\draw (335.center) to (334.center);
		\draw (331) to (336.center);
		\draw (336.center) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard-lemma-proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (226) at (-9, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (227) at (-2.25, 2) {$b\vec{c}$};
		\node [style=none] (228) at (-1.25, 5) {};
		\node [style=none] (229) at (-2, 1) {$\ldots$};
		\node [style=none] (230) at (-2.75, 5) {};
		\node [style=none] (232) at (-1.25, 0.25) {};
		\node [style=none] (233) at (-2, 4.5) {$\ldots$};
		\node [style=none] (234) at (-2.75, 0.25) {};
		\node [style=white dot] (235) at (-2.75, 4.25) {};
		\node [style=white dot] (236) at (-1.25, 4.25) {};
		\node [style=none] (237) at (-6, 3.25) {};
		\node [style=none] (238) at (0.5, 3.25) {};
		\node [style=none] (239) at (0.5, -4.25) {};
		\node [style=none] (240) at (-6, -4.25) {};
		\node [style=bbindex] (241) at (1, 3.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=hadamard, minimum width=1.25 cm] (244) at (-2.25, 0.25) {\vphantom{1}};
		\node [style=none] (247) at (-2.75, 2.5) {};
		\node [style=none] (248) at (-1.25, 2.5) {};
		\node [style=white dot] (252) at (-3.25, 4.25) {};
		\node [style=none] (253) at (-3.25, 5) {};
		\node [style=none] (254) at (-3.25, 0.25) {};
		\node [style=none] (257) at (-3.25, 2.5) {};
		\node [style=bbindex] (258) at (0.5, 4.25) {$b \in \mathbb B$};
		\node [style=small hadamard] (259) at (-2.25, -0.75) {};
		\node [style=white dot] (261) at (-2.25, -1.5) {};
		\node [style=hadamard] (262) at (-3.25, -3.25) {$a_{0\vec{c}}+(-1)^b a_{1\vec{c}}$};
		\node [style=hadamard] (263) at (-0.25, -3.25) {$2$};
		\node [style=not] (264) at (-0.75, -2.25) {$\neg$};
		\node [style=none] (266) at (-9, 1) {$ (A_{a_{0\vec{c}},(-1)^b a_{1\vec{c}}})$};
		\node [style=st] (273) at (1, -2.75) {};
		\node [style=st] (274) at (1, -0.75) {};
		\node [style=none] (275) at (1, -1.5) {$\vdots$};
		\node [style=none] (276) at (1.5, -0.5) {};
		\node [style=none] (277) at (1.5, -3) {};
		\node [style=none] (278) at (3, -1.75) {$2^{n+1}-1$};
		\node [style=none] (279) at (5.25, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (280) at (10, 2) {$b\vec{c}$};
		\node [style=none] (281) at (11, 5) {};
		\node [style=none] (282) at (10.25, 1) {$\ldots$};
		\node [style=none] (283) at (9.5, 5) {};
		\node [style=none] (284) at (11, 0.25) {};
		\node [style=none] (285) at (10.25, 4.5) {$\ldots$};
		\node [style=none] (286) at (9.5, 0.25) {};
		\node [style=white dot] (287) at (9.5, 4.25) {};
		\node [style=white dot] (288) at (11, 4.25) {};
		\node [style=none] (289) at (7, 3.25) {};
		\node [style=none] (290) at (13, 3.25) {};
		\node [style=none] (291) at (13, -1) {};
		\node [style=none] (292) at (7, -1) {};
		\node [style=bbindex] (293) at (13.5, 3.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=hadamard, minimum width=1.25 cm] (294) at (10, 0.25) {$a_{0\vec{c}}+(-1)^b a_{1\vec{c}}$};
		\node [style=none] (295) at (9.5, 2.5) {};
		\node [style=none] (296) at (11, 2.5) {};
		\node [style=white dot] (297) at (9, 4.25) {};
		\node [style=none] (298) at (9, 5) {};
		\node [style=none] (299) at (9, 0.25) {};
		\node [style=none] (300) at (9, 2.5) {};
		\node [style=bbindex] (301) at (13, 4.25) {$b \in \mathbb B$};
		\node [style=none] (302) at (5.25, 2) {\ref{lem:nf-avg}};
		\node [style=none] (303) at (5.25, 1) {\ref{lem:scalarcancelstars}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (237.center) to (240.center);
		\draw [style=gray] (240.center) to (239.center);
		\draw [style=gray] (239.center) to (238.center);
		\draw [style=gray] (238.center) to (237.center);
		\draw (230.center) to (235);
		\draw (228.center) to (236);
		\draw (234.center) to (247.center);
		\draw (232.center) to (248.center);
		\draw (247.center) to (235);
		\draw (248.center) to (236);
		\draw (252) to (253.center);
		\draw (252) to (257.center);
		\draw (257.center) to (254.center);
		\draw (244) to (261);
		\draw (261) to (262);
		\draw (261) to (264);
		\draw (264) to (263);
		\draw [style=brace edge] (276.center) to (277.center);
		\draw [style=gray] (289.center) to (292.center);
		\draw [style=gray] (292.center) to (291.center);
		\draw [style=gray] (291.center) to (290.center);
		\draw [style=gray] (290.center) to (289.center);
		\draw (283.center) to (287);
		\draw (281.center) to (288);
		\draw (286.center) to (295.center);
		\draw (284.center) to (296.center);
		\draw (295.center) to (287);
		\draw (296.center) to (288);
		\draw (297) to (298.center);
		\draw (297) to (300.center);
		\draw (300.center) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box, minimum width=1.25 cm] (0) at (-4, 0) {$b\vec{c}$};
		\node [style=none] (1) at (-3, 3.25) {};
		\node [style=none] (2) at (-3.75, -1) {$\ldots$};
		\node [style=none] (5) at (-5, 3.25) {};
		\node [style=hadamard, minimum width=1.25 cm] (7) at (-4, -1.75) {$a_{b\vec{c}}$};
		\node [style=none] (9) at (-3, -1.75) {};
		\node [style=none] (10) at (-3.75, 2.25) {$\ldots$};
		\node [style=none] (11) at (-5, -1.75) {};
		\node [style=white dot] (12) at (-5, 2) {};
		\node [style=white dot] (13) at (-3, 2) {};
		\node [style=none] (14) at (-5.75, 1.25) {};
		\node [style=none] (15) at (-2.25, 1.25) {};
		\node [style=none] (16) at (-2.25, -2.75) {};
		\node [style=none] (17) at (-5.75, -2.75) {};
		\node [style=small hadamard] (19) at (-5, 2.75) {};
		\node [style=none] (35) at (-1, 0) {$=$};
		\node [style=none] (95) at (-4.5, 3.25) {};
		\node [style=none] (96) at (-4.5, -1.75) {};
		\node [style=white dot] (97) at (-4.5, 2) {};
		\node [style=small gray box, minimum width=1.25 cm] (98) at (4, 0) {$b\vec{c}$};
		\node [style=none] (99) at (5, 2.75) {};
		\node [style=none] (100) at (4.25, -1) {$\ldots$};
		\node [style=none] (101) at (3.5, 2.75) {};
		\node [style=none] (102) at (5, -1.75) {};
		\node [style=none] (103) at (4.25, 2.25) {$\ldots$};
		\node [style=none] (104) at (3.5, -1.75) {};
		\node [style=white dot] (105) at (3.5, 2) {};
		\node [style=white dot] (106) at (5, 2) {};
		\node [style=none] (107) at (1, 1.25) {};
		\node [style=none] (108) at (7, 1.25) {};
		\node [style=none] (109) at (7, -2.75) {};
		\node [style=none] (110) at (1, -2.75) {};
		\node [style=bbindex] (111) at (0.75, 1.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=hadamard, minimum width=1.25 cm] (112) at (4, -1.75) {$a_{0\vec{c}}+(-1)^b a_{1\vec{c}}$};
		\node [style=none] (113) at (3.5, 0.5) {};
		\node [style=none] (114) at (5, 0.5) {};
		\node [style=white dot] (115) at (3, 2) {};
		\node [style=none] (116) at (3, 2.75) {};
		\node [style=none] (117) at (3, -1.75) {};
		\node [style=none] (118) at (3, 0.5) {};
		\node [style=bbindex] (119) at (0.25, 2.25) {$b \in \mathbb B$};
		\node [style=bbindex] (120) at (-6.5, 1.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=bbindex] (121) at (-7, 2.25) {$b \in \mathbb B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11.center);
		\draw (1.center) to (9.center);
		\draw [style=gray] (14.center) to (17.center);
		\draw [style=gray] (17.center) to (16.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (15.center) to (14.center);
		\draw (96.center) to (95.center);
		\draw [style=gray] (107.center) to (110.center);
		\draw [style=gray] (110.center) to (109.center);
		\draw [style=gray] (109.center) to (108.center);
		\draw [style=gray] (108.center) to (107.center);
		\draw (101.center) to (105);
		\draw (99.center) to (106);
		\draw (104.center) to (113.center);
		\draw (102.center) to (114.center);
		\draw (113.center) to (105);
		\draw (114.center) to (106);
		\draw (115) to (116.center);
		\draw (115) to (118.center);
		\draw (118.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half-times-2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-9.5, -0) {$\frac{1}{2}$};
		\node [style=hadamard] (1) at (-8, -0) {$2$};
		\node [style=none] (2) at (-6.5, -0) {$=$};
		\node [style=hadamard] (3) at (-3.5, -0) {$2$};
		\node [style=hadamard] (4) at (-5, -0) {$\frac{1}{2}$};
		\node [style=white dot] (5) at (-2.25, 0.5) {};
		\node [style=gray dot] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-1, -0) {$=$};
		\node [style=gray dot] (8) at (1.75, -1.25) {};
		\node [style=hadamard] (9) at (0.5, -0) {$\frac{1}{2}$};
		\node [style=white dot] (10) at (1.75, 1) {};
		\node [style=none] (11) at (3, -0) {$=$};
		\node [style=small hadamard] (12) at (1.75, 0.25) {};
		\node [style=small hadamard] (13) at (1.75, -0.5) {};
		\node [style=small hadamard] (14) at (4.25, -0) {};
		\node [style=gray dot] (15) at (4.25, -0.75) {};
		\node [style=gray dot] (16) at (4.25, 0.75) {};
		\node [style=none] (17) at (5.5, -0) {$=$};
		\node [style=none] (18) at (8, -0) {$=$};
		\node [style=white dot] (19) at (6.75, 0.5) {};
		\node [style=gray dot] (20) at (6.75, -0.5) {};
		\node [style=none] (21) at (9, 0.5) {};
		\node [style=none] (22) at (10, -0.5) {};
		\node [style=none] (23) at (9, -0.5) {};
		\node [style=none] (24) at (10, 0.5) {};
		\node [style=none] (25) at (-6.5, 0.5) {{\tiny (BA1)}};
		\node [style=none] (26) at (-1, 0.5) {{\tiny (HS2)}};
		\node [style=none] (27) at (3, 0.5) {{\tiny\eqref{eq:grey-spider-dfn}}};
		\node [style=none] (28) at (5.5, 0.5) {{\tiny (BA2)}};
		\node [style=none] (29) at (8, 0.5) {{\tiny (BA1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (10) to (8);
		\draw (16) to (15);
		\draw (19) to (20);
		\draw [style=dashed] (21.center) to (23.center);
		\draw [style=dashed] (23.center) to (22.center);
		\draw [style=dashed] (22.center) to (24.center);
		\draw [style=dashed] (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half-times-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-3, -0) {$\frac{1}{2}$};
		\node [style=hadamard] (1) at (-1.5, -0) {$2$};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (6.center);
		\draw [style=dashed] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half-to-hboxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (4.25, -0.5) {$1$};
		\node [style=none] (1) at (5, 1.5) {};
		\node [style=hadamard] (2) at (5.75, -0.5) {$0$};
		\node [style=white dot] (3) at (5, 0.75) {};
		\node [style=none] (4) at (-1, 0) {$=$};
		\node [style=hadamard] (5) at (-2, -0.5) {$\frac12$};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=gray phase dot] (7) at (5, -1.75) {$\neg$};
		\node [style=none] (9) at (-1, 1) {\scalarrule};
		\node [style=hadamard] (10) at (1.25, -0.75) {$\frac12$};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=white dot] (12) at (0.25, 0.5) {};
		\node [style=st] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (2.5, 0) {$=$};
		\node [style=none] (15) at (2.5, 1) {\eqref{eq:renaud-to-average}};
		\node [style=st] (16) at (3.25, -0.75) {};
		\node [style=none] (18) at (9, 1.5) {};
		\node [style=hadamard] (19) at (9.75, -0.5) {$0$};
		\node [style=white dot] (20) at (9, 0.75) {};
		\node [style=gray phase dot] (21) at (9, -1.75) {$\neg$};
		\node [style=none] (22) at (6.75, 0) {$=$};
		\node [style=none] (23) at (6.75, 1) {\ref{lem:unit-bb}};
		\node [style=st] (24) at (7.5, -0.75) {};
		\node [style=white dot] (25) at (8.5, 0) {};
		\node [style=white dot] (26) at (8.5, -1) {};
		\node [style=none] (27) at (12.75, 1.5) {};
		\node [style=hadamard] (28) at (12.75, -0.5) {$0$};
		\node [style=white dot] (29) at (12.75, 0.75) {};
		\node [style=none] (31) at (11, 0) {$=$};
		\node [style=none] (32) at (11, 2) {\spiderrule};
		\node [style=st] (33) at (12, -1) {};
		\node [style=white dot] (35) at (12.75, -1.5) {};
		\node [style=none] (36) at (11, 1) {\ref{lem:not-commute}};
		\node [style=none] (37) at (14, 2) {\HPhaseRule};
		\node [style=none] (38) at (15.75, 1.5) {};
		\node [style=hadamard] (39) at (15.75, 0) {};
		\node [style=none] (41) at (14, 0) {$=$};
		\node [style=none] (42) at (14, 1) {\idrule};
		\node [style=st] (43) at (16.25, -1.25) {};
		\node [style=white dot] (44) at (15, -0.5) {};
		\node [style=st] (46) at (15.25, -1.25) {};
		\node [style=hadamard] (47) at (16.5, -0.5) {};
		\node [style=hadamard] (48) at (17.25, -1) {$0$};
		\node [style=hadamard] (49) at (17, 0.25) {$0$};
		\node [style=gray dot] (50) at (17, 1) {};
		\node [style=none] (51) at (14, 3) {\eqref{eq:zero-scalar-cancel}};
		\node [style=none] (53) at (20.25, 1.5) {};
		\node [style=hadamard] (54) at (20.25, 0) {};
		\node [style=none] (55) at (18.5, 0) {$=$};
		\node [style=st] (57) at (20.75, -1.25) {};
		\node [style=white dot] (58) at (19.5, -0.5) {};
		\node [style=st] (59) at (19.75, -1.25) {};
		\node [style=hadamard] (60) at (21, -0.5) {};
		\node [style=none] (64) at (18.5, 1) {\eqref{eq:zero-to-grey}};
		\node [style=gray dot] (65) at (21.75, -1) {};
		\node [style=none] (66) at (24.5, 1.5) {};
		\node [style=hadamard] (67) at (24.5, 0) {};
		\node [style=none] (68) at (22.75, 0) {$=$};
		\node [style=white dot] (70) at (23.75, -0.5) {};
		\node [style=st] (71) at (24, -1.25) {};
		\node [style=none] (73) at (22.75, 1) {\ref{lem:h-x-commute}};
		\node [style=white dot] (74) at (25.25, -0.5) {};
		\node [style=st] (75) at (25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (6.center) to (5);
		\draw [bend right] (0) to (7);
		\draw [bend right] (7) to (2);
		\draw (11.center) to (10);
		\draw (18.center) to (20);
		\draw [bend left] (20) to (19);
		\draw [bend right] (21) to (19);
		\draw (25) to (20);
		\draw (26) to (21);
		\draw (27.center) to (29);
		\draw (29) to (28);
		\draw (35) to (28);
		\draw (44) to (39);
		\draw (39) to (38.center);
		\draw (39) to (47);
		\draw (47) to (48);
		\draw (50) to (49);
		\draw (58) to (54);
		\draw (54) to (53.center);
		\draw (54) to (60);
		\draw (60) to (65);
		\draw (70) to (67);
		\draw (67) to (66.center);
		\draw (67) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hh-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (0, 2) {\idrule};
		\node [style=none] (4) at (0, 1) {\spiderrule};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=white dot] (7) at (1, 0) {};
		\node [style=white dot] (8) at (1.75, 0) {};
		\node [style=none] (9) at (2.75, 0) {=};
		\node [style=none] (10) at (2.75, 1) {\strongcomprule};
		\node [style=none] (11) at (3.75, 0.75) {};
		\node [style=none] (12) at (3.75, -0.75) {};
		\node [style=white dot] (13) at (3.75, 0) {};
		\node [style=white dot] (14) at (5, 0) {};
		\node [style=gray dot] (15) at (4.375, 0) {};
		\node [style=none] (16) at (6, 0) {=};
		\node [style=none] (17) at (6, 1) {\strongcomprule};
		\node [style=none] (18) at (7, 1) {};
		\node [style=none] (19) at (7, -1) {};
		\node [style=white dot] (20) at (7, 0) {};
		\node [style=white dot] (21) at (7.75, 0) {};
		\node [style=gray dot] (22) at (7, 0.625) {};
		\node [style=gray dot] (23) at (7, -0.625) {};
		\node [style=none] (24) at (8.75, 0) {=};
		\node [style=none] (25) at (8.75, 2) {\spiderrule};
		\node [style=none] (26) at (9.75, 1) {};
		\node [style=none] (27) at (9.75, -1) {};
		\node [style=gray dot] (30) at (9.75, 0.375) {};
		\node [style=gray dot] (31) at (9.75, -0.375) {};
		\node [style=none] (32) at (8.75, 1) {\idrule};
		\node [style=none] (33) at (11, 0) {=};
		\node [style=none] (34) at (12.5, 1.75) {};
		\node [style=none] (35) at (12.5, -1.75) {};
		\node [style=white dot] (36) at (12.5, 0.75) {};
		\node [style=white dot] (37) at (12.5, -0.75) {};
		\node [style=none] (38) at (11, 1) {\greydef};
		\node [style=hadamard] (39) at (12.5, 1.25) {};
		\node [style=hadamard] (40) at (12.5, -1.25) {};
		\node [style=hadamard] (41) at (12.5, 0.25) {};
		\node [style=hadamard] (42) at (12.5, -0.25) {};
		\node [style=st] (43) at (11.75, 0) {};
		\node [style=st] (44) at (11.75, -0.75) {};
		\node [style=none] (45) at (13.75, 0) {=};
		\node [style=none] (46) at (15.5, 1) {};
		\node [style=none] (47) at (15.5, -1) {};
		\node [style=none] (50) at (13.75, 2) {\idrule};
		\node [style=hadamard] (52) at (15.5, 0.375) {};
		\node [style=st] (55) at (14.75, 0) {};
		\node [style=st] (56) at (15, -0.75) {};
		\node [style=none] (57) at (13.75, 1) {\hfuserule};
		\node [style=white dot] (58) at (16, -0.75) {};
		\node [style=hadamard] (59) at (15.5, -0.375) {};
		\node [style=white dot] (60) at (-1.5, 0) {};
		\node [style=white dot] (61) at (1.75, -0.75) {};
		\node [style=white dot] (62) at (5, -0.75) {};
		\node [style=white dot] (63) at (7.75, -0.75) {};
		\node [style=white dot] (64) at (10.25, -0.75) {};
		\node [style=white dot] (65) at (13.25, -0.75) {};
		\node [style=white dot] (66) at (14.75, 0.5) {};
		\node [style=none] (67) at (16.5, 0) {=};
		\node [style=none] (68) at (17.5, 1) {};
		\node [style=none] (69) at (17.5, -1) {};
		\node [style=hadamard] (70) at (17.5, 0.375) {};
		\node [style=none] (73) at (16.5, 1) {\eqref{eq:hhh-scalars}};
		\node [style=hadamard] (75) at (17.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (8);
		\draw (11.center) to (12.center);
		\draw (13) to (14);
		\draw (18.center) to (19.center);
		\draw (20) to (21);
		\draw (26.center) to (27.center);
		\draw (34.center) to (35.center);
		\draw (46.center) to (47.center);
		\draw (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hhh-scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=hadamard] (2) at (-1, 0) {};
		\node [style=none] (3) at (0.25, 0) {=};
		\node [style=none] (4) at (0.25, 1) {\idrule};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=hadamard] (7) at (1.5, 0.5) {};
		\node [style=white dot] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (2.75, 0) {=};
		\node [style=none] (10) at (2.75, 1) {\hcomprule};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (4, -1) {};
		\node [style=hadamard] (13) at (4, -0.5) {};
		\node [style=gray dot] (14) at (4, 0.5) {};
		\node [style=none] (15) at (5.25, 0) {=};
		\node [style=none] (16) at (5.25, 1) {\greydef};
		\node [style=none] (17) at (7, 1.25) {};
		\node [style=none] (18) at (7, -1.25) {};
		\node [style=hadamard] (19) at (7, -0.75) {};
		\node [style=white dot] (20) at (7, 0.25) {};
		\node [style=hadamard] (21) at (7, 0.75) {};
		\node [style=hadamard] (22) at (7, -0.25) {};
		\node [style=st] (23) at (6.25, 0) {};
		\node [style=none] (24) at (10.75, 0) {=};
		\node [style=none] (25) at (8, 1) {\idrule};
		\node [style=none] (26) at (12.5, 1) {};
		\node [style=none] (27) at (12.5, -1) {};
		\node [style=hadamard] (28) at (12.5, 0) {};
		\node [style=white dot] (29) at (11.75, 0.5) {};
		\node [style=st] (32) at (11.75, 0) {};
		\node [style=none] (33) at (10.75, 1) {\hfuserule};
		\node [style=none] (34) at (8, 0) {=};
		\node [style=none] (36) at (9.75, 1.25) {};
		\node [style=none] (37) at (9.75, -1.25) {};
		\node [style=hadamard] (38) at (9.75, -0.5) {};
		\node [style=hadamard] (40) at (9.75, 0.5) {};
		\node [style=hadamard] (41) at (9.75, 0) {};
		\node [style=st] (42) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (26.center) to (27.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-rule-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 2) {};
		\node [style=none] (1) at (-9, -2) {};
		\node [style=white dot] (2) at (-9, 1) {};
		\node [style=gray dot] (3) at (-9, -0.75) {};
		\node [style=none] (4) at (10.5, 2) {};
		\node [style=none] (5) at (10.5, -2) {};
		\node [style=white dot] (6) at (10.5, 1) {};
		\node [style=gray dot] (7) at (10.5, -0.75) {};
		\node [style=none] (9) at (-4.75, 2) {};
		\node [style=none] (10) at (-4.75, -2) {};
		\node [style=white dot] (11) at (-4.75, 1) {};
		\node [style=gray dot] (12) at (-4.75, -0.75) {};
		\node [style=none] (13) at (-7, 0) {=};
		\node [style=none] (14) at (-7, 1.5) {\idrule};
		\node [style=none] (15) at (-7, 0.75) {\xidrule};
		\node [style=white dot] (16) at (-5.75, 0) {};
		\node [style=gray dot] (17) at (-3.75, 0.25) {};
		\node [style=none] (18) at (-0.25, 2) {};
		\node [style=none] (19) at (-0.25, -2) {};
		\node [style=white dot] (20) at (-0.25, 1) {};
		\node [style=gray dot] (21) at (-0.25, -0.75) {};
		\node [style=none] (22) at (-2.5, 0) {=};
		\node [style=none] (23) at (-2.5, 1.5) {\spiderrule};
		\node [style=none] (24) at (-2.5, 0.75) {\xspiderrule};
		\node [style=white dot] (25) at (-1.25, 0) {};
		\node [style=gray dot] (26) at (0.75, 0.25) {};
		\node [style=white dot] (27) at (-1.25, 0.75) {};
		\node [style=gray dot] (28) at (0.75, -0.75) {};
		\node [style=none] (29) at (4.5, 2) {};
		\node [style=none] (30) at (4.5, -2) {};
		\node [style=gray dot] (31) at (4.5, 1) {};
		\node [style=white dot] (32) at (4.5, -0.75) {};
		\node [style=none] (33) at (2, 0) {=};
		\node [style=none] (34) at (2, 1) {\strongcomprule};
		\node [style=white dot] (38) at (3.625, 0.6) {};
		\node [style=gray dot] (39) at (5.5, -0.75) {};
		\node [style=none] (40) at (8, 2) {};
		\node [style=none] (41) at (8, -2) {};
		\node [style=none] (44) at (6.5, 0) {=};
		\node [style=none] (45) at (6.5, 0.75) {\ref{lem:copy-z-x}};
		\node [style=white dot] (46) at (8, 1) {};
		\node [style=gray dot] (47) at (8, -1.25) {};
		\node [style=white dot] (48) at (8, 0.25) {};
		\node [style=gray dot] (49) at (8, -0.5) {};
		\node [style=none] (52) at (9.25, 0) {=};
		\node [style=none] (53) at (9.25, 1) {\ref{lem:scalarcancelzx}};
		\node [style=none] (54) at (6.5, 1.5) {\ref{lem:copy-x-z}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [bend left] (2) to (3);
		\draw (3) to (1.center);
		\draw [bend right] (2) to (3);
		\draw (4.center) to (6);
		\draw (7) to (5.center);
		\draw (9.center) to (11);
		\draw (11) to (12);
		\draw (12) to (10.center);
		\draw (12) to (16);
		\draw (16) to (17);
		\draw (17) to (11);
		\draw (18.center) to (20);
		\draw (20) to (21);
		\draw (21) to (19.center);
		\draw (21) to (25);
		\draw (25) to (26);
		\draw (26) to (20);
		\draw (26) to (28);
		\draw (25) to (27);
		\draw (29.center) to (31);
		\draw (31) to (32);
		\draw (32) to (30.center);
		\draw (38) to (31);
		\draw (39) to (32);
		\draw (49) to (48);
		\draw (46) to (40.center);
		\draw (47) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=white dot] (2) at (-2, 1) {};
		\node [style=gray dot] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (1.75, 2) {};
		\node [style=none] (5) at (1.75, -2) {};
		\node [style=white dot] (6) at (1.75, 1) {};
		\node [style=gray dot] (7) at (1.75, -0.75) {};
		\node [style=none] (8) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [bend left] (2) to (3);
		\draw (3) to (1.center);
		\draw [bend right] (2) to (3);
		\draw (4.center) to (6);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-schur-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (0, 1.5) {\hhrule};
		\node [style=none] (6) at (1.5, 2) {};
		\node [style=white dot] (7) at (1.5, 1) {};
		\node [style=white dot] (8) at (1.5, -1) {};
		\node [style=white dot] (9) at (1.5, 0) {};
		\node [style=hadamard] (10) at (1.5, -0.5) {};
		\node [style=hadamard] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (15) at (6, 0) {=};
		\node [style=none] (30) at (6, 0.75) {\notbangrule};
		\node [style=none] (48) at (7.5, -2) {};
		\node [style=white dot] (49) at (7.5, -1) {};
		\node [style=white dot] (50) at (7.5, 1) {};
		\node [style=white dot] (51) at (7.5, 0) {};
		\node [style=hadamard] (52) at (7.5, 0.5) {};
		\node [style=hadamard] (53) at (7.5, -0.5) {};
		\node [style=none] (54) at (7.5, 2) {};
		\node [style=white dot] (55) at (8.5, 1) {};
		\node [style=white dot] (56) at (8.5, -1) {};
		\node [style=none] (57) at (10.5, 0) {=};
		\node [style=white dot] (59) at (8.5, 0) {};
		\node [style=hadamard] (60) at (9.5, -0.5) {};
		\node [style=hadamard] (61) at (9.5, 0.5) {};
		\node [style=none] (62) at (16.5, 2) {};
		\node [style=white dot] (63) at (16.5, 1.5) {};
		\node [style=white dot] (64) at (16.5, -1.5) {};
		\node [style=none] (68) at (16.5, -2) {};
		\node [style=hadamard] (72) at (17.5, 0) {};
		\node [style=hadamard] (73) at (15.5, 0) {};
		\node [style=none] (74) at (10.5, 0.75) {\spiderrule};
		\node [style=none] (75) at (18.5, 0) {=};
		\node [style=none] (76) at (20.5, 2) {};
		\node [style=white dot] (77) at (20.5, 1) {};
		\node [style=white dot] (78) at (20.5, -1) {};
		\node [style=none] (82) at (20.5, -2) {};
		\node [style=hadamard] (83) at (21.5, 0) {};
		\node [style=hadamard] (84) at (19.5, 0) {};
		\node [style=none] (86) at (18.5, 0.75) {\czrule};
		\node [style=white dot] (87) at (16, -0.75) {};
		\node [style=white dot] (88) at (17, 0.75) {};
		\node [style=white dot] (89) at (16.25, 0) {};
		\node [style=white dot] (90) at (16.75, 0) {};
		\node [style=hadamard] (91) at (16.5, 0.5) {};
		\node [style=hadamard] (92) at (16.5, -0.5) {};
		\node [style=gray dot] (93) at (20, 0.5) {$\sneg$};
		\node [style=gray dot] (94) at (21, -0.5) {$\sneg$};
		\node [style=st] (95) at (1, 0.25) {};
		\node [style=st] (96) at (1, -0.25) {};
		\node [style=st] (97) at (7, 0.25) {};
		\node [style=st] (98) at (7, -0.25) {};
		\node [style=st] (99) at (19.75, 1.25) {};
		\node [style=st] (100) at (19.75, 1.75) {};
		\node [style=none] (103) at (22.5, 0) {=};
		\node [style=none] (104) at (25, 2) {};
		\node [style=white dot] (105) at (25, 1) {};
		\node [style=white dot] (106) at (25, -1) {};
		\node [style=none] (107) at (25, -2) {};
		\node [style=hadamard] (108) at (26, 0) {};
		\node [style=hadamard] (109) at (24, 0) {};
		\node [style=none] (111) at (22.5, 0.75) {\orthorule};
		\node [style=gray dot] (112) at (24.5, 0.5) {$\sneg$};
		\node [style=gray dot] (113) at (25.5, -0.5) {$\sneg$};
		\node [style=white dot] (114) at (26.5, 0) {};
		\node [style=white dot] (115) at (23.5, 0) {};
		\node [style=st] (116) at (15.75, 1.75) {};
		\node [style=st] (117) at (15.75, 1.25) {};
		\node [style=st] (118) at (26, 0.5) {};
		\node [style=st] (119) at (23.5, 0.5) {};
		\node [style=st] (120) at (26.5, 0.5) {};
		\node [style=st] (121) at (24, 0.5) {};
		\node [style=none] (191) at (0, 0.75) {\idrule};
		\node [style=none] (193) at (2.5, 0.75) {\spiderrule};
		\node [style=none] (194) at (4, 2) {};
		\node [style=white dot] (195) at (4, 1) {};
		\node [style=white dot] (196) at (4, -1) {};
		\node [style=white dot] (197) at (4, 0) {};
		\node [style=hadamard] (198) at (4, -0.5) {};
		\node [style=hadamard] (199) at (4, 0.5) {};
		\node [style=none] (200) at (4, -2) {};
		\node [style=white dot] (201) at (5, -1) {};
		\node [style=white dot] (202) at (5, 1) {};
		\node [style=white dot] (203) at (5, 0) {};
		\node [style=st] (204) at (3.5, 0.25) {};
		\node [style=st] (205) at (3.5, -0.25) {};
		\node [style=none] (206) at (2.5, 0) {=};
		\node [style=none] (209) at (12.5, -2) {};
		\node [style=white dot] (210) at (12.5, -1) {};
		\node [style=white dot] (211) at (12.5, 1) {};
		\node [style=white dot] (212) at (12.5, 0) {};
		\node [style=hadamard] (213) at (12.5, 0.5) {};
		\node [style=hadamard] (214) at (12.5, -0.5) {};
		\node [style=none] (215) at (12.5, 2) {};
		\node [style=hadamard] (219) at (11.5, 0) {};
		\node [style=hadamard] (220) at (13.5, 0) {};
		\node [style=st] (221) at (11.75, 1.75) {};
		\node [style=st] (222) at (11.75, 1.25) {};
		\node [style=none] (223) at (14.5, 0) {=};
		\node [style=none] (224) at (14.5, 0.75) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7) to (11);
		\draw (11) to (9);
		\draw (9) to (10);
		\draw (10) to (8);
		\draw (12.center) to (8);
		\draw (6.center) to (7);
		\draw (49) to (53);
		\draw (53) to (51);
		\draw (51) to (52);
		\draw (52) to (50);
		\draw (54.center) to (50);
		\draw (48.center) to (49);
		\draw (50) to (55);
		\draw (49) to (56);
		\draw (59) to (51);
		\draw (61) to (55);
		\draw (61) to (59);
		\draw (60) to (59);
		\draw (60) to (56);
		\draw (60) to (55);
		\draw (61) to (56);
		\draw (68.center) to (64);
		\draw (62.center) to (63);
		\draw (73) to (63);
		\draw (72) to (64);
		\draw (82.center) to (78);
		\draw (76.center) to (77);
		\draw (84) to (78);
		\draw (83) to (77);
		\draw (87) to (64);
		\draw (87) to (73);
		\draw (72) to (88);
		\draw (88) to (63);
		\draw (90) to (72);
		\draw (90) to (89);
		\draw (89) to (73);
		\draw (92) to (87);
		\draw (92) to (89);
		\draw (90) to (91);
		\draw (91) to (88);
		\draw (78) to (94);
		\draw (94) to (83);
		\draw (84) to (93);
		\draw (93) to (77);
		\draw (107.center) to (106);
		\draw (104.center) to (105);
		\draw (109) to (106);
		\draw (108) to (105);
		\draw (106) to (113);
		\draw (113) to (108);
		\draw (109) to (112);
		\draw (112) to (105);
		\draw (114) to (108);
		\draw (115) to (109);
		\draw (84) to (83);
		\draw (195) to (199);
		\draw (199) to (197);
		\draw (197) to (198);
		\draw (198) to (196);
		\draw (200.center) to (196);
		\draw (194.center) to (195);
		\draw (196) to (201);
		\draw (195) to (202);
		\draw (203) to (197);
		\draw (210) to (214);
		\draw (214) to (212);
		\draw (212) to (213);
		\draw (213) to (211);
		\draw (215.center) to (211);
		\draw (209.center) to (210);
		\draw (220) to (211);
		\draw (220) to (212);
		\draw (220) to (210);
		\draw (219) to (212);
		\draw (219) to (210);
		\draw (219) to (211);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-schur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1, 2) {};
		\node [style=none] (22) at (-1, -2) {};
		\node [style=hadamard] (896) at (4, 0) {};
		\node [style=white dot] (899) at (3, 1) {};
		\node [style=white dot] (900) at (3, -1) {};
		\node [style=none] (902) at (3, -2) {};
		\node [style=none] (903) at (3, 2) {};
		\node [style=gray dot] (904) at (2.5, 0.5) {$\sneg$};
		\node [style=gray dot] (906) at (3.5, -0.5) {$\sneg$};
		\node [style=hadamard] (910) at (2, 0) {};
		\node [style=white dot] (914) at (1.5, 0) {};
		\node [style=white dot] (920) at (4.5, 0) {};
		\node [style=none] (927) at (0, 0) {$=$};
		\node [style=st] (930) at (1, 0.25) {};
		\node [style=st] (931) at (1, -0.25) {};
		\node [style=st] (932) at (5, -0.25) {};
		\node [style=st] (933) at (5, 0.25) {};
		\node [style=white dot] (935) at (7.5, 1) {};
		\node [style=white dot] (936) at (7.5, -1) {};
		\node [style=none] (937) at (7.5, -2) {};
		\node [style=none] (938) at (7.5, 2) {};
		\node [style=none] (944) at (6, 0) {$=$};
		\node [style=triangle] (945) at (7, 0) {};
		\node [style=triangle, rotate=180] (946) at (8, 0) {};
		\node [style=none] (947) at (6, 1) {\triangledef};
		\node [style=none] (948) at (0, 0.75) {\footnotesize{(D.5)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw (906) to (900);
		\draw (904) to (899);
		\draw (914) to (910);
		\draw (920) to (896);
		\draw (899) to (903.center);
		\draw (910) to (904);
		\draw (906) to (896);
		\draw (900) to (902.center);
		\draw (910) to (900);
		\draw (896) to (899);
		\draw (935) to (938.center);
		\draw (936) to (937.center);
		\draw [bend left, looseness=0.75] (935) to (946);
		\draw [bend left, looseness=0.75] (946) to (936);
		\draw [bend left, looseness=0.75] (945) to (935);
		\draw [bend right, looseness=0.75] (945) to (936);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/index-example-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -1.5) {};
		\node [style=hadamard] (1) at (-3, 0) {$a_{00}$};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=gray dot] (7) at (0.75, -1.5) {};
		\node [style=hadamard] (8) at (-1, 0) {$a_{01}$};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=hadamard] (10) at (1, 0) {$a_{10}$};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=hadamard] (12) at (3, 0) {$a_{11}$};
		\node [style=none] (13) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0);
		\draw (7) to (1);
		\draw (9.center) to (8);
		\draw (11.center) to (10);
		\draw (13.center) to (12);
		\draw (0) to (8);
		\draw (7) to (8);
		\draw (0) to (10);
		\draw (7) to (10);
		\draw (0) to (12);
		\draw (7) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/index-example-rule-inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.75, -2) {};
		\node [style=gray dot] (7) at (-2.25, -2) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=hadamard] (19) at (-6, -0.75) {};
		\node [style=hadamard] (20) at (-6, 0) {};
		\node [style=hadamard] (22) at (-4, 0) {};
		\node [style=hadamard] (23) at (-4, -0.75) {};
		\node [style=hadamard] (26) at (-2, 0) {};
		\node [style=hadamard] (27) at (-2, -0.75) {};
		\node [style=hadamard] (30) at (0, 0) {};
		\node [style=hadamard] (31) at (0, -0.75) {};
		\node [style=hadamard] (33) at (-4, 1) {$a_{01}$};
		\node [style=none] (34) at (-4, 1.75) {};
		\node [style=none] (35) at (-6, 1.75) {};
		\node [style=hadamard] (36) at (-6, 1) {$a_{00}$};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=hadamard] (38) at (0, 1) {$a_{11}$};
		\node [style=none] (39) at (-2, 1.75) {};
		\node [style=hadamard] (40) at (-2, 1) {$a_{10}$};
		\node [style=hadamard] (41) at (6, 0.25) {$a_{01}$};
		\node [style=gray dot] (42) at (7.75, -1.25) {};
		\node [style=none] (43) at (8, 1) {};
		\node [style=white dot] (44) at (6.25, -1.25) {};
		\node [style=hadamard] (45) at (4, 0.25) {$a_{00}$};
		\node [style=hadamard] (46) at (8, 0.25) {$a_{10}$};
		\node [style=none] (47) at (10, 1) {};
		\node [style=none] (48) at (4, 1) {};
		\node [style=hadamard] (49) at (10, 0.25) {$a_{11}$};
		\node [style=none] (50) at (6, 1) {};
		\node [style=st] (51) at (-7, 0) {};
		\node [style=st] (52) at (-5, 0) {};
		\node [style=st] (53) at (-3, 0) {};
		\node [style=st] (54) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (19);
		\draw (7) to (19);
		\draw (19) to (20);
		\draw (23) to (22);
		\draw (27) to (26);
		\draw (31) to (30);
		\draw (0) to (23);
		\draw (7) to (27);
		\draw (7) to (31);
		\draw (7) to (23);
		\draw (0) to (27);
		\draw (0) to (31);
		\draw (35.center) to (36);
		\draw (34.center) to (33);
		\draw (39.center) to (40);
		\draw (37.center) to (38);
		\draw (20) to (36);
		\draw (22) to (33);
		\draw (26) to (40);
		\draw (30) to (38);
		\draw (48.center) to (45);
		\draw (45) to (44);
		\draw (42) to (45);
		\draw (50.center) to (41);
		\draw (43.center) to (46);
		\draw (47.center) to (49);
		\draw (44) to (41);
		\draw (42) to (41);
		\draw (44) to (46);
		\draw (42) to (46);
		\draw (44) to (49);
		\draw (42) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/index-example-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -2) {};
		\node [style=hadamard] (1) at (0, 0.5) {$a_{\vec b}$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style=gray dot] (7) at (0.75, -2) {};
		\node [style=bbindex] (8) at (0, 2) {$\vec b \in \mathbb B^2$};
		\node [style=gray dot] (9) at (5, -1.5) {};
		\node [style=none] (10) at (4.25, 0.75) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (5, -0.75) {};
		\node [style=none] (14) at (3.5, -0.75) {};
		\node [style=hadamard] (15) at (4.25, 0) {$a_{\vec b}$};
		\node [style=bbindex] (16) at (4.25, 1.5) {$\vec b \in \mathbb B^2$};
		\node [style=white dot] (17) at (3.5, -1.5) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=hadamard] (19) at (0, -1) {};
		\node [style=hadamard] (20) at (0, -0.25) {};
		\node [style=st] (21) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (6.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw [style=gray] (4.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw (2.center) to (1);
		\draw [style=gray] (12.center) to (14.center);
		\draw [style=gray] (14.center) to (13.center);
		\draw [style=gray] (13.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw (10.center) to (15);
		\draw (15) to (17);
		\draw (9) to (15);
		\draw (0) to (19);
		\draw (7) to (19);
		\draw (19) to (20);
		\draw (20) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indexed-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -1.5) {};
		\node [style=hadamard] (1) at (0, 0) {$a_{\vec b}$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=gray dot] (7) at (0.75, -1.5) {};
		\node [style=bbindex] (8) at (0, 1.5) {$\vec b \in \mathbb B^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (6.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw [style=gray] (4.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indexing-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium gray box] (0) at (0, -0) {$\vec{b}$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, 0.75) {$\ldots$};
		\node [style=none] (6) at (0, -0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-2-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-3, 7) {=};
		\node [style=none] (35) at (-5.75, 4.5) {};
		\node [style=gray phase dot] (42) at (-5, 5.95) {$\neg$};
		\node [style=hadamard] (47) at (-6.75, 7) {$2$};
		\node [style=hadamard] (48) at (-4.75, 7) {$2$};
		\node [style=white dot] (49) at (-5.75, 5.5) {};
		\node [style=none] (50) at (-5.75, 9.25) {};
		\node [style=white dot] (51) at (-5.75, 8.5) {};
		\node [style=none] (59) at (-3, 8) {\ref{lem:cancel-two-half}};
		\node [style=none] (60) at (0.75, 4.5) {};
		\node [style=gray phase dot] (61) at (1.4, 6.25) {$\neg$};
		\node [style=hadamard] (62) at (0.75, 7) {$2$};
		\node [style=hadamard] (63) at (2, 7) {$2$};
		\node [style=white dot] (64) at (0.75, 5.5) {};
		\node [style=none] (65) at (0.75, 9.25) {};
		\node [style=white dot] (66) at (0.75, 8.5) {};
		\node [style=hadamard] (67) at (-0.25, 7) {$2$};
		\node [style=hadamard] (68) at (-1.5, 7) {};
		\node [style=none] (69) at (3.25, 7) {=};
		\node [style=none] (70) at (3.25, 8) {\ref{lem:intro-half}};
		\node [style=none] (71) at (7.75, 4.5) {};
		\node [style=gray phase dot] (72) at (8.4, 6.25) {$\neg$};
		\node [style=hadamard] (73) at (7.75, 7) {$2$};
		\node [style=hadamard] (74) at (9, 7) {$2$};
		\node [style=white dot] (75) at (7.75, 5.5) {};
		\node [style=none] (76) at (7.75, 9.25) {};
		\node [style=white dot] (77) at (7.75, 8.5) {};
		\node [style=hadamard] (78) at (6.25, 7) {};
		\node [style=hadamard] (79) at (6, 8.5) {$2$};
		\node [style=hadamard] (80) at (5.25, 7) {};
		\node [style=gray phase dot] (81) at (6.2, 5.925) {$\neg$};
		\node [style=none] (82) at (10.25, 7) {=};
		\node [style=none] (83) at (10.25, 8) {\ref{lem:cancel-two-half}};
		\node [style=none] (108) at (7.5, 0.75) {=};
		\node [style=none] (109) at (9.5, -1.75) {};
		\node [style=white dot] (111) at (9.5, -0.25) {};
		\node [style=none] (112) at (9.5, 3) {};
		\node [style=hadamard] (114) at (9.5, 1.25) {$2$};
		\node [style=none] (120) at (7.5, 2.75) {\spiderrule};
		\node [style=none] (121) at (7.5, 1.75) {\ref{lem:white-not-cancel}};
		\node [style=white dot] (122) at (-2, 6.25) {};
		\node [style=white dot] (123) at (-1, 6.25) {};
		\node [style=st] (124) at (-2, 5.5) {};
		\node [style=st] (125) at (-1, 5.5) {};
		\node [style=st] (126) at (5.75, 5) {};
		\node [style=st] (127) at (6.75, 5) {};
		\node [style=st] (128) at (5.75, 4.5) {};
		\node [style=st] (129) at (6.75, 4.5) {};
		\node [style=white dot] (132) at (4.5, 7.5) {};
		\node [style=white dot] (133) at (4.5, 6.5) {};
		\node [style=white dot] (134) at (7, 7.5) {};
		\node [style=white dot] (135) at (7, 6.5) {};
		\node [style=none] (140) at (14.75, 4.5) {};
		\node [style=gray phase dot] (141) at (15.4, 6.25) {$\neg$};
		\node [style=hadamard] (143) at (16, 7) {$2$};
		\node [style=white dot] (144) at (14.75, 5.5) {};
		\node [style=none] (145) at (14.75, 9.25) {};
		\node [style=white dot] (146) at (14.75, 8.5) {};
		\node [style=hadamard] (148) at (13, 8.5) {$2$};
		\node [style=hadamard] (149) at (12.25, 7) {};
		\node [style=gray phase dot] (150) at (13.2, 5.925) {$\neg$};
		\node [style=none] (151) at (-3, 0.75) {=};
		\node [style=none] (152) at (-3, 2.75) {\spiderrule};
		\node [style=st] (153) at (12.75, 5) {};
		\node [style=st] (154) at (13.75, 5) {};
		\node [style=white dot] (157) at (11.5, 7.5) {};
		\node [style=white dot] (158) at (11.5, 6.5) {};
		\node [style=white dot] (159) at (14.75, 7.5) {};
		\node [style=white dot] (160) at (14.75, 6.5) {};
		\node [style=none] (161) at (0.5, -1.75) {};
		\node [style=hadamard] (163) at (1.5, 1) {$2$};
		\node [style=white dot] (164) at (0.5, -0.5) {};
		\node [style=none] (165) at (0.5, 3) {};
		\node [style=white dot] (166) at (0.5, 2.5) {};
		\node [style=hadamard] (167) at (-1.25, 2.5) {$2$};
		\node [style=hadamard] (168) at (-0.5, 1) {};
		\node [style=gray phase dot] (169) at (0.5, -1.075) {$\neg$};
		\node [style=st] (170) at (-1.5, -1) {};
		\node [style=st] (171) at (-0.5, -1) {};
		\node [style=white dot] (172) at (0.25, 1.5) {};
		\node [style=white dot] (173) at (0.25, 0.5) {};
		\node [style=none] (176) at (-3, 1.75) {\ref{lem:not-commute}};
		\node [style=none] (177) at (3.25, 0.75) {=};
		\node [style=none] (178) at (3.25, 1.75) {\ref{lem:cancel-two-half}};
		\node [style=none] (179) at (5.5, -1.75) {};
		\node [style=white dot] (181) at (5.5, -0.25) {};
		\node [style=none] (182) at (5.5, 3) {};
		\node [style=white dot] (183) at (5.5, 2.5) {};
		\node [style=hadamard] (184) at (4.5, 2.5) {$2$};
		\node [style=gray phase dot] (186) at (5.5, -1.075) {$\neg$};
		\node [style=white dot] (187) at (5.5, 0.5) {};
		\node [style=white dot] (188) at (5.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.75] (47) to (49);
		\draw [in=-90, out=15] (49) to (48);
		\draw (49) to (35.center);
		\draw (51) to (50.center);
		\draw [in=-165, out=90] (47) to (51);
		\draw [in=-15, out=90] (48) to (51);
		\draw (62) to (64);
		\draw (64) to (63);
		\draw (64) to (60.center);
		\draw (66) to (65.center);
		\draw (62) to (66);
		\draw (63) to (66);
		\draw (67) to (66);
		\draw (68) to (66);
		\draw (73) to (75);
		\draw (75) to (74);
		\draw (75) to (71.center);
		\draw (77) to (76.center);
		\draw (73) to (77);
		\draw (74) to (77);
		\draw [bend left=15, looseness=0.75] (78) to (77);
		\draw (79) to (77);
		\draw [bend right] (78) to (75);
		\draw [bend right] (80) to (75);
		\draw [in=-165, out=90, looseness=0.75] (80) to (77);
		\draw (111) to (109.center);
		\draw (114) to (112.center);
		\draw (122) to (68);
		\draw (68) to (123);
		\draw (132) to (80);
		\draw (133) to (80);
		\draw (78) to (134);
		\draw (78) to (135);
		\draw (144) to (143);
		\draw (144) to (140.center);
		\draw (146) to (145.center);
		\draw (143) to (146);
		\draw (148) to (146);
		\draw [bend right] (149) to (144);
		\draw [in=-165, out=90, looseness=0.75] (149) to (146);
		\draw (157) to (149);
		\draw (158) to (149);
		\draw (159) to (146);
		\draw (160) to (144);
		\draw (164) to (163);
		\draw (164) to (161.center);
		\draw (166) to (165.center);
		\draw (163) to (166);
		\draw (167) to (166);
		\draw [bend right] (168) to (164);
		\draw [in=-165, out=90, looseness=0.75] (168) to (166);
		\draw (172) to (168);
		\draw (173) to (168);
		\draw (181) to (179.center);
		\draw (183) to (182.center);
		\draw (184) to (183);
		\draw (187) to (181);
		\draw (188) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-bb-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2, 0.5) {$a$};
		\node [style=white dot] (1) at (-2.5, -0.5) {};
		\node [style=white dot] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=hadamard] (7) at (1.75, 0.5) {$a$};
		\node [style=white dot] (8) at (2.5, -1.25) {};
		\node [style=white dot] (9) at (4, -1.25) {};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=none] (12) at (4, -2) {};
		\node [style=hadamard] (13) at (2.75, 0.5) {$a$};
		\node [style=hadamard] (14) at (3.75, 0.5) {$a$};
		\node [style=hadamard] (15) at (4.75, 0.5) {$a$};
		\node [style=white dot] (16) at (3.25, 1.5) {};
		\node [style=none] (17) at (3.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1) to (4.center);
		\draw (2) to (5.center);
		\draw (8) to (11.center);
		\draw (9) to (12.center);
		\draw (17.center) to (16);
		\draw (16) to (7);
		\draw (16) to (13);
		\draw (16) to (14);
		\draw (16) to (15);
		\draw (15) to (9);
		\draw (15) to (8);
		\draw (13) to (9);
		\draw (14) to (8);
		\draw [style=not edge] (7) to (8);
		\draw [style=not edge] (8) to (13);
		\draw [style=not edge] (14) to (9);
		\draw [style=not edge] (9) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-for-mult-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0, 0) {=};
		\node [style=none] (35) at (-3.75, 2) {};
		\node [style=gray phase dot] (42) at (-3.75, 0.25) {$\neg$};
		\node [style=hadamard] (47) at (-3.75, -0.75) {$a\cdot b$};
		\node [style=hadamard] (48) at (-1.75, -0.75) {$a\cdot b$};
		\node [style=white dot] (49) at (-3.75, 1) {};
		\node [style=none] (50) at (-1.75, 2) {};
		\node [style=white dot] (51) at (-1.75, 1) {};
		\node [style=none] (52) at (2, 2) {};
		\node [style=gray phase dot] (53) at (2, 0.25) {$\neg$};
		\node [style=hadamard] (54) at (2, -0.75) {};
		\node [style=hadamard] (55) at (4.25, -0.75) {};
		\node [style=white dot] (56) at (2, 1) {};
		\node [style=none] (57) at (4.25, 2) {};
		\node [style=white dot] (58) at (4.25, 1) {};
		\node [style=none] (59) at (0, 1.75) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=hadamard] (60) at (2, -1.5) {};
		\node [style=hadamard] (62) at (4.25, -1.5) {};
		\node [style=white dot] (63) at (2, -2.25) {};
		\node [style=white dot] (64) at (4.25, -2.25) {};
		\node [style=hadamard] (65) at (1.5, -3) {$a$};
		\node [style=hadamard] (66) at (2.5, -3) {$b$};
		\node [style=hadamard] (67) at (3.75, -3) {$a$};
		\node [style=hadamard] (68) at (4.75, -3) {$b$};
		\node [style=none] (69) at (6, 0) {=};
		\node [style=none] (70) at (8.25, 2) {};
		\node [style=gray phase dot] (71) at (8.25, 0.25) {$\neg$};
		\node [style=hadamard] (72) at (8.25, -0.75) {};
		\node [style=hadamard] (73) at (10.5, -0.75) {};
		\node [style=white dot] (74) at (8.25, 1) {};
		\node [style=none] (75) at (10.5, 2) {};
		\node [style=white dot] (76) at (10.5, 1) {};
		\node [style=none] (77) at (6, 1) {\ref{lem:h-z-commute}};
		\node [style=gray dot] (80) at (8.25, -1.75) {};
		\node [style=gray dot] (81) at (10.5, -1.75) {};
		\node [style=hadamard] (82) at (7.5, -3.25) {$a$};
		\node [style=hadamard] (83) at (9, -3.25) {$b$};
		\node [style=hadamard] (84) at (9.75, -3.25) {$a$};
		\node [style=hadamard] (85) at (11.25, -3.25) {$b$};
		\node [style=hadamard] (86) at (7.5, -2.5) {};
		\node [style=hadamard] (87) at (9, -2.5) {};
		\node [style=hadamard] (88) at (9.75, -2.5) {};
		\node [style=hadamard] (89) at (11.25, -2.5) {};
		\node [style=none] (90) at (12.5, 0) {=};
		\node [style=none] (91) at (15, 2) {};
		\node [style=gray phase dot] (92) at (15, 0.25) {$\neg$};
		\node [style=white dot] (95) at (15, 1) {};
		\node [style=none] (96) at (17.25, 2) {};
		\node [style=white dot] (97) at (17.25, 1) {};
		\node [style=none] (98) at (12.5, 1) {\hcomprule};
		\node [style=hadamard] (101) at (14.25, -3.25) {$a$};
		\node [style=hadamard] (102) at (15.75, -3.25) {$b$};
		\node [style=hadamard] (103) at (16.5, -3.25) {$a$};
		\node [style=hadamard] (104) at (18, -3.25) {$b$};
		\node [style=hadamard] (105) at (14.25, -2.5) {};
		\node [style=hadamard] (106) at (15.75, -2.5) {};
		\node [style=hadamard] (107) at (16.5, -2.5) {};
		\node [style=hadamard] (108) at (18, -2.5) {};
		\node [style=hadamard] (109) at (14.25, -1.75) {};
		\node [style=hadamard] (110) at (15.75, -1.75) {};
		\node [style=hadamard] (111) at (16.5, -1.75) {};
		\node [style=hadamard] (112) at (18, -1.75) {};
		\node [style=white dot] (113) at (15, -0.5) {};
		\node [style=white dot] (114) at (15.75, -0.5) {};
		\node [style=white dot] (115) at (16.5, -0.5) {};
		\node [style=white dot] (116) at (17.25, -0.5) {};
		\node [style=none] (117) at (0, -7.5) {=};
		\node [style=none] (118) at (1.75, -5.5) {};
		\node [style=gray phase dot] (119) at (1.25, -8.25) {$\neg$};
		\node [style=white dot] (120) at (1.75, -6.5) {};
		\node [style=none] (121) at (4, -5.5) {};
		\node [style=white dot] (122) at (4, -6.5) {};
		\node [style=none] (123) at (0, -4.5) {\ref{lem:not-commute}};
		\node [style=hadamard] (132) at (1, -9.25) {$a$};
		\node [style=hadamard] (133) at (2.5, -9.25) {$b$};
		\node [style=hadamard] (134) at (3.25, -9.25) {$a$};
		\node [style=hadamard] (135) at (4.75, -9.25) {$b$};
		\node [style=none] (140) at (0, -5.5) {\spiderrule};
		\node [style=gray phase dot] (141) at (2, -7.5) {$\neg$};
		\node [style=none] (142) at (0, -6.5) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=none] (143) at (6, -7.5) {=};
		\node [style=none] (144) at (7.5, -6.25) {};
		\node [style=white dot] (146) at (7.5, -7.25) {};
		\node [style=none] (147) at (8.75, -6.25) {};
		\node [style=white dot] (148) at (8.75, -7.25) {};
		\node [style=none] (149) at (6, -5.5) {\eqref{eq:intro-def}};
		\node [style=hadamard] (152) at (8.25, -8.5) {$a$};
		\node [style=hadamard] (153) at (9.5, -8.5) {$b$};
		\node [style=none] (156) at (6, -6.5) {($I_b$)};
		\node [style=none] (157) at (11, -7.5) {=};
		\node [style=none] (158) at (12.75, -6.25) {};
		\node [style=white dot] (159) at (12.75, -7.25) {};
		\node [style=none] (160) at (14.25, -6.25) {};
		\node [style=hadamard] (163) at (14.25, -7.5) {$a\cdot b$};
		\node [style=none] (165) at (11, -6.5) {\eqref{eq:mult-def}};
		\node [style=st] (166) at (1, -1) {};
		\node [style=st] (167) at (1, -2) {};
		\node [style=st] (168) at (7, -1) {};
		\node [style=st] (169) at (7, -2) {};
		\node [style=st] (170) at (9, -1.25) {};
		\node [style=st] (171) at (9.75, -1.25) {};
		\node [style=st] (174) at (13.75, -1) {};
		\node [style=st] (175) at (13.75, -2.25) {};
		\node [style=st] (176) at (15, -2) {};
		\node [style=st] (177) at (17.25, -2) {};
		\node [style=none] (178) at (0, 1) {\eqref{eq:mult-def}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (49);
		\draw (49) to (48);
		\draw (49) to (35.center);
		\draw (51) to (50.center);
		\draw (47) to (51);
		\draw (48) to (51);
		\draw (54) to (56);
		\draw (56) to (55);
		\draw (56) to (52.center);
		\draw (58) to (57.center);
		\draw (54) to (58);
		\draw (55) to (58);
		\draw (65) to (63);
		\draw (63) to (66);
		\draw (67) to (64);
		\draw (64) to (68);
		\draw (63) to (60);
		\draw (60) to (54);
		\draw (64) to (62);
		\draw (62) to (55);
		\draw (72) to (74);
		\draw (74) to (73);
		\draw (74) to (70.center);
		\draw (76) to (75.center);
		\draw (72) to (76);
		\draw (73) to (76);
		\draw (72) to (80);
		\draw (73) to (81);
		\draw (82) to (86);
		\draw (86) to (80);
		\draw (80) to (87);
		\draw (87) to (83);
		\draw (84) to (88);
		\draw (88) to (81);
		\draw (81) to (89);
		\draw (89) to (85);
		\draw (95) to (91.center);
		\draw (97) to (96.center);
		\draw (101) to (105);
		\draw (106) to (102);
		\draw (103) to (107);
		\draw (108) to (104);
		\draw (109) to (105);
		\draw (110) to (106);
		\draw (111) to (107);
		\draw (112) to (108);
		\draw (97) to (116);
		\draw (115) to (95);
		\draw (114) to (97);
		\draw (113) to (95);
		\draw (109) to (113);
		\draw (109) to (114);
		\draw (113) to (110);
		\draw (110) to (114);
		\draw (111) to (115);
		\draw (111) to (116);
		\draw (115) to (112);
		\draw (112) to (116);
		\draw (120) to (118.center);
		\draw (122) to (121.center);
		\draw (132) to (120);
		\draw (120) to (133);
		\draw (132) to (122);
		\draw (133) to (122);
		\draw (134) to (120);
		\draw (135) to (120);
		\draw (134) to (122);
		\draw (122) to (135);
		\draw (146) to (144.center);
		\draw (148) to (147.center);
		\draw (152) to (148);
		\draw (148) to (153);
		\draw (159) to (158.center);
		\draw (160.center) to (163);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-half-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (10) at (-3.875, 0.75) {};
		\node [style=none] (11) at (-2.875, 2.75) {};
		\node [style=hadamard] (12) at (-1.875, 0.75) {};
		\node [style=white dot] (13) at (-2.875, 2) {};
		\node [style=gray phase dot] (14) at (-3.875, -0.5) {$\neg$};
		\node [style=white dot] (15) at (-2.875, -1.5) {};
		\node [style=none] (16) at (-2.875, -2.25) {};
		\node [style=none] (17) at (-1.875, -0.5) {};
		\node [style=white dot] (19) at (-3.275, 1.25) {};
		\node [style=white dot] (20) at (-3.3, 0.4) {};
		\node [style=white dot] (21) at (-2.475, 1.25) {};
		\node [style=white dot] (22) at (-2.475, 0.4) {};
		\node [style=none] (23) at (0, 0) {=};
		\node [style=hadamard] (24) at (1.625, 0.75) {};
		\node [style=none] (25) at (2.625, 2.75) {};
		\node [style=hadamard] (26) at (3.625, 0.75) {};
		\node [style=white dot] (27) at (2.625, 2) {};
		\node [style=gray phase dot] (28) at (1.625, -0.5) {$\neg$};
		\node [style=white dot] (29) at (2.625, -1.5) {};
		\node [style=none] (30) at (2.625, -2.25) {};
		\node [style=none] (31) at (3.625, -0.5) {};
		\node [style=none] (33) at (5.625, 0) {=};
		\node [style=hadamard] (34) at (7.125, 0.75) {};
		\node [style=none] (35) at (8.125, 2.75) {};
		\node [style=hadamard] (36) at (9.125, 0.75) {};
		\node [style=white dot] (37) at (8.125, 2) {};
		\node [style=none] (38) at (7.125, -0.5) {};
		\node [style=white dot] (39) at (8.125, -1.5) {};
		\node [style=none] (40) at (8.125, -2.25) {};
		\node [style=none] (41) at (9.125, -0.5) {};
		\node [style=hadamard] (43) at (7.175, 2.65) {};
		\node [style=white dot] (44) at (8.15, 1.05) {};
		\node [style=white dot] (45) at (8.15, 0.425) {};
		\node [style=none] (106) at (0, 2) {\orthorule};
		\node [style=none] (107) at (5.625, 1) {\czrule};
		\node [style=st] (108) at (-4, -2) {};
		\node [style=st] (109) at (-4, -1.25) {};
		\node [style=none] (110) at (0, 1) {\orthorule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13);
		\draw [bend right] (13) to (10);
		\draw [bend left] (13) to (12);
		\draw (10) to (14);
		\draw [in=150, out=-75] (14) to (15);
		\draw (15) to (16.center);
		\draw (12) to (17.center);
		\draw [in=30, out=-90] (17.center) to (15);
		\draw (10) to (20);
		\draw (10) to (19);
		\draw (21) to (12);
		\draw (22) to (12);
		\draw (25.center) to (27);
		\draw [bend right] (27) to (24);
		\draw [bend left] (27) to (26);
		\draw (24) to (28);
		\draw [in=150, out=-75] (28) to (29);
		\draw (29) to (30.center);
		\draw (26) to (31.center);
		\draw [in=30, out=-90] (31.center) to (29);
		\draw [bend left] (24) to (26);
		\draw [bend right] (24) to (26);
		\draw (35.center) to (37);
		\draw [bend right] (37) to (34);
		\draw [bend left] (37) to (36);
		\draw (34) to (38.center);
		\draw [in=150, out=-75] (38.center) to (39);
		\draw (39) to (40.center);
		\draw (36) to (41.center);
		\draw [in=30, out=-90] (41.center) to (39);
		\draw [bend left] (34) to (36);
		\draw [bend right] (34) to (36);
		\draw [bend right=15, looseness=0.75] (37) to (43);
		\draw (43) to (44);
		\draw [bend right=15] (43) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-half-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-12, 0) {=};
		\node [style=hadamard] (47) at (-10.25, 0.75) {};
		\node [style=none] (48) at (-9.25, 2.75) {};
		\node [style=hadamard] (49) at (-8.25, 0.75) {};
		\node [style=white dot] (50) at (-9.25, 2) {};
		\node [style=none] (51) at (-10.25, -0.5) {};
		\node [style=white dot] (52) at (-9.25, -1.5) {};
		\node [style=none] (53) at (-9.25, -2.25) {};
		\node [style=none] (54) at (-8.25, -0.5) {};
		\node [style=hadamard] (56) at (-10.2, 2.65) {};
		\node [style=white dot] (57) at (-9.225, 1.05) {};
		\node [style=white dot] (58) at (-9.225, 0.425) {};
		\node [style=gray phase dot] (59) at (-11, 2.75) {$\neg$};
		\node [style=white dot] (60) at (-8.75, 0) {};
		\node [style=white dot] (61) at (-8.25, 2) {};
		\node [style=none] (62) at (-6.5, 0) {=};
		\node [style=none] (64) at (-4, 2.75) {};
		\node [style=white dot] (68) at (-4, -1.5) {};
		\node [style=none] (69) at (-4, -2.25) {};
		\node [style=gray phase dot] (75) at (-5.5, 2.5) {$\neg$};
		\node [style=white dot] (76) at (-3.5, 0) {};
		\node [style=white dot] (77) at (-3, 2) {};
		\node [style=hadamard] (78) at (-4, 1.75) {};
		\node [style=gray dot] (79) at (-4, -0.5) {};
		\node [style=none] (80) at (-1.5, 0) {=};
		\node [style=none] (81) at (0.75, 2.75) {};
		\node [style=white dot] (82) at (0.75, -1.5) {};
		\node [style=none] (83) at (0.75, -2.25) {};
		\node [style=gray phase dot] (85) at (0.25, 0.5) {$\neg$};
		\node [style=white dot] (86) at (1.25, 0.25) {};
		\node [style=white dot] (87) at (1.5, 1.25) {};
		\node [style=hadamard] (88) at (0.75, 1.75) {};
		\node [style=none] (89) at (2.75, 0) {=};
		\node [style=none] (90) at (5, 2.75) {};
		\node [style=white dot] (91) at (5, -1.5) {};
		\node [style=none] (92) at (5, -2.25) {};
		\node [style=white dot] (95) at (4.25, 0.75) {};
		\node [style=white dot] (96) at (5.75, 0.75) {};
		\node [style=hadamard] (97) at (5, 1.75) {};
		\node [style=none] (108) at (-12, 1) {\spiderrule};
		\node [style=none] (109) at (-6.5, 1) {\hcomprule};
		\node [style=none] (110) at (-1.5, 1) {\hopfrule};
		\node [style=none] (119) at (-12, 2) {\ref{lem:copy-xnot-h}};
		\node [style=none] (120) at (2.75, 1) {\ref{lem:copy-xnot-h}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (50);
		\draw [bend right] (50) to (47);
		\draw [bend left] (50) to (49);
		\draw (47) to (51.center);
		\draw [in=150, out=-75] (51.center) to (52);
		\draw (52) to (53.center);
		\draw (49) to (54.center);
		\draw [in=30, out=-90] (54.center) to (52);
		\draw [bend left] (47) to (49);
		\draw [bend right] (47) to (49);
		\draw [bend right=15, looseness=0.75] (50) to (56);
		\draw (56) to (57);
		\draw [bend right=15] (56) to (58);
		\draw (59) to (56);
		\draw (60) to (58);
		\draw (57) to (61);
		\draw (68) to (69.center);
		\draw (64.center) to (78);
		\draw (78) to (77);
		\draw (78) to (76);
		\draw (75) to (79);
		\draw [bend right=60, looseness=1.25] (79) to (68);
		\draw [bend left=45, looseness=1.25] (79) to (68);
		\draw (79) to (78);
		\draw (82) to (83.center);
		\draw (81.center) to (88);
		\draw (88) to (87);
		\draw (88) to (86);
		\draw (85) to (88);
		\draw (91) to (92.center);
		\draw (90.center) to (97);
		\draw (97) to (96);
		\draw (97) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-half.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (2.5, 2.5) {};
		\node [style=hadamard] (2) at (3.25, 0.5) {};
		\node [style=white dot] (3) at (2.5, 1.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray phase dot] (5) at (1.75, -0.75) {$\neg$};
		\node [style=white dot] (6) at (2.5, -1.75) {};
		\node [style=none] (7) at (2.5, -2.5) {};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=hadamard] (9) at (-1.5, 0.5) {};
		\node [style=white dot] (10) at (-1.5, -1.5) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, -2.25) {};
		\node [style=white dot] (13) at (-2, -0.25) {};
		\node [style=white dot] (14) at (-1, -0.25) {};
		\node [style=white dot] (15) at (1, 1) {};
		\node [style=white dot] (16) at (1, 0) {};
		\node [style=white dot] (17) at (4, 1) {};
		\node [style=white dot] (18) at (4, 0) {};
		\node [style=st] (19) at (1, -1.25) {};
		\node [style=st] (20) at (1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (0) to (5);
		\draw [in=150, out=-75] (5) to (6);
		\draw (6) to (7.center);
		\draw (2) to (8.center);
		\draw [in=30, out=-90] (8.center) to (6);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
		\draw (13) to (9);
		\draw (9) to (14);
		\draw (16) to (0);
		\draw (15) to (0);
		\draw (2) to (18);
		\draw (2) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-ind-lhs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box, minimum width=1.25 cm] (138) at (-1.5, 1.5) {$\vec{c}$};
		\node [style=none] (139) at (-0.5, 3.75) {};
		\node [style=none] (140) at (-0.5, -2) {};
		\node [style=white dot] (141) at (-0.5, 3) {};
		\node [style=none] (142) at (-3.5, 2.5) {};
		\node [style=none] (143) at (0.5, 2.5) {};
		\node [style=none] (144) at (0.5, -2.5) {};
		\node [style=none] (145) at (-3.5, -2.5) {};
		\node [style=bbindex] (146) at (-3.75, 3) {$\vec c \in \mathbb B^{2}$};
		\node [style=hadamard, minimum width=1.25 cm] (147) at (-1.5, 0) {$w_{\vec{c}bd}$};
		\node [style=none] (148) at (-0.5, 2) {};
		\node [style=white dot] (149) at (-2.5, 3) {};
		\node [style=none] (150) at (-2.5, 3.75) {};
		\node [style=none] (151) at (-2.5, -2) {};
		\node [style=none] (152) at (-2.5, 2) {};
		\node [style=bbindex] (153) at (-4, 3.5) {$b,d \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (154) at (-1.5, -1.5) {$bd$};
		\node [style=white dot] (155) at (-2.5, -3) {};
		\node [style=white dot] (156) at (-0.5, -3) {};
		\node [style=none] (158) at (-2.5, -5.5) {};
		\node [style=none] (159) at (-0.5, -5.5) {};
		\node [style=hadamard] (162) at (-2.5, -4.75) {$0$};
		\node [style=hadamard] (163) at (-0.5, -4.75) {$0$};
		\node [style=small gray box, minimum width=1.25 cm] (166) at (6.25, 1.5) {$\vec{c}$};
		\node [style=none] (167) at (7.25, 3.75) {};
		\node [style=none] (168) at (7.25, -2) {};
		\node [style=white dot] (169) at (7.25, 3) {};
		\node [style=none] (170) at (4.25, 2.5) {};
		\node [style=none] (171) at (8.25, 2.5) {};
		\node [style=none] (172) at (8.25, -2.5) {};
		\node [style=none] (173) at (4.25, -2.5) {};
		\node [style=bbindex] (174) at (4, 3) {$\vec c \in \mathbb B^{2}$};
		\node [style=hadamard, minimum width=1.25 cm] (175) at (6.25, 0) {$y_{\vec{c}bd}$};
		\node [style=none] (176) at (7.25, 2) {};
		\node [style=white dot] (177) at (5.25, 3) {};
		\node [style=none] (178) at (5.25, 3.75) {};
		\node [style=none] (179) at (5.25, -2) {};
		\node [style=none] (180) at (5.25, 2) {};
		\node [style=bbindex] (181) at (3.75, 3.5) {$b,d \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (182) at (6.25, -1.5) {$bd$};
		\node [style=white dot] (183) at (5.25, -3) {};
		\node [style=white dot] (184) at (7.25, -3) {};
		\node [style=none] (185) at (5.25, -4.75) {};
		\node [style=none] (186) at (7.25, -4.75) {};
		\node [style=hadamard] (189) at (5.25, -4) {$0$};
		\node [style=hadamard] (190) at (7.25, -4) {$0$};
		\node [style=none] (193) at (2, 0) {$=$};
		\node [style=none] (194) at (9.75, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (241) at (15.25, 1.5) {$\vec{c}$};
		\node [style=none] (242) at (16.25, 3.75) {};
		\node [style=none] (243) at (16.25, -2) {};
		\node [style=white dot] (244) at (16.25, 3) {};
		\node [style=none] (245) at (12, 2.5) {};
		\node [style=none] (246) at (18.5, 2.5) {};
		\node [style=none] (247) at (18.5, -2.5) {};
		\node [style=none] (248) at (12, -2.5) {};
		\node [style=bbindex] (249) at (11.75, 3) {$\vec c \in \mathbb B^{2}$};
		\node [style=hadamard, minimum width=1.25 cm] (250) at (15.25, 0) {$y_{\vec{c}0d}+(1-b)y_{\vec{c}1d}$};
		\node [style=none] (251) at (16.25, 2) {};
		\node [style=white dot] (252) at (14.25, 3) {};
		\node [style=none] (253) at (14.25, 3.75) {};
		\node [style=none] (254) at (14.25, -2) {};
		\node [style=none] (255) at (14.25, 2) {};
		\node [style=bbindex] (256) at (11.5, 3.5) {$b,d \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (257) at (15.25, -1.5) {$bd$};
		\node [style=white dot] (258) at (14.25, -3) {};
		\node [style=white dot] (259) at (16.25, -3) {};
		\node [style=none] (260) at (14.25, -4.75) {};
		\node [style=none] (261) at (16.25, -4.75) {};
		\node [style=hadamard] (265) at (16.25, -4) {$0$};
		\node [style=gray dot] (266) at (-2.5, -3.75) {$\neg$};
		\node [style=gray dot] (267) at (-0.5, -3.75) {$\neg$};
		\node [style=none] (268) at (-9.5, 2) {};
		\node [style=gray phase dot] (269) at (-9.5, 0) {$\neg$};
		\node [style=hadamard] (270) at (-9.5, -1) {};
		\node [style=hadamard] (271) at (-7.25, -1) {};
		\node [style=white dot] (272) at (-9.5, 0.75) {};
		\node [style=none] (273) at (-7.25, 2) {};
		\node [style=white dot] (274) at (-7.25, 0.75) {};
		\node [style=hadamard] (275) at (-9.5, -1.75) {};
		\node [style=hadamard] (276) at (-7.25, -1.75) {};
		\node [style=none] (279) at (-9.5, -4.25) {};
		\node [style=none] (280) at (-7.25, -4.25) {};
		\node [style=none] (281) at (-5.75, 0) {$=$};
		\node [style=white dot] (282) at (-4.5, 0.5) {};
		\node [style=white dot] (283) at (-4.5, -0.5) {};
		\node [style=white dot] (284) at (3.25, 0.5) {};
		\node [style=white dot] (285) at (3.25, -0.5) {};
		\node [style=white dot] (286) at (11, 0.5) {};
		\node [style=white dot] (287) at (11, -0.5) {};
		\node [style=none] (288) at (-5.75, 1) {\eqref{eq:intro-ind-middle}};
		\node [style=none] (290) at (9.75, 1) {\ref{lem:zero-box-nf}};
		\node [style=hadamard] (293) at (-9.5, -3.5) {$0$};
		\node [style=hadamard] (294) at (-7.25, -3.5) {$0$};
		\node [style=gray dot] (295) at (-9.5, -2.5) {$\neg$};
		\node [style=gray dot] (296) at (-7.25, -2.5) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (142.center) to (145.center);
		\draw [style=gray] (145.center) to (144.center);
		\draw [style=gray] (144.center) to (143.center);
		\draw [style=gray] (143.center) to (142.center);
		\draw (139.center) to (141);
		\draw (140.center) to (148.center);
		\draw (148.center) to (141);
		\draw (149) to (150.center);
		\draw (149) to (152.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (155);
		\draw (140.center) to (156);
		\draw (155) to (158.center);
		\draw (156) to (159.center);
		\draw [style=gray] (170.center) to (173.center);
		\draw [style=gray] (173.center) to (172.center);
		\draw [style=gray] (172.center) to (171.center);
		\draw [style=gray] (171.center) to (170.center);
		\draw (167.center) to (169);
		\draw (168.center) to (176.center);
		\draw (176.center) to (169);
		\draw (177) to (178.center);
		\draw (177) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (183);
		\draw (168.center) to (184);
		\draw (183) to (185.center);
		\draw (184) to (186.center);
		\draw [style=gray] (245.center) to (248.center);
		\draw [style=gray] (248.center) to (247.center);
		\draw [style=gray] (247.center) to (246.center);
		\draw [style=gray] (246.center) to (245.center);
		\draw (242.center) to (244);
		\draw (243.center) to (251.center);
		\draw (251.center) to (244);
		\draw (252) to (253.center);
		\draw (252) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (258);
		\draw (243.center) to (259);
		\draw (258) to (260.center);
		\draw (259) to (261.center);
		\draw (270) to (272);
		\draw (272) to (271);
		\draw (272) to (268.center);
		\draw (274) to (273.center);
		\draw (270) to (274);
		\draw (271) to (274);
		\draw (275) to (270);
		\draw (276) to (271);
		\draw (279.center) to (275);
		\draw (280.center) to (276);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-ind-lhs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (1) at (-3.75, 1.5) {$\vec{c}$};
		\node [style=none] (2) at (-2.75, 3.75) {};
		\node [style=none] (3) at (-2.75, -2) {};
		\node [style=white dot] (4) at (-2.75, 3) {};
		\node [style=none] (5) at (-6, 2.5) {};
		\node [style=none] (6) at (-1.5, 2.5) {};
		\node [style=none] (7) at (-1.5, -2.5) {};
		\node [style=none] (8) at (-6, -2.5) {};
		\node [style=bbindex] (9) at (-6.25, 3) {$\vec c \in \mathbb B^{2}$};
		\node [style=hadamard, minimum width=1.25 cm] (10) at (-3.75, 0) {$x_{\vec{c}bd}$};
		\node [style=none] (11) at (-2.75, 2) {};
		\node [style=white dot] (12) at (-4.75, 3) {};
		\node [style=none] (13) at (-4.75, 3.75) {};
		\node [style=none] (14) at (-4.75, -2) {};
		\node [style=none] (15) at (-4.75, 2) {};
		\node [style=bbindex] (16) at (-6.5, 3.5) {$b,d \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (17) at (-3.75, -1.5) {$bd$};
		\node [style=white dot] (18) at (-4.75, -3) {};
		\node [style=white dot] (19) at (-2.75, -3) {};
		\node [style=none] (20) at (-4.75, -4.75) {};
		\node [style=none] (21) at (-2.75, -4.75) {};
		\node [style=hadamard] (22) at (-2.75, -4) {$0$};
		\node [style=white dot] (23) at (-7, 0.5) {};
		\node [style=white dot] (24) at (-7, -0.5) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (26) at (5.75, 1.5) {$\vec{c}$};
		\node [style=none] (27) at (6.75, 3.75) {};
		\node [style=none] (28) at (6.75, -2) {};
		\node [style=white dot] (29) at (6.75, 3) {};
		\node [style=none] (30) at (2.5, 2.5) {};
		\node [style=none] (31) at (9, 2.5) {};
		\node [style=none] (32) at (9, -2.5) {};
		\node [style=none] (33) at (2.5, -2.5) {};
		\node [style=bbindex] (34) at (2.25, 3) {$\vec c \in \mathbb B^{2}$};
		\node [style=hadamard, minimum width=1.25 cm] (35) at (5.75, 0) {$x_{\vec{c}b0}+(1-d)x_{\vec{c}b1}$};
		\node [style=none] (36) at (6.75, 2) {};
		\node [style=white dot] (37) at (4.75, 3) {};
		\node [style=none] (38) at (4.75, 3.75) {};
		\node [style=none] (39) at (4.75, -2) {};
		\node [style=none] (40) at (4.75, 2) {};
		\node [style=bbindex] (41) at (2, 3.5) {$b,d \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (42) at (5.75, -1.5) {$bd$};
		\node [style=white dot] (43) at (4.75, -3) {};
		\node [style=white dot] (44) at (6.75, -3) {};
		\node [style=none] (45) at (4.75, -4.75) {};
		\node [style=none] (46) at (6.75, -4.75) {};
		\node [style=white dot] (48) at (1.5, 0.5) {};
		\node [style=white dot] (49) at (1.5, -0.5) {};
		\node [style=none] (50) at (0, 1) {\ref{lem:zero-box-nf}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (5.center) to (8.center);
		\draw [style=gray] (8.center) to (7.center);
		\draw [style=gray] (7.center) to (6.center);
		\draw [style=gray] (6.center) to (5.center);
		\draw (2.center) to (4);
		\draw (3.center) to (11.center);
		\draw (11.center) to (4);
		\draw (12) to (13.center);
		\draw (12) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (18);
		\draw (3.center) to (19);
		\draw (18) to (20.center);
		\draw (19) to (21.center);
		\draw [style=gray] (30.center) to (33.center);
		\draw [style=gray] (33.center) to (32.center);
		\draw [style=gray] (32.center) to (31.center);
		\draw [style=gray] (31.center) to (30.center);
		\draw (27.center) to (29);
		\draw (28.center) to (36.center);
		\draw (36.center) to (29);
		\draw (37) to (38.center);
		\draw (37) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (43);
		\draw (28.center) to (44);
		\draw (43) to (45.center);
		\draw (44) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-ind-nf-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 1.75) {};
		\node [style=gray phase dot] (1) at (-14, 0.25) {$\neg$};
		\node [style=hadamard] (2) at (-14, -0.75) {};
		\node [style=hadamard] (3) at (-12.5, -0.75) {};
		\node [style=white dot] (4) at (-14, 1) {};
		\node [style=none] (5) at (-12.5, 1.75) {};
		\node [style=white dot] (6) at (-12.5, 1) {};
		\node [style=hadamard] (7) at (-14, -1.5) {};
		\node [style=hadamard] (8) at (-12.5, -1.5) {};
		\node [style=none] (12) at (-14, -2.25) {};
		\node [style=none] (13) at (-12.5, -2.25) {};
		\node [style=none] (33) at (-11.25, 0) {=};
		\node [style=none] (34) at (-9.5, 2.5) {};
		\node [style=hadamard] (35) at (-10, 0) {};
		\node [style=hadamard] (36) at (-8, 0) {};
		\node [style=white dot] (37) at (-9.5, 1.75) {};
		\node [style=none] (38) at (-7.5, 2.5) {};
		\node [style=white dot] (39) at (-7.5, 1.75) {};
		\node [style=hadamard] (40) at (-9.5, -2.5) {};
		\node [style=hadamard] (41) at (-7.5, -2.5) {};
		\node [style=none] (42) at (-9.5, -3.25) {};
		\node [style=none] (43) at (-7.5, -3.25) {};
		\node [style=white dot] (44) at (-9.5, -1.75) {};
		\node [style=white dot] (45) at (-7.5, -1.75) {};
		\node [style=hadamard] (50) at (-9, 0) {};
		\node [style=hadamard] (51) at (-7, 0) {};
		\node [style=none] (52) at (-5.75, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (53) at (-2.75, 1.5) {$\vec{c}$};
		\node [style=none] (54) at (1, 4) {};
		\node [style=hadamard, minimum width=1.25 cm] (56) at (-2.75, 0) {$a_{\vec{c}0d}$};
		\node [style=none] (57) at (-1.75, -2) {};
		\node [style=white dot] (60) at (1, 3.25) {};
		\node [style=none] (61) at (-4.5, 2.75) {};
		\node [style=none] (62) at (3.75, 2.75) {};
		\node [style=none] (63) at (3.75, -2.75) {};
		\node [style=none] (64) at (-4.5, -2.75) {};
		\node [style=bbindex] (65) at (-4.75, 3.25) {$\vec c \in \mathbb B^{2}$};
		\node [style=small gray box, minimum width=1.25 cm] (66) at (1.75, 1.5) {$\vec{c}$};
		\node [style=hadamard, minimum width=1.25 cm] (67) at (1.75, 0) {$(-1)^b a_{\vec{c}1d}$};
		\node [style=none] (68) at (2.75, -2) {};
		\node [style=none] (71) at (-1.75, 2) {};
		\node [style=none] (73) at (2.75, 2) {};
		\node [style=not] (74) at (-0.75, 0) {$\neg$};
		\node [style=white dot] (75) at (-2, 3.25) {};
		\node [style=none] (76) at (-2, 4) {};
		\node [style=none] (77) at (-3.75, -2) {};
		\node [style=none] (78) at (0.75, -2) {};
		\node [style=none] (79) at (0.75, 2) {};
		\node [style=none] (80) at (-3.75, 2) {};
		\node [style=bbindex] (81) at (-5, 3.75) {$b,d \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (82) at (-2.75, -1.5) {$bd$};
		\node [style=small gray box, minimum width=1.25 cm] (83) at (1.75, -1.5) {$bd$};
		\node [style=white dot] (84) at (-2, -3.25) {};
		\node [style=white dot] (85) at (1.25, -3.25) {};
		\node [style=hadamard] (87) at (1.25, -4) {};
		\node [style=none] (88) at (-2, -4.75) {};
		\node [style=none] (89) at (1.25, -4.75) {};
		\node [style=st] (94) at (3.75, -3.5) {};
		\node [style=st] (95) at (2.25, -3.5) {};
		\node [style=none] (96) at (3, -3.5) {$\ldots$};
		\node [style=none] (97) at (4, -4) {};
		\node [style=none] (98) at (2, -4) {};
		\node [style=none] (99) at (3, -4.5) {$15$};
		\node [style=none] (100) at (5, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (101) at (9.75, 1.5) {$\vec{c}$};
		\node [style=none] (102) at (10.75, 3.75) {};
		\node [style=none] (104) at (10.75, -2) {};
		\node [style=white dot] (105) at (10.75, 3) {};
		\node [style=none] (106) at (6.25, 2.5) {};
		\node [style=none] (107) at (13.25, 2.5) {};
		\node [style=none] (108) at (13.25, -2.5) {};
		\node [style=none] (109) at (6.25, -2.5) {};
		\node [style=bbindex] (110) at (6, 3) {$\vec c \in \mathbb B^{2}$};
		\node [style=hadamard, minimum width=1.25 cm] (112) at (9.75, 0) {$\frac{1}{2}(a_{\vec{c}0d}+(-1)^b a_{\vec{c}1d})$};
		\node [style=none] (114) at (10.75, 2) {};
		\node [style=white dot] (117) at (8.75, 3) {};
		\node [style=none] (118) at (8.75, 3.75) {};
		\node [style=none] (119) at (8.75, -2) {};
		\node [style=none] (122) at (8.75, 2) {};
		\node [style=bbindex] (123) at (5.75, 3.5) {$b,d \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (124) at (9.75, -1.5) {$bd$};
		\node [style=white dot] (126) at (8.75, -3) {};
		\node [style=white dot] (127) at (10.75, -3) {};
		\node [style=hadamard] (128) at (10.75, -3.75) {};
		\node [style=none] (129) at (8.75, -4.5) {};
		\node [style=none] (130) at (10.75, -4.5) {};
		\node [style=white dot] (135) at (12, -3.25) {};
		\node [style=none] (136) at (-11.25, 1) {\introminus};
		\node [style=none] (137) at (-5.75, 1) {\ref{lem:Hadamard-nf}};
		\node [style=none] (138) at (5, 1) {\ref{lem:avg-equal}};
		\node [style=none] (139) at (5, 1.75) {\ref{lem:avg-neg}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (4) to (0.center);
		\draw (6) to (5.center);
		\draw (2) to (6);
		\draw (3) to (6);
		\draw (7) to (2);
		\draw (8) to (3);
		\draw (37) to (36);
		\draw (37) to (34.center);
		\draw (39) to (38.center);
		\draw (35) to (39);
		\draw (36) to (39);
		\draw (40) to (42.center);
		\draw (41) to (43.center);
		\draw [style=not edge] (37) to (35);
		\draw (44) to (50);
		\draw (44) to (51);
		\draw (45) to (51);
		\draw (45) to (50);
		\draw (50) to (39);
		\draw (39) to (51);
		\draw (51) to (37);
		\draw [style=not edge] (37) to (50);
		\draw [style=not edge] (44) to (36);
		\draw [style=not edge] (35) to (45);
		\draw (35) to (44);
		\draw (44) to (40);
		\draw (36) to (45);
		\draw (45) to (41);
		\draw [style=gray] (61.center) to (64.center);
		\draw [style=gray] (64.center) to (63.center);
		\draw [style=gray] (63.center) to (62.center);
		\draw [style=gray] (62.center) to (61.center);
		\draw (54.center) to (60);
		\draw (57.center) to (71.center);
		\draw (68.center) to (73.center);
		\draw (71.center) to (60);
		\draw (60) to (73.center);
		\draw (56) to (74);
		\draw (75) to (76.center);
		\draw (75) to (79.center);
		\draw (79.center) to (78.center);
		\draw (75) to (80.center);
		\draw (80.center) to (77.center);
		\draw (74) to (67);
		\draw (77.center) to (84);
		\draw (84) to (78.center);
		\draw (57.center) to (85);
		\draw (85) to (68.center);
		\draw (87) to (89.center);
		\draw (84) to (88.center);
		\draw (85) to (87);
		\draw [style=brace edge] (97.center) to (98.center);
		\draw [style=gray] (106.center) to (109.center);
		\draw [style=gray] (109.center) to (108.center);
		\draw [style=gray] (108.center) to (107.center);
		\draw [style=gray] (107.center) to (106.center);
		\draw (102.center) to (105);
		\draw (104.center) to (114.center);
		\draw (114.center) to (105);
		\draw (117) to (118.center);
		\draw (117) to (122.center);
		\draw (122.center) to (119.center);
		\draw (119.center) to (126);
		\draw (104.center) to (127);
		\draw (128) to (130.center);
		\draw (126) to (129.center);
		\draw (127) to (128);
		\draw (7) to (12.center);
		\draw (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-ind-nf-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-6.5, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (53) at (-3.25, 1.5) {$\vec{c}$};
		\node [style=none] (54) at (0.5, 4) {};
		\node [style=hadamard, minimum width=1.25 cm] (56) at (-3.25, 0) {$z_{\vec{c}b0}$};
		\node [style=none] (57) at (-2.25, -2) {};
		\node [style=white dot] (60) at (0.5, 3.25) {};
		\node [style=none] (61) at (-5, 2.5) {};
		\node [style=none] (62) at (3.25, 2.5) {};
		\node [style=none] (63) at (3.25, -2.5) {};
		\node [style=none] (64) at (-5, -2.5) {};
		\node [style=bbindex] (65) at (-5.25, 3.25) {$\vec c \in \mathbb B^{2}$};
		\node [style=small gray box, minimum width=1.25 cm] (66) at (1.25, 1.5) {$\vec{c}$};
		\node [style=hadamard, minimum width=1.25 cm] (67) at (1.25, 0) {$(-1)^d z_{\vec{c}b1}$};
		\node [style=none] (68) at (2.25, -2) {};
		\node [style=none] (71) at (-2.25, 2) {};
		\node [style=none] (73) at (2.25, 2) {};
		\node [style=not] (74) at (-1.25, 0) {$\neg$};
		\node [style=white dot] (75) at (-2.5, 3.25) {};
		\node [style=none] (76) at (-2.5, 4) {};
		\node [style=none] (77) at (-4.25, -2) {};
		\node [style=none] (78) at (0.25, -2) {};
		\node [style=none] (79) at (0.25, 2) {};
		\node [style=none] (80) at (-4.25, 2) {};
		\node [style=bbindex] (81) at (-5.5, 3.75) {$b,d \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (82) at (-3.25, -1.5) {$bd$};
		\node [style=small gray box, minimum width=1.25 cm] (83) at (1.25, -1.5) {$bd$};
		\node [style=white dot] (84) at (-2.5, -3.25) {};
		\node [style=white dot] (85) at (0.75, -3.25) {};
		\node [style=none] (88) at (-2.5, -4.75) {};
		\node [style=none] (89) at (0.75, -4.75) {};
		\node [style=small gray box, minimum width=1.25 cm] (101) at (-9.75, 1.5) {$\vec{c}$};
		\node [style=none] (102) at (-8.75, 3.75) {};
		\node [style=none] (104) at (-8.75, -2) {};
		\node [style=white dot] (105) at (-8.75, 3) {};
		\node [style=none] (106) at (-11.5, 2.5) {};
		\node [style=none] (107) at (-8, 2.5) {};
		\node [style=none] (108) at (-8, -2.5) {};
		\node [style=none] (109) at (-11.5, -2.5) {};
		\node [style=bbindex] (110) at (-12, 3) {$\vec c \in \mathbb B^{2}$};
		\node [style=hadamard, minimum width=1.25 cm] (112) at (-9.75, 0) {$z_{\vec{c}bd}$};
		\node [style=none] (114) at (-8.75, 2) {};
		\node [style=white dot] (117) at (-10.75, 3) {};
		\node [style=none] (118) at (-10.75, 3.75) {};
		\node [style=none] (119) at (-10.75, -2) {};
		\node [style=none] (122) at (-10.75, 2) {};
		\node [style=bbindex] (123) at (-12.25, 3.5) {$b,d \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (124) at (-9.75, -1.5) {$bd$};
		\node [style=white dot] (126) at (-10.75, -3) {};
		\node [style=white dot] (127) at (-8.75, -3) {};
		\node [style=hadamard] (128) at (-8.75, -3.75) {};
		\node [style=none] (129) at (-10.75, -4.5) {};
		\node [style=none] (130) at (-8.75, -4.5) {};
		\node [style=white dot] (135) at (-7.75, -3.75) {};
		\node [style=none] (137) at (4.75, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (138) at (9.75, 1.5) {$\vec{c}$};
		\node [style=none] (139) at (10.75, 3.75) {};
		\node [style=none] (140) at (10.75, -2) {};
		\node [style=white dot] (141) at (10.75, 3) {};
		\node [style=none] (142) at (6.25, 2.5) {};
		\node [style=none] (143) at (13.25, 2.5) {};
		\node [style=none] (144) at (13.25, -2.5) {};
		\node [style=none] (145) at (6.25, -2.5) {};
		\node [style=bbindex] (146) at (6, 3) {$\vec c \in \mathbb B^{2}$};
		\node [style=hadamard, minimum width=1.25 cm] (147) at (9.75, 0) {$\frac{1}{2}(z_{\vec{c}b0}+(-1)^d z_{\vec{c}b1})$};
		\node [style=none] (148) at (10.75, 2) {};
		\node [style=white dot] (149) at (8.75, 3) {};
		\node [style=none] (150) at (8.75, 3.75) {};
		\node [style=none] (151) at (8.75, -2) {};
		\node [style=none] (152) at (8.75, 2) {};
		\node [style=bbindex] (153) at (5.75, 3.5) {$b,d \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (154) at (9.75, -1.5) {$bd$};
		\node [style=white dot] (155) at (8.75, -3) {};
		\node [style=white dot] (156) at (10.75, -3) {};
		\node [style=none] (158) at (8.75, -4.5) {};
		\node [style=none] (159) at (10.75, -4.5) {};
		\node [style=white dot] (164) at (11.75, -3.75) {};
		\node [style=white dot] (165) at (12.5, -3.75) {};
		\node [style=st] (166) at (3.5, -3.5) {};
		\node [style=st] (167) at (2, -3.5) {};
		\node [style=none] (168) at (2.75, -3.5) {$\ldots$};
		\node [style=none] (169) at (3.75, -4) {};
		\node [style=none] (170) at (1.75, -4) {};
		\node [style=none] (171) at (2.75, -4.5) {$14$};
		\node [style=none] (183) at (-13, 0) {$=$};
		\node [style=none] (184) at (-6.5, 1) {\ref{lem:Hadamard-nf}};
		\node [style=none] (185) at (4.75, 1) {\ref{lem:avg-equal}};
		\node [style=none] (186) at (4.75, 1.75) {\ref{lem:avg-neg}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (61.center) to (64.center);
		\draw [style=gray] (64.center) to (63.center);
		\draw [style=gray] (63.center) to (62.center);
		\draw [style=gray] (62.center) to (61.center);
		\draw (54.center) to (60);
		\draw (57.center) to (71.center);
		\draw (68.center) to (73.center);
		\draw (71.center) to (60);
		\draw (60) to (73.center);
		\draw (56) to (74);
		\draw (75) to (76.center);
		\draw (75) to (79.center);
		\draw (79.center) to (78.center);
		\draw (75) to (80.center);
		\draw (80.center) to (77.center);
		\draw (74) to (67);
		\draw (77.center) to (84);
		\draw (84) to (78.center);
		\draw (57.center) to (85);
		\draw (85) to (68.center);
		\draw (84) to (88.center);
		\draw [style=gray] (106.center) to (109.center);
		\draw [style=gray] (109.center) to (108.center);
		\draw [style=gray] (108.center) to (107.center);
		\draw [style=gray] (107.center) to (106.center);
		\draw (102.center) to (105);
		\draw (104.center) to (114.center);
		\draw (114.center) to (105);
		\draw (117) to (118.center);
		\draw (117) to (122.center);
		\draw (122.center) to (119.center);
		\draw (119.center) to (126);
		\draw (104.center) to (127);
		\draw (128) to (130.center);
		\draw (126) to (129.center);
		\draw (127) to (128);
		\draw (85) to (89.center);
		\draw [style=gray] (142.center) to (145.center);
		\draw [style=gray] (145.center) to (144.center);
		\draw [style=gray] (144.center) to (143.center);
		\draw [style=gray] (143.center) to (142.center);
		\draw (139.center) to (141);
		\draw (140.center) to (148.center);
		\draw (148.center) to (141);
		\draw (149) to (150.center);
		\draw (149) to (152.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (155);
		\draw (140.center) to (156);
		\draw (155) to (158.center);
		\draw (156) to (159.center);
		\draw [style=brace edge] (169.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-ind-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.75) {};
		\node [style=gray phase dot] (1) at (-3.25, 0.25) {$\neg$};
		\node [style=hadamard] (2) at (-3.25, -0.75) {};
		\node [style=hadamard] (3) at (-1.75, -0.75) {};
		\node [style=white dot] (4) at (-3.25, 1) {};
		\node [style=none] (5) at (-1.75, 1.75) {};
		\node [style=white dot] (6) at (-1.75, 1) {};
		\node [style=hadamard] (7) at (-3.25, -1.5) {};
		\node [style=hadamard] (8) at (-1.75, -1.5) {};
		\node [style=none] (9) at (-3.25, -2.25) {};
		\node [style=none] (10) at (-1.75, -2.25) {};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=small gray box, minimum width=1.25 cm] (12) at (4.5, 1.5) {$\vec{c}$};
		\node [style=none] (13) at (5.5, 3.75) {};
		\node [style=none] (14) at (5.5, -2) {};
		\node [style=white dot] (15) at (5.5, 3) {};
		\node [style=none] (16) at (2.25, 2.5) {};
		\node [style=none] (17) at (6.75, 2.5) {};
		\node [style=none] (18) at (6.75, -2.5) {};
		\node [style=none] (19) at (2.25, -2.5) {};
		\node [style=bbindex] (20) at (2, 3) {$\vec c \in \mathbb B^{2}$};
		\node [style=hadamard, minimum width=1.25 cm] (21) at (4.5, 0) {$w_{\vec{c}bd}$};
		\node [style=none] (22) at (5.5, 2) {};
		\node [style=white dot] (23) at (3.5, 3) {};
		\node [style=none] (24) at (3.5, 3.75) {};
		\node [style=none] (25) at (3.5, -2) {};
		\node [style=none] (26) at (3.5, 2) {};
		\node [style=bbindex] (27) at (1.75, 3.5) {$b,d \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (28) at (4.5, -1.5) {$bd$};
		\node [style=white dot] (29) at (3.5, -3) {};
		\node [style=white dot] (30) at (5.5, -3) {};
		\node [style=none] (31) at (3.5, -3.75) {};
		\node [style=none] (32) at (5.5, -3.75) {};
		\node [style=white dot] (33) at (1.25, 0.5) {};
		\node [style=white dot] (34) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (4) to (0.center);
		\draw (6) to (5.center);
		\draw (2) to (6);
		\draw (3) to (6);
		\draw (7) to (2);
		\draw (8) to (3);
		\draw (7) to (9.center);
		\draw (8) to (10.center);
		\draw [style=gray] (16.center) to (19.center);
		\draw [style=gray] (19.center) to (18.center);
		\draw [style=gray] (18.center) to (17.center);
		\draw [style=gray] (17.center) to (16.center);
		\draw (13.center) to (15);
		\draw (14.center) to (22.center);
		\draw (22.center) to (15);
		\draw (23) to (24.center);
		\draw (23) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (29);
		\draw (14.center) to (30);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-ind-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box, minimum width=1.25 cm] (138) at (-1.5, 0.25) {$bd$};
		\node [style=none] (139) at (-0.5, 4.25) {};
		\node [style=none] (140) at (-0.5, -3.25) {};
		\node [style=white dot] (141) at (-0.5, 1.75) {};
		\node [style=none] (142) at (-3.5, 1.25) {};
		\node [style=none] (143) at (0.5, 1.25) {};
		\node [style=none] (144) at (0.5, -3.75) {};
		\node [style=none] (145) at (-3.5, -3.75) {};
		\node [style=bbindex] (146) at (-3.75, 1.75) {$\vec c \in \mathbb B^{2}$};
		\node [style=hadamard, minimum width=1.25 cm] (147) at (-1.5, -1.25) {$w_{bd\vec{c}}$};
		\node [style=none] (148) at (-0.5, 0.75) {};
		\node [style=white dot] (149) at (-2.5, 1.75) {};
		\node [style=none] (150) at (-2.5, 4.25) {};
		\node [style=none] (151) at (-2.5, -3.25) {};
		\node [style=none] (152) at (-2.5, 0.75) {};
		\node [style=bbindex] (153) at (-4, 2.25) {$b,d \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (154) at (-1.5, -2.75) {$\vec{c}$};
		\node [style=white dot] (155) at (-2.5, -4.25) {};
		\node [style=white dot] (156) at (-0.5, -4.25) {};
		\node [style=none] (158) at (-2.5, -5) {};
		\node [style=none] (159) at (-0.5, -5) {};
		\node [style=hadamard] (163) at (-0.5, 2.75) {$0$};
		\node [style=gray dot] (267) at (-0.5, 3.75) {$\neg$};
		\node [style=none] (268) at (-9.5, 2.5) {};
		\node [style=gray phase dot] (269) at (-9.5, -0.75) {$\neg$};
		\node [style=hadamard] (270) at (-9.5, -1.75) {};
		\node [style=hadamard] (271) at (-7.25, -1.75) {};
		\node [style=white dot] (272) at (-9.5, 0) {};
		\node [style=none] (273) at (-7.25, 2.5) {};
		\node [style=white dot] (274) at (-7.25, 0) {};
		\node [style=hadamard] (275) at (-9.5, -2.5) {};
		\node [style=hadamard] (276) at (-7.25, -2.5) {};
		\node [style=none] (279) at (-9.5, -3.25) {};
		\node [style=none] (280) at (-7.25, -3.25) {};
		\node [style=none] (281) at (-5.75, 0) {$=$};
		\node [style=white dot] (282) at (-4.5, 0) {};
		\node [style=white dot] (283) at (-4.5, -1) {};
		\node [style=none] (284) at (1.75, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (285) at (7.5, 0.25) {$bd$};
		\node [style=none] (286) at (8.5, 4.25) {};
		\node [style=none] (287) at (8.5, -3.25) {};
		\node [style=white dot] (288) at (8.5, 1.75) {};
		\node [style=none] (289) at (4.25, 1.25) {};
		\node [style=none] (290) at (10.75, 1.25) {};
		\node [style=none] (291) at (10.75, -3.75) {};
		\node [style=none] (292) at (4.25, -3.75) {};
		\node [style=bbindex] (293) at (4, 1.75) {$\vec c \in \mathbb B^{2}$};
		\node [style=hadamard, minimum width=1.25 cm] (294) at (7.5, -1.25) {$w_{b0\vec{c}}+(1-d)w_{b1\vec{c}}$};
		\node [style=none] (295) at (8.5, 0.75) {};
		\node [style=white dot] (296) at (6.5, 1.75) {};
		\node [style=none] (297) at (6.5, 4.25) {};
		\node [style=none] (298) at (6.5, -3.25) {};
		\node [style=none] (299) at (6.5, 0.75) {};
		\node [style=bbindex] (300) at (3.75, 2.25) {$b,d \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (301) at (7.5, -2.75) {$\vec{c}$};
		\node [style=white dot] (302) at (6.5, -4.25) {};
		\node [style=white dot] (303) at (8.5, -4.25) {};
		\node [style=none] (304) at (6.5, -5) {};
		\node [style=none] (305) at (8.5, -5) {};
		\node [style=white dot] (306) at (3.25, 0) {};
		\node [style=white dot] (307) at (3.25, -1) {};
		\node [style=gray dot] (308) at (8.5, 3.75) {$\neg$};
		\node [style=none] (309) at (12, 0) {$=$};
		\node [style=small gray box, minimum width=1.25 cm] (310) at (17, 0.25) {$bd$};
		\node [style=none] (311) at (18, 4.25) {};
		\node [style=none] (312) at (18, -3.25) {};
		\node [style=white dot] (313) at (18, 1.75) {};
		\node [style=none] (314) at (14.5, 1.25) {};
		\node [style=none] (315) at (19.5, 1.25) {};
		\node [style=none] (316) at (19.5, -3.75) {};
		\node [style=none] (317) at (14.5, -3.75) {};
		\node [style=bbindex] (318) at (14.25, 1.75) {$\vec c \in \mathbb B^{2}$};
		\node [style=hadamard, minimum width=1.25 cm] (319) at (17, -1.25) {$w_{b0\vec{c}}+dw_{b1\vec{c}}$};
		\node [style=none] (320) at (18, 0.75) {};
		\node [style=white dot] (321) at (16, 1.75) {};
		\node [style=none] (322) at (16, 4.25) {};
		\node [style=none] (323) at (16, -3.25) {};
		\node [style=none] (324) at (16, 0.75) {};
		\node [style=bbindex] (325) at (14, 2.25) {$b,d \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (326) at (17, -2.75) {$\vec{c}$};
		\node [style=white dot] (327) at (16, -4.25) {};
		\node [style=white dot] (328) at (18, -4.25) {};
		\node [style=none] (329) at (16, -5) {};
		\node [style=none] (330) at (18, -5) {};
		\node [style=white dot] (331) at (13.5, 0) {};
		\node [style=white dot] (332) at (13.5, -1) {};
		\node [style=none] (333) at (-5.75, 1) {\eqref{eq:intro-ind-middle}};
		\node [style=none] (334) at (1.75, 1) {\ref{lem:zero-box-nf}};
		\node [style=hadamard] (338) at (-7.25, 0.75) {$0$};
		\node [style=gray dot] (339) at (-7.25, 1.75) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (142.center) to (145.center);
		\draw [style=gray] (145.center) to (144.center);
		\draw [style=gray] (144.center) to (143.center);
		\draw [style=gray] (143.center) to (142.center);
		\draw (139.center) to (141);
		\draw (140.center) to (148.center);
		\draw (148.center) to (141);
		\draw (149) to (150.center);
		\draw (149) to (152.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (155);
		\draw (140.center) to (156);
		\draw (155) to (158.center);
		\draw (156) to (159.center);
		\draw (270) to (272);
		\draw (272) to (271);
		\draw (272) to (268.center);
		\draw (274) to (273.center);
		\draw (270) to (274);
		\draw (271) to (274);
		\draw (275) to (270);
		\draw (276) to (271);
		\draw (275) to (279.center);
		\draw (276) to (280.center);
		\draw [style=gray] (289.center) to (292.center);
		\draw [style=gray] (292.center) to (291.center);
		\draw [style=gray] (291.center) to (290.center);
		\draw [style=gray] (290.center) to (289.center);
		\draw (286.center) to (288);
		\draw (287.center) to (295.center);
		\draw (295.center) to (288);
		\draw (296) to (297.center);
		\draw (296) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (302);
		\draw (287.center) to (303);
		\draw (302) to (304.center);
		\draw (303) to (305.center);
		\draw [style=gray] (314.center) to (317.center);
		\draw [style=gray] (317.center) to (316.center);
		\draw [style=gray] (316.center) to (315.center);
		\draw [style=gray] (315.center) to (314.center);
		\draw (311.center) to (313);
		\draw (312.center) to (320.center);
		\draw (320.center) to (313);
		\draw (321) to (322.center);
		\draw (321) to (324.center);
		\draw (324.center) to (323.center);
		\draw (323.center) to (327);
		\draw (312.center) to (328);
		\draw (327) to (329.center);
		\draw (328) to (330.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-induction-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (3.25, 0) {=};
		\node [style=none] (168) at (4.75, 3.5) {};
		\node [style=gray phase dot] (169) at (4.75, 0.25) {$\neg$};
		\node [style=hadamard] (170) at (4.75, -0.75) {};
		\node [style=hadamard] (171) at (7, -0.75) {};
		\node [style=white dot] (172) at (4.75, 1) {};
		\node [style=none] (173) at (7, 3.5) {};
		\node [style=white dot] (174) at (7, 1) {};
		\node [style=hadamard] (175) at (4.75, -1.5) {};
		\node [style=hadamard] (176) at (7, -1.5) {};
		\node [style=none] (182) at (-5.75, 2.25) {};
		\node [style=gray phase dot] (183) at (-5.75, 0.25) {$\neg$};
		\node [style=hadamard] (184) at (-5.75, -0.75) {$n+1$};
		\node [style=hadamard] (185) at (-3.5, -0.75) {$n+1$};
		\node [style=white dot] (186) at (-5.75, 1) {};
		\node [style=none] (187) at (-3.5, 2.25) {};
		\node [style=white dot] (188) at (-3.5, 1) {};
		\node [style=none] (189) at (-1.75, 0) {=};
		\node [style=none] (190) at (-0.25, 2.25) {};
		\node [style=gray phase dot] (191) at (-0.25, 0.25) {$\neg$};
		\node [style=hadamard] (192) at (-0.25, -0.75) {};
		\node [style=hadamard] (193) at (2, -0.75) {};
		\node [style=white dot] (194) at (-0.25, 1) {};
		\node [style=none] (195) at (2, 2.25) {};
		\node [style=white dot] (196) at (2, 1) {};
		\node [style=hadamard] (197) at (-0.25, -1.5) {};
		\node [style=hadamard] (198) at (2, -1.5) {};
		\node [style=hadamard] (201) at (-0.25, -4) {$n$};
		\node [style=hadamard] (202) at (2, -4) {$n$};
		\node [style=none] (203) at (-1.75, 2) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=none] (204) at (-1.75, 1) {\eqref{eq:succesor}};
		\node [style=hadamard] (205) at (4.75, -4) {$n$};
		\node [style=hadamard] (206) at (7, -4) {$n$};
		\node [style=none] (207) at (8.25, 0) {=};
		\node [style=none] (208) at (9.75, 3.5) {};
		\node [style=gray phase dot] (209) at (9.75, 0.25) {$\neg$};
		\node [style=hadamard] (210) at (9.75, -0.75) {$n$};
		\node [style=hadamard] (211) at (12, -0.75) {$n$};
		\node [style=white dot] (212) at (9.75, 1) {};
		\node [style=none] (213) at (12, 3.5) {};
		\node [style=white dot] (214) at (12, 1) {};
		\node [style=none] (221) at (13.25, 0) {=};
		\node [style=none] (222) at (14.75, 1.75) {};
		\node [style=hadamard] (225) at (16, -0.75) {$n$};
		\node [style=white dot] (226) at (14.75, -0.25) {};
		\node [style=none] (227) at (16, 1.75) {};
		\node [style=none] (230) at (13.25, 1) {($I_n$)};
		\node [style=none] (231) at (18.5, 1) {};
		\node [style=hadamard] (232) at (20.25, -1) {$n+1$};
		\node [style=white dot] (233) at (18.5, -0.5) {};
		\node [style=none] (234) at (20.25, 1) {};
		\node [style=none] (236) at (17.25, 0) {=};
		\node [style=none] (237) at (17.25, 1) { \eqref{eq:succesor}};
		\node [style=none] (238) at (3.25, 1) { \eqref{eq:intro-induction}};
		\node [style=st] (239) at (-1, -1) {};
		\node [style=st] (240) at (-1, -2) {};
		\node [style=st] (241) at (4, -1.25) {};
		\node [style=st] (242) at (4, -2.25) {};
		\node [style=none] (243) at (8.25, 1) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=hadamard] (244) at (-0.25, -3.125) {$0$};
		\node [style=gray phase dot] (245) at (-0.25, -2.25) {$\neg$};
		\node [style=hadamard] (246) at (2, -3.125) {$0$};
		\node [style=gray phase dot] (247) at (2, -2.25) {$\neg$};
		\node [style=hadamard] (248) at (7, 1.875) {$0$};
		\node [style=gray phase dot] (249) at (7, 2.75) {$\neg$};
		\node [style=hadamard] (250) at (12, 1.875) {$0$};
		\node [style=gray phase dot] (251) at (12, 2.75) {$\neg$};
		\node [style=hadamard] (252) at (16, 0.125) {$0$};
		\node [style=gray phase dot] (253) at (16, 1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (170) to (172);
		\draw (172) to (171);
		\draw (172) to (168.center);
		\draw (174) to (173.center);
		\draw (170) to (174);
		\draw (171) to (174);
		\draw (175) to (170);
		\draw (176) to (171);
		\draw (184) to (186);
		\draw (186) to (185);
		\draw (186) to (182.center);
		\draw (188) to (187.center);
		\draw (184) to (188);
		\draw (185) to (188);
		\draw (192) to (194);
		\draw (194) to (193);
		\draw (194) to (190.center);
		\draw (196) to (195.center);
		\draw (192) to (196);
		\draw (193) to (196);
		\draw (197) to (192);
		\draw (198) to (193);
		\draw (205) to (175);
		\draw (206) to (176);
		\draw (210) to (212);
		\draw (212) to (211);
		\draw (212) to (208.center);
		\draw (214) to (213.center);
		\draw (210) to (214);
		\draw (211) to (214);
		\draw (226) to (222.center);
		\draw (225) to (227.center);
		\draw (233) to (231.center);
		\draw (232) to (234.center);
		\draw (201) to (197);
		\draw (202) to (198);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-induction-step.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (1.75, 3.25) {};
		\node [style=gray phase dot] (53) at (1.75, 0.25) {$\neg$};
		\node [style=hadamard] (54) at (1.75, -0.75) {};
		\node [style=hadamard] (55) at (4, -0.75) {};
		\node [style=white dot] (56) at (1.75, 1) {};
		\node [style=none] (57) at (4, 3.25) {};
		\node [style=white dot] (58) at (4, 1) {};
		\node [style=hadamard] (60) at (1.75, -1.5) {};
		\node [style=hadamard] (62) at (4, -1.5) {};
		\node [style=none] (69) at (5.5, 0) {=};
		\node [style=hadamard] (164) at (1.75, -3.125) {$0$};
		\node [style=none] (166) at (1.75, -3.875) {};
		\node [style=none] (167) at (4, -3.875) {};
		\node [style=none] (168) at (7.5, 3.25) {};
		\node [style=gray phase dot] (169) at (7.5, 0.25) {$\neg$};
		\node [style=hadamard] (170) at (7.5, -0.75) {};
		\node [style=hadamard] (171) at (9.75, -0.75) {};
		\node [style=white dot] (172) at (7.5, 1) {};
		\node [style=none] (173) at (9.75, 3.25) {};
		\node [style=white dot] (174) at (9.75, 1) {};
		\node [style=hadamard] (175) at (7.5, -1.5) {};
		\node [style=hadamard] (176) at (9.75, -1.5) {};
		\node [style=none] (179) at (7.5, -3.875) {};
		\node [style=none] (180) at (9.75, -3.875) {};
		\node [style=gray phase dot] (182) at (1.75, -2.25) {$\neg$};
		\node [style=hadamard] (183) at (4, -3.125) {$0$};
		\node [style=gray phase dot] (184) at (4, -2.25) {$\neg$};
		\node [style=hadamard] (185) at (9.75, 1.775) {$0$};
		\node [style=gray phase dot] (186) at (9.75, 2.65) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (56) to (55);
		\draw (56) to (52.center);
		\draw (58) to (57.center);
		\draw (54) to (58);
		\draw (55) to (58);
		\draw (60) to (54);
		\draw (62) to (55);
		\draw (164) to (60);
		\draw (166.center) to (164);
		\draw (170) to (172);
		\draw (172) to (171);
		\draw (172) to (168.center);
		\draw (174) to (173.center);
		\draw (170) to (174);
		\draw (171) to (174);
		\draw (175) to (170);
		\draw (176) to (171);
		\draw (179.center) to (175);
		\draw (180.center) to (176);
		\draw (167.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-minone-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (1) at (0, 0.5) {$-1$};
		\node [style=none] (2) at (2, 0) {$=$};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=white dot] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=hadamard] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (3.5, 1.25) {};
		\node [style=white dot] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (5, 0) {$=$};
		\node [style=none] (35) at (12.75, 1.25) {};
		\node [style=white dot] (40) at (12.75, -1.25) {};
		\node [style=none] (41) at (12.75, -2) {};
		\node [style=white dot] (42) at (12.75, 0.5) {$\neg$};
		\node [style=hadamard] (43) at (12.25, -0.25) {};
		\node [style=hadamard] (44) at (13.25, -0.25) {};
		\node [style=none] (58) at (14.5, 0) {$=$};
		\node [style=none] (59) at (16.25, 1.5) {};
		\node [style=white dot] (64) at (16.25, -1.25) {};
		\node [style=none] (65) at (16.25, -2) {};
		\node [style=white dot] (66) at (16.25, 0.75) {};
		\node [style=hadamard] (67) at (15.75, 0) {};
		\node [style=hadamard] (68) at (16.75, 0) {};
		\node [style=gray dot] (69) at (15.775, -0.65) {$\neg$};
		\node [style=none] (70) at (17.75, 0) {$=$};
		\node [style=none] (71) at (20, 1.75) {};
		\node [style=white dot] (72) at (20, -1.25) {};
		\node [style=none] (73) at (20, -2) {};
		\node [style=white dot] (74) at (20, 1) {};
		\node [style=hadamard] (75) at (19, 0) {$-1$};
		\node [style=hadamard] (76) at (21, 0) {$-1$};
		\node [style=gray dot] (77) at (19.275, -0.825) {$\neg$};
		\node [style=none] (78) at (2, 0.75) {\eqref{eq:H-box-minus1}};
		\node [style=none] (79) at (5, 2) {\idrule};
		\node [style=hadamard] (80) at (7.25, 0.5) {};
		\node [style=none] (81) at (6.25, 1.25) {};
		\node [style=gray dot] (82) at (6.25, -0.5) {};
		\node [style=none] (83) at (6.25, -2) {};
		\node [style=white dot] (84) at (6.25, 0.5) {};
		\node [style=hadamard] (85) at (6.25, -1.25) {};
		\node [style=none] (86) at (5, 1) {\ref{lem:h-z-commute}};
		\node [style=none] (87) at (8.25, 0) {$=$};
		\node [style=none] (88) at (8.25, 2) {\zdef};
		\node [style=none] (90) at (9.75, 1.25) {};
		\node [style=gray dot] (91) at (9.75, -0.5) {};
		\node [style=none] (92) at (9.75, -2) {};
		\node [style=white dot] (93) at (9.75, 0.5) {$\neg$};
		\node [style=hadamard] (94) at (9.75, -1.25) {};
		\node [style=none] (95) at (8.25, 1) {\hopfrule};
		\node [style=none] (96) at (11, 0) {$=$};
		\node [style=none] (97) at (11, 1) {\ref{lem:h-x-commute}};
		\node [style=none] (99) at (14.5, 1) {\ref{lem:h-not-commute}};
		\node [style=none] (100) at (17.75, 1) {\eqref{eq:minus-one-high-arity}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6.center);
		\draw (13.center) to (12);
		\draw (21.center) to (20);
		\draw [bend left=15] (42) to (44);
		\draw [bend right=15] (42) to (43);
		\draw [bend left=15] (44) to (40);
		\draw [bend right=15] (43) to (40);
		\draw (40) to (41.center);
		\draw [bend left=15] (66) to (68);
		\draw [bend left=15] (68) to (64);
		\draw (64) to (65.center);
		\draw (69) to (64);
		\draw (69) to (67);
		\draw [bend left=15] (67) to (66);
		\draw (15.center) to (14);
		\draw (35.center) to (42);
		\draw (59.center) to (66);
		\draw [bend left=15] (74) to (76);
		\draw [bend left=15] (76) to (72);
		\draw (72) to (73.center);
		\draw (77) to (72);
		\draw (77) to (75);
		\draw [bend left=15] (75) to (74);
		\draw (71.center) to (74);
		\draw (83.center) to (82);
		\draw (84) to (81.center);
		\draw (84) to (80);
		\draw (92.center) to (91);
		\draw (93) to (90.center);
		\draw [bend left=45] (91) to (93);
		\draw [bend right=45] (91) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-one-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (7) at (8, 0.5) {1};
		\node [style=hadamard] (8) at (9.5, 0.5) {1};
		\node [style=none] (9) at (-3, 1.75) {};
		\node [style=hadamard] (10) at (-3, 1) {1};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=white dot] (13) at (-3, -0.5) {};
		\node [style=white dot] (17) at (8.75, -0.75) {};
		\node [style=white dot] (18) at (8.75, 1.5) {};
		\node [style=none] (19) at (8.75, -1.5) {};
		\node [style=none] (20) at (8.75, 2.25) {};
		\node [style=none] (33) at (6.25, 0) {$=$};
		\node [style=gray dot] (36) at (3.25, -0.25) {$\neg$};
		\node [style=white dot] (37) at (4, -0.5) {};
		\node [style=white dot] (38) at (4, 1.5) {};
		\node [style=none] (39) at (4, -1) {};
		\node [style=none] (40) at (4, 2) {};
		\node [style=none] (41) at (-1.5, 0) {$=$};
		\node [style=none] (74) at (1.5, 0) {$=$};
		\node [style=white dot] (77) at (-0.25, -0.5) {};
		\node [style=white dot] (78) at (-0.25, 1) {};
		\node [style=none] (79) at (-0.25, -1) {};
		\node [style=none] (80) at (-0.25, 1.75) {};
		\node [style=white dot] (87) at (4.75, 0.5) {};
		\node [style=white dot] (88) at (3.25, 0.5) {};
		\node [style=white dot] (89) at (3.25, 1.25) {};
		\node [style=white dot] (90) at (4.75, 1.25) {};
		\node [style=none] (91) at (-1.5, 0.75) {\eqref{eq:H-box-1}};
		\node [style=none] (92) at (1.5, 1.5) {\spiderrule};
		\node [style=none] (93) at (1.5, 0.75) {\ref{lem:white-not-cancel}};
		\node [style=none] (94) at (6.25, 0.75) {\eqref{eq:unit}};
		\node [style=gray dot] (95) at (8.125, -0.275) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (12.center);
		\draw (10) to (9.center);
		\draw [bend right] (18) to (7);
		\draw [bend left] (18) to (8);
		\draw [bend left] (8) to (17);
		\draw (20.center) to (18);
		\draw (19.center) to (17);
		\draw (37) to (36);
		\draw (40.center) to (38);
		\draw (39.center) to (37);
		\draw (80.center) to (78);
		\draw (79.center) to (77);
		\draw (87) to (37);
		\draw (88) to (36);
		\draw (89) to (38);
		\draw (38) to (90);
		\draw [bend left, looseness=1.25] (17) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-reciprocal-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-0.25, 0) {=};
		\node [style=none] (35) at (-3.25, -3.75) {};
		\node [style=gray phase dot] (42) at (-2.6, -1.75) {$\neg$};
		\node [style=hadamard] (47) at (-4.25, -1) {$\frac1a$};
		\node [style=hadamard] (48) at (-2, -1) {$\frac1a$};
		\node [style=white dot] (49) at (-3.25, -2.5) {};
		\node [style=none] (50) at (-3.25, 1.5) {};
		\node [style=white dot] (51) at (-3.25, 0.5) {};
		\node [style=none] (59) at (-0.25, 1) {{\scriptsize \ref{lem:reciprocal-cancel}}};
		\node [style=none] (60) at (2.75, -3.75) {};
		\node [style=gray phase dot] (61) at (3.4, -1.75) {$\neg$};
		\node [style=hadamard] (62) at (2.5, -1) {$\frac1a$};
		\node [style=hadamard] (63) at (4, -1) {$\frac1a$};
		\node [style=white dot] (64) at (2.75, -2.5) {};
		\node [style=none] (65) at (2.75, 1.5) {};
		\node [style=white dot] (66) at (2.75, 0.5) {};
		\node [style=hadamard] (67) at (1.75, -0.5) {$a$};
		\node [style=hadamard] (68) at (0.75, -0.5) {$\frac1a$};
		\node [style=none] (69) at (5, 0) {=};
		\node [style=none] (70) at (5, 1) {{\scriptsize $I_a$}};
		\node [style=none] (71) at (8, -3.75) {};
		\node [style=gray phase dot] (72) at (8.65, -1.75) {$\neg$};
		\node [style=hadamard] (73) at (7.75, -1) {$\frac1a$};
		\node [style=hadamard] (74) at (9.25, -1) {$\frac1a$};
		\node [style=white dot] (75) at (8, -2.5) {};
		\node [style=none] (76) at (8, 1.5) {};
		\node [style=white dot] (77) at (8, 0.5) {};
		\node [style=hadamard] (78) at (7, -1) {$a$};
		\node [style=hadamard] (79) at (6.5, 0.5) {$\frac1a$};
		\node [style=hadamard] (80) at (6, -1.25) {$a$};
		\node [style=gray phase dot] (81) at (6.75, -1.75) {$\neg$};
		\node [style=none] (82) at (10.25, 0) {=};
		\node [style=none] (83) at (10.25, 1) {{\scriptsize $M_{a,1/a}$}};
		\node [style=none] (84) at (13.25, -3.75) {};
		\node [style=gray phase dot] (85) at (13.9, -1.75) {$\neg$};
		\node [style=hadamard] (86) at (13, -1) {$1$};
		\node [style=hadamard] (87) at (14.5, -1) {$1$};
		\node [style=white dot] (88) at (13.25, -2.5) {};
		\node [style=none] (89) at (13.25, 1.5) {};
		\node [style=white dot] (90) at (13.25, 0.5) {};
		\node [style=hadamard] (92) at (11.75, 0.5) {$\frac1a$};
		\node [style=none] (93) at (16, 0) {=};
		\node [style=none] (95) at (19, -3.75) {};
		\node [style=gray phase dot] (96) at (19.7, -1.925) {$\neg$};
		\node [style=white dot] (99) at (19, -2.5) {};
		\node [style=none] (100) at (19, 1.5) {};
		\node [style=white dot] (101) at (19, 0.5) {};
		\node [style=hadamard] (102) at (17.5, 0.5) {$\frac1a$};
		\node [style=white dot] (103) at (18.25, -1.5) {};
		\node [style=white dot] (104) at (18.5, -0.5) {};
		\node [style=white dot] (105) at (20.5, -1.25) {};
		\node [style=white dot] (106) at (19.75, -0.25) {};
		\node [style=white dot] (107) at (19.75, -0.25) {};
		\node [style=none] (108) at (21.5, 0) {=};
		\node [style=none] (109) at (23, -3.25) {};
		\node [style=white dot] (111) at (23, -2) {};
		\node [style=none] (112) at (23, 1.25) {};
		\node [style=hadamard] (114) at (23, -0.5) {$\frac1a$};
		\node [style=none] (120) at (21.5, 0.75) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (49);
		\draw (49) to (48);
		\draw (49) to (35.center);
		\draw (51) to (50.center);
		\draw (47) to (51);
		\draw (48) to (51);
		\draw (62) to (64);
		\draw (64) to (63);
		\draw (64) to (60.center);
		\draw (66) to (65.center);
		\draw (62) to (66);
		\draw (63) to (66);
		\draw (67) to (66);
		\draw (68) to (66);
		\draw (73) to (75);
		\draw (75) to (74);
		\draw (75) to (71.center);
		\draw (77) to (76.center);
		\draw (73) to (77);
		\draw (74) to (77);
		\draw (78) to (77);
		\draw (79) to (77);
		\draw (78) to (75);
		\draw (80) to (75);
		\draw (80) to (77);
		\draw (86) to (88);
		\draw (88) to (87);
		\draw (88) to (84.center);
		\draw (90) to (89.center);
		\draw (86) to (90);
		\draw (87) to (90);
		\draw (92) to (90);
		\draw (99) to (95.center);
		\draw (101) to (100.center);
		\draw (102) to (101);
		\draw (104) to (101);
		\draw (103) to (99);
		\draw (101) to (107);
		\draw (105) to (99);
		\draw (111) to (109.center);
		\draw (114) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule-bangboxed-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard, minimum width=1cm] (0) at (2.5, 1) {$a$};
		\node [style=none] (1) at (1.75, 3) {};
		\node [style=white dot] (3) at (1.75, 2.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=hadamard, minimum width=1cm] (9) at (-2.25, 0.25) {$a$};
		\node [style=white dot] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=small gray box, minimum width=1cm] (25) at (2.5, -0.5) {$\vec{b}$};
		\node [style=none] (26) at (1.25, 1.75) {};
		\node [style=none] (28) at (3.75, -1.5) {};
		\node [style=none] (29) at (1.25, -1.5) {};
		\node [style=none] (31) at (3.75, 1.75) {};
		\node [style=white dot] (43) at (3.25, -2.25) {};
		\node [style=none] (44) at (3.25, -2.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (49) at (5, 1.75) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=none] (57) at (-1.5, 1.5) {};
		\node [style=none] (58) at (-2.25, 1.25) {$\ldots$};
		\node [style=white dot] (59) at (-3, -1) {};
		\node [style=none] (60) at (-3, -1.5) {};
		\node [style=none] (61) at (-2.25, -1) {$\ldots$};
		\node [style=white dot] (62) at (1.75, -2.25) {};
		\node [style=none] (63) at (1.75, -2.75) {};
		\node [style=none] (64) at (2.5, -2.25) {$\ldots$};
		\node [style=none] (65) at (2.5, 2.5) {$\ldots$};
		\node [style=none] (66) at (3.25, 3) {};
		\node [style=white dot] (67) at (3.25, 2.5) {};
		\node [style=none] (68) at (-3, 0.25) {};
		\node [style=none] (69) at (-1.5, 0.25) {};
		\node [style=none] (70) at (-3.25, -1.75) {};
		\node [style=none] (71) at (-1.25, -1.75) {};
		\node [style=none] (72) at (-2.25, -2.25) {$n$};
		\node [style=none] (73) at (1.5, -3) {};
		\node [style=none] (74) at (3.5, -3) {};
		\node [style=none] (75) at (2.5, -3.5) {$n$};
		\node [style=none] (76) at (-1.25, 1.75) {};
		\node [style=none] (77) at (-3.25, 1.75) {};
		\node [style=none] (78) at (-2.25, 2.25) {$m$};
		\node [style=none] (79) at (3.5, 3.25) {};
		\node [style=none] (80) at (1.5, 3.25) {};
		\node [style=none] (81) at (2.5, 3.75) {$m$};
		\node [style=none] (84) at (-5.75, 0) {};
		\node [style=none] (85) at (-5, -0.75) {};
		\node [style=none] (86) at (-5.75, -0.75) {};
		\node [style=none] (87) at (-5, 0) {};
		\node [style=none, font={\color{blue}\footnotesize}] (88) at (-4.5, 0.5) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=none] (89) at (2.5, 0.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (10) to (12.center);
		\draw [style=blue] (31.center) to (26.center);
		\draw [style=blue] (26.center) to (29.center);
		\draw [style=blue] (29.center) to (28.center);
		\draw [style=blue] (28.center) to (31.center);
		\draw (43) to (44.center);
		\draw (59) to (60.center);
		\draw (62) to (63.center);
		\draw (66.center) to (67);
		\draw (3) to (62);
		\draw (67) to (43);
		\draw (11.center) to (68.center);
		\draw (57.center) to (69.center);
		\draw [style=brace edge] (71.center) to (70.center);
		\draw [style=brace edge] (74.center) to (73.center);
		\draw [style=brace edge] (77.center) to (76.center);
		\draw [style=brace edge] (80.center) to (79.center);
		\draw [style=blue] (87.center) to (84.center);
		\draw [style=blue] (84.center) to (86.center);
		\draw [style=blue] (86.center) to (85.center);
		\draw [style=blue] (85.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule-bangboxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2, 0.5) {$a$};
		\node [style=none] (1) at (2, 2.5) {};
		\node [style=white dot] (3) at (2, 2) {};
		\node [style=none] (4) at (0, -0.5) {$=$};
		\node [style=hadamard] (9) at (-1.25, 0) {$a$};
		\node [style=white dot] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-1.25, -2) {};
		\node [style=none] (13) at (-1.75, 0.75) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-1.75, 1.75) {};
		\node [style=none] (16) at (-0.75, 1.75) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (20) at (2.5, 3) {};
		\node [style=none] (21) at (0, 0.5) {\footnotesize{(I!)}};
		\node [style=small gray box] (25) at (2, -0.5) {$\vec{b}$};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (28) at (3, -1.5) {};
		\node [style=none] (29) at (1, -1.5) {};
		\node [style=none] (31) at (3, 1) {};
		\node [style=none] (39) at (-1.75, -2.5) {};
		\node [style=none] (40) at (-0.75, -2.5) {};
		\node [style=none] (41) at (-1.75, -1) {};
		\node [style=none] (42) at (-0.75, -1) {};
		\node [style=white dot] (43) at (2, -2.5) {};
		\node [style=none] (44) at (2, -3) {};
		\node [style=none] (45) at (1.5, -3.5) {};
		\node [style=none] (46) at (2.5, -3.5) {};
		\node [style=none] (47) at (1.5, -2) {};
		\node [style=none] (48) at (2.5, -2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (49) at (4.5, 1) {$\vec{b} \in \mathbb B^{\abs{X}}$};
		\node [style=none, font={\color{blue}\footnotesize}] (53) at (-2.75, -1.25) {$x \in X$};
		\node [style=none, font={\color{blue}\footnotesize}] (54) at (3.5, -2.25) {$x \in X$};
		\node [style=none, font={\color{blue}\footnotesize}] (55) at (-2.75, 1) {$y \in Y$};
		\node [style=none, font={\color{blue}\footnotesize}] (56) at (3.5, 2) {$y \in Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (15.center) to (13.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (16.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (19.center) to (17.center);
		\draw [style=gray] (17.center) to (18.center);
		\draw [style=gray] (18.center) to (20.center);
		\draw [style=gray] (20.center) to (19.center);
		\draw (1.center) to (3);
		\draw [in=90, out=-90] (3) to (0);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
		\draw [style=blue] (31.center) to (26.center);
		\draw [style=blue] (26.center) to (29.center);
		\draw [style=blue] (29.center) to (28.center);
		\draw [style=blue] (28.center) to (31.center);
		\draw [style=gray] (41.center) to (39.center);
		\draw [style=gray] (39.center) to (40.center);
		\draw [style=gray] (40.center) to (42.center);
		\draw [style=gray] (42.center) to (41.center);
		\draw (43) to (44.center);
		\draw [style=gray] (47.center) to (45.center);
		\draw [style=gray] (45.center) to (46.center);
		\draw [style=gray] (46.center) to (48.center);
		\draw [style=gray] (48.center) to (47.center);
		\draw (0) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule-bb-inductive-step-1-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard, minimum width=1cm] (0) at (2.5, 1) {$a$};
		\node [style=none] (1) at (1.75, 3) {};
		\node [style=white dot] (3) at (1.75, 2.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=hadamard, minimum width=1cm] (9) at (-2.25, 0.25) {$a$};
		\node [style=white dot] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-1.75, -1.5) {};
		\node [style=small gray box, minimum width=1cm] (25) at (2.5, -0.5) {$\vec{b}$};
		\node [style=none] (26) at (1.25, 1.75) {};
		\node [style=none] (28) at (3.75, -1.5) {};
		\node [style=none] (29) at (1.25, -1.5) {};
		\node [style=none] (31) at (3.75, 1.75) {};
		\node [style=white dot] (43) at (3.25, -2.25) {};
		\node [style=none] (44) at (3.25, -2.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (49) at (5, 1.75) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=none] (57) at (-1.5, 1.5) {};
		\node [style=none] (58) at (-2.25, 1.25) {$\ldots$};
		\node [style=white dot] (59) at (-3.25, -1) {};
		\node [style=none] (60) at (-3.25, -1.5) {};
		\node [style=none] (61) at (-2.5, -1) {$\ldots$};
		\node [style=white dot] (62) at (1.75, -2.25) {};
		\node [style=none] (63) at (1.75, -2.75) {};
		\node [style=none] (64) at (2.5, -2.25) {$\ldots$};
		\node [style=none] (65) at (2.5, 2.5) {$\ldots$};
		\node [style=none] (66) at (3.25, 3) {};
		\node [style=white dot] (67) at (3.25, 2.5) {};
		\node [style=none] (68) at (-3, 0.25) {};
		\node [style=none] (69) at (-1.5, 0.25) {};
		\node [style=none] (70) at (-3.5, -1.75) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-2.5, -2.25) {$n$};
		\node [style=none] (73) at (1.5, -3) {};
		\node [style=none] (74) at (3.5, -3) {};
		\node [style=none] (75) at (2.5, -3.5) {$n$};
		\node [style=none] (76) at (-1.25, 1.75) {};
		\node [style=none] (77) at (-3.25, 1.75) {};
		\node [style=none] (78) at (-2.25, 2.25) {$m$};
		\node [style=none] (79) at (3.5, 3.25) {};
		\node [style=none] (80) at (1.5, 3.25) {};
		\node [style=none] (81) at (2.5, 3.75) {$m$};
		\node [style=none] (84) at (-5.75, 0) {};
		\node [style=none] (85) at (-5, -0.75) {};
		\node [style=none] (86) at (-5.75, -0.75) {};
		\node [style=none] (87) at (-5, 0) {};
		\node [style=none, font={\color{blue}\footnotesize}] (88) at (-4.5, 0.5) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=white dot] (89) at (-1, -1) {};
		\node [style=none] (90) at (-1, -1.5) {};
		\node [style=white dot] (91) at (4.25, -2.25) {};
		\node [style=none] (92) at (4.25, -2.75) {};
		\node [style=none] (93) at (-7, 0) {$=$};
		\node [style=hadamard, minimum width=1cm] (94) at (-9, 0.25) {$a$};
		\node [style=white dot] (95) at (-8.25, -1) {};
		\node [style=none] (96) at (-9.75, 1.5) {};
		\node [style=none] (97) at (-8.25, -1.5) {};
		\node [style=none] (98) at (-8.25, 1.5) {};
		\node [style=none] (99) at (-9, 1.25) {$\ldots$};
		\node [style=white dot] (100) at (-9.75, -1) {};
		\node [style=none] (101) at (-9.75, -1.5) {};
		\node [style=none] (102) at (-9, -1) {$\ldots$};
		\node [style=none] (103) at (-9.75, 0.25) {};
		\node [style=none] (104) at (-8.25, 0.25) {};
		\node [style=none] (105) at (-10, -1.75) {};
		\node [style=none] (106) at (-8, -1.75) {};
		\node [style=none] (107) at (-9, -2.25) {$n+1$};
		\node [style=none] (108) at (-8, 1.75) {};
		\node [style=none] (109) at (-10, 1.75) {};
		\node [style=none] (110) at (-9, 2.25) {$m$};
		\node [style=none] (111) at (-12.5, 0) {};
		\node [style=none] (112) at (-11.75, -0.75) {};
		\node [style=none] (113) at (-12.5, -0.75) {};
		\node [style=none] (114) at (-11.75, 0) {};
		\node [style=none, font={\color{blue}\footnotesize}] (115) at (-11.5, 0.5) {$\vec{b} \in \mathbb B^{n+1}$};
		\node [style=hadamard, minimum width=1cm] (116) at (9.75, 1) {$\vphantom{a}$};
		\node [style=none] (117) at (9, 3) {};
		\node [style=white dot] (118) at (9, 2.5) {};
		\node [style=none] (119) at (7, 0) {$=$};
		\node [style=small gray box, minimum width=1cm] (120) at (9.75, -0.5) {$\vec{b}$};
		\node [style=none] (121) at (8.5, 1.75) {};
		\node [style=none] (122) at (12.75, -1.5) {};
		\node [style=none] (123) at (8.5, -1.5) {};
		\node [style=none] (124) at (12.75, 1.75) {};
		\node [style=white dot] (125) at (10.5, -2.25) {};
		\node [style=none] (126) at (10.5, -2.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (127) at (12.25, 2.25) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=white dot] (128) at (9, -2.25) {};
		\node [style=none] (129) at (9, -2.75) {};
		\node [style=none] (130) at (9.75, -2.25) {$\ldots$};
		\node [style=none] (131) at (9.75, 2.5) {$\ldots$};
		\node [style=none] (132) at (10.5, 3) {};
		\node [style=white dot] (133) at (10.5, 2.5) {};
		\node [style=none] (134) at (8.75, -3) {};
		\node [style=none] (135) at (10.75, -3) {};
		\node [style=none] (136) at (9.75, -3.5) {$n$};
		\node [style=none] (137) at (10.75, 3.25) {};
		\node [style=none] (138) at (8.75, 3.25) {};
		\node [style=none] (139) at (9.75, 3.75) {$m$};
		\node [style=white dot] (140) at (11.5, -2.25) {};
		\node [style=none] (141) at (11.5, -2.75) {};
		\node [style=hadamard] (142) at (11.25, 1) {};
		\node [style=hadamard] (143) at (12.25, 1) {$a$};
		\node [style=st] (144) at (12.25, 0) {};
		\node [style=white dot] (145) at (11.5, -1) {};
		\node [style=none] (146) at (0, 1) {(\text{*})};
		\node [style=none] (147) at (7, 1) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=none] (148) at (7, 2) {\spiderrule};
		\node [style=none] (149) at (2.5, 0.25) {$\ldots$};
		\node [style=none] (150) at (9.75, 0.25) {$\ldots$};
		\node [style=none] (151) at (-7, 1) {\ref{lem:annotated-expansion}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (10) to (12.center);
		\draw [style=blue] (31.center) to (26.center);
		\draw [style=blue] (26.center) to (29.center);
		\draw [style=blue] (29.center) to (28.center);
		\draw [style=blue] (28.center) to (31.center);
		\draw (43) to (44.center);
		\draw (59) to (60.center);
		\draw (62) to (63.center);
		\draw (66.center) to (67);
		\draw (3) to (62);
		\draw (67) to (43);
		\draw (11.center) to (68.center);
		\draw (57.center) to (69.center);
		\draw [style=brace edge] (71.center) to (70.center);
		\draw [style=brace edge] (74.center) to (73.center);
		\draw [style=brace edge] (77.center) to (76.center);
		\draw [style=brace edge] (80.center) to (79.center);
		\draw [style=blue] (87.center) to (84.center);
		\draw [style=blue] (84.center) to (86.center);
		\draw [style=blue] (86.center) to (85.center);
		\draw [style=blue] (85.center) to (87.center);
		\draw (89) to (90.center);
		\draw (91) to (92.center);
		\draw (95) to (97.center);
		\draw (100) to (101.center);
		\draw (96.center) to (103.center);
		\draw (98.center) to (104.center);
		\draw [style=brace edge] (106.center) to (105.center);
		\draw [style=brace edge] (109.center) to (108.center);
		\draw [style=blue] (114.center) to (111.center);
		\draw [style=blue] (111.center) to (113.center);
		\draw [style=blue] (113.center) to (112.center);
		\draw [style=blue] (112.center) to (114.center);
		\draw (117.center) to (118);
		\draw [style=blue] (124.center) to (121.center);
		\draw [style=blue] (121.center) to (123.center);
		\draw [style=blue] (123.center) to (122.center);
		\draw [style=blue] (122.center) to (124.center);
		\draw (125) to (126.center);
		\draw (128) to (129.center);
		\draw (132.center) to (133);
		\draw (118) to (128);
		\draw (133) to (125);
		\draw [style=brace edge] (135.center) to (134.center);
		\draw [style=brace edge] (138.center) to (137.center);
		\draw (140) to (141.center);
		\draw [in=180, out=0] (116) to (142);
		\draw (142) to (143);
		\draw (145) to (140);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule-bb-inductive-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5, 0) {$=$};
		\node [style=hadamard] (4) at (-6.5, 0.5) {$a$};
		\node [style=white dot] (5) at (-7.25, -1) {};
		\node [style=none] (6) at (-6.5, 1.75) {};
		\node [style=none] (7) at (-7.25, -1.5) {};
		\node [style=none] (8) at (-7, 1.25) {};
		\node [style=none] (9) at (-6, 1.25) {};
		\node [style=none] (10) at (-7, 2.25) {};
		\node [style=none] (11) at (-6, 2.25) {};
		\node [style=none] (16) at (-5, 1) {\footnotesize{(I!)}};
		\node [style=none] (22) at (-7.75, -2) {};
		\node [style=none] (23) at (-6.75, -2) {};
		\node [style=none] (24) at (-7.75, -0.5) {};
		\node [style=none] (25) at (-6.75, -0.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (34) at (-8.25, -0.5) {$n$};
		\node [style=white dot] (35) at (-5.75, -1) {};
		\node [style=none] (36) at (-5.75, -1.5) {};
		\node [style=hadamard] (37) at (-3, 0.5) {$a$};
		\node [style=none] (38) at (-3.5, 2.75) {};
		\node [style=white dot] (39) at (-3.5, 2.25) {};
		\node [style=none] (40) at (-4, 1.75) {};
		\node [style=none] (41) at (-3, 1.75) {};
		\node [style=none] (42) at (-4, 3.25) {};
		\node [style=none] (43) at (-3, 3.25) {};
		\node [style=small gray box] (44) at (-3, -0.5) {$\vec{b}$};
		\node [style=none] (45) at (-4, 1) {};
		\node [style=none] (46) at (-2, -1.5) {};
		\node [style=none] (47) at (-4, -1.5) {};
		\node [style=none] (48) at (-2, 1) {};
		\node [style=white dot] (49) at (-3, -2.5) {};
		\node [style=none] (50) at (-3, -3) {};
		\node [style=none] (51) at (-3.5, -3.5) {};
		\node [style=none] (52) at (-2.5, -3.5) {};
		\node [style=none] (53) at (-3.5, -2) {};
		\node [style=none] (54) at (-2.5, -2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (55) at (-1.75, 1.5) {$\vec{b} \in \mathbb B^n$};
		\node [style=none, font={\color{blue}\footnotesize}] (56) at (-4, -2) {$n$};
		\node [style=white dot] (57) at (-1.75, -2.5) {};
		\node [style=none] (58) at (-1.75, -3) {};
		\node [style=hadamard] (59) at (1.25, 1) {};
		\node [style=none] (60) at (0.75, 3.25) {};
		\node [style=white dot] (61) at (0.75, 2.75) {};
		\node [style=none] (62) at (0.25, 2.25) {};
		\node [style=none] (63) at (1.25, 2.25) {};
		\node [style=none] (64) at (0.25, 3.75) {};
		\node [style=none] (65) at (1.25, 3.75) {};
		\node [style=small gray box] (66) at (1.25, -0.75) {$\vec{b}$};
		\node [style=none] (67) at (0.25, 1.5) {};
		\node [style=none] (68) at (2.75, -1.5) {};
		\node [style=none] (69) at (0.25, -1.5) {};
		\node [style=none] (70) at (2.75, 1.5) {};
		\node [style=white dot] (71) at (1.25, -2.5) {};
		\node [style=none] (72) at (1.25, -3) {};
		\node [style=none] (73) at (0.75, -3.5) {};
		\node [style=none] (74) at (1.75, -3.5) {};
		\node [style=none] (75) at (0.75, -2) {};
		\node [style=none] (76) at (1.75, -2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (77) at (3, 2) {$\vec{b} \in \mathbb B^n$};
		\node [style=none, font={\color{blue}\footnotesize}] (78) at (0.25, -2) {$n$};
		\node [style=white dot] (79) at (2.5, -2.5) {};
		\node [style=none] (80) at (2.5, -3) {};
		\node [style=none] (81) at (-0.5, 0) {$=$};
		\node [style=none] (82) at (-0.5, 1) {\hfuserule};
		\node [style=hadamard] (83) at (1.75, 0.5) {};
		\node [style=hadamard] (84) at (2.25, 0) {$a$};
		\node [style=st] (85) at (2.25, 1) {};
		\node [style=hadamard] (86) at (5.75, 1) {};
		\node [style=none] (87) at (5.25, 3.25) {};
		\node [style=white dot] (88) at (5.25, 2.75) {};
		\node [style=none] (89) at (4.75, 2.25) {};
		\node [style=none] (90) at (5.75, 2.25) {};
		\node [style=none] (91) at (4.75, 3.75) {};
		\node [style=none] (92) at (5.75, 3.75) {};
		\node [style=small gray box] (93) at (5.75, -0.75) {$\vec{b}$};
		\node [style=none] (94) at (4.75, 1.5) {};
		\node [style=none] (95) at (8.75, -1.5) {};
		\node [style=none] (96) at (4.75, -1.5) {};
		\node [style=none] (97) at (8.75, 1.5) {};
		\node [style=white dot] (98) at (5.75, -2.5) {};
		\node [style=none] (99) at (5.75, -3) {};
		\node [style=none] (100) at (5.25, -3.5) {};
		\node [style=none] (101) at (6.25, -3.5) {};
		\node [style=none] (102) at (5.25, -2) {};
		\node [style=none] (103) at (6.25, -2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (104) at (7.5, 2) {$\vec{b} \in \mathbb B^n$};
		\node [style=none, font={\color{blue}\footnotesize}] (105) at (4.75, -2) {$n$};
		\node [style=white dot] (106) at (7.5, -2.5) {};
		\node [style=none] (107) at (7.5, -3) {};
		\node [style=none] (108) at (4, 0) {$=$};
		\node [style=none] (109) at (4, 1) {\footnotesize{(I!)}};
		\node [style=hadamard] (110) at (7, 1) {};
		\node [style=hadamard] (111) at (7, -0.25) {$a$};
		\node [style=st] (112) at (8.25, 0.5) {};
		\node [style=hadamard] (113) at (8, -0.25) {$a$};
		\node [style=white dot] (114) at (7.5, 0.5) {};
		\node [style=gray phase dot] (115) at (7, -1) {$\neg$};
		\node [style=none] (116) at (8, -1) {};
		\node [style=none] (139) at (9.75, 0) {$=$};
		\node [style=none] (140) at (9.75, 1) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (10.center) to (8.center);
		\draw [style=gray] (8.center) to (9.center);
		\draw [style=gray] (9.center) to (11.center);
		\draw [style=gray] (11.center) to (10.center);
		\draw (6.center) to (4);
		\draw (5) to (7.center);
		\draw [style=gray] (24.center) to (22.center);
		\draw [style=gray] (22.center) to (23.center);
		\draw [style=gray] (23.center) to (25.center);
		\draw [style=gray] (25.center) to (24.center);
		\draw (35) to (36.center);
		\draw [style=gray] (42.center) to (40.center);
		\draw [style=gray] (40.center) to (41.center);
		\draw [style=gray] (41.center) to (43.center);
		\draw [style=gray] (43.center) to (42.center);
		\draw (38.center) to (39);
		\draw [in=90, out=-90] (39) to (37);
		\draw [style=blue] (48.center) to (45.center);
		\draw [style=blue] (45.center) to (47.center);
		\draw [style=blue] (47.center) to (46.center);
		\draw [style=blue] (46.center) to (48.center);
		\draw (49) to (50.center);
		\draw [style=gray] (53.center) to (51.center);
		\draw [style=gray] (51.center) to (52.center);
		\draw [style=gray] (52.center) to (54.center);
		\draw [style=gray] (54.center) to (53.center);
		\draw (37) to (49);
		\draw (57) to (58.center);
		\draw [style=gray] (64.center) to (62.center);
		\draw [style=gray] (62.center) to (63.center);
		\draw [style=gray] (63.center) to (65.center);
		\draw [style=gray] (65.center) to (64.center);
		\draw (60.center) to (61);
		\draw [in=90, out=-90] (61) to (59);
		\draw [style=blue] (70.center) to (67.center);
		\draw [style=blue] (67.center) to (69.center);
		\draw [style=blue] (69.center) to (68.center);
		\draw [style=blue] (68.center) to (70.center);
		\draw (71) to (72.center);
		\draw [style=gray] (75.center) to (73.center);
		\draw [style=gray] (73.center) to (74.center);
		\draw [style=gray] (74.center) to (76.center);
		\draw [style=gray] (76.center) to (75.center);
		\draw (59) to (71);
		\draw (79) to (80.center);
		\draw (59) to (83);
		\draw (83) to (84);
		\draw [style=gray] (91.center) to (89.center);
		\draw [style=gray] (89.center) to (90.center);
		\draw [style=gray] (90.center) to (92.center);
		\draw [style=gray] (92.center) to (91.center);
		\draw (87.center) to (88);
		\draw [in=90, out=-90] (88) to (86);
		\draw [style=blue] (97.center) to (94.center);
		\draw [style=blue] (94.center) to (96.center);
		\draw [style=blue] (96.center) to (95.center);
		\draw [style=blue] (95.center) to (97.center);
		\draw (98) to (99.center);
		\draw [style=gray] (102.center) to (100.center);
		\draw [style=gray] (100.center) to (101.center);
		\draw [style=gray] (101.center) to (103.center);
		\draw [style=gray] (103.center) to (102.center);
		\draw (86) to (98);
		\draw (106) to (107.center);
		\draw (86) to (110);
		\draw (110) to (114);
		\draw (114) to (111);
		\draw (114) to (113);
		\draw (111) to (115);
		\draw [in=105, out=-90] (115) to (106);
		\draw [in=-90, out=75] (106) to (116.center);
		\draw (116.center) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule-bb-inductive-step-2-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard, minimum width=1cm] (0) at (-11, 1) {$\vphantom{a}$};
		\node [style=none] (1) at (-11.75, 3) {};
		\node [style=white dot] (2) at (-11.75, 2.5) {};
		\node [style=none] (3) at (-13.5, 0) {$=$};
		\node [style=small gray box, minimum width=1cm] (4) at (-11, -0.75) {$\vec{b}$};
		\node [style=none] (5) at (-12.25, 1.75) {};
		\node [style=none] (6) at (-8, -1.75) {};
		\node [style=none] (7) at (-12.25, -1.75) {};
		\node [style=none] (8) at (-8, 1.75) {};
		\node [style=white dot] (9) at (-10.25, -2.5) {};
		\node [style=none] (10) at (-10.25, -3) {};
		\node [style=none, font={\color{blue}\footnotesize}] (11) at (-8.5, 2.25) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=white dot] (12) at (-11.75, -2.5) {};
		\node [style=none] (13) at (-11.75, -3) {};
		\node [style=none] (14) at (-11, -2.5) {$\ldots$};
		\node [style=none] (15) at (-11, 2.5) {$\ldots$};
		\node [style=none] (16) at (-10.25, 3) {};
		\node [style=white dot] (17) at (-10.25, 2.5) {};
		\node [style=none] (18) at (-12, -3.25) {};
		\node [style=none] (19) at (-10, -3.25) {};
		\node [style=none] (20) at (-11, -3.75) {$n$};
		\node [style=none] (21) at (-10, 3.25) {};
		\node [style=none] (22) at (-12, 3.25) {};
		\node [style=none] (23) at (-11, 3.75) {$m$};
		\node [style=white dot] (24) at (-9.25, -2.5) {};
		\node [style=none] (25) at (-9.25, -3) {};
		\node [style=hadamard] (26) at (-9.5, 1) {};
		\node [style=hadamard] (27) at (-8.5, 0.25) {$a$};
		\node [style=st] (28) at (-8.5, -1.25) {};
		\node [style=white dot] (29) at (-9.25, -1.25) {};
		\node [style=none] (30) at (-13.5, 1) {\eqref{eq:intro-def}};
		\node [style=hadamard] (31) at (-9.5, 0.25) {$a$};
		\node [style=white dot] (32) at (-8.75, 1) {};
		\node [style=gray dot] (33) at (-8.75, -0.5) {$\neg$};
		\node [style=none] (34) at (-11, 0.25) {$\ldots$};
		\node [style=none] (36) at (-4.25, 3.5) {};
		\node [style=white dot] (37) at (-4.25, 3) {};
		\node [style=none] (38) at (-6.25, 0) {$=$};
		\node [style=small gray box, minimum width=1cm] (39) at (-3.5, -1.25) {$\vec{b}$};
		\node [style=none] (40) at (-4.75, 2.25) {};
		\node [style=none] (41) at (0, -2.25) {};
		\node [style=none] (42) at (-4.75, -2.25) {};
		\node [style=none] (43) at (0, 2.25) {};
		\node [style=white dot] (44) at (-2.75, -3) {};
		\node [style=none] (45) at (-2.75, -3.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (46) at (-0.25, 2.75) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=white dot] (47) at (-4.25, -3) {};
		\node [style=none] (48) at (-4.25, -3.5) {};
		\node [style=none] (49) at (-3.5, -3) {$\ldots$};
		\node [style=none] (50) at (-3.5, 3) {$\ldots$};
		\node [style=none] (51) at (-2.75, 3.5) {};
		\node [style=white dot] (52) at (-2.75, 3) {};
		\node [style=none] (53) at (-4.5, -3.75) {};
		\node [style=none] (54) at (-2.5, -3.75) {};
		\node [style=none] (55) at (-3.5, -4.25) {$n$};
		\node [style=none] (56) at (-2.5, 3.75) {};
		\node [style=none] (57) at (-4.5, 3.75) {};
		\node [style=none] (58) at (-3.5, 4.25) {$m$};
		\node [style=white dot] (59) at (-1.75, -3) {};
		\node [style=none] (60) at (-1.75, -3.5) {};
		\node [style=hadamard] (62) at (-0.5, 0) {$a$};
		\node [style=st] (63) at (-0.5, -1.75) {};
		\node [style=white dot] (64) at (-1.75, -1.75) {};
		\node [style=none] (65) at (-6.25, 1) {\eqref{eq:intro-rule-bb-lemma}};
		\node [style=hadamard] (66) at (-1.75, -1) {$a$};
		\node [style=gray dot] (68) at (-0.5, -0.75) {$\neg$};
		\node [style=none] (69) at (-3.5, -0.25) {$\ldots$};
		\node [style=white dot] (70) at (-4.25, 1.75) {};
		\node [style=white dot] (71) at (-2.75, 1.75) {};
		\node [style=white dot] (72) at (-4.25, -0.25) {};
		\node [style=white dot] (73) at (-2.75, -0.25) {};
		\node [style=hadamard] (74) at (-1.75, -0.25) {};
		\node [style=hadamard] (75) at (-1.75, 0.5) {};
		\node [style=hadamard] (76) at (-0.5, 0.75) {};
		\node [style=hadamard] (77) at (-1.75, 1.25) {};
		\node [style=none] (78) at (-3.5, 1.75) {$\ldots$};
		\node [style=st] (79) at (-0.5, 1.75) {};
		\node [style=none] (80) at (4.75, 3.5) {};
		\node [style=white dot] (81) at (4.75, 3) {};
		\node [style=none] (82) at (1.75, 0) {$=$};
		\node [style=small gray box, minimum width=1cm] (83) at (4.5, -1.25) {$\vec{b}$};
		\node [style=none] (84) at (3.25, 2.25) {};
		\node [style=none] (85) at (8, -2.25) {};
		\node [style=none] (86) at (3.25, -2.25) {};
		\node [style=none] (87) at (8, 2.25) {};
		\node [style=white dot] (88) at (5.25, -3) {};
		\node [style=none] (89) at (5.25, -3.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (90) at (7.75, 2.75) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=white dot] (91) at (3.75, -3) {};
		\node [style=none] (92) at (3.75, -3.5) {};
		\node [style=none] (93) at (4.5, -3) {$\ldots$};
		\node [style=none] (94) at (5.5, 3) {$\ldots$};
		\node [style=none] (95) at (6.25, 3.5) {};
		\node [style=white dot] (96) at (6.25, 3) {};
		\node [style=none] (97) at (3.5, -3.75) {};
		\node [style=none] (98) at (5.5, -3.75) {};
		\node [style=none] (99) at (4.5, -4.25) {$n$};
		\node [style=none] (100) at (6.5, 3.75) {};
		\node [style=none] (101) at (4.5, 3.75) {};
		\node [style=none] (102) at (5.5, 4.25) {$m$};
		\node [style=white dot] (103) at (6.25, -3) {};
		\node [style=none] (104) at (6.25, -3.5) {};
		\node [style=white dot] (107) at (6.25, -0.25) {};
		\node [style=none] (108) at (1.75, 1) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=gray dot] (110) at (7.25, 0.25) {$\neg$};
		\node [style=none] (111) at (4.5, -0.25) {$\ldots$};
		\node [style=white dot] (114) at (3.75, -0.25) {};
		\node [style=white dot] (115) at (5.25, -0.25) {};
		\node [style=hadamard, minimum width=1cm] (117) at (4.5, 1.25) {$a$};
		\node [style=hadamard, minimum width=1cm] (119) at (6.75, 1.25) {$a$};
		\node [style=none] (120) at (3.75, 1.25) {};
		\node [style=none] (121) at (5.25, 1.25) {};
		\node [style=none] (122) at (6, 1.25) {};
		\node [style=none] (123) at (7.5, 1.25) {};
		\node [style=none] (124) at (1.75, 2) {\spiderrule};
		\node [style=none] (125) at (5, 1.25) {};
		\node [style=none] (126) at (7.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [style=blue] (8.center) to (5.center);
		\draw [style=blue] (5.center) to (7.center);
		\draw [style=blue] (7.center) to (6.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw (9) to (10.center);
		\draw (12) to (13.center);
		\draw (16.center) to (17);
		\draw (2) to (12);
		\draw (17) to (9);
		\draw [style=brace edge] (19.center) to (18.center);
		\draw [style=brace edge] (22.center) to (21.center);
		\draw (24) to (25.center);
		\draw [in=180, out=0] (0) to (26);
		\draw (29) to (24);
		\draw (26) to (32);
		\draw (32) to (27);
		\draw (32) to (31);
		\draw (31) to (29);
		\draw (27) to (33);
		\draw (33) to (29);
		\draw (36.center) to (37);
		\draw [style=blue] (43.center) to (40.center);
		\draw [style=blue] (40.center) to (42.center);
		\draw [style=blue] (42.center) to (41.center);
		\draw [style=blue] (41.center) to (43.center);
		\draw (44) to (45.center);
		\draw (47) to (48.center);
		\draw (51.center) to (52);
		\draw [style=brace edge] (54.center) to (53.center);
		\draw [style=brace edge] (57.center) to (56.center);
		\draw (59) to (60.center);
		\draw (64) to (59);
		\draw (66) to (64);
		\draw (62) to (68);
		\draw (68) to (64);
		\draw (37) to (70);
		\draw (52) to (71);
		\draw (72) to (47);
		\draw (73) to (44);
		\draw (73) to (75);
		\draw (72) to (75);
		\draw (75) to (70);
		\draw (71) to (75);
		\draw (73) to (77);
		\draw (72) to (77);
		\draw (77) to (71);
		\draw (70) to (77);
		\draw (75) to (66);
		\draw (77) to (76);
		\draw (76) to (62);
		\draw (80.center) to (81);
		\draw [style=blue] (87.center) to (84.center);
		\draw [style=blue] (84.center) to (86.center);
		\draw [style=blue] (86.center) to (85.center);
		\draw [style=blue] (85.center) to (87.center);
		\draw (88) to (89.center);
		\draw (91) to (92.center);
		\draw (95.center) to (96);
		\draw [style=brace edge] (98.center) to (97.center);
		\draw [style=brace edge] (101.center) to (100.center);
		\draw (103) to (104.center);
		\draw (107) to (103);
		\draw (110) to (107);
		\draw (114) to (91);
		\draw (115) to (88);
		\draw (81) to (120.center);
		\draw (81) to (122.center);
		\draw (121.center) to (96);
		\draw (96) to (123.center);
		\draw (114) to (120.center);
		\draw (114) to (122.center);
		\draw (107) to (121.center);
		\draw (110) to (123.center);
		\draw (125.center) to (115);
		\draw (115) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule-bb-inductive-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (-9, 4.75) {};
		\node [style=white dot] (119) at (-9, 4.25) {};
		\node [style=none] (120) at (-9.5, 3.75) {};
		\node [style=none] (121) at (-8.5, 3.75) {};
		\node [style=none] (122) at (-9.5, 5.25) {};
		\node [style=none] (123) at (-8.5, 5.25) {};
		\node [style=small gray box] (124) at (-8.75, 0.75) {$\vec{b}$};
		\node [style=none] (125) at (-9.5, 3) {};
		\node [style=none] (126) at (-3.75, 0) {};
		\node [style=none] (127) at (-9.5, 0) {};
		\node [style=none] (128) at (-3.75, 3) {};
		\node [style=white dot] (129) at (-8.5, -1) {};
		\node [style=none] (130) at (-8.5, -1.5) {};
		\node [style=none] (131) at (-9, -2) {};
		\node [style=none] (132) at (-8, -2) {};
		\node [style=none] (133) at (-9, -0.5) {};
		\node [style=none] (134) at (-8, -0.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (135) at (-6.5, 3.5) {$\vec{b} \in \mathbb B^n$};
		\node [style=none, font={\color{blue}\footnotesize}] (136) at (-9.5, -0.5) {$n$};
		\node [style=white dot] (137) at (-5.25, -1) {};
		\node [style=none] (138) at (-5.25, -1.5) {};
		\node [style=hadamard] (141) at (-7.75, 2.5) {};
		\node [style=hadamard] (142) at (-5.75, 1.75) {$a$};
		\node [style=st] (143) at (-4.25, 2) {};
		\node [style=hadamard] (144) at (-5, 2.5) {$a$};
		\node [style=gray phase dot] (146) at (-5.5, 0.5) {$\neg$};
		\node [style=none] (147) at (-5, 0.5) {};
		\node [style=white dot] (148) at (-9, 2.5) {};
		\node [style=hadamard] (150) at (-7.5, 1.75) {};
		\node [style=hadamard] (151) at (-6.5, 2.5) {};
		\node [style=hadamard] (152) at (-6.5, 1.75) {};
		\node [style=st] (153) at (-4.25, 1.25) {};
		\node [style=none] (154) at (-1.75, 4.75) {};
		\node [style=white dot] (155) at (-1.75, 4.25) {};
		\node [style=none] (156) at (-2.25, 3.75) {};
		\node [style=none] (157) at (-1.25, 3.75) {};
		\node [style=none] (158) at (-2.25, 5.25) {};
		\node [style=none] (159) at (-1.25, 5.25) {};
		\node [style=small gray box] (160) at (-1.5, 0.75) {$\vec{b}$};
		\node [style=none] (161) at (-2.25, 3) {};
		\node [style=none] (162) at (2.25, 0) {};
		\node [style=none] (163) at (-2.25, 0) {};
		\node [style=none] (164) at (2.25, 3) {};
		\node [style=white dot] (165) at (-1.25, -1) {};
		\node [style=none] (166) at (-1.25, -1.5) {};
		\node [style=none] (167) at (-1.75, -2) {};
		\node [style=none] (168) at (-0.75, -2) {};
		\node [style=none] (169) at (-1.75, -0.5) {};
		\node [style=none] (170) at (-0.75, -0.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (171) at (1, 3.5) {$\vec{b} \in \mathbb B^n$};
		\node [style=none, font={\color{blue}\footnotesize}] (172) at (-2.25, -0.5) {$n$};
		\node [style=white dot] (173) at (1.25, -1) {};
		\node [style=none] (174) at (1.25, -1.5) {};
		\node [style=none] (175) at (-3, 1.5) {$=$};
		\node [style=none] (176) at (-3, 2.5) {};
		\node [style=hadamard] (178) at (-1.25, 1.75) {$a$};
		\node [style=hadamard] (180) at (1.5, 2.5) {$a$};
		\node [style=gray phase dot] (181) at (1, 0.5) {$\neg$};
		\node [style=none] (182) at (1.5, 0.5) {};
		\node [style=white dot] (183) at (-0.75, 2.5) {};
		\node [style=none] (185) at (5.5, 4.75) {};
		\node [style=white dot] (186) at (5.5, 4.25) {};
		\node [style=none] (187) at (5, 3.75) {};
		\node [style=none] (188) at (6, 3.75) {};
		\node [style=none] (189) at (5, 5.25) {};
		\node [style=none] (190) at (6, 5.25) {};
		\node [style=small gray box] (191) at (4.75, 0.75) {$\vec{b}$};
		\node [style=none] (192) at (4, 3) {};
		\node [style=none] (193) at (8.75, 0) {};
		\node [style=none] (194) at (4, 0) {};
		\node [style=none] (195) at (8.75, 3) {};
		\node [style=white dot] (196) at (5, -1) {};
		\node [style=none] (197) at (5, -1.5) {};
		\node [style=none] (198) at (4.5, -2) {};
		\node [style=none] (199) at (5.5, -2) {};
		\node [style=none] (200) at (4.5, -0.5) {};
		\node [style=none] (201) at (5.5, -0.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (202) at (8, 3.5) {$\vec{b} \in \mathbb B^n$};
		\node [style=none, font={\color{blue}\footnotesize}] (203) at (4, -0.5) {$n$};
		\node [style=white dot] (204) at (7.75, -1) {};
		\node [style=none] (205) at (7.75, -1.5) {};
		\node [style=none] (206) at (3.25, 1.5) {$=$};
		\node [style=none] (207) at (3.25, 2.5) {\spiderrule};
		\node [style=hadamard] (208) at (7, 2.5) {$a$};
		\node [style=hadamard] (209) at (5, 2.5) {$a$};
		\node [style=gray phase dot] (210) at (7.5, 0.75) {$\neg$};
		\node [style=none] (211) at (8, 0.75) {};
		\node [style=none] (214) at (11.5, 4.75) {};
		\node [style=white dot] (215) at (11.5, 4.25) {};
		\node [style=none] (216) at (11, 3.75) {};
		\node [style=none] (217) at (12, 3.75) {};
		\node [style=none] (218) at (11, 5.25) {};
		\node [style=none] (219) at (12, 5.25) {};
		\node [style=small gray box] (220) at (11.5, 1) {$\vec{b}$};
		\node [style=none] (221) at (10.5, 3) {};
		\node [style=none] (222) at (12.5, 0) {};
		\node [style=none] (223) at (10.5, 0) {};
		\node [style=none] (224) at (12.5, 3) {};
		\node [style=white dot] (225) at (11.5, -1) {};
		\node [style=none] (226) at (11.5, -1.5) {};
		\node [style=none] (227) at (11, -2) {};
		\node [style=none] (228) at (12, -2) {};
		\node [style=none] (229) at (11, -0.5) {};
		\node [style=none] (230) at (12, -0.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (231) at (13.75, 3.5) {$\vec{b} \in \mathbb B^{n+1}$};
		\node [style=none, font={\color{blue}\footnotesize}] (232) at (10.25, -0.5) {$n+1$};
		\node [style=none] (235) at (9.75, 1.5) {$=$};
		\node [style=hadamard] (238) at (11.5, 2.5) {$a$};
		\node [style=small gray box] (242) at (-7.5, 0.75) {$\vec{b}$};
		\node [style=small gray box] (243) at (0, 0.75) {$\vec{b}$};
		\node [style=small gray box] (244) at (6.25, 0.75) {$\vec{b}$};
		\node [style=none] (245) at (-3, 2.5) {\hfuserule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (122.center) to (120.center);
		\draw [style=gray] (120.center) to (121.center);
		\draw [style=gray] (121.center) to (123.center);
		\draw [style=gray] (123.center) to (122.center);
		\draw (118.center) to (119);
		\draw [style=blue] (128.center) to (125.center);
		\draw [style=blue] (125.center) to (127.center);
		\draw [style=blue] (127.center) to (126.center);
		\draw [style=blue] (126.center) to (128.center);
		\draw (129) to (130.center);
		\draw [style=gray] (133.center) to (131.center);
		\draw [style=gray] (131.center) to (132.center);
		\draw [style=gray] (132.center) to (134.center);
		\draw [style=gray] (134.center) to (133.center);
		\draw (137) to (138.center);
		\draw [in=90, out=-75] (142) to (146);
		\draw [in=105, out=-90] (146) to (137);
		\draw [in=-90, out=75] (137) to (147.center);
		\draw (147.center) to (144);
		\draw (124) to (129);
		\draw (148) to (141);
		\draw (148) to (150);
		\draw (148) to (119);
		\draw (141) to (151);
		\draw (151) to (144);
		\draw (150) to (152);
		\draw (152) to (142);
		\draw [style=gray] (158.center) to (156.center);
		\draw [style=gray] (156.center) to (157.center);
		\draw [style=gray] (157.center) to (159.center);
		\draw [style=gray] (159.center) to (158.center);
		\draw (154.center) to (155);
		\draw [style=blue] (164.center) to (161.center);
		\draw [style=blue] (161.center) to (163.center);
		\draw [style=blue] (163.center) to (162.center);
		\draw [style=blue] (162.center) to (164.center);
		\draw (165) to (166.center);
		\draw [style=gray] (169.center) to (167.center);
		\draw [style=gray] (167.center) to (168.center);
		\draw [style=gray] (168.center) to (170.center);
		\draw [style=gray] (170.center) to (169.center);
		\draw (173) to (174.center);
		\draw [in=90, out=0] (178) to (181);
		\draw [in=105, out=-90] (181) to (173);
		\draw [in=-90, out=75] (173) to (182.center);
		\draw (182.center) to (180);
		\draw (160) to (165);
		\draw (183) to (155);
		\draw (183) to (180);
		\draw (183) to (178);
		\draw [style=gray] (189.center) to (187.center);
		\draw [style=gray] (187.center) to (188.center);
		\draw [style=gray] (188.center) to (190.center);
		\draw [style=gray] (190.center) to (189.center);
		\draw (185.center) to (186);
		\draw [style=blue] (195.center) to (192.center);
		\draw [style=blue] (192.center) to (194.center);
		\draw [style=blue] (194.center) to (193.center);
		\draw [style=blue] (193.center) to (195.center);
		\draw (196) to (197.center);
		\draw [style=gray] (200.center) to (198.center);
		\draw [style=gray] (198.center) to (199.center);
		\draw [style=gray] (199.center) to (201.center);
		\draw [style=gray] (201.center) to (200.center);
		\draw (204) to (205.center);
		\draw (208) to (210);
		\draw [in=90, out=-90] (210) to (204);
		\draw [in=-90, out=90] (204) to (211.center);
		\draw [in=300, out=90] (211.center) to (209);
		\draw (191) to (196);
		\draw (186) to (209);
		\draw (186) to (208);
		\draw [style=gray] (218.center) to (216.center);
		\draw [style=gray] (216.center) to (217.center);
		\draw [style=gray] (217.center) to (219.center);
		\draw [style=gray] (219.center) to (218.center);
		\draw (214.center) to (215);
		\draw [style=blue] (224.center) to (221.center);
		\draw [style=blue] (221.center) to (223.center);
		\draw [style=blue] (223.center) to (222.center);
		\draw [style=blue] (222.center) to (224.center);
		\draw (225) to (226.center);
		\draw [style=gray] (229.center) to (227.center);
		\draw [style=gray] (227.center) to (228.center);
		\draw [style=gray] (228.center) to (230.center);
		\draw [style=gray] (230.center) to (229.center);
		\draw (220) to (225);
		\draw (215) to (238);
		\draw (141) to (124);
		\draw (150) to (242);
		\draw (242) to (129);
		\draw (243) to (165);
		\draw (178) to (160);
		\draw (180) to (243);
		\draw (208) to (244);
		\draw (244) to (196);
		\draw (209) to (191);
		\draw (238) to (220);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule-bb-inductive-step-3-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 3.5) {};
		\node [style=white dot] (1) at (-9.5, 3) {};
		\node [style=none] (2) at (-13, 0) {$=$};
		\node [style=small gray box, minimum width=1cm] (3) at (-10.5, -0.5) {$\vec{b}$};
		\node [style=none] (4) at (-11.75, 2.25) {};
		\node [style=none] (5) at (-5.5, -2.25) {};
		\node [style=none] (6) at (-11.75, -2.25) {};
		\node [style=none] (7) at (-5.5, 2.25) {};
		\node [style=white dot] (8) at (-8.5, -1.75) {};
		\node [style=none] (9) at (-8.5, -3.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (10) at (-5.75, 2.75) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=white dot] (11) at (-10, -1.75) {};
		\node [style=none] (12) at (-10, -3.25) {};
		\node [style=none] (13) at (-9.25, -1.75) {$\ldots$};
		\node [style=none] (14) at (-8.75, 3) {$\ldots$};
		\node [style=none] (15) at (-8, 3.5) {};
		\node [style=white dot] (16) at (-8, 3) {};
		\node [style=none] (17) at (-10.25, -3.5) {};
		\node [style=none] (18) at (-8.25, -3.5) {};
		\node [style=none] (19) at (-9.25, -4) {$n$};
		\node [style=none] (20) at (-7.75, 3.75) {};
		\node [style=none] (21) at (-9.75, 3.75) {};
		\node [style=none] (22) at (-8.75, 4.25) {$m$};
		\node [style=white dot] (23) at (-7.75, -1.75) {};
		\node [style=none] (24) at (-7.75, -3.25) {};
		\node [style=none] (26) at (-13, 1) {\ref{lem:iota-copy}};
		\node [style=gray dot] (27) at (-6, -0.5) {$\neg$};
		\node [style=none] (28) at (-10.5, 0.5) {$\ldots$};
		\node [style=hadamard, minimum width=1.25cm] (31) at (-10.25, 1.5) {$a$};
		\node [style=hadamard, minimum width=1.35cm] (32) at (-7, 1.5) {$a$};
		\node [style=none] (33) at (-11.25, 1.75) {};
		\node [style=none] (34) at (-9.25, 1.75) {};
		\node [style=none] (35) at (-8.25, 1.75) {};
		\node [style=none] (36) at (-6, 1.75) {};
		\node [style=none] (38) at (-9.75, 1.5) {};
		\node [style=none] (39) at (-6.75, 1.5) {};
		\node [style=small gray box, minimum width=1cm] (40) at (-7.5, -0.5) {$\vec{b}$};
		\node [style=none] (41) at (-7.5, 0.5) {$\ldots$};
		\node [style=none] (42) at (-11.25, -0.75) {};
		\node [style=none] (44) at (-8.25, -0.75) {};
		\node [style=none] (46) at (-9.75, -0.75) {};
		\node [style=none] (47) at (-6.75, -0.75) {};
		\node [style=none] (48) at (-9.25, -0.75) {};
		\node [style=none] (49) at (-6, -1) {};
		\node [style=white dot] (50) at (-10, -2.75) {};
		\node [style=white dot] (51) at (-8.5, -2.75) {};
		\node [style=white dot] (52) at (-7.75, -2.75) {};
		\node [style=none] (53) at (-9.25, -2.75) {$\ldots$};
		\node [style=none] (54) at (-0.75, 3.25) {};
		\node [style=white dot] (55) at (-0.75, 2.75) {};
		\node [style=none] (56) at (-4.25, 0) {$=$};
		\node [style=small gray box, minimum width=1cm] (57) at (-1.75, -0.75) {$\vec{b}$};
		\node [style=none] (58) at (-3, 2) {};
		\node [style=none] (59) at (3.25, -1.75) {};
		\node [style=none] (60) at (-3, -1.75) {};
		\node [style=none] (61) at (3.25, 2) {};
		\node [style=white dot] (62) at (0.25, -2.5) {};
		\node [style=none] (63) at (0.25, -3) {};
		\node [style=none, font={\color{blue}\footnotesize}] (64) at (2.75, 2.5) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=white dot] (65) at (-1.25, -2.5) {};
		\node [style=none] (66) at (-1.25, -3) {};
		\node [style=none] (67) at (-0.5, -2.5) {$\ldots$};
		\node [style=none] (68) at (0, 2.75) {$\ldots$};
		\node [style=none] (69) at (0.75, 3.25) {};
		\node [style=white dot] (70) at (0.75, 2.75) {};
		\node [style=none] (71) at (-1.5, -3.25) {};
		\node [style=none] (72) at (0.5, -3.25) {};
		\node [style=none] (73) at (-0.5, -3.75) {$n$};
		\node [style=none] (74) at (1, 3.5) {};
		\node [style=none] (75) at (-1, 3.5) {};
		\node [style=none] (76) at (0, 4) {$m$};
		\node [style=white dot] (77) at (1, -2.5) {};
		\node [style=none] (78) at (1, -3) {};
		\node [style=none] (79) at (-4.25, 1) {\spiderrule};
		\node [style=gray dot] (80) at (2.75, -0.75) {$\neg$};
		\node [style=none] (81) at (-1.75, 0.25) {$\ldots$};
		\node [style=hadamard, minimum width=1.25cm] (82) at (-1.5, 1.25) {$a$};
		\node [style=hadamard, minimum width=1.35cm] (83) at (1.75, 1.25) {$a$};
		\node [style=none] (84) at (-2.5, 1.5) {};
		\node [style=none] (85) at (-0.5, 1.5) {};
		\node [style=none] (86) at (0.5, 1.5) {};
		\node [style=none] (87) at (2.75, 1.5) {};
		\node [style=none] (88) at (-1, 1.25) {};
		\node [style=none] (89) at (2, 1.25) {};
		\node [style=small gray box, minimum width=1cm] (90) at (1.25, -0.75) {$\vec{b}$};
		\node [style=none] (91) at (1.25, 0.25) {$\ldots$};
		\node [style=none] (92) at (-2.5, -1) {};
		\node [style=none] (93) at (0.5, -1) {};
		\node [style=none] (94) at (-1, -1) {};
		\node [style=none] (95) at (2, -1) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (97) at (2.75, -1.25) {};
		\node [style=none] (98) at (6.5, 3.25) {};
		\node [style=white dot] (99) at (6.5, 2.75) {};
		\node [style=none] (100) at (4.5, 0) {$=$};
		\node [style=small gray box, minimum width=1.25cm] (101) at (7.25, -0.75) {$\vec{b}$};
		\node [style=none] (102) at (5.75, 2) {};
		\node [style=none] (103) at (8.75, -1.75) {};
		\node [style=none] (104) at (5.75, -1.75) {};
		\node [style=none] (105) at (8.75, 2) {};
		\node [style=white dot] (106) at (7.75, -2.25) {};
		\node [style=none] (107) at (7.75, -2.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (108) at (10, 2.5) {$\vec{b} \in \mathbb B^{n+1}$};
		\node [style=white dot] (109) at (6.25, -2.25) {};
		\node [style=none] (110) at (6.25, -2.75) {};
		\node [style=none] (111) at (7, -2.25) {$\ldots$};
		\node [style=none] (112) at (7.25, 2.75) {$\ldots$};
		\node [style=none] (113) at (8, 3.25) {};
		\node [style=white dot] (114) at (8, 2.75) {};
		\node [style=none] (115) at (6, -3) {};
		\node [style=none] (116) at (8, -3) {};
		\node [style=none] (117) at (7, -3.5) {$n$};
		\node [style=none] (118) at (8.25, 3.5) {};
		\node [style=none] (119) at (6.25, 3.5) {};
		\node [style=none] (120) at (7.25, 4) {$m$};
		\node [style=white dot] (121) at (8.5, -2.25) {};
		\node [style=none] (122) at (8.5, -2.75) {};
		\node [style=none] (125) at (7, 0.25) {$\ldots$};
		\node [style=hadamard, minimum width=1.25cm] (126) at (7.25, 1.25) {$a$};
		\node [style=none] (128) at (6.25, 1.5) {};
		\node [style=none] (129) at (8.25, 1.5) {};
		\node [style=none] (132) at (7.75, 1.25) {};
		\node [style=none] (136) at (6.25, -1) {};
		\node [style=none] (138) at (7.75, -1) {};
		\node [style=none] (140) at (8.25, -1) {};
		\node [style=none] (141) at (4.5, 1) {\ref{lem:annotated-expansion}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (4.center) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (5.center) to (7.center);
		\draw (8) to (9.center);
		\draw (11) to (12.center);
		\draw (15.center) to (16);
		\draw [style=brace edge] (18.center) to (17.center);
		\draw [style=brace edge] (21.center) to (20.center);
		\draw (23) to (24.center);
		\draw (1) to (33.center);
		\draw (1) to (35.center);
		\draw (34.center) to (16);
		\draw (16) to (36.center);
		\draw (39.center) to (47.center);
		\draw (47.center) to (8);
		\draw (44.center) to (11);
		\draw (42.center) to (11);
		\draw (46.center) to (8);
		\draw (23) to (48.center);
		\draw (48.center) to (34.center);
		\draw (46.center) to (38.center);
		\draw (33.center) to (42.center);
		\draw (35.center) to (44.center);
		\draw (49.center) to (23);
		\draw (49.center) to (36.center);
		\draw (54.center) to (55);
		\draw [style=blue] (61.center) to (58.center);
		\draw [style=blue] (58.center) to (60.center);
		\draw [style=blue] (60.center) to (59.center);
		\draw [style=blue] (59.center) to (61.center);
		\draw (62) to (63.center);
		\draw (65) to (66.center);
		\draw (69.center) to (70);
		\draw [style=brace edge] (72.center) to (71.center);
		\draw [style=brace edge] (75.center) to (74.center);
		\draw (77) to (78.center);
		\draw (55) to (84.center);
		\draw (55) to (86.center);
		\draw (85.center) to (70);
		\draw (70) to (87.center);
		\draw (89.center) to (95.center);
		\draw (95.center) to (62);
		\draw (93.center) to (65);
		\draw (92.center) to (65);
		\draw (94.center) to (62);
		\draw (77) to (96.center);
		\draw (96.center) to (85.center);
		\draw (94.center) to (88.center);
		\draw (84.center) to (92.center);
		\draw (86.center) to (93.center);
		\draw (97.center) to (77);
		\draw (97.center) to (87.center);
		\draw (98.center) to (99);
		\draw [style=blue] (105.center) to (102.center);
		\draw [style=blue] (102.center) to (104.center);
		\draw [style=blue] (104.center) to (103.center);
		\draw [style=blue] (103.center) to (105.center);
		\draw (106) to (107.center);
		\draw (109) to (110.center);
		\draw (113.center) to (114);
		\draw [style=brace edge] (116.center) to (115.center);
		\draw [style=brace edge] (119.center) to (118.center);
		\draw (121) to (122.center);
		\draw (99) to (128.center);
		\draw (129.center) to (114);
		\draw (136.center) to (109);
		\draw (138.center) to (106);
		\draw (121) to (140.center);
		\draw (140.center) to (129.center);
		\draw (138.center) to (132.center);
		\draw (128.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule-bb-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (96) at (-3.75, -1.25) {};
		\node [style=hadamard] (97) at (-3.75, -0.5) {};
		\node [style=hadamard] (98) at (-3.75, 0.25) {};
		\node [style=none] (100) at (-3.75, 1.25) {};
		\node [style=gray dot] (101) at (0.5, -0.5) {};
		\node [style=st] (102) at (-1, -0.5) {};
		\node [style=none] (103) at (-4.25, -2) {};
		\node [style=none] (104) at (-3.25, -2) {};
		\node [style=hadamard] (106) at (0, -1.25) {};
		\node [style=none] (110) at (0, -2) {};
		\node [style=none] (111) at (1, -2) {};
		\node [style=hadamard] (112) at (1, -1.25) {};
		\node [style=hadamard] (114) at (4.5, -1.25) {};
		\node [style=none] (118) at (4.5, -2) {};
		\node [style=none] (119) at (5.5, -2) {};
		\node [style=hadamard] (120) at (5.5, -1.25) {};
		\node [style=hadamard] (123) at (4.5, -0.5) {};
		\node [style=hadamard] (124) at (5.5, -0.5) {};
		\node [style=none] (125) at (2.5, -0.5) {$=$};
		\node [style=none] (126) at (-2, -0.5) {$=$};
		\node [style=none] (129) at (-4.25, 0.75) {};
		\node [style=none] (130) at (-3.25, 0.75) {};
		\node [style=none] (131) at (-4.25, 1.75) {};
		\node [style=none] (132) at (-3.25, 1.75) {};
		\node [style=hadamard] (133) at (0.5, 0.25) {};
		\node [style=none] (134) at (0.5, 1.25) {};
		\node [style=none] (135) at (0, 0.75) {};
		\node [style=none] (136) at (1, 0.75) {};
		\node [style=none] (137) at (0, 1.75) {};
		\node [style=none] (138) at (1, 1.75) {};
		\node [style=none] (140) at (5, 1.25) {};
		\node [style=none] (141) at (4.5, 0.25) {};
		\node [style=none] (142) at (5.5, 0.25) {};
		\node [style=none] (143) at (4.5, 1.75) {};
		\node [style=none] (144) at (5.5, 1.75) {};
		\node [style=white dot] (145) at (5, 0.75) {};
		\node [style=st] (146) at (3.5, -0.5) {};
		\node [style=none] (147) at (-2, 0.25) {\ref{lem:h-z-commute}};
		\node [style=none] (148) at (2.5, 0.25) {\hcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98) to (100.center);
		\draw (98) to (96);
		\draw (96) to (103.center);
		\draw (96) to (104.center);
		\draw (101) to (106);
		\draw (101) to (112);
		\draw (112) to (111.center);
		\draw (106) to (110.center);
		\draw (120) to (119.center);
		\draw (114) to (118.center);
		\draw (123) to (114);
		\draw (124) to (120);
		\draw [style=gray] (131.center) to (129.center);
		\draw [style=gray] (129.center) to (130.center);
		\draw [style=gray] (130.center) to (132.center);
		\draw [style=gray] (132.center) to (131.center);
		\draw (133) to (134.center);
		\draw [style=gray] (137.center) to (135.center);
		\draw [style=gray] (135.center) to (136.center);
		\draw [style=gray] (136.center) to (138.center);
		\draw [style=gray] (138.center) to (137.center);
		\draw [style=gray] (143.center) to (141.center);
		\draw [style=gray] (141.center) to (142.center);
		\draw [style=gray] (142.center) to (144.center);
		\draw [style=gray] (144.center) to (143.center);
		\draw (133) to (101);
		\draw (140.center) to (145);
		\draw (145) to (123);
		\draw (145) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule-bb-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {$=$};
		\node [style=hadamard] (1) at (-11.5, 0.5) {$a$};
		\node [style=white dot] (2) at (-11.5, -0.75) {};
		\node [style=none] (3) at (-11.5, 1.75) {};
		\node [style=none] (4) at (-11.5, -1.5) {};
		\node [style=none] (5) at (-12, 1.25) {};
		\node [style=none] (6) at (-11, 1.25) {};
		\node [style=none] (7) at (-12, 2.25) {};
		\node [style=none] (8) at (-11, 2.25) {};
		\node [style=hadamard] (9) at (-7, -0.5) {$a$};
		\node [style=none] (10) at (-6.5, 1.75) {};
		\node [style=none] (11) at (-7, 2.25) {};
		\node [style=white dot] (12) at (-7, -1.75) {};
		\node [style=none] (13) at (-7.5, 1.75) {};
		\node [style=none] (14) at (-7, -2.5) {};
		\node [style=none] (15) at (-6.5, 2.75) {};
		\node [style=none] (16) at (-7.5, 2.75) {};
		\node [style=small hadamard] (17) at (-7, 1.25) {};
		\node [style=small hadamard] (18) at (-7, 0.5) {};
		\node [style=none] (20) at (-1.5, 3.5) {};
		\node [style=small hadamard] (22) at (-2, 1.25) {};
		\node [style=none] (23) at (-2.5, 3.5) {};
		\node [style=none] (24) at (-1.5, 2.5) {};
		\node [style=none] (25) at (-2, 3) {};
		\node [style=none] (26) at (-2.5, 2.5) {};
		\node [style=none] (27) at (-5.5, 0) {$=$};
		\node [style=small hadamard] (28) at (-2, 2) {};
		\node [style=gray phase dot] (29) at (-2.75, -2) {$\neg$};
		\node [style=hadamard] (30) at (-1.25, -0.75) {$a$};
		\node [style=none] (31) at (-1.25, -2) {};
		\node [style=white dot] (32) at (-2, -3) {};
		\node [style=hadamard] (33) at (-2.75, -0.75) {$a$};
		\node [style=none] (34) at (-2, -3.5) {};
		\node [style=white dot] (35) at (-2, 0.5) {};
		\node [style=none] (45) at (0, 0) {$=$};
		\node [style=white dot] (53) at (3.25, -3) {};
		\node [style=none] (54) at (3.25, -3.5) {};
		\node [style=gray phase dot] (55) at (2.5, -2) {$\neg$};
		\node [style=none] (56) at (3.75, 3.5) {};
		\node [style=none] (57) at (2.75, 1.75) {};
		\node [style=none] (58) at (3.75, 1.75) {};
		\node [style=none] (59) at (3.25, 3) {};
		\node [style=none] (60) at (4, -2) {};
		\node [style=none] (61) at (2.75, 3.5) {};
		\node [style=hadamard] (62) at (2.5, -0.75) {$a$};
		\node [style=small hadamard] (64) at (4, 0.25) {};
		\node [style=small hadamard] (65) at (2.5, 0.25) {};
		\node [style=hadamard] (66) at (4, -0.75) {$a$};
		\node [style=white dot] (68) at (3.25, 2.25) {};
		\node [style=small hadamard] (69) at (2.5, 1) {};
		\node [style=small hadamard] (70) at (4, 1) {};
		\node [style=none] (71) at (8, 1) {};
		\node [style=white dot] (72) at (7.5, -2.25) {};
		\node [style=gray phase dot] (73) at (6.75, -1.25) {$\neg$};
		\node [style=hadamard] (74) at (8.25, 0) {$a$};
		\node [style=none] (75) at (7.5, 2.25) {};
		\node [style=none] (76) at (7, 1) {};
		\node [style=none] (77) at (8.25, -1.25) {};
		\node [style=white dot] (78) at (7.5, 1.5) {};
		\node [style=none] (79) at (5.25, 0) {$=$};
		\node [style=hadamard] (80) at (6.75, 0) {$a$};
		\node [style=none] (81) at (7.5, -3) {};
		\node [style=none] (82) at (7, 2.75) {};
		\node [style=none] (83) at (8, 2.75) {};
		\node [style=none] (84) at (-10, 0.75) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=none] (85) at (-5.5, 0.75) {\eqref{eq:intro-def}};
		\node [style=none] (86) at (0, 0.75) {\eqref{eq:intro-rule-bb-lemma}};
		\node [style=st] (90) at (-8.5, 0) {};
		\node [style=st] (91) at (-4, 0) {};
		\node [style=st] (94) at (1.25, 0) {};
		\node [style=st] (95) at (1.25, -1) {};
		\node [style=none] (96) at (5.25, 0.75) {\eqref{eq:labelledHboxhigherarity}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (7.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw [style=gray] (6.center) to (8.center);
		\draw [style=gray] (8.center) to (7.center);
		\draw (3.center) to (1);
		\draw (2) to (4.center);
		\draw [style=gray] (16.center) to (13.center);
		\draw [style=gray] (13.center) to (10.center);
		\draw [style=gray] (10.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw (11.center) to (9);
		\draw (12) to (14.center);
		\draw [style=gray] (23.center) to (26.center);
		\draw [style=gray] (26.center) to (24.center);
		\draw [style=gray] (24.center) to (20.center);
		\draw [style=gray] (20.center) to (23.center);
		\draw [bend right] (35) to (33);
		\draw [bend left] (35) to (30);
		\draw (33) to (29);
		\draw [in=150, out=-75] (29) to (32);
		\draw (32) to (34.center);
		\draw (30) to (31.center);
		\draw [in=30, out=-90] (31.center) to (32);
		\draw (35) to (25.center);
		\draw [style=gray] (61.center) to (57.center);
		\draw [style=gray] (57.center) to (58.center);
		\draw [style=gray] (58.center) to (56.center);
		\draw [style=gray] (56.center) to (61.center);
		\draw (62) to (55);
		\draw [in=150, out=-75] (55) to (53);
		\draw (53) to (54.center);
		\draw (66) to (60.center);
		\draw [in=30, out=-90] (60.center) to (53);
		\draw (65) to (62);
		\draw (64) to (66);
		\draw (59.center) to (68);
		\draw [bend right] (68) to (69);
		\draw [bend left] (68) to (70);
		\draw (69) to (65);
		\draw (70) to (64);
		\draw [style=gray] (82.center) to (76.center);
		\draw [style=gray] (76.center) to (71.center);
		\draw [style=gray] (71.center) to (83.center);
		\draw [style=gray] (83.center) to (82.center);
		\draw (80) to (73);
		\draw [in=150, out=-75] (73) to (72);
		\draw (72) to (81.center);
		\draw (74) to (77.center);
		\draw [in=30, out=-90] (77.center) to (72);
		\draw (75.center) to (78);
		\draw [bend right] (78) to (80);
		\draw [bend left] (78) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule-half.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1.5, 0.5) {$\frac12$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=hadamard] (2) at (3, 0.5) {$\frac12$};
		\node [style=white dot] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray phase dot] (5) at (1.5, -0.75) {$\neg$};
		\node [style=white dot] (6) at (2.25, -1.75) {};
		\node [style=none] (7) at (2.25, -2.5) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=hadamard] (9) at (-1.5, 0.5) {$\frac12$};
		\node [style=white dot] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (0) to (5);
		\draw [in=150, out=-75] (5) to (6);
		\draw (6) to (7.center);
		\draw (2) to (8.center);
		\draw [in=30, out=-90] (8.center) to (6);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1.5, 0.5) {$a$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=hadamard] (2) at (3, 0.5) {$a$};
		\node [style=white dot] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=gray phase dot] (5) at (1.5, -0.75) {$\neg$};
		\node [style=white dot] (6) at (2.25, -1.75) {};
		\node [style=none] (7) at (2.25, -2.5) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=hadamard] (9) at (-1.5, 0.5) {$a$};
		\node [style=white dot] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (0);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw (0) to (5);
		\draw [in=150, out=-75, looseness=1.00] (5) to (6);
		\draw (6) to (7.center);
		\draw (2) to (8.center);
		\draw [in=30, out=-90, looseness=1.00] (8.center) to (6);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-zero-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16, 1.25) {};
		\node [style=gray dot] (1) at (16, 0.75) {};
		\node [style=none] (3) at (16, -1) {};
		\node [style=white dot] (4) at (16, -0.5) {};
		\node [style=none] (6) at (14.75, 0) {$=$};
		\node [style=hadamard] (7) at (-9, 0.5) {0};
		\node [style=hadamard] (8) at (-10.5, 0.5) {0};
		\node [style=none] (9) at (18.5, 1.25) {};
		\node [style=hadamard] (10) at (18.5, 0.75) {0};
		\node [style=none] (12) at (18.5, -1) {};
		\node [style=white dot] (13) at (18.5, -0.5) {};
		\node [style=none] (15) at (17.175, 0) {$=$};
		\node [style=white dot] (17) at (-9.75, -0.75) {};
		\node [style=white dot] (18) at (-9.75, 1.75) {};
		\node [style=none] (19) at (-9.75, -1.25) {};
		\node [style=none] (20) at (-9.75, 2.25) {};
		\node [style=none] (21) at (-7.75, 0) {$=$};
		\node [style=hadamard] (22) at (-5, 0.5) {};
		\node [style=hadamard] (23) at (-6.75, 0.5) {};
		\node [style=gray dot] (24) at (-5, -0.25) {$\neg$};
		\node [style=white dot] (25) at (-5.75, -0.75) {};
		\node [style=white dot] (26) at (-5.75, 1.75) {};
		\node [style=none] (27) at (-5.75, -1.25) {};
		\node [style=none] (28) at (-5.75, 2.25) {};
		\node [style=white dot] (29) at (-6.25, 0.5) {};
		\node [style=white dot] (30) at (-5.5, 0.5) {};
		\node [style=none] (33) at (-3.75, 0) {$=$};
		\node [style=hadamard] (34) at (-1.25, 0.5) {};
		\node [style=hadamard] (35) at (-2.5, 0.5) {};
		\node [style=gray dot] (36) at (-1.25, -0.25) {$\neg$};
		\node [style=white dot] (37) at (-2, -0.75) {};
		\node [style=white dot] (38) at (-2, 1.75) {};
		\node [style=none] (39) at (-2, -1.25) {};
		\node [style=none] (40) at (-2, 2.25) {};
		\node [style=none] (41) at (3.5, 0) {$=$};
		\node [style=hadamard] (42) at (6.75, 0) {};
		\node [style=hadamard] (43) at (4.75, 0) {};
		\node [style=white dot] (45) at (5.75, -0.75) {};
		\node [style=white dot] (46) at (5.75, 1.75) {};
		\node [style=none] (47) at (5.75, -1.25) {};
		\node [style=none] (48) at (5.75, 2.25) {};
		\node [style=white dot] (49) at (5.75, 0) {};
		\node [style=hadamard] (50) at (5.75, 0.75) {};
		\node [style=none] (51) at (8, 0) {$=$};
		\node [style=white dot] (54) at (9.75, -0.75) {};
		\node [style=none] (56) at (9.75, -1.25) {};
		\node [style=none] (57) at (9.75, 2.25) {};
		\node [style=hadamard] (58) at (9.75, 1.75) {};
		\node [style=white dot] (59) at (9.2, 1.75) {};
		\node [style=gray dot] (60) at (9.75, 0.75) {};
		\node [style=white dot] (61) at (4.75, 1.5) {};
		\node [style=gray dot] (62) at (6.75, -0.75) {$\neg$};
		\node [style=none] (63) at (11.5, 0) {$=$};
		\node [style=white dot] (64) at (13.25, -0.75) {};
		\node [style=none] (65) at (13.25, -1.25) {};
		\node [style=none] (66) at (13.25, 2.25) {};
		\node [style=hadamard] (67) at (13.25, 1.75) {};
		\node [style=white dot] (68) at (12.75, 1.75) {};
		\node [style=gray dot] (69) at (13.25, 0.75) {$\neg$};
		\node [style=none] (74) at (0, 0) {$=$};
		\node [style=hadamard] (75) at (2.5, 0) {};
		\node [style=hadamard] (76) at (1, 0) {};
		\node [style=white dot] (77) at (1.75, -0.75) {};
		\node [style=white dot] (78) at (1.75, 1.75) {};
		\node [style=none] (79) at (1.75, -1.25) {};
		\node [style=none] (80) at (1.75, 2.25) {};
		\node [style=white dot] (81) at (1.75, 0) {};
		\node [style=hadamard] (82) at (1.75, 0.75) {};
		\node [style=gray dot] (86) at (10.5, -0.25) {$\neg$};
		\node [style=st] (89) at (13.75, 1.75) {};
		\node [style=st] (91) at (10.5, 1.75) {};
		\node [style=st] (93) at (6.75, 1.75) {};
		\node [style=st] (95) at (-5, 1.75) {};
		\node [style=st] (97) at (-6.75, 1.75) {};
		\node [style=st] (99) at (-1.25, 1.75) {};
		\node [style=none] (101) at (-3.75, 1) {\orthorule};
		\node [style=none] (102) at (0, 1) {\czrule};
		\node [style=st] (103) at (2.5, 1.75) {};
		\node [style=none] (105) at (8, 1) {\hcomprule};
		\node [style=gray dot] (106) at (-9.125, -0.25) {$\neg$};
		\node [style=none] (107) at (-7.75, 1) {\eqref{eq:zero-high-arity}};
		\node [style=none] (108) at (3.5, 2) {\spiderrule};
		\node [style=none] (109) at (3.5, 1) {\ref{lem:copy-xnot-h}};
		\node [style=none] (110) at (11.5, 2) {\hopfrule};
		\node [style=none] (111) at (11.5, 1) {\ref{lem:x-with-xnot}};
		\node [style=none] (112) at (14.75, 2) {\ref{lem:copy-xnot-h}};
		\node [style=none] (113) at (14.75, 1) {\greydef};
		\node [style=none] (114) at (17.175, 1) {\eqref{eq:H-box-0}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw (1) to (0.center);
		\draw (13) to (12.center);
		\draw (10) to (9.center);
		\draw [bend left] (18) to (7);
		\draw [bend right] (18) to (8);
		\draw [bend right] (8) to (17);
		\draw (20.center) to (18);
		\draw (19.center) to (17);
		\draw (25) to (24);
		\draw (24) to (22);
		\draw [bend left] (26) to (22);
		\draw [bend right] (26) to (23);
		\draw [bend right] (23) to (25);
		\draw (28.center) to (26);
		\draw (27.center) to (25);
		\draw (29) to (23);
		\draw (30) to (22);
		\draw (37) to (36);
		\draw (36) to (34);
		\draw (38) to (34);
		\draw (38) to (35);
		\draw [bend right] (35) to (37);
		\draw (40.center) to (38);
		\draw (39.center) to (37);
		\draw (34) to (35);
		\draw (46) to (42);
		\draw (46) to (43);
		\draw (43) to (45);
		\draw (48.center) to (46);
		\draw (47.center) to (45);
		\draw (46) to (50);
		\draw (50) to (49);
		\draw (49) to (43);
		\draw (49) to (42);
		\draw (42) to (45);
		\draw (56.center) to (54);
		\draw (59) to (58);
		\draw (49) to (61);
		\draw (50) to (62);
		\draw (58) to (60);
		\draw (58) to (57.center);
		\draw [bend left] (60) to (54);
		\draw [bend right] (60) to (54);
		\draw (65.center) to (64);
		\draw (68) to (67);
		\draw (67) to (69);
		\draw (67) to (66.center);
		\draw (78) to (75);
		\draw (78) to (76);
		\draw (76) to (77);
		\draw (80.center) to (78);
		\draw (79.center) to (77);
		\draw (78) to (82);
		\draw (82) to (81);
		\draw (81) to (76);
		\draw (81) to (75);
		\draw (75) to (77);
		\draw (86) to (60);
		\draw [bend right] (17) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-2.75, -0.5) {};
		\node [style=Z dot] (1) at (-2.75, 0.5) {};
		\node [style=X dot] (2) at (-1.25, -0.75) {};
		\node [style=Z dot] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (0, 0.75) {\footnotesize{(IV)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none, bend right=45] (3) to (2);
		\draw [style=none, bend right=45] (2) to (3);
		\draw [style=none] (3) to (2);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (8.center);
		\draw [style=dashed] (8.center) to (7.center);
		\draw [style=dashed] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iota-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium gray box] (0) at (-2.25, 0.5) {$\vec{b}$};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=white dot] (3) at (-3, -0.5) {};
		\node [style=white dot] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-2.25, 1.25) {$\ldots$};
		\node [style=none] (6) at (-2.25, -0.5) {$\ldots$};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (-3, -1.25) {$\ldots$};
		\node [style=none] (12) at (-1.5, -1.25) {$\ldots$};
		\node [style=white dot] (13) at (3, 1) {};
		\node [style=none] (14) at (2.5, 0.25) {$\ldots$};
		\node [style=medium gray box] (15) at (2.25, -0.5) {$\vec{b}$};
		\node [style=white dot] (16) at (5, 1) {};
		\node [style=none] (17) at (4, 1) {$\ldots$};
		\node [style=none] (18) at (3, -0) {};
		\node [style=none] (19) at (5.5, 0.25) {$\ldots$};
		\node [style=none] (20) at (5, 1.5) {};
		\node [style=none] (21) at (2.25, -1.25) {$\ldots$};
		\node [style=none] (22) at (1.5, -0) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (5, -0) {};
		\node [style=none] (25) at (6.5, -0) {};
		\node [style=medium gray box] (26) at (5.75, -0.5) {$\vec{b}$};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (3, -1.5) {};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none] (30) at (6.5, -1.5) {};
		\node [style=none] (31) at (5.75, -1.25) {$\ldots$};
		\node [style=none] (32) at (0, -0) {$=$};
		\node [style=none] (33) at (4, -0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (4);
		\draw (7.center) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (4);
		\draw (4) to (10.center);
		\draw (23.center) to (13);
		\draw (20.center) to (16);
		\draw (22.center) to (13);
		\draw (13) to (24.center);
		\draw (18.center) to (16);
		\draw (16) to (25.center);
		\draw (22.center) to (27.center);
		\draw (18.center) to (28.center);
		\draw (24.center) to (29.center);
		\draw (25.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/is-equal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=box] (45) at (0, 0.675) {\tiny IS-EQUAL};
		\node [style=none] (46) at (-0.5, 0.25) {};
		\node [style=none] (47) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (25.center) to (46.center);
		\draw [in=90, out=-90, looseness=1.50] (47.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket-0-on-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.75, -0.5) {};
		\node [style=X dot] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=X dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (0, 0.75) {\footnotesize{(T0)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (3.center);
		\draw [style=none] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/labeledHbox-higharity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2, -0.75) {$a$};
		\node [style=none] (2) at (0, 0) {:=};
		\node [style=none] (4) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=hadamard] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (1.5, 0.25) {};
		\node [style=none] (9) at (3, 0.25) {};
		\node [style=none] (10) at (-2, 0.25) {$\cdots$};
		\node [style=none] (11) at (2.25, 0.25) {$\cdots$};
		\node [style=st] (13) at (1.25, -1) {};
		\node [style=hadamard] (14) at (2.25, -1.25) {};
		\node [style=hadamard] (15) at (2.25, -2) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (6.center);
		\draw (8.center) to (7);
		\draw (7) to (9.center);
		\draw (15) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-o-rule-1-pf.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=small hadamard] (29) at (-2, 0) {};
		\node [style=gray dot] (30) at (-2.75, -1) {};
		\node [style=none] (31) at (-0.75, -1.75) {};
		\node [style=hadamard] (32) at (-2, 0.75) {};
		\node [style=none] (33) at (-3.5, -1.75) {};
		\node [style=none] (34) at (-2.25, -1.75) {};
		\node [style=small hadamard] (36) at (12.5, 0) {};
		\node [style=white dot] (38) at (13, -1) {};
		\node [style=hadamard] (39) at (12.5, 0.75) {};
		\node [style=none] (40) at (10.75, -1.75) {};
		\node [style=none] (41) at (11.75, -1.75) {};
		\node [style=small hadamard] (43) at (11.25, 0) {};
		\node [style=hadamard] (44) at (11.25, 0.75) {};
		\node [style=gray dot] (45) at (11.875, 2) {};
		\node [style=none] (46) at (11.875, 3) {};
		\node [style=none] (47) at (13, -1.75) {};
		\node [style=none] (48) at (2.75, 1.5) {};
		\node [style=none] (49) at (4.75, 0) {$=$};
		\node [style=none] (52) at (4, -1.75) {};
		\node [style=hadamard] (53) at (2.75, 0.75) {};
		\node [style=none] (54) at (1.25, -1.75) {};
		\node [style=none] (55) at (2.5, -1.75) {};
		\node [style=hadamard] (56) at (1.25, -1) {};
		\node [style=hadamard] (57) at (2.5, -1) {};
		\node [style=white dot] (58) at (3.5, 0) {};
		\node [style=white dot] (59) at (2.75, 0.25) {};
		\node [style=none] (60) at (0, 1) {\hcomprule};
		\node [style=none] (61) at (7.25, 2) {};
		\node [style=none] (62) at (9.5, 0) {$=$};
		\node [style=none] (63) at (8, -1.75) {};
		\node [style=hadamard] (64) at (7.25, 1.25) {};
		\node [style=none] (65) at (5.75, -1.75) {};
		\node [style=none] (66) at (6.75, -1.75) {};
		\node [style=hadamard] (67) at (6.5, -0.25) {};
		\node [style=hadamard] (68) at (8, -0.25) {};
		\node [style=white dot] (69) at (8, -1) {};
		\node [style=white dot] (70) at (7.25, 0.75) {};
		\node [style=none] (71) at (9.5, 1) {\eqref{lem:h-z-commute}};
		\node [style=st] (72) at (10.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (29);
		\draw (29) to (30);
		\draw (29) to (31.center);
		\draw (33.center) to (30);
		\draw (30) to (34.center);
		\draw (36) to (38);
		\draw (44) to (45);
		\draw (45) to (39);
		\draw (39) to (36);
		\draw (44) to (43);
		\draw (46.center) to (45);
		\draw (43) to (40.center);
		\draw (36) to (41.center);
		\draw (43) to (38);
		\draw (38) to (47.center);
		\draw (56) to (54.center);
		\draw (57) to (55.center);
		\draw (58) to (52.center);
		\draw (59) to (48.center);
		\draw (56) to (59);
		\draw (57) to (59);
		\draw (56) to (58);
		\draw (57) to (58);
		\draw (67) to (65.center);
		\draw (68) to (66.center);
		\draw (69) to (63.center);
		\draw (70) to (61.center);
		\draw (67) to (70);
		\draw (68) to (70);
		\draw (67) to (69);
		\draw (68) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-o-rule-1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=small hadamard] (29) at (-2, 0) {};
		\node [style=gray dot] (30) at (-2.75, -1) {};
		\node [style=none] (31) at (-0.75, -1.75) {};
		\node [style=hadamard] (32) at (-2, 0.75) {};
		\node [style=none] (33) at (-3.5, -1.75) {};
		\node [style=none] (34) at (-2.25, -1.75) {};
		\node [style=small hadamard] (36) at (3.25, 0) {};
		\node [style=white dot] (38) at (3.75, -1) {};
		\node [style=hadamard] (39) at (3.25, 0.75) {};
		\node [style=none] (40) at (1.5, -1.75) {};
		\node [style=none] (41) at (2.5, -1.75) {};
		\node [style=small hadamard] (43) at (2, 0) {};
		\node [style=hadamard] (44) at (2, 0.75) {};
		\node [style=gray dot] (45) at (2.625, 2) {};
		\node [style=none] (46) at (2.625, 3) {};
		\node [style=none] (47) at (3.75, -1.75) {};
		\node [style=st] (48) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (29);
		\draw (29) to (30);
		\draw (29) to (31.center);
		\draw (33.center) to (30);
		\draw (30) to (34.center);
		\draw (36) to (38);
		\draw (44) to (45);
		\draw (45) to (39);
		\draw (39) to (36);
		\draw (44) to (43);
		\draw (46.center) to (45);
		\draw (43) to (40.center);
		\draw (36) to (41.center);
		\draw (43) to (38);
		\draw (38) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-o-rule-2-pf.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=small hadamard] (29) at (-2, 0) {};
		\node [style=hadamard] (32) at (-2, 0.75) {};
		\node [style=none] (49) at (-1.25, -1.5) {};
		\node [style=gray phase dot] (50) at (-2.475, -0.8) {$\neg$};
		\node [style=none] (56) at (-3, -1.5) {};
		\node [style=gray dot] (57) at (11.25, 2) {};
		\node [style=small hadamard] (58) at (11, 0.25) {};
		\node [style=hadamard] (59) at (11, 1) {};
		\node [style=none] (60) at (11.5, -1.75) {};
		\node [style=none] (62) at (10, -1.75) {};
		\node [style=white dot] (63) at (11.5, -0.75) {};
		\node [style=none] (64) at (11.25, 2.75) {};
		\node [style=none] (65) at (2.5, 1.5) {};
		\node [style=none] (66) at (4.5, 0) {$=$};
		\node [style=small hadamard] (67) at (2.5, 0) {};
		\node [style=hadamard] (68) at (2.5, 0.75) {};
		\node [style=none] (69) at (3.25, -1.5) {};
		\node [style=gray dot] (70) at (2.025, -0.8) {};
		\node [style=none] (71) at (1.5, -1.5) {};
		\node [style=gray phase dot] (72) at (2.5, -1.5) {$\neg$};
		\node [style=none] (74) at (9, 0) {$=$};
		\node [style=none] (81) at (4.5, 1) {\ref{lem:o-rule-alt1}};
		\node [style=none] (82) at (0, 1) {\ref{lem:x-with-xnot}};
		\node [style=small hadamard] (83) at (7.25, 0) {};
		\node [style=white dot] (84) at (7.75, -1) {};
		\node [style=hadamard] (85) at (7.25, 0.75) {};
		\node [style=none] (86) at (5.5, -1.75) {};
		\node [style=gray phase dot] (87) at (6.5, -1.75) {$\neg$};
		\node [style=small hadamard] (88) at (6, 0) {};
		\node [style=hadamard] (89) at (6, 0.75) {};
		\node [style=gray dot] (90) at (6.625, 2) {};
		\node [style=none] (91) at (6.625, 3) {};
		\node [style=none] (92) at (7.75, -1.75) {};
		\node [style=st] (93) at (5.25, -0.75) {};
		\node [style=none] (94) at (9, 2.25) {\ref{lem:copy-xnot-h}};
		\node [style=none] (95) at (9, 1.5) {\hhrule};
		\node [style=none] (96) at (9, 0.75) {\ref{lem:scalarcancelstars}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (29);
		\draw (56.center) to (29);
		\draw (29) to (49.center);
		\draw (62.center) to (58);
		\draw (58) to (63);
		\draw (63) to (60.center);
		\draw [bend left] (57) to (63);
		\draw (58) to (59);
		\draw (59) to (57);
		\draw (64.center) to (57);
		\draw (65.center) to (67);
		\draw (71.center) to (67);
		\draw (67) to (69.center);
		\draw (70) to (72);
		\draw (83) to (84);
		\draw (89) to (90);
		\draw (90) to (85);
		\draw (85) to (83);
		\draw (89) to (88);
		\draw (91.center) to (90);
		\draw (88) to (86.center);
		\draw (83) to (87);
		\draw (88) to (84);
		\draw (84) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-o-rule-2.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=small hadamard] (29) at (-2, 0) {};
		\node [style=hadamard] (32) at (-2, 0.75) {};
		\node [style=none] (49) at (-1.25, -1.5) {};
		\node [style=gray phase dot] (50) at (-2.475, -0.8) {$\neg$};
		\node [style=none] (56) at (-3, -1.5) {};
		\node [style=gray dot] (57) at (2, 1.75) {};
		\node [style=small hadamard] (58) at (2, 0) {};
		\node [style=hadamard] (59) at (2, 0.75) {};
		\node [style=none] (60) at (2.5, -2) {};
		\node [style=none] (62) at (1, -2) {};
		\node [style=white dot] (63) at (2.5, -1) {};
		\node [style=none] (64) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (29);
		\draw (56.center) to (29);
		\draw (29) to (49.center);
		\draw (62.center) to (58);
		\draw (58) to (63);
		\draw (63) to (60.center);
		\draw [bend left] (57) to (63);
		\draw (58) to (59);
		\draw (59) to (57);
		\draw (64.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-o-rule-3-pf.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=small hadamard] (29) at (-2, 0) {};
		\node [style=hadamard] (32) at (-2, 0.75) {};
		\node [style=white dot] (48) at (-2, -1.5) {};
		\node [style=none] (49) at (-2, -2.5) {};
		\node [style=gray phase dot] (50) at (-2.35, -0.75) {$\neg$};
		\node [style=none] (51) at (13.1, 2) {};
		\node [style=gray dot] (53) at (13.1, 0.75) {};
		\node [style=white dot] (54) at (13.1, -0.5) {};
		\node [style=none] (55) at (13.1, -1.5) {};
		\node [style=none] (56) at (1.35, 2.5) {};
		\node [style=small hadamard] (57) at (1.35, 0) {};
		\node [style=hadamard] (58) at (1.35, 1.75) {};
		\node [style=white dot] (59) at (1.35, -1.5) {};
		\node [style=none] (60) at (1.35, -2.5) {};
		\node [style=none] (62) at (0, 2) {\czrule};
		\node [style=white dot] (63) at (1.35, 0.9) {};
		\node [style=hadamard] (64) at (2.25, -0.75) {};
		\node [style=none] (65) at (0, 1) {\spiderrule};
		\node [style=none] (66) at (3.6, 0.25) {$=$};
		\node [style=none] (67) at (4.95, 2.75) {};
		\node [style=small hadamard] (68) at (4.95, 0.25) {};
		\node [style=hadamard] (69) at (4.95, 2) {};
		\node [style=white dot] (70) at (4.95, -1.25) {};
		\node [style=none] (71) at (4.95, -2.25) {};
		\node [style=white dot] (73) at (4.95, 1.15) {};
		\node [style=hadamard] (74) at (5.85, -0.5) {};
		\node [style=none] (75) at (3.6, 1.25) {\ref{lem:dedup}};
		\node [style=none] (76) at (7, 0.25) {$=$};
		\node [style=none] (77) at (9.2, 2.75) {};
		\node [style=white dot] (80) at (9.2, -1.25) {};
		\node [style=none] (81) at (9.2, -2.25) {};
		\node [style=gray dot] (82) at (9.2, 1.15) {};
		\node [style=none] (84) at (7, 1.25) {\greydef};
		\node [style=white dot] (85) at (8, 0) {};
		\node [style=none] (86) at (7, 2.25) {\ref{lem:scalarcancelstars}};
		\node [style=none] (87) at (11.1, 0.25) {$=$};
		\node [style=none] (89) at (11.1, 1.25) {\ref{lem:hopf-rule}};
		\node [style=white dot] (90) at (12.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (29);
		\draw [bend left=45] (48) to (29);
		\draw [bend right=45] (48) to (29);
		\draw (49.center) to (48);
		\draw (55.center) to (54);
		\draw (53) to (51.center);
		\draw (56.center) to (57);
		\draw [bend left=45] (59) to (57);
		\draw [bend right=45] (59) to (57);
		\draw (60.center) to (59);
		\draw (64) to (63);
		\draw (64) to (59);
		\draw (67.center) to (68);
		\draw (70) to (68);
		\draw (71.center) to (70);
		\draw (74) to (73);
		\draw (74) to (70);
		\draw (81.center) to (80);
		\draw (82) to (77.center);
		\draw [bend left] (80) to (82);
		\draw [bend right] (80) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-o-rule-3.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=small hadamard] (29) at (-2, 0) {};
		\node [style=hadamard] (32) at (-2, 0.75) {};
		\node [style=white dot] (48) at (-2, -1.5) {};
		\node [style=none] (49) at (-2, -2.5) {};
		\node [style=gray phase dot] (50) at (-2.35, -0.75) {$\neg$};
		\node [style=none] (51) at (1.35, 1.5) {};
		\node [style=gray dot] (53) at (1.35, 0.25) {};
		\node [style=white dot] (54) at (1.35, -1.5) {};
		\node [style=none] (55) at (1.35, -2.5) {};
		\node [style=white dot] (56) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (29);
		\draw [bend left=45] (48) to (29);
		\draw [bend right=45] (48) to (29);
		\draw (49.center) to (48);
		\draw (55.center) to (54);
		\draw (53) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-o-rule-4-pf.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=small hadamard] (29) at (-2, 0) {};
		\node [style=hadamard] (32) at (-2, 0.75) {};
		\node [style=none] (49) at (-1.25, -1.75) {};
		\node [style=gray phase dot] (50) at (-2.475, -0.8) {$\neg$};
		\node [style=none] (56) at (-3, -1.75) {};
		\node [style=gray dot] (57) at (10.5, 2.25) {};
		\node [style=small hadamard] (58) at (10.5, 0.5) {};
		\node [style=hadamard] (59) at (10.5, 1.25) {};
		\node [style=none] (60) at (11.25, -1.75) {};
		\node [style=none] (62) at (9.75, -1.75) {};
		\node [style=white dot] (63) at (11.25, -0.5) {};
		\node [style=none] (64) at (10.5, 3) {};
		\node [style=gray phase dot] (65) at (-1.6, -0.8) {$\neg$};
		\node [style=gray phase dot] (66) at (-2, 1.45) {$\neg$};
		\node [style=white dot] (67) at (9.75, -0.5) {};
		\node [style=gray phase dot] (74) at (2.5, -1.175) {$\neg$};
		\node [style=gray phase dot] (75) at (2.25, 2.95) {$\neg$};
		\node [style=none] (76) at (0, 1) {\ref{lem:o-rule-alt2}};
		\node [style=gray dot] (77) at (2.25, 2.25) {};
		\node [style=small hadamard] (78) at (2, 0.5) {};
		\node [style=hadamard] (79) at (2, 1.25) {};
		\node [style=none] (80) at (2.5, -1.75) {};
		\node [style=none] (81) at (1, -1.75) {};
		\node [style=white dot] (82) at (2.5, -0.5) {};
		\node [style=none] (83) at (2.25, 3.5) {};
		\node [style=none] (84) at (4.25, 0) {$=$};
		\node [style=gray phase dot] (85) at (6.525, -0.1) {$\neg$};
		\node [style=none] (87) at (4.25, 2) {\ref{lem:not-commute}};
		\node [style=gray dot] (88) at (6.5, 2.25) {};
		\node [style=small hadamard] (89) at (6.25, 0.5) {};
		\node [style=hadamard] (90) at (6.25, 1.25) {};
		\node [style=none] (91) at (6.75, -1.75) {};
		\node [style=none] (92) at (5.25, -1.75) {};
		\node [style=white dot] (93) at (6.75, -0.75) {};
		\node [style=none] (94) at (6.5, 3.5) {};
		\node [style=none] (95) at (4.25, 1) {\ref{lem:xnots-cancel}};
		\node [style=none] (96) at (8.25, 0) {$=$};
		\node [style=none] (97) at (8.25, 1) {\ref{lem:o-rule-alt2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (29);
		\draw (56.center) to (29);
		\draw (29) to (49.center);
		\draw (58) to (63);
		\draw (63) to (60.center);
		\draw [bend left] (57) to (63);
		\draw (58) to (59);
		\draw (59) to (57);
		\draw (64.center) to (57);
		\draw (67) to (58);
		\draw (67) to (62.center);
		\draw [bend left] (67) to (57);
		\draw (81.center) to (78);
		\draw (78) to (82);
		\draw (82) to (80.center);
		\draw [bend left] (77) to (82);
		\draw (78) to (79);
		\draw (79) to (77);
		\draw (83.center) to (77);
		\draw (92.center) to (89);
		\draw (89) to (93);
		\draw (93) to (91.center);
		\draw [bend left] (88) to (93);
		\draw (89) to (90);
		\draw (90) to (88);
		\draw (94.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-o-rule-4.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=small hadamard] (29) at (-2, 0) {};
		\node [style=hadamard] (32) at (-2, 0.75) {};
		\node [style=none] (49) at (-1.25, -1.5) {};
		\node [style=gray phase dot] (50) at (-2.475, -0.8) {$\neg$};
		\node [style=none] (56) at (-3, -1.5) {};
		\node [style=gray dot] (57) at (2, 1.75) {};
		\node [style=small hadamard] (58) at (2, 0) {};
		\node [style=hadamard] (59) at (2, 0.75) {};
		\node [style=none] (60) at (2.75, -2) {};
		\node [style=none] (62) at (1.25, -2) {};
		\node [style=white dot] (63) at (2.75, -1) {};
		\node [style=none] (64) at (2, 2.5) {};
		\node [style=gray phase dot] (65) at (-1.6, -0.8) {$\neg$};
		\node [style=gray phase dot] (66) at (-2, 1.45) {$\neg$};
		\node [style=white dot] (67) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (29);
		\draw (56.center) to (29);
		\draw (29) to (49.center);
		\draw (58) to (63);
		\draw (63) to (60.center);
		\draw [bend left] (57) to (63);
		\draw (58) to (59);
		\draw (59) to (57);
		\draw (64.center) to (57);
		\draw (67) to (58);
		\draw (67) to (62.center);
		\draw [bend left] (67) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-o-rule-5-pf.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.35, 4) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=small hadamard] (29) at (-2.35, 2) {};
		\node [style=hadamard] (32) at (-2.35, 2.75) {};
		\node [style=none] (49) at (-1.5, 0.5) {};
		\node [style=gray phase dot] (50) at (-2.975, 1.2) {$\neg$};
		\node [style=none] (56) at (-3.25, 0.5) {};
		\node [style=gray phase dot] (65) at (-1.7, 1.2) {$\neg$};
		\node [style=gray phase dot] (66) at (-2.35, 3.45) {$\neg$};
		\node [style=small hadamard] (67) at (-3.25, -0.75) {};
		\node [style=hadamard] (68) at (-3.25, 0) {};
		\node [style=small hadamard] (69) at (-1.5, -0.75) {};
		\node [style=hadamard] (70) at (-1.5, 0) {};
		\node [style=white dot] (71) at (-2.4, -2.25) {};
		\node [style=gray phase dot] (72) at (-2.8, -1.525) {$\neg$};
		\node [style=none] (73) at (-4, -3) {};
		\node [style=none] (74) at (-1, -3) {};
		\node [style=none] (75) at (-2.4, -3) {};
		\node [style=none] (76) at (20.9, -4.75) {};
		\node [style=gray dot] (77) at (20.9, -5.75) {};
		\node [style=none] (79) at (21.75, -7.25) {};
		\node [style=none] (81) at (20, -7.25) {};
		\node [style=small hadamard] (84) at (20, -8.5) {};
		\node [style=hadamard] (85) at (20, -7.75) {};
		\node [style=small hadamard] (86) at (21.75, -8.5) {};
		\node [style=hadamard] (87) at (21.75, -7.75) {};
		\node [style=white dot] (88) at (20.85, -10) {};
		\node [style=gray phase dot] (89) at (20.45, -9.275) {$\neg$};
		\node [style=none] (90) at (19.25, -10.75) {};
		\node [style=none] (91) at (22.25, -10.75) {};
		\node [style=none] (92) at (20.85, -10.75) {};
		\node [style=none] (93) at (0, 1) {\ref{lem:o-rule-alt4}};
		\node [style=gray dot] (94) at (2.6, 3.75) {};
		\node [style=small hadamard] (95) at (2.6, 2) {};
		\node [style=hadamard] (96) at (2.6, 2.75) {};
		\node [style=white dot] (99) at (3.475, 1) {};
		\node [style=none] (100) at (2.6, 4.5) {};
		\node [style=white dot] (101) at (1.725, 1) {};
		\node [style=small hadamard] (110) at (1.75, -0.75) {};
		\node [style=hadamard] (111) at (1.75, 0) {};
		\node [style=small hadamard] (112) at (3.5, -0.75) {};
		\node [style=hadamard] (113) at (3.5, 0) {};
		\node [style=white dot] (114) at (2.6, -2.25) {};
		\node [style=gray phase dot] (115) at (2.2, -1.525) {$\neg$};
		\node [style=none] (116) at (1, -3) {};
		\node [style=none] (117) at (4, -3) {};
		\node [style=none] (118) at (2.6, -3) {};
		\node [style=none] (119) at (5, 0) {$=$};
		\node [style=none] (120) at (5, 1) {\ref{lem:h-z-commute}};
		\node [style=gray dot] (121) at (7.6, 3.75) {};
		\node [style=small hadamard] (122) at (7.6, 2) {};
		\node [style=hadamard] (123) at (7.6, 2.75) {};
		\node [style=gray dot] (124) at (8.475, 0.25) {};
		\node [style=none] (125) at (7.6, 4.5) {};
		\node [style=gray dot] (126) at (6.725, 0.25) {};
		\node [style=small hadamard] (127) at (6.75, -0.75) {};
		\node [style=small hadamard] (129) at (8.5, -0.75) {};
		\node [style=white dot] (131) at (7.6, -2.25) {};
		\node [style=gray phase dot] (132) at (7.2, -1.525) {$\neg$};
		\node [style=none] (133) at (6, -3) {};
		\node [style=none] (134) at (9, -3) {};
		\node [style=none] (135) at (7.6, -3) {};
		\node [style=st] (136) at (6, -0.75) {};
		\node [style=st] (137) at (9.25, -0.75) {};
		\node [style=hadamard] (138) at (6.55, 1.75) {};
		\node [style=hadamard] (139) at (8.675, 1.75) {};
		\node [style=hadamard] (140) at (7.1, 1) {};
		\node [style=hadamard] (141) at (8.075, 1) {};
		\node [style=none] (142) at (10.5, 0) {$=$};
		\node [style=none] (143) at (10.5, 1) {\hcomprule};
		\node [style=gray dot] (144) at (13.6, 3.75) {};
		\node [style=small hadamard] (145) at (13.6, 2) {};
		\node [style=hadamard] (146) at (13.6, 2.75) {};
		\node [style=none] (148) at (13.6, 4.5) {};
		\node [style=white dot] (152) at (13.6, -2.25) {};
		\node [style=gray phase dot] (153) at (13.3, -1.525) {$\neg$};
		\node [style=none] (154) at (12, -3) {};
		\node [style=none] (155) at (15, -3) {};
		\node [style=none] (156) at (13.6, -3) {};
		\node [style=st] (157) at (15.75, -1) {};
		\node [style=st] (158) at (15.75, -1.75) {};
		\node [style=hadamard] (159) at (12, 1) {};
		\node [style=hadamard] (160) at (15.175, 1) {};
		\node [style=hadamard] (161) at (13.025, 1) {};
		\node [style=hadamard] (162) at (14.225, 1) {};
		\node [style=white dot] (163) at (12, -0.75) {};
		\node [style=white dot] (164) at (13, -0.75) {};
		\node [style=hadamard] (165) at (12, 0.25) {};
		\node [style=hadamard] (166) at (13, 0.25) {};
		\node [style=white dot] (167) at (14.25, -0.75) {};
		\node [style=white dot] (168) at (15, -0.75) {};
		\node [style=hadamard] (169) at (14.25, 0.25) {};
		\node [style=hadamard] (170) at (15.2, 0.25) {};
		\node [style=none] (171) at (17, 0) {$=$};
		\node [style=none] (172) at (17, 2) {\hfuserule};
		\node [style=gray dot] (173) at (20.1, 3.75) {};
		\node [style=small hadamard] (174) at (20.1, 2) {};
		\node [style=hadamard] (175) at (20.1, 2.75) {};
		\node [style=none] (176) at (20.1, 4.5) {};
		\node [style=white dot] (177) at (20.1, -2.25) {};
		\node [style=gray phase dot] (178) at (19.8, -1.525) {$\neg$};
		\node [style=none] (179) at (18.5, -3) {};
		\node [style=none] (180) at (21.5, -3) {};
		\node [style=none] (181) at (20.1, -3) {};
		\node [style=hadamard] (184) at (18.5, 1) {};
		\node [style=hadamard] (185) at (21.675, 1) {};
		\node [style=white dot] (188) at (18.5, -0.75) {};
		\node [style=white dot] (189) at (19.5, -0.75) {};
		\node [style=hadamard] (190) at (18.5, 0.25) {};
		\node [style=white dot] (192) at (20.75, -0.75) {};
		\node [style=white dot] (193) at (21.5, -0.75) {};
		\node [style=hadamard] (195) at (21.7, 0.25) {};
		\node [style=none] (196) at (17, 1) {\ref{lem:scalarcancelstars}};
		\node [style=none] (197) at (0, -8.75) {$=$};
		\node [style=none] (198) at (0, -6.75) {\ref{lem:not-commute}};
		\node [style=gray dot] (199) at (2.85, -5) {};
		\node [style=small hadamard] (200) at (2.85, -7.25) {};
		\node [style=hadamard] (201) at (2.85, -6.5) {};
		\node [style=none] (202) at (2.85, -4.25) {};
		\node [style=white dot] (203) at (2.85, -11) {};
		\node [style=gray phase dot] (204) at (2.55, -9.025) {$\neg$};
		\node [style=none] (205) at (1.25, -11.75) {};
		\node [style=none] (206) at (4.25, -11.75) {};
		\node [style=none] (207) at (2.85, -11.75) {};
		\node [style=hadamard] (208) at (1.25, -7.75) {};
		\node [style=hadamard] (209) at (4.425, -7.75) {};
		\node [style=white dot] (210) at (1.25, -9.5) {};
		\node [style=hadamard] (212) at (1.25, -8.5) {};
		\node [style=white dot] (214) at (4.25, -9.5) {};
		\node [style=hadamard] (215) at (4.45, -8.5) {};
		\node [style=none] (216) at (0, -7.75) {\spiderrule};
		\node [style=gray phase dot] (217) at (2.075, -9.825) {$\neg$};
		\node [style=none] (218) at (5.75, -8.75) {$=$};
		\node [style=none] (219) at (5.75, -6.75) {\ref{lem:o-rule-alt3}};
		\node [style=gray dot] (220) at (8.6, -5) {};
		\node [style=small hadamard] (221) at (8.6, -7.25) {};
		\node [style=hadamard] (222) at (8.6, -6.5) {};
		\node [style=none] (223) at (8.6, -4.25) {};
		\node [style=white dot] (224) at (8.6, -11) {};
		\node [style=none] (226) at (7, -11.75) {};
		\node [style=none] (227) at (10, -11.75) {};
		\node [style=none] (228) at (8.6, -11.75) {};
		\node [style=hadamard] (229) at (7, -7.75) {};
		\node [style=hadamard] (230) at (10.175, -7.75) {};
		\node [style=white dot] (231) at (7, -9.5) {};
		\node [style=hadamard] (232) at (7, -8.5) {};
		\node [style=white dot] (233) at (10, -9.5) {};
		\node [style=hadamard] (234) at (10.2, -8.5) {};
		\node [style=none] (235) at (5.75, -7.75) {\spiderrule};
		\node [style=gray phase dot] (236) at (7.825, -9.825) {$\neg$};
		\node [style=gray dot] (237) at (8.6, -8.5) {};
		\node [style=white dot] (238) at (8.575, -9.75) {};
		\node [style=none] (239) at (11.5, -8.75) {$=$};
		\node [style=none] (240) at (11.5, -6.75) {\ref{lem:copy-x-h}};
		\node [style=gray dot] (241) at (14.6, -5) {};
		\node [style=hadamard] (243) at (14.6, -6.5) {};
		\node [style=none] (244) at (14.6, -4.25) {};
		\node [style=white dot] (245) at (14.6, -11) {};
		\node [style=none] (246) at (13, -11.75) {};
		\node [style=none] (247) at (16, -11.75) {};
		\node [style=none] (248) at (14.6, -11.75) {};
		\node [style=hadamard] (249) at (13, -7.75) {};
		\node [style=hadamard] (250) at (16.175, -7.75) {};
		\node [style=white dot] (251) at (13, -9.5) {};
		\node [style=hadamard] (252) at (13, -8.5) {};
		\node [style=white dot] (253) at (16, -9.5) {};
		\node [style=hadamard] (254) at (16.2, -8.5) {};
		\node [style=none] (255) at (11.5, -7.75) {\spiderrule};
		\node [style=gray phase dot] (256) at (13.825, -9.825) {$\neg$};
		\node [style=white dot] (259) at (14.6, -7.5) {};
		\node [style=white dot] (260) at (14, -8.5) {};
		\node [style=white dot] (261) at (15, -8.5) {};
		\node [style=none] (262) at (17.75, -8.5) {$=$};
		\node [style=none] (263) at (17.75, -5.5) {\greydef};
		\node [style=none] (264) at (17.75, -6.5) {\spiderrule};
		\node [style=white dot] (265) at (19, -8.5) {};
		\node [style=none] (266) at (17.75, -4.5) {\ref{lem:scalarcancelstars}};
		\node [style=none] (267) at (17.75, -7.5) {\idrule};
		\node [style=none] (268) at (5.75, -5.75) {\hfuserule};
		\node [style=none] (269) at (5.75, -4.75) {\ref{lem:scalarcancelstars}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (29);
		\draw [bend left, looseness=0.50] (56.center) to (29);
		\draw [bend left, looseness=0.50] (29) to (49.center);
		\draw (56.center) to (67);
		\draw (49.center) to (69);
		\draw (67) to (71);
		\draw (71) to (69);
		\draw (67) to (73.center);
		\draw (69) to (74.center);
		\draw (71) to (75.center);
		\draw (76.center) to (77);
		\draw [bend left, looseness=0.50] (81.center) to (77);
		\draw [bend left, looseness=0.50] (77) to (79.center);
		\draw (81.center) to (84);
		\draw (79.center) to (86);
		\draw (84) to (88);
		\draw (88) to (86);
		\draw (84) to (90.center);
		\draw (86) to (91.center);
		\draw (88) to (92.center);
		\draw (95) to (99);
		\draw [bend left] (94) to (99);
		\draw (95) to (96);
		\draw (96) to (94);
		\draw (100.center) to (94);
		\draw (101) to (95);
		\draw [bend left] (101) to (94);
		\draw (110) to (114);
		\draw (114) to (112);
		\draw (110) to (116.center);
		\draw (112) to (117.center);
		\draw (114) to (118.center);
		\draw (110) to (101);
		\draw (112) to (99);
		\draw (122) to (124);
		\draw [bend left] (121) to (124);
		\draw (122) to (123);
		\draw (123) to (121);
		\draw (125.center) to (121);
		\draw (126) to (122);
		\draw [bend left] (126) to (121);
		\draw (127) to (131);
		\draw (131) to (129);
		\draw (127) to (133.center);
		\draw (129) to (134.center);
		\draw (131) to (135.center);
		\draw (127) to (126);
		\draw (129) to (124);
		\draw (145) to (146);
		\draw (146) to (144);
		\draw (148.center) to (144);
		\draw (152) to (156.center);
		\draw (164) to (152);
		\draw (163) to (154.center);
		\draw (165) to (159);
		\draw (166) to (161);
		\draw (161) to (145);
		\draw (159) to (144);
		\draw (165) to (163);
		\draw (163) to (166);
		\draw (164) to (165);
		\draw (164) to (166);
		\draw (152) to (167);
		\draw (168) to (155.center);
		\draw (170) to (160);
		\draw (160) to (144);
		\draw (169) to (162);
		\draw (162) to (145);
		\draw (169) to (167);
		\draw (167) to (170);
		\draw (170) to (168);
		\draw (168) to (169);
		\draw (174) to (175);
		\draw (175) to (173);
		\draw (176.center) to (173);
		\draw (177) to (181.center);
		\draw (189) to (177);
		\draw (188) to (179.center);
		\draw (190) to (184);
		\draw (184) to (173);
		\draw (190) to (188);
		\draw (189) to (190);
		\draw (177) to (192);
		\draw (193) to (180.center);
		\draw (195) to (185);
		\draw (185) to (173);
		\draw (192) to (195);
		\draw (195) to (193);
		\draw (188) to (174);
		\draw (189) to (174);
		\draw (174) to (192);
		\draw (174) to (193);
		\draw (200) to (201);
		\draw (201) to (199);
		\draw (202.center) to (199);
		\draw (203) to (207.center);
		\draw (210) to (205.center);
		\draw (212) to (208);
		\draw (208) to (199);
		\draw (212) to (210);
		\draw (214) to (206.center);
		\draw (215) to (209);
		\draw (209) to (199);
		\draw (215) to (214);
		\draw (210) to (200);
		\draw (200) to (214);
		\draw (212) to (203);
		\draw (203) to (215);
		\draw [bend left=15] (203) to (200);
		\draw [bend right=15] (203) to (200);
		\draw (221) to (222);
		\draw (222) to (220);
		\draw (223.center) to (220);
		\draw (224) to (228.center);
		\draw (231) to (226.center);
		\draw (232) to (229);
		\draw (229) to (220);
		\draw (232) to (231);
		\draw (233) to (227.center);
		\draw (234) to (230);
		\draw (230) to (220);
		\draw (234) to (233);
		\draw (231) to (221);
		\draw (221) to (233);
		\draw (232) to (224);
		\draw (224) to (234);
		\draw (237) to (221);
		\draw (238) to (224);
		\draw (243) to (241);
		\draw (244.center) to (241);
		\draw (245) to (248.center);
		\draw (251) to (246.center);
		\draw (252) to (249);
		\draw (249) to (241);
		\draw (252) to (251);
		\draw (253) to (247.center);
		\draw (254) to (250);
		\draw (250) to (241);
		\draw (254) to (253);
		\draw (252) to (245);
		\draw (245) to (254);
		\draw (259) to (243);
		\draw (251) to (260);
		\draw (261) to (253);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-o-rule-5.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.35, 4) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=small hadamard] (29) at (-2.35, 2) {};
		\node [style=hadamard] (32) at (-2.35, 2.75) {};
		\node [style=none] (49) at (-1.5, 0.5) {};
		\node [style=gray phase dot] (50) at (-2.975, 1.2) {$\neg$};
		\node [style=none] (56) at (-3.25, 0.5) {};
		\node [style=gray phase dot] (65) at (-1.7, 1.2) {$\neg$};
		\node [style=gray phase dot] (66) at (-2.35, 3.45) {$\neg$};
		\node [style=small hadamard] (67) at (-3.25, -0.75) {};
		\node [style=hadamard] (68) at (-3.25, 0) {};
		\node [style=small hadamard] (69) at (-1.5, -0.75) {};
		\node [style=hadamard] (70) at (-1.5, 0) {};
		\node [style=white dot] (71) at (-2.4, -2.25) {};
		\node [style=gray phase dot] (72) at (-2.8, -1.525) {$\neg$};
		\node [style=none] (73) at (-4, -3) {};
		\node [style=none] (74) at (-1, -3) {};
		\node [style=none] (75) at (-2.4, -3) {};
		\node [style=none] (76) at (2.65, 4) {};
		\node [style=gray dot] (77) at (2.65, 2) {};
		\node [style=none] (79) at (3.5, 0.5) {};
		\node [style=none] (81) at (1.75, 0.5) {};
		\node [style=small hadamard] (84) at (1.75, -0.75) {};
		\node [style=hadamard] (85) at (1.75, 0) {};
		\node [style=small hadamard] (86) at (3.5, -0.75) {};
		\node [style=hadamard] (87) at (3.5, 0) {};
		\node [style=white dot] (88) at (2.6, -2.25) {};
		\node [style=gray phase dot] (89) at (2.2, -1.525) {$\neg$};
		\node [style=none] (90) at (1, -3) {};
		\node [style=none] (91) at (4, -3) {};
		\node [style=none] (92) at (2.6, -3) {};
		\node [style=white dot] (93) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (29);
		\draw [bend left, looseness=0.50] (56.center) to (29);
		\draw [bend left, looseness=0.50] (29) to (49.center);
		\draw (56.center) to (67);
		\draw (49.center) to (69);
		\draw (67) to (71);
		\draw (71) to (69);
		\draw (67) to (73.center);
		\draw (69) to (74.center);
		\draw (71) to (75.center);
		\draw (76.center) to (77);
		\draw [bend left, looseness=0.50] (81.center) to (77);
		\draw [bend left, looseness=0.50] (77) to (79.center);
		\draw (81.center) to (84);
		\draw (79.center) to (86);
		\draw (84) to (88);
		\draw (88) to (86);
		\draw (84) to (90.center);
		\draw (86) to (91.center);
		\draw (88) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-o-rule-6.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=small hadamard] (67) at (-3.25, -0.75) {};
		\node [style=white dot] (68) at (-3.25, 0.5) {};
		\node [style=small hadamard] (69) at (-1.5, -0.75) {};
		\node [style=white dot] (70) at (-1.5, 0.5) {};
		\node [style=white dot] (71) at (-2.4, -2.25) {};
		\node [style=gray phase dot] (72) at (-2.8, -1.525) {$\neg$};
		\node [style=none] (73) at (-4, -3) {};
		\node [style=none] (74) at (-1, -3) {};
		\node [style=none] (75) at (-2.4, -3) {};
		\node [style=none] (79) at (3.5, 0.5) {};
		\node [style=none] (81) at (1.75, 0.5) {};
		\node [style=small hadamard] (84) at (1.75, -0.75) {};
		\node [style=hadamard] (85) at (1.75, 0) {};
		\node [style=small hadamard] (86) at (3.5, -0.75) {};
		\node [style=hadamard] (87) at (3.5, 0) {};
		\node [style=white dot] (88) at (2.6, -2.25) {};
		\node [style=gray phase dot] (89) at (2.2, -1.525) {$\neg$};
		\node [style=none] (90) at (1, -3) {};
		\node [style=none] (91) at (4, -3) {};
		\node [style=none] (92) at (2.6, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67) to (71);
		\draw (71) to (69);
		\draw (67) to (73.center);
		\draw (69) to (74.center);
		\draw (71) to (75.center);
		\draw (81.center) to (84);
		\draw (79.center) to (86);
		\draw (84) to (88);
		\draw (88) to (86);
		\draw (84) to (90.center);
		\draw (86) to (91.center);
		\draw (88) to (92.center);
		\draw [bend left=90, looseness=1.75] (81.center) to (79.center);
		\draw (68) to (67);
		\draw (70) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minus-1-high-arity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {=};
		\node [style=hadamard] (7) at (2.25, 0) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=none] (11) at (2.25, 0.75) {$\cdots$};
		\node [style=st] (12) at (1.25, -0.5) {};
		\node [style=hadamard] (14) at (2.25, -0.75) {};
		\node [style=hadamard] (15) at (2.25, -1.5) {};
		\node [style=none] (16) at (4, 0) {=};
		\node [style=hadamard] (17) at (6.25, 0) {};
		\node [style=none] (18) at (5.5, 0.75) {};
		\node [style=none] (19) at (7, 0.75) {};
		\node [style=none] (20) at (6.25, 0.75) {$\cdots$};
		\node [style=none] (25) at (4, 1) {\HFuseRule};
		\node [style=hadamard] (26) at (-6, -0.25) {$-1$};
		\node [style=none] (27) at (-4, 0) {=};
		\node [style=none] (28) at (-6.75, 0.75) {};
		\node [style=none] (29) at (-5.25, 0.75) {};
		\node [style=hadamard] (30) at (-1.75, 0) {};
		\node [style=none] (31) at (-2.5, 0.75) {};
		\node [style=none] (32) at (-1, 0.75) {};
		\node [style=none] (33) at (-6, 0.75) {$\cdots$};
		\node [style=none] (34) at (-1.75, 0.75) {$\cdots$};
		\node [style=st] (35) at (-2.75, -0.5) {};
		\node [style=hadamard] (36) at (-1.75, -0.75) {};
		\node [style=hadamard] (37) at (-1.75, -1.5) {$-1$};
		\node [style=none] (38) at (0, 1) {\eqref{eq:H-box-minus1}};
		\node [style=none] (39) at (-4, 1) {\eqref{eq:labelledHboxhigherarity}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (7) to (9.center);
		\draw (15) to (7);
		\draw (18.center) to (17);
		\draw (17) to (19.center);
		\draw (28.center) to (26);
		\draw (26) to (29.center);
		\draw (31.center) to (30);
		\draw (30) to (32.center);
		\draw (37) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-0-a-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.75, -1.25) {$a$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=hadamard] (2) at (-1.25, -1.25) {$0$};
		\node [style=white dot] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=hadamard] (5) at (1.25, -1.25) {$a$};
		\node [style=none] (6) at (2, 1) {};
		\node [style=gray dot] (7) at (2.75, -1.25) {};
		\node [style=white dot] (8) at (2, 0.25) {};
		\node [style=none] (9) at (4, 0) {=};
		\node [style=hadamard] (10) at (5.25, -1.25) {$a$};
		\node [style=none] (11) at (6, 1) {};
		\node [style=gray dot] (12) at (6, 0) {};
		\node [style=none] (14) at (4, 1) {\ref{lem:copy-x-z}};
		\node [style=gray dot] (15) at (5.25, -0.5) {};
		\node [style=none] (16) at (7.25, 0) {=};
		\node [style=none] (18) at (8.75, 1) {};
		\node [style=hadamard] (19) at (8.75, 0) {$0$};
		\node [style=none] (20) at (7.25, 1) {\ref{lem:scalarcancelxh-gen}};
		\node [style=none] (21) at (0, 1) {\eqref{eq:H-box-0}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (6.center) to (8);
		\draw [bend right] (8) to (5);
		\draw [bend left] (8) to (7);
		\draw (12) to (11.center);
		\draw (15) to (10);
		\draw (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-distributes-addition-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.5, 0) {=};
		\node [style=white dot] (10) at (-5.25, -1) {};
		\node [style=white dot] (11) at (-3.25, -1) {};
		\node [style=hadamard] (16) at (-4.25, -1) {$0$};
		\node [style=gray dot] (17) at (-4.25, 0.25) {};
		\node [style=none] (39) at (-4.25, 1.75) {};
		\node [style=white dot] (40) at (-4.25, 1) {};
		\node [style=hadamard] (41) at (-3.25, 0.25) {$n$};
		\node [style=white dot] (42) at (10, -0.75) {};
		\node [style=white dot] (43) at (12, -0.75) {};
		\node [style=hadamard] (46) at (11, -0.75) {$0$};
		\node [style=gray dot] (47) at (11, 0.5) {};
		\node [style=none] (48) at (11, 2) {};
		\node [style=white dot] (51) at (10, -1.25) {};
		\node [style=hadamard] (52) at (11, -2) {$n$};
		\node [style=white dot] (53) at (12, -1.25) {};
		\node [style=hadamard] (54) at (13, -2) {$n$};
		\node [style=none] (55) at (-5.25, -2.25) {};
		\node [style=none] (56) at (-3.25, -2.25) {};
		\node [style=none] (57) at (10, -2.25) {};
		\node [style=none] (58) at (12, -2.25) {};
		\node [style=white dot] (59) at (-0.25, -1) {};
		\node [style=white dot] (60) at (1.75, -1) {};
		\node [style=hadamard] (61) at (0.75, -1) {$0$};
		\node [style=none] (63) at (0.75, 2) {};
		\node [style=hadamard] (65) at (1.75, 1.25) {$n$};
		\node [style=none] (66) at (-0.25, -2.25) {};
		\node [style=none] (67) at (1.75, -2.25) {};
		\node [style=none] (68) at (-1.5, 1.5) {\strongcomprule};
		\node [style=none] (69) at (-1.5, 0.75) {\spiderrule};
		\node [style=gray dot] (70) at (0.75, 1.25) {};
		\node [style=gray dot] (71) at (1.75, 0.5) {};
		\node [style=none] (72) at (3.5, 0) {=};
		\node [style=white dot] (73) at (5.25, -1) {};
		\node [style=white dot] (74) at (7.25, -1) {};
		\node [style=hadamard] (75) at (6.25, -1) {$0$};
		\node [style=none] (76) at (6.25, 2) {};
		\node [style=hadamard] (77) at (5.25, 0) {$n$};
		\node [style=none] (78) at (5.25, -2.25) {};
		\node [style=none] (79) at (7.25, -2.25) {};
		\node [style=none] (80) at (3.5, 0.75) {\ref{lem:n-copy}};
		\node [style=gray dot] (82) at (6.25, 0.5) {};
		\node [style=hadamard] (83) at (7.25, 0) {$n$};
		\node [style=none] (84) at (8.75, 0) {=};
		\node [style=none] (85) at (8.75, 0.75) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (16);
		\draw (16) to (11);
		\draw (10) to (17);
		\draw (17) to (11);
		\draw (17) to (40);
		\draw (40) to (39.center);
		\draw [bend left] (40) to (41);
		\draw (42) to (46);
		\draw (46) to (43);
		\draw (42) to (47);
		\draw (47) to (43);
		\draw [bend left] (51) to (52);
		\draw [bend left] (53) to (54);
		\draw (47) to (48.center);
		\draw (55.center) to (10);
		\draw (56.center) to (11);
		\draw (57.center) to (51);
		\draw (51) to (42);
		\draw (58.center) to (53);
		\draw (53) to (43);
		\draw (59) to (61);
		\draw (61) to (60);
		\draw (66.center) to (59);
		\draw (67.center) to (60);
		\draw (65) to (71);
		\draw (70) to (63.center);
		\draw (70) to (59);
		\draw (59) to (71);
		\draw (70) to (60);
		\draw (60) to (71);
		\draw (73) to (75);
		\draw (75) to (74);
		\draw (78.center) to (73);
		\draw (79.center) to (74);
		\draw (82) to (76.center);
		\draw (82) to (73);
		\draw (82) to (74);
		\draw (77) to (73);
		\draw (83) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-distributes-addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=white dot] (10) at (-5, -1) {};
		\node [style=white dot] (11) at (-3, -1) {};
		\node [style=hadamard] (16) at (-4, -1) {$0$};
		\node [style=gray dot] (17) at (-4, 0.25) {};
		\node [style=none] (39) at (-4, 1.75) {};
		\node [style=white dot] (40) at (-4, 1) {};
		\node [style=hadamard] (41) at (-3, 0.25) {$n$};
		\node [style=white dot] (42) at (1.5, -1) {};
		\node [style=white dot] (43) at (3.5, -1) {};
		\node [style=hadamard] (46) at (2.5, -1) {$0$};
		\node [style=gray dot] (47) at (2.5, 0.25) {};
		\node [style=none] (48) at (2.5, 1.75) {};
		\node [style=white dot] (51) at (1.5, -1.5) {};
		\node [style=hadamard] (52) at (2.5, -2.25) {$n$};
		\node [style=white dot] (53) at (3.5, -1.5) {};
		\node [style=hadamard] (54) at (4.5, -2.25) {$n$};
		\node [style=none] (55) at (-5, -2.25) {};
		\node [style=none] (56) at (-3, -2.25) {};
		\node [style=none] (57) at (1.5, -2.5) {};
		\node [style=none] (58) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (16);
		\draw (16) to (11);
		\draw (10) to (17);
		\draw (17) to (11);
		\draw (17) to (40);
		\draw (40) to (39.center);
		\draw [bend left] (40) to (41);
		\draw (42) to (46);
		\draw (46) to (43);
		\draw (42) to (47);
		\draw (47) to (43);
		\draw [bend left] (51) to (52);
		\draw [bend left] (53) to (54);
		\draw (47) to (48.center);
		\draw (55.center) to (10);
		\draw (56.center) to (11);
		\draw (57.center) to (51);
		\draw (51) to (42);
		\draw (58.center) to (53);
		\draw (53) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-rule-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.75, -1.25) {$a$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=hadamard] (2) at (-1.25, -1.25) {$0$};
		\node [style=white dot] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=hadamard] (17) at (1.75, -1.25) {$0$};
		\node [style=none] (18) at (0, 1) {\ref{lem:AND-1}};
		\node [style=white dot] (19) at (1.75, 0.25) {};
		\node [style=none] (20) at (3.25, 0) {$=$};
		\node [style=none] (21) at (4.75, 1) {};
		\node [style=hadamard] (22) at (4.75, -1.25) {$0$};
		\node [style=none] (23) at (3.25, 1) {\IDRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (16.center) to (17);
		\draw (21.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-rule-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.75, -1.25) {$a$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=hadamard] (2) at (-1.25, -1.25) {$1$};
		\node [style=white dot] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=hadamard] (5) at (1.25, -1.25) {$a$};
		\node [style=none] (6) at (2, 1) {};
		\node [style=white dot] (7) at (2.75, -1.25) {};
		\node [style=white dot] (8) at (2, 0.25) {};
		\node [style=none] (9) at (4, 0) {$=$};
		\node [style=none] (16) at (5.25, 1) {};
		\node [style=hadamard] (17) at (5.25, -1.25) {$a$};
		\node [style=none] (18) at (0, 1) {\eqref{eq:labelledHboxes}};
		\node [style=none] (19) at (4, 1) {\IDRule};
		\node [style=none] (20) at (4, 2) {\SpiderRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (6.center) to (8);
		\draw [bend right] (8) to (5);
		\draw [bend left] (8) to (7);
		\draw (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-rule-inductive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-8.25, -1.25) {$a$};
		\node [style=none] (1) at (-7.5, 1) {};
		\node [style=hadamard] (2) at (-6.75, -1.25) {$b+1$};
		\node [style=white dot] (3) at (-7.5, 0.25) {};
		\node [style=none] (4) at (-5.25, 0) {$=$};
		\node [style=none] (18) at (-5.25, 1) {\ref{lem:addition-1-is-successor}};
		\node [style=white dot] (19) at (-3.5, -1) {};
		\node [style=white dot] (20) at (-1.5, -1) {};
		\node [style=hadamard] (21) at (-2.5, -1) {$0$};
		\node [style=gray dot] (22) at (-2.5, 0.25) {};
		\node [style=none] (23) at (-2.5, 1.75) {};
		\node [style=white dot] (24) at (-2.5, 1) {};
		\node [style=hadamard] (25) at (-3.5, 0.25) {$a$};
		\node [style=hadamard] (26) at (-3.5, -2.25) {$b$};
		\node [style=hadamard] (27) at (-1.5, -2.25) {$1$};
		\node [style=none] (28) at (-0.25, 0) {=};
		\node [style=white dot] (29) at (1.75, -0.5) {};
		\node [style=white dot] (30) at (3.75, -0.5) {};
		\node [style=hadamard] (31) at (2.75, -0.5) {$0$};
		\node [style=gray dot] (32) at (2.75, 0.75) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=white dot] (34) at (1.75, -1) {};
		\node [style=hadamard] (35) at (0.75, -1.75) {$a$};
		\node [style=white dot] (36) at (3.75, -1) {};
		\node [style=hadamard] (37) at (2.75, -1.75) {$a$};
		\node [style=hadamard] (38) at (1.75, -2.25) {$b$};
		\node [style=hadamard] (39) at (3.75, -2.25) {$1$};
		\node [style=none] (40) at (5.25, 0) {=};
		\node [style=white dot] (41) at (6.75, -0.5) {};
		\node [style=white dot] (42) at (8.75, -0.5) {};
		\node [style=hadamard] (43) at (7.75, -0.5) {$0$};
		\node [style=gray dot] (44) at (7.75, 0.75) {};
		\node [style=none] (45) at (7.75, 1.75) {};
		\node [style=hadamard] (50) at (6.75, -2.25) {$ab$};
		\node [style=hadamard] (51) at (8.75, -2.25) {$a$};
		\node [style=none] (52) at (10.25, 0) {$=$};
		\node [style=none] (53) at (12.25, 1) {};
		\node [style=hadamard] (54) at (12.25, -1) {$ab+a$};
		\node [style=none] (55) at (-0.25, 1) {\ref{lem:distributivity-natural}};
		\node [style=none] (56) at (5.25, 1) {(*)};
		\node [style=none] (57) at (10.25, 1) {\ref{lem:addition-natural}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw (19) to (22);
		\draw (22) to (20);
		\draw (22) to (24);
		\draw (24) to (23.center);
		\draw [bend right] (24) to (25);
		\draw (19) to (26);
		\draw (20) to (27);
		\draw (29) to (31);
		\draw (31) to (30);
		\draw (29) to (32);
		\draw (32) to (30);
		\draw [bend right] (34) to (35);
		\draw [bend right] (36) to (37);
		\draw (32) to (33.center);
		\draw (34) to (29);
		\draw (36) to (30);
		\draw (34) to (38);
		\draw (36) to (39);
		\draw (41) to (43);
		\draw (43) to (42);
		\draw (41) to (44);
		\draw (44) to (42);
		\draw (44) to (45.center);
		\draw (41) to (50);
		\draw (42) to (51);
		\draw (53.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-rule-neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-7.75, -1.25) {$-a$};
		\node [style=none] (1) at (-7, 1.75) {};
		\node [style=none] (2) at (-6.25, -1.25) {};
		\node [style=white dot] (3) at (-7, 0.25) {};
		\node [style=none] (4) at (-4.75, 0) {$=$};
		\node [style=none] (18) at (-4.75, 0.75) {\eqref{eq:def-negative-numbers}};
		\node [style=hadamard] (19) at (-3.25, -1.25) {$a$};
		\node [style=none] (20) at (-2.5, 1.75) {};
		\node [style=none] (21) at (-1.75, -1.25) {};
		\node [style=white dot] (22) at (-2.5, 0.25) {};
		\node [style=white dot] (23) at (-3.25, -0.5) {$\neg$};
		\node [style=none] (24) at (-0.5, 0) {$=$};
		\node [style=none] (25) at (-0.5, 0.75) {\ZDef};
		\node [style=hadamard] (26) at (1.25, -1.25) {$a$};
		\node [style=none] (27) at (2, 1.75) {};
		\node [style=none] (28) at (2.75, -1.25) {};
		\node [style=white dot] (29) at (2, 0.25) {};
		\node [style=white dot] (30) at (1.25, -0.5) {};
		\node [style=hadamard] (31) at (0.5, -0.5) {};
		\node [style=none] (32) at (3.75, 0) {$=$};
		\node [style=none] (33) at (3.75, 0.75) {\SpiderRule};
		\node [style=hadamard] (34) at (5.25, -1.25) {$a$};
		\node [style=none] (35) at (6, 1.75) {};
		\node [style=none] (36) at (6.75, -1.25) {};
		\node [style=white dot] (37) at (6, 0.25) {};
		\node [style=white dot] (38) at (6, 1) {};
		\node [style=hadamard] (39) at (5.25, 1) {};
		\node [style=none] (40) at (8, 0) {$=$};
		\node [style=none] (41) at (8, 0.75) {\ZDef};
		\node [style=hadamard] (42) at (9.25, -1.25) {$a$};
		\node [style=none] (43) at (10, 1.75) {};
		\node [style=none] (44) at (10.75, -1.25) {};
		\node [style=white dot] (45) at (10, 0.25) {};
		\node [style=white dot] (46) at (10, 1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2.center);
		\draw (20.center) to (22);
		\draw [bend left] (22) to (21.center);
		\draw [bend right] (22) to (23);
		\draw (23) to (19);
		\draw (27.center) to (29);
		\draw [bend left] (29) to (28.center);
		\draw [bend right] (29) to (30);
		\draw (30) to (26);
		\draw (31) to (30);
		\draw (35.center) to (37);
		\draw [bend left] (37) to (36.center);
		\draw (39) to (38);
		\draw [bend right] (37) to (34);
		\draw (43.center) to (45);
		\draw [bend left] (45) to (44.center);
		\draw [bend right] (45) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule-bb-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-9, -1.25) {$a$};
		\node [style=none] (1) at (-8.25, 1) {};
		\node [style=hadamard] (2) at (-7.5, -1.25) {$b$};
		\node [style=white dot] (3) at (-8.25, 0.25) {};
		\node [style=none] (4) at (-6.5, 0) {$=$};
		\node [style=none] (5) at (-8.75, 1.25) {};
		\node [style=none] (6) at (-7.75, 1.25) {};
		\node [style=none] (7) at (-7.75, -0.25) {};
		\node [style=none] (8) at (-8.75, -0.25) {};
		\node [style=none] (9) at (-3.5, 2) {};
		\node [style=small hadamard] (10) at (-3.75, -0.25) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-2.5, 2) {};
		\node [style=white dot] (14) at (-3, 1) {};
		\node [style=none] (15) at (-3.5, 0.5) {};
		\node [style=small hadamard] (16) at (-2.25, -0.25) {};
		\node [style=small hadamard] (17) at (-3.75, -1) {};
		\node [style=small hadamard] (18) at (-2.25, -1) {};
		\node [style=hadamard] (19) at (-3.75, -2) {$a$};
		\node [style=hadamard] (20) at (-2.25, -2) {$b$};
		\node [style=none] (21) at (-1, 0) {$=$};
		\node [style=hadamard] (22) at (3.25, -2) {$b$};
		\node [style=none] (23) at (2, 1.25) {};
		\node [style=none] (24) at (3, 2.25) {};
		\node [style=none] (25) at (2, 2.25) {};
		\node [style=small hadamard] (26) at (3.25, -1) {};
		\node [style=none] (27) at (3, 1.25) {};
		\node [style=hadamard] (28) at (1.75, -2) {$a$};
		\node [style=small hadamard] (29) at (2.5, 0.75) {};
		\node [style=none] (30) at (2.5, 1.75) {};
		\node [style=small hadamard] (31) at (1.75, -1) {};
		\node [style=gray dot] (32) at (2.5, 0) {};
		\node [style=hadamard] (37) at (9, -2.75) {$b$};
		\node [style=none] (39) at (4.5, 0) {$=$};
		\node [style=hadamard] (41) at (7.5, -2.75) {$a$};
		\node [style=white dot] (42) at (8.25, 0) {};
		\node [style=none] (43) at (8.75, 3) {};
		\node [style=small hadamard] (44) at (8.25, 1.5) {};
		\node [style=none] (45) at (7.75, 2) {};
		\node [style=none] (46) at (8.75, 2) {};
		\node [style=none] (47) at (7.75, 3) {};
		\node [style=none] (48) at (8.25, 2.5) {};
		\node [style=small hadamard] (49) at (7.5, -1) {};
		\node [style=small hadamard] (50) at (9, -1) {};
		\node [style=small hadamard] (52) at (8.25, 0.75) {};
		\node [style=small hadamard] (53) at (7.5, -1.75) {};
		\node [style=small hadamard] (54) at (9, -1.75) {};
		\node [style=hadamard] (55) at (-16, -1.25) {$a$};
		\node [style=hadamard] (56) at (-14.5, -1.25) {$b$};
		\node [style=none] (57) at (-15.75, -0.25) {};
		\node [style=none] (58) at (-15.75, 1.25) {};
		\node [style=white dot] (59) at (-15.25, 0.25) {};
		\node [style=none] (60) at (-14.75, 1.25) {};
		\node [style=none] (61) at (-13.5, 0) {$=$};
		\node [style=none] (62) at (-15.25, 1) {};
		\node [style=none] (63) at (-14.75, -0.25) {};
		\node [style=none] (68) at (-13.5, 0.75) {\ref{lem:scalarcancelstars}};
		\node [style=none] (69) at (-1, 0.75) {\hcomprule};
		\node [style=none] (70) at (4.5, 0.75) {\greydef};
		\node [style=none] (71) at (-6.5, 0.75) {\hfuserule};
		\node [style=white dot] (72) at (-10.5, -0.5) {};
		\node [style=st] (73) at (-11.75, -0.5) {};
		\node [style=white dot] (74) at (-10.5, 0.5) {};
		\node [style=st] (75) at (-11.75, 0.5) {};
		\node [style=st] (76) at (-4.75, -0.5) {};
		\node [style=st] (77) at (-4.75, 0.5) {};
		\node [style=st] (78) at (0.75, -0.5) {};
		\node [style=st] (79) at (0.75, 0.5) {};
		\node [style=st] (80) at (6, 0) {};
		\node [style=st] (81) at (6, -1) {};
		\node [style=st] (82) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (5.center) to (8.center);
		\draw [style=gray] (8.center) to (7.center);
		\draw [style=gray] (7.center) to (6.center);
		\draw [style=gray] (6.center) to (5.center);
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw [style=gray] (9.center) to (15.center);
		\draw [style=gray] (15.center) to (12.center);
		\draw [style=gray] (12.center) to (13.center);
		\draw [style=gray] (13.center) to (9.center);
		\draw (11.center) to (14);
		\draw [bend right] (14) to (10);
		\draw [bend left] (14) to (16);
		\draw (10) to (19);
		\draw (16) to (20);
		\draw [style=gray] (25.center) to (23.center);
		\draw [style=gray] (23.center) to (27.center);
		\draw [style=gray] (27.center) to (24.center);
		\draw [style=gray] (24.center) to (25.center);
		\draw (30.center) to (29);
		\draw (29) to (32);
		\draw [bend right] (32) to (31);
		\draw [bend left] (32) to (26);
		\draw (26) to (22);
		\draw (31) to (28);
		\draw [style=gray] (47.center) to (45.center);
		\draw [style=gray] (45.center) to (46.center);
		\draw [style=gray] (46.center) to (43.center);
		\draw [style=gray] (43.center) to (47.center);
		\draw (48.center) to (44);
		\draw (44) to (42);
		\draw [bend right] (42) to (49);
		\draw [bend left] (42) to (50);
		\draw (50) to (37);
		\draw (49) to (41);
		\draw [style=gray] (58.center) to (57.center);
		\draw [style=gray] (57.center) to (63.center);
		\draw [style=gray] (63.center) to (60.center);
		\draw [style=gray] (60.center) to (58.center);
		\draw (62.center) to (59);
		\draw [bend right] (59) to (55);
		\draw [bend left] (59) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule-bb-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-9.25, -2) {$b$};
		\node [style=hadamard] (3) at (-10.75, -2) {$a$};
		\node [style=white dot] (4) at (-10, -0.75) {};
		\node [style=none] (5) at (-9.5, 2.25) {};
		\node [style=small hadamard] (6) at (-10, 0.75) {};
		\node [style=none] (7) at (-10.5, 1.25) {};
		\node [style=none] (8) at (-9.5, 1.25) {};
		\node [style=none] (9) at (-10.5, 2.25) {};
		\node [style=none] (10) at (-10, 1.75) {};
		\node [style=small hadamard] (12) at (-10, 0) {};
		\node [style=small hadamard] (13) at (-5.75, 0.75) {};
		\node [style=none] (15) at (-8.25, 0) {$=$};
		\node [style=none] (16) at (-6.25, 1.25) {};
		\node [style=white dot] (17) at (-5.75, -0.75) {};
		\node [style=none] (18) at (-5.25, 1.25) {};
		\node [style=hadamard] (19) at (-6.5, -2) {$a$};
		\node [style=hadamard] (20) at (-5, -2) {$b$};
		\node [style=small hadamard] (21) at (-5.75, 0) {};
		\node [style=none] (22) at (-6.25, 2.25) {};
		\node [style=none] (23) at (-5.25, 2.25) {};
		\node [style=none] (24) at (-5.75, 1.75) {};
		\node [style=none] (25) at (-1.25, 1.25) {};
		\node [style=none] (26) at (-1.75, 1.75) {};
		\node [style=none] (27) at (-0.75, 1.75) {};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=small hadamard] (29) at (-1.25, -0.5) {};
		\node [style=none] (30) at (-1.75, 0.75) {};
		\node [style=none] (32) at (-4, 0) {$=$};
		\node [style=small hadamard] (33) at (-1.25, 0.25) {};
		\node [style=hadamard] (34) at (-1.25, -1.5) {$ab$};
		\node [style=hadamard] (35) at (3.5, -0.75) {$ab$};
		\node [style=none] (36) at (4, 1.25) {};
		\node [style=none] (37) at (3, 1.25) {};
		\node [style=none] (38) at (4, 0.25) {};
		\node [style=none] (39) at (3.5, 0.75) {};
		\node [style=none] (40) at (3, 0.25) {};
		\node [style=none] (41) at (0.5, 0) {$=$};
		\node [style=none] (42) at (-15, 0) {$=$};
		\node [style=none] (45) at (6.5, 1.25) {};
		\node [style=hadamard] (46) at (7, -0.75) {$ab$};
		\node [style=none] (47) at (6.5, 0.25) {};
		\node [style=none] (48) at (7.5, 1.25) {};
		\node [style=none] (49) at (7, 0.75) {};
		\node [style=none] (50) at (7.5, 0.25) {};
		\node [style=none] (53) at (5.25, 0) {$=$};
		\node [style=none] (54) at (-15, 0.75) {\hfuserule};
		\node [style=none] (55) at (-8.25, 0.75) {\ref{lem:scalarcancelstars}};
		\node [style=none] (56) at (-4, 0.75) {\eqref{eq:mult-def}};
		\node [style=none] (57) at (0.5, 0.75) {\hhrule};
		\node [style=none] (58) at (5.25, 0.75) {\ref{lem:scalarcancelstars}};
		\node [style=white dot] (59) at (-13.25, 0.5) {};
		\node [style=white dot] (60) at (-13.25, -0.5) {};
		\node [style=st] (61) at (-12, 0) {};
		\node [style=st] (62) at (-12, 1) {};
		\node [style=st] (63) at (-12, -1) {};
		\node [style=st] (64) at (-7, 0) {};
		\node [style=st] (65) at (-2.5, 0) {};
		\node [style=st] (66) at (2, 0.75) {};
		\node [style=white dot] (67) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (9.center) to (7.center);
		\draw [style=gray] (7.center) to (8.center);
		\draw [style=gray] (8.center) to (5.center);
		\draw [style=gray] (5.center) to (9.center);
		\draw (10.center) to (6);
		\draw (6) to (4);
		\draw [style=gray] (22.center) to (16.center);
		\draw [style=gray] (16.center) to (18.center);
		\draw [style=gray] (18.center) to (23.center);
		\draw [style=gray] (23.center) to (22.center);
		\draw (24.center) to (13);
		\draw (13) to (17);
		\draw [bend right] (17) to (19);
		\draw [bend left] (17) to (20);
		\draw [style=gray] (26.center) to (30.center);
		\draw [style=gray] (30.center) to (28.center);
		\draw [style=gray] (28.center) to (27.center);
		\draw [style=gray] (27.center) to (26.center);
		\draw (25.center) to (33);
		\draw (33) to (34);
		\draw [style=gray] (37.center) to (40.center);
		\draw [style=gray] (40.center) to (38.center);
		\draw [style=gray] (38.center) to (36.center);
		\draw [style=gray] (36.center) to (37.center);
		\draw (39.center) to (35);
		\draw [bend right] (4) to (3);
		\draw [bend left] (4) to (0);
		\draw [style=gray] (45.center) to (47.center);
		\draw [style=gray] (47.center) to (50.center);
		\draw [style=gray] (50.center) to (48.center);
		\draw [style=gray] (48.center) to (45.center);
		\draw (49.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.5, -1.25) {$a$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=hadamard] (2) at (-1, -1.25) {$b$};
		\node [style=white dot] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=hadamard] (5) at (1.5, -0.75) {$ab$};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (-2.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (7.center) to (10.center);
		\draw [style=gray] (10.center) to (9.center);
		\draw [style=gray] (9.center) to (8.center);
		\draw [style=gray] (8.center) to (7.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (13.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (11.center);
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule-boolean-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.75, -1.25) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=hadamard] (2) at (-1.25, -1.25) {};
		\node [style=white dot] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=none] (6) at (22.75, 0.75) {};
		\node [style=white dot] (7) at (22.75, -0.75) {};
		\node [style=hadamard] (8) at (2.25, -0.5) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=hadamard] (10) at (2.25, 0.5) {};
		\node [style=white dot] (11) at (1, 0.5) {};
		\node [style=none] (12) at (-0.25, 1) {\spiderrule};
		\node [style=white dot] (13) at (1, -0.5) {};
		\node [style=white dot] (14) at (1, -1.5) {};
		\node [style=none] (15) at (3.75, 0) {$=$};
		\node [style=hadamard] (16) at (6.75, -0.75) {};
		\node [style=none] (17) at (5.25, 2.25) {};
		\node [style=hadamard] (18) at (6.75, 0.75) {};
		\node [style=white dot] (19) at (5.25, 0.75) {};
		\node [style=none] (20) at (3.75, 1) {\hhrule};
		\node [style=white dot] (21) at (5.25, -0.75) {};
		\node [style=white dot] (22) at (5.25, -2.25) {};
		\node [style=hadamard] (23) at (5.25, 1.75) {};
		\node [style=hadamard] (24) at (5.25, 1.25) {};
		\node [style=hadamard] (25) at (5.75, 0.75) {};
		\node [style=hadamard] (26) at (6.25, 0.75) {};
		\node [style=hadamard] (27) at (5.25, 0.25) {};
		\node [style=hadamard] (28) at (5.25, -0.25) {};
		\node [style=hadamard] (29) at (5.75, -0.75) {};
		\node [style=hadamard] (30) at (6.25, -0.75) {};
		\node [style=hadamard] (31) at (5.25, -1.25) {};
		\node [style=hadamard] (32) at (5.25, -1.75) {};
		\node [style=none] (33) at (8, 0) {$=$};
		\node [style=hadamard] (34) at (10.25, -0.75) {};
		\node [style=none] (35) at (9.25, 2.25) {};
		\node [style=hadamard] (36) at (10.25, 0.75) {};
		\node [style=gray dot] (37) at (9.25, 0.75) {};
		\node [style=none] (38) at (8, 1) {\greydef};
		\node [style=gray dot] (39) at (9.25, -0.75) {};
		\node [style=white dot] (40) at (9.25, -2.25) {};
		\node [style=hadamard] (41) at (9.25, 1.75) {};
		\node [style=hadamard] (44) at (9.75, 0.75) {};
		\node [style=hadamard] (48) at (9.75, -0.75) {};
		\node [style=hadamard] (50) at (9.25, -1.75) {};
		\node [style=none] (51) at (12, 0) {$=$};
		\node [style=none] (53) at (13.75, 2.25) {};
		\node [style=gray dot] (55) at (13.75, 0.75) {$\neg$};
		\node [style=none] (56) at (12, 1) {\notdef};
		\node [style=gray dot] (57) at (13.75, -0.75) {$\neg$};
		\node [style=white dot] (58) at (13.75, -2.25) {};
		\node [style=hadamard] (59) at (13.75, 1.75) {};
		\node [style=hadamard] (62) at (13.75, -1.75) {};
		\node [style=none] (63) at (15, 0) {=};
		\node [style=none] (64) at (17, 2.25) {};
		\node [style=white dot] (65) at (17, -2.275) {};
		\node [style=box] (66) at (17, -0.825) {\scriptsize NOT};
		\node [style=box] (67) at (17, 0.575) {\scriptsize NOT};
		\node [style=hadamard] (68) at (17, -1.75) {};
		\node [style=hadamard] (69) at (17, 1.75) {};
		\node [style=none] (70) at (18.75, 0) {=};
		\node [style=none] (71) at (19.75, 2) {};
		\node [style=white dot] (72) at (19.75, -2.275) {};
		\node [style=hadamard] (75) at (19.75, -1.75) {};
		\node [style=hadamard] (76) at (19.75, 1.5) {};
		\node [style=none] (77) at (21.25, 0) {=};
		\node [style=none] (78) at (21.25, 1) {\hhrule};
		\node [style=none] (79) at (15, 1) {\eqref{eq:classical-interpretation}};
		\node [style=none] (80) at (18.75, 1) {$(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (7) to (6.center);
		\draw (9.center) to (11);
		\draw (11) to (10);
		\draw (11) to (13);
		\draw (14) to (13);
		\draw (13) to (8);
		\draw (17.center) to (19);
		\draw (19) to (18);
		\draw (19) to (21);
		\draw (22) to (21);
		\draw (21) to (16);
		\draw (35.center) to (37);
		\draw (37) to (36);
		\draw (37) to (39);
		\draw (40) to (39);
		\draw (39) to (34);
		\draw (53.center) to (55);
		\draw (55) to (57);
		\draw (58) to (57);
		\draw (64.center) to (65);
		\draw (71.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule-phased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.5, -1.25) {$a$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=hadamard] (2) at (-1, -1.25) {$b$};
		\node [style=white dot] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=hadamard] (5) at (1.5, -0.75) {$ab$};
		\node [style=none] (6) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (0);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiply-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.5, -1.25) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=hadamard] (2) at (-1, -1.25) {};
		\node [style=white dot] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=white dot] (7) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-ary-Z-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.75, -0.5) {};
		\node [style=none] (1) at (-4.25, 0.5) {};
		\node [style=none] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (4, -0.75) {};
		\node [style=white dot] (7) at (3, 0.5) {};
		\node [style=none] (10) at (4.5, -0.25) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (13) at (3.5, -0.25) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (2.5, -0.25) {};
		\node [style=none] (17) at (6, -0.75) {};
		\node [style=none] (18) at (5.5, -0.25) {};
		\node [style=none] (19) at (6.5, -0.25) {};
		\node [style=none] (20) at (7.5, -0.25) {};
		\node [style=none] (21) at (8, -0.75) {};
		\node [style=none] (22) at (8.5, -0.25) {};
		\node [style=none] (23) at (5.5, -0.25) {};
		\node [style=none] (24) at (4.5, -0.25) {};
		\node [style=white dot] (25) at (5, 0.5) {};
		\node [style=none] (26) at (5, 1) {};
		\node [style=none] (27) at (9.5, -0.25) {};
		\node [style=none] (28) at (8.5, -0.25) {};
		\node [style=white dot] (29) at (9, 0.5) {};
		\node [style=none] (30) at (9, 1) {};
		\node [style=none] (31) at (10.5, -0.25) {};
		\node [style=none] (32) at (9.5, -0.25) {};
		\node [style=none] (33) at (10, -0.75) {};
		\node [style=none] (34) at (10.5, 1) {};
		\node [style=none] (35) at (7, 0) {$\cdots$};
		\node [style=none] (36) at (-2.5, 0.25) {$\cdots$};
		\node [style=none] (37) at (0, 1) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw [bend right] (0) to (3.center);
		\draw (5.center) to (7);
		\draw [bend left=45] (10.center) to (6.center);
		\draw [in=-90, out=-180] (6.center) to (13.center);
		\draw [in=-30, out=90] (13.center) to (7);
		\draw [bend left=45] (16.center) to (14.center);
		\draw [in=-90, out=-180] (14.center) to (15.center);
		\draw [in=-150, out=90] (16.center) to (7);
		\draw (15.center) to (11.center);
		\draw [bend left=45] (19.center) to (17.center);
		\draw [in=-90, out=-180] (17.center) to (18.center);
		\draw [bend left=45] (22.center) to (21.center);
		\draw [in=-90, out=-180] (21.center) to (20.center);
		\draw (26.center) to (25);
		\draw [in=-30, out=90] (23.center) to (25);
		\draw [in=-150, out=90] (24.center) to (25);
		\draw (30.center) to (29);
		\draw [in=-30, out=90] (27.center) to (29);
		\draw [in=-150, out=90] (28.center) to (29);
		\draw [bend left=45] (31.center) to (33.center);
		\draw [in=-90, out=-180] (33.center) to (32.center);
		\draw (31.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-copy-lemma-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (2, 0) {=};
		\node [style=white dot] (42) at (-1.25, 0) {};
		\node [style=white dot] (43) at (0.75, 0) {};
		\node [style=hadamard] (46) at (-0.25, 0) {$0$};
		\node [style=none] (47) at (-1.25, 1.25) {};
		\node [style=none] (48) at (0.75, 1.25) {};
		\node [style=gray dot] (49) at (-0.25, -1.25) {};
		\node [style=hadamard] (50) at (-0.25, -2.25) {$n+1$};
		\node [style=white dot] (59) at (3.25, 0) {};
		\node [style=white dot] (60) at (5.25, 0) {};
		\node [style=hadamard] (61) at (4.25, 0) {$0$};
		\node [style=none] (62) at (3.25, 1.25) {};
		\node [style=none] (63) at (5.25, 1.25) {};
		\node [style=gray dot] (64) at (4.25, -1.25) {};
		\node [style=hadamard] (65) at (4.25, -3.75) {$n$};
		\node [style=hadamard] (66) at (4.25, -2.875) {$0$};
		\node [style=gray dot] (67) at (4.25, -2) {$\neg$};
		\node [style=white dot] (69) at (7.75, 0) {};
		\node [style=white dot] (70) at (9.75, 0) {};
		\node [style=hadamard] (71) at (8.75, 0) {$0$};
		\node [style=none] (72) at (7.75, 1.25) {};
		\node [style=none] (73) at (9.75, 1.25) {};
		\node [style=gray dot] (74) at (8.75, -2.75) {};
		\node [style=hadamard] (75) at (8.75, -3.75) {$n$};
		\node [style=hadamard] (76) at (7.75, -1.75) {$0$};
		\node [style=gray dot] (77) at (7.75, -0.875) {$\neg$};
		\node [style=none] (79) at (6.5, 0) {=};
		\node [style=hadamard] (80) at (9.75, -1.75) {$0$};
		\node [style=gray dot] (81) at (9.75, -0.875) {$\neg$};
		\node [style=white dot] (82) at (12.25, 0) {};
		\node [style=white dot] (83) at (14.25, 0) {};
		\node [style=hadamard] (84) at (13.25, 0) {$0$};
		\node [style=none] (85) at (12.25, 1.25) {};
		\node [style=none] (86) at (14.25, 1.25) {};
		\node [style=gray dot] (87) at (13.25, -3.75) {};
		\node [style=hadamard] (88) at (13.25, -4.75) {$n$};
		\node [style=hadamard] (89) at (12.25, -1.75) {$0$};
		\node [style=gray dot] (90) at (12.25, -0.875) {$\neg$};
		\node [style=none] (92) at (11, 0) {=};
		\node [style=hadamard] (93) at (14.25, -1.75) {$0$};
		\node [style=gray dot] (94) at (14.25, -0.875) {$\neg$};
		\node [style=white dot] (95) at (12.25, -2.5) {};
		\node [style=white dot] (96) at (14.25, -2.5) {};
		\node [style=hadamard] (97) at (13.25, -2.5) {$0$};
		\node [style=white dot] (98) at (16.75, 0) {};
		\node [style=white dot] (99) at (18.75, 0) {};
		\node [style=hadamard] (100) at (17.75, 0) {$0$};
		\node [style=none] (101) at (16.75, 1.25) {};
		\node [style=none] (102) at (18.75, 1.25) {};
		\node [style=hadamard] (104) at (16.75, -4) {$n$};
		\node [style=hadamard] (105) at (16.75, -1.75) {$0$};
		\node [style=gray dot] (106) at (16.75, -0.875) {$\neg$};
		\node [style=none] (108) at (15.5, 0) {=};
		\node [style=hadamard] (109) at (18.75, -1.75) {$0$};
		\node [style=gray dot] (110) at (18.75, -0.875) {$\neg$};
		\node [style=white dot] (111) at (16.75, -2.5) {};
		\node [style=white dot] (112) at (18.75, -2.5) {};
		\node [style=hadamard] (113) at (17.75, -2.5) {$0$};
		\node [style=none] (114) at (15.5, 1) {(*)};
		\node [style=hadamard] (115) at (18.75, -4) {$n$};
		\node [style=white dot] (116) at (21.25, 0) {};
		\node [style=white dot] (117) at (23.25, 0) {};
		\node [style=hadamard] (118) at (22.25, 0) {$0$};
		\node [style=none] (119) at (21.25, 1.25) {};
		\node [style=none] (120) at (23.25, 1.25) {};
		\node [style=hadamard] (121) at (21.25, -4) {$n$};
		\node [style=hadamard] (122) at (21.25, -1.75) {$0$};
		\node [style=gray dot] (123) at (21.25, -0.875) {$\neg$};
		\node [style=none] (125) at (20, 0) {=};
		\node [style=hadamard] (126) at (23.25, -1.75) {$0$};
		\node [style=gray dot] (127) at (23.25, -0.875) {$\neg$};
		\node [style=hadamard] (132) at (23.25, -4) {$n$};
		\node [style=white dot] (137) at (26, 0) {};
		\node [style=white dot] (138) at (28.5, 0) {};
		\node [style=hadamard] (139) at (27.25, 0) {$0$};
		\node [style=none] (140) at (26, 1.25) {};
		\node [style=none] (141) at (28.5, 1.25) {};
		\node [style=hadamard] (142) at (26, -1.25) {$n+1$};
		\node [style=none] (146) at (24.5, 0) {=};
		\node [style=hadamard] (149) at (28.5, -1.25) {$n+1$};
		\node [style=none] (150) at (2, 1) {\eqref{eq:succesor}};
		\node [style=none] (152) at (6.5, 1) {\ref{lem:zero-push-addition}};
		\node [style=none] (153) at (11, 1) {\ref{lem:zero-projector}};
		\node [style=none] (154) at (20, 1) {\ref{lem:zero-projector}};
		\node [style=none] (155) at (24.5, 1) {\eqref{eq:succesor}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (46);
		\draw (46) to (43);
		\draw (47.center) to (42);
		\draw (43) to (48.center);
		\draw (42) to (49);
		\draw (49) to (43);
		\draw (50) to (49);
		\draw (59) to (61);
		\draw (61) to (60);
		\draw (62.center) to (59);
		\draw (60) to (63.center);
		\draw (59) to (64);
		\draw (64) to (60);
		\draw (65) to (64);
		\draw (69) to (71);
		\draw (71) to (70);
		\draw (72.center) to (69);
		\draw (70) to (73.center);
		\draw (75) to (74);
		\draw (76) to (69);
		\draw (80) to (70);
		\draw (76) to (74);
		\draw (74) to (80);
		\draw (82) to (84);
		\draw (84) to (83);
		\draw (85.center) to (82);
		\draw (83) to (86.center);
		\draw (88) to (87);
		\draw (89) to (82);
		\draw (93) to (83);
		\draw (95) to (97);
		\draw (97) to (96);
		\draw (89) to (95);
		\draw (93) to (96);
		\draw (95) to (87);
		\draw (87) to (96);
		\draw (98) to (100);
		\draw (100) to (99);
		\draw (101.center) to (98);
		\draw (99) to (102.center);
		\draw (105) to (98);
		\draw (109) to (99);
		\draw (111) to (113);
		\draw (113) to (112);
		\draw (105) to (111);
		\draw (109) to (112);
		\draw (111) to (104);
		\draw (112) to (115);
		\draw (116) to (118);
		\draw (118) to (117);
		\draw (119.center) to (116);
		\draw (117) to (120.center);
		\draw (122) to (116);
		\draw (126) to (117);
		\draw (122) to (121);
		\draw (132) to (126);
		\draw (137) to (139);
		\draw (139) to (138);
		\draw (140.center) to (137);
		\draw (138) to (141.center);
		\draw (142) to (137);
		\draw (149) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-copy-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=white dot] (42) at (-4.25, 0) {};
		\node [style=white dot] (43) at (-2.25, 0) {};
		\node [style=hadamard] (46) at (-3.25, 0) {$0$};
		\node [style=none] (47) at (-4.25, 1.25) {};
		\node [style=none] (48) at (-2.25, 1.25) {};
		\node [style=gray dot] (49) at (-3.25, -1.25) {};
		\node [style=hadamard] (50) at (-3.25, -2.25) {$n$};
		\node [style=white dot] (51) at (1.75, 0) {};
		\node [style=white dot] (52) at (3.75, 0) {};
		\node [style=hadamard] (53) at (2.75, 0) {$0$};
		\node [style=none] (54) at (1.75, 1.25) {};
		\node [style=none] (55) at (3.75, 1.25) {};
		\node [style=hadamard] (57) at (1.75, -1.5) {$n$};
		\node [style=hadamard] (58) at (3.75, -1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (46);
		\draw (46) to (43);
		\draw (47.center) to (42);
		\draw (43) to (48.center);
		\draw (42) to (49);
		\draw (49) to (43);
		\draw (50) to (49);
		\draw (51) to (53);
		\draw (53) to (52);
		\draw (54.center) to (51);
		\draw (52) to (55.center);
		\draw (57) to (51);
		\draw (58) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-induction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (18) at (-2.25, 1.75) {};
		\node [style=hadamard] (24) at (-2.25, 0) {$n+1$};
		\node [style=none] (29) at (2.75, 2.5) {};
		\node [style=hadamard] (30) at (2, -1) {$n+1$};
		\node [style=none] (35) at (0, 3) {\idrule};
		\node [style=none] (36) at (0, 1) {\ref{lem:two-cancel}};
		\node [style=none] (37) at (0, 2) {\scalarrule};
		\node [style=st] (38) at (4.25, -0.25) {};
		\node [style=white dot] (39) at (2.75, 1) {};
		\node [style=hadamard] (40) at (3.5, -1) {$2$};
		\node [style=hadamard] (41) at (4.5, 1) {$2$};
		\node [style=gray phase dot] (43) at (3.075, 0) {$\neg$};
		\node [style=none] (44) at (5.75, 0) {=};
		\node [style=none] (52) at (5.75, 1) {\avgrule};
		\node [style=none] (53) at (7.75, 2.5) {};
		\node [style=hadamard] (54) at (7, -0.5) {$n$};
		\node [style=st] (55) at (9.5, -0.25) {};
		\node [style=white dot] (56) at (7.75, 1) {};
		\node [style=hadamard] (57) at (8.5, -0.5) {$1$};
		\node [style=hadamard] (58) at (9.5, 1) {$2$};
		\node [style=gray phase dot] (60) at (7.75, -1.75) {$\neg$};
		\node [style=none] (61) at (10.75, 0) {=};
		\node [style=none] (63) at (12.75, 2.5) {};
		\node [style=hadamard] (64) at (12, -0.5) {$n'$};
		\node [style=st] (65) at (14.5, -0.25) {};
		\node [style=white dot] (66) at (12.75, 1) {};
		\node [style=hadamard] (67) at (13.5, -0.5) {$1$};
		\node [style=hadamard] (68) at (14.5, 1) {$2$};
		\node [style=gray phase dot] (70) at (12.75, -1.75) {$\neg$};
		\node [style=none] (71) at (10.75, 0.75) {(*)};
		\node [style=none] (72) at (18.75, 2.5) {};
		\node [style=hadamard] (73) at (18, -0.75) {$(n+1)'$};
		\node [style=st] (74) at (21, -0.25) {};
		\node [style=white dot] (75) at (18.75, 1) {};
		\node [style=hadamard] (76) at (20.25, -0.75) {$2$};
		\node [style=hadamard] (77) at (20.5, 1) {$2$};
		\node [style=gray phase dot] (78) at (19.575, 0) {$\neg$};
		\node [style=none] (79) at (16, 0) {=};
		\node [style=none] (80) at (16, 0.75) {\eqref{prop:average-integer}};
		\node [style=none] (81) at (22, 0) {=};
		\node [style=none] (83) at (22, 3) {\ref{lem:two-cancel}};
		\node [style=none] (84) at (22, 2) {\scalarrule};
		\node [style=none] (85) at (22, 1) {\idrule};
		\node [style=none] (86) at (24.5, 1.75) {};
		\node [style=hadamard] (87) at (24.5, 0) {$(n+1)'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (18.center);
		\draw (30) to (39);
		\draw (40) to (39);
		\draw (41) to (39);
		\draw (39) to (29.center);
		\draw [bend left, looseness=0.75] (54) to (56);
		\draw [bend right, looseness=0.75] (57) to (56);
		\draw (58) to (56);
		\draw (56) to (53.center);
		\draw [bend right] (54) to (60);
		\draw [bend right] (60) to (57);
		\draw [bend left, looseness=0.75] (64) to (66);
		\draw [bend right, looseness=0.75] (67) to (66);
		\draw (68) to (66);
		\draw (66) to (63.center);
		\draw [bend right] (64) to (70);
		\draw [bend right] (70) to (67);
		\draw (73) to (75);
		\draw (76) to (75);
		\draw (77) to (75);
		\draw (75) to (72.center);
		\draw (87) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negate-dfn-free-doubled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2, 0) {$\neg$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=small hadamard] (6) at (3, 0) {};
		\node [style=small hadamard] (7) at (3.75, 0) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=gray dot] (14) at (2, 0) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (2.05, 0.75) {$\cdots$};
		\node [style=none] (20) at (2.05, -0.75) {$\cdots$};
		\node [style=none] (21) at (-1.95, 0.75) {$\cdots$};
		\node [style=none] (22) at (-1.95, -0.75) {$\cdots$};
		\node [style=white dot] (23) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (10.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (17.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (18.center);
		\draw (14) to (6);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negate-dfn-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2, 0) {$\neg$};
		\node [style=none] (3) at (0, 0) {$:=$};
		\node [style=small hadamard] (6) at (4.05, 0.35) {};
		\node [style=small hadamard] (7) at (4.475, 0.95) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=gray dot] (14) at (3, 0) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (3.05, 0.75) {$\cdots$};
		\node [style=none] (20) at (3.05, -0.75) {$\cdots$};
		\node [style=none] (21) at (-1.95, 0.75) {$\cdots$};
		\node [style=none] (22) at (-1.95, -0.75) {$\cdots$};
		\node [style=st] (23) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (10.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (17.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (18.center);
		\draw [in=-135, out=15, looseness=0.75] (14) to (6);
		\draw [in=-105, out=45] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negate-dfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2, 0) {$\neg$};
		\node [style=none] (3) at (0, 0) {$:=$};
		\node [style=hadamard] (4) at (1.25, 0) {$\frac{1}{2}$};
		\node [style=small hadamard] (6) at (4, 0) {};
		\node [style=small hadamard] (7) at (4.75, 0) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=gray dot] (14) at (3, 0) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (3.05, 0.75) {$\cdots$};
		\node [style=none] (20) at (3.05, -0.75) {$\cdots$};
		\node [style=none] (21) at (-1.95, 0.75) {$\cdots$};
		\node [style=none] (22) at (-1.95, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (10.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (17.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (18.center);
		\draw (14) to (6);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negate-direct-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, 0) {$\neg$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (11.75, 0) {$=$};
		\node [style=none] (8) at (13.25, 1) {};
		\node [style=none] (9) at (13.25, -1) {};
		\node [style=white dot] (10) at (13.25, 0) {};
		\node [style=hadamard] (11) at (13.75, 0) {};
		\node [style=hadamard] (12) at (13.25, 0.5) {};
		\node [style=hadamard] (13) at (13.25, -0.5) {};
		\node [style=none] (14) at (-0.25, 0) {$=$};
		\node [style=none] (15) at (1.75, 1) {};
		\node [style=none] (16) at (1.75, -1) {};
		\node [style=gray dot] (17) at (1.75, 0) {};
		\node [style=hadamard] (18) at (2.25, 0) {};
		\node [style=hadamard] (19) at (2.75, 0) {};
		\node [style=none] (20) at (3.75, 0) {$=$};
		\node [style=none] (21) at (5.5, 1) {};
		\node [style=none] (22) at (5.5, -1) {};
		\node [style=white dot] (23) at (5.5, 0) {};
		\node [style=hadamard] (24) at (6, 0) {};
		\node [style=hadamard] (25) at (6.5, 0) {};
		\node [style=hadamard] (26) at (5.5, -0.5) {};
		\node [style=hadamard] (27) at (5.5, 0.5) {};
		\node [style=hadamard] (28) at (7, 0) {};
		\node [style=st] (29) at (1.25, 0.25) {};
		\node [style=st] (33) at (4.75, 0.25) {};
		\node [style=st] (34) at (4.75, -0.25) {};
		\node [style=none] (35) at (8, 0) {$=$};
		\node [style=none] (36) at (10.25, 1) {};
		\node [style=none] (37) at (10.25, -1) {};
		\node [style=white dot] (38) at (10.25, 0) {};
		\node [style=hadamard] (39) at (10.75, 0) {};
		\node [style=hadamard] (41) at (10.25, -0.5) {};
		\node [style=hadamard] (42) at (10.25, 0.5) {};
		\node [style=st] (46) at (9.25, 0.25) {};
		\node [style=st] (47) at (9.25, -0.25) {};
		\node [style=white dot] (48) at (9.75, 0) {};
		\node [style=st] (49) at (12.5, 0.25) {};
		\node [style=none] (50) at (-0.25, 0.75) {\notdef};
		\node [style=none] (51) at (3.75, 0.75) {\greydef};
		\node [style=none] (52) at (8, 0.75) {\hhrule};
		\node [style=none] (53) at (11.75, 0.75) {\ref{lem:scalarcancelstars}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10) to (11);
		\draw (10) to (13);
		\draw (10) to (12);
		\draw (12) to (8.center);
		\draw (13) to (9.center);
		\draw (17) to (15.center);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw (17) to (16.center);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (28) to (25);
		\draw (27) to (23);
		\draw (23) to (26);
		\draw (26) to (22.center);
		\draw (27) to (21.center);
		\draw (38) to (39);
		\draw (42) to (38);
		\draw (38) to (41);
		\draw (41) to (37.center);
		\draw (42) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negate-direct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.25, 0) {$\neg$};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=white dot] (10) at (2, 0) {};
		\node [style=hadamard] (11) at (2.5, 0) {};
		\node [style=hadamard] (12) at (2, 0.5) {};
		\node [style=hadamard] (13) at (2, -0.5) {};
		\node [style=st] (15) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10) to (11);
		\draw (10) to (13);
		\draw (10) to (12);
		\draw (12) to (8.center);
		\draw (13) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negate-white-dfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, 0) {$\neg$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (0, 0) {$:=$};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=white dot] (12) at (2, 0) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=hadamard] (17) at (3.25, 0.5) {};
		\node [style=none] (18) at (-1.95, 0.675) {$\cdots$};
		\node [style=none] (19) at (-1.95, -0.75) {$\cdots$};
		\node [style=none] (20) at (2.05, 0.675) {$\cdots$};
		\node [style=none] (21) at (2.05, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (13.center) to (14.center);
		\draw [in=-90, out=90, looseness=0.75] (16.center) to (15.center);
		\draw [in=15, out=-135] (17) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negation-consistency.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0.25) {$\neg$};
		\node [style=hadamard] (1) at (-1.5, -0.75) {$1$};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=white dot] (4) at (1.5, -0.75) {};
		\node [style=white dot] (5) at (1.5, 0.25) {};
		\node [style=hadamard] (6) at (2.25, 0.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (3.75, 0) {$=$};
		\node [style=white dot] (10) at (5.25, 0.25) {};
		\node [style=hadamard] (11) at (5.25, -0.75) {};
		\node [style=none] (12) at (5.25, 1.25) {};
		\node [style=none] (13) at (6.75, 0) {$=$};
		\node [style=hadamard] (15) at (8.25, -0.75) {$-1$};
		\node [style=none] (16) at (8.25, 1.25) {};
		\node [style=none] (17) at (0, 0.75) {\eqref{eq:H-box-1}};
		\node [style=none] (18) at (0, 1.5) {\zdef};
		\node [style=none] (19) at (3.75, 0.75) {\spiderrule};
		\node [style=none] (20) at (6.75, 0.75) {\eqref{eq:H-box-minus1}};
		\node [style=none] (21) at (6.75, 1.5) {\idrule};
		\node [style=white dot] (22) at (-1.5, -3.5) {$\neg$};
		\node [style=hadamard] (23) at (-1.5, -4.5) {$0$};
		\node [style=none] (24) at (-1.5, -2.5) {};
		\node [style=none] (25) at (0, -3.75) {$=$};
		\node [style=gray dot] (26) at (1.5, -4.5) {};
		\node [style=white dot] (27) at (1.5, -3.5) {};
		\node [style=hadamard] (28) at (2.25, -3.5) {};
		\node [style=none] (29) at (1.5, -2.5) {};
		\node [style=none] (30) at (0, -3) {\eqref{eq:H-box-0}};
		\node [style=none] (31) at (0, -2.25) {\zdef};
		\node [style=none] (32) at (3.75, -3.75) {$=$};
		\node [style=gray dot] (33) at (5.25, -4.5) {};
		\node [style=hadamard] (35) at (6.25, -4.25) {};
		\node [style=none] (36) at (5.25, -2.5) {};
		\node [style=none] (37) at (3.75, -3) {\ref{lem:copy-x-z}};
		\node [style=gray dot] (39) at (6.25, -3.25) {};
		\node [style=none] (40) at (7.75, -3.75) {$=$};
		\node [style=hadamard] (41) at (9.25, -4.5) {$0$};
		\node [style=none] (42) at (9.25, -2.5) {};
		\node [style=none] (43) at (7.75, -3) {\eqref{eq:H-box-0}};
		\node [style=none] (44) at (7.75, -2.25) {\ref{lem:scalarcancelxh}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (7.center) to (4);
		\draw (5) to (6);
		\draw (10) to (11);
		\draw (10) to (12.center);
		\draw (16.center) to (15);
		\draw (24.center) to (23);
		\draw (29.center) to (26);
		\draw (27) to (28);
		\draw (36.center) to (33);
		\draw (39) to (35);
		\draw (42.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-avg-lemma-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (136) at (-8, -4.75) {};
		\node [style=none] (137) at (-10.25, 5.25) {$\ldots$};
		\node [style=none] (138) at (-9.75, 5.5) {};
		\node [style=hadamard] (139) at (-10.25, -0.75) {};
		\node [style=none] (140) at (-10.75, 1) {};
		\node [style=white dot] (141) at (-10.75, 4.75) {};
		\node [style=none] (142) at (-9.75, 3.25) {};
		\node [style=none] (143) at (-10.75, 1.75) {};
		\node [style=none] (144) at (-12.25, -4.75) {};
		\node [style=none] (145) at (-9.75, 1) {};
		\node [style=none] (146) at (-10.75, 3.25) {};
		\node [style=white dot] (147) at (-9.75, 4.75) {};
		\node [style=none] (148) at (-8, 3.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (149) at (-11.75, 3.75) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=none] (150) at (-10.25, 2.5) {$\ldots$};
		\node [style=none] (151) at (-12.25, 3.25) {};
		\node [style=none] (152) at (-10.75, 5.5) {};
		\node [style=none] (153) at (-9.75, 1.75) {};
		\node [style=none] (154) at (-10.25, 0.5) {$\ldots$};
		\node [style=none] (155) at (-13.75, 0) {$=$};
		\node [style=small gray box, minimum width=8 mm] (156) at (-10.25, 1.375) {$\vec{b}$};
		\node [style=none] (157) at (-13.75, 2) {\ref{lem:scalarcancelstars}};
		\node [style=st] (158) at (-13, -3) {};
		\node [style=hadamard] (159) at (-11.25, -3.5) {$a_{\vec{b}}$};
		\node [style=hadamard] (160) at (-8.75, -3.5) {$2$};
		\node [style=hadamard] (161) at (-10.25, -1.5) {};
		\node [style=white dot] (162) at (-10.25, -2.25) {};
		\node [style=gray dot] (163) at (-9.3, -2.6) {$\neg$};
		\node [style=hadamard] (216) at (-13, -2) {$2$};
		\node [style=none] (217) at (-1.25, -4.75) {};
		\node [style=none] (218) at (-3.75, 5.25) {$\ldots$};
		\node [style=none] (219) at (-3.25, 5.5) {};
		\node [style=hadamard] (220) at (-2.5, -0.75) {};
		\node [style=none] (221) at (-3, 1) {};
		\node [style=white dot] (222) at (-4.25, 4.75) {};
		\node [style=none] (224) at (-3, 1.75) {};
		\node [style=none] (225) at (-6, -4.75) {};
		\node [style=none] (226) at (-2, 1) {};
		\node [style=white dot] (228) at (-3.25, 4.75) {};
		\node [style=none] (229) at (-1.25, 3.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (230) at (-5.75, 3.75) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=none] (231) at (-2.875, 2.5) {$\ldots$};
		\node [style=none] (232) at (-6, 3.25) {};
		\node [style=none] (233) at (-4.25, 5.5) {};
		\node [style=none] (234) at (-2, 1.75) {};
		\node [style=none] (235) at (-2.5, 0.5) {$\ldots$};
		\node [style=none] (236) at (-7.25, 0) {$=$};
		\node [style=small gray box, minimum width=8 mm] (237) at (-2.5, 1.375) {$\vec{b}$};
		\node [style=none] (238) at (-7.25, 1) {\introtwo};
		\node [style=st] (239) at (-6.75, -3) {};
		\node [style=hadamard] (240) at (-4.75, -4) {$a_{\vec{b}}$};
		\node [style=hadamard] (241) at (-2, -4) {$2$};
		\node [style=hadamard] (242) at (-2.5, -1.5) {};
		\node [style=white dot] (243) at (-4, -2.75) {};
		\node [style=gray dot] (244) at (-2.775, -3.075) {$\neg$};
		\node [style=hadamard] (245) at (-5, -0.75) {$2$};
		\node [style=none] (246) at (-5.5, 1) {};
		\node [style=none] (247) at (-5.5, 1.75) {};
		\node [style=none] (248) at (-4.5, 1) {};
		\node [style=none] (249) at (-4.5, 1.75) {};
		\node [style=none] (250) at (-5, 0.5) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (251) at (-5, 1.375) {$\vec{b}$};
		\node [style=none] (252) at (-4.625, 2.5) {$\ldots$};
		\node [style=none] (253) at (6.25, -4.75) {};
		\node [style=none] (254) at (3.75, 5.25) {$\ldots$};
		\node [style=none] (255) at (4.25, 5.5) {};
		\node [style=hadamard] (256) at (5, -1.25) {};
		\node [style=none] (257) at (4.5, 0.5) {};
		\node [style=white dot] (258) at (3.25, 4.75) {};
		\node [style=none] (259) at (4.5, 1.25) {};
		\node [style=none] (260) at (1.5, -4.75) {};
		\node [style=none] (261) at (5.5, 0.5) {};
		\node [style=white dot] (262) at (4.25, 4.75) {};
		\node [style=none] (263) at (6.25, 3.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (264) at (2, 3.75) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=none] (265) at (4.625, 1.75) {$\ldots$};
		\node [style=none] (266) at (1.5, 3.25) {};
		\node [style=none] (267) at (3.25, 5.5) {};
		\node [style=none] (268) at (5.5, 1.25) {};
		\node [style=none] (269) at (5, 0) {$\ldots$};
		\node [style=none] (270) at (0, 0) {$=$};
		\node [style=small gray box, minimum width=8 mm] (271) at (5, 0.875) {$\vec{b}$};
		\node [style=none] (272) at (0, 2) {\spiderrule};
		\node [style=st] (273) at (0.75, -3) {};
		\node [style=hadamard] (274) at (3, -4) {$a_{\vec{b}}$};
		\node [style=hadamard] (275) at (5.5, -4) {$2$};
		\node [style=hadamard] (276) at (5, -2) {};
		\node [style=white dot] (277) at (3.75, -2.75) {};
		\node [style=gray dot] (278) at (4.75, -3) {$\neg$};
		\node [style=hadamard] (279) at (2.5, -1.25) {};
		\node [style=none] (280) at (2, 0.5) {};
		\node [style=none] (281) at (2, 1.25) {};
		\node [style=none] (282) at (3, 0.5) {};
		\node [style=none] (283) at (3, 1.25) {};
		\node [style=none] (284) at (2.5, 0) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (285) at (2.5, 0.875) {$\vec{b}$};
		\node [style=none] (286) at (2.875, 1.75) {$\ldots$};
		\node [style=none] (287) at (0, 1) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=hadamard] (288) at (2.5, -2) {};
		\node [style=hadamard] (289) at (2.5, -2.75) {$2$};
		\node [style=st] (290) at (3.25, -2) {};
		\node [style=white dot] (291) at (3.25, 2.75) {};
		\node [style=white dot] (292) at (4.25, 2.75) {};
		\node [style=none] (293) at (13.75, -4.75) {};
		\node [style=none] (294) at (11.25, 5.25) {$\ldots$};
		\node [style=none] (295) at (11.75, 5.5) {};
		\node [style=white dot] (298) at (10.75, 4.75) {};
		\node [style=none] (300) at (9, -4.75) {};
		\node [style=white dot] (302) at (11.75, 4.75) {};
		\node [style=none] (303) at (13.75, 3.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (304) at (9.5, 3.75) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=none] (306) at (9, 3.25) {};
		\node [style=none] (307) at (10.75, 5.5) {};
		\node [style=none] (310) at (7.5, 0) {$=$};
		\node [style=st] (313) at (8.25, -3) {};
		\node [style=hadamard] (314) at (10.5, -4) {$a_{\vec{b}}$};
		\node [style=hadamard] (315) at (13.25, -4) {$2$};
		\node [style=hadamard] (316) at (12.75, -2) {};
		\node [style=white dot] (317) at (11.25, -2.75) {};
		\node [style=gray dot] (318) at (12.25, -3) {$\neg$};
		\node [style=none] (320) at (10.75, 1.5) {};
		\node [style=none] (321) at (10.75, 2.25) {};
		\node [style=none] (322) at (11.75, 1.5) {};
		\node [style=none] (323) at (11.75, 2.25) {};
		\node [style=none] (324) at (11.25, 1) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (325) at (11.25, 1.875) {$\vec{b}$};
		\node [style=none] (326) at (11.25, 2.75) {$\ldots$};
		\node [style=none] (327) at (7.5, 1) {\hcomprule};
		\node [style=hadamard] (328) at (9.75, -2) {};
		\node [style=hadamard] (329) at (9.75, -2.75) {$2$};
		\node [style=st] (330) at (10.5, -2) {};
		\node [style=none] (333) at (7.5, 2) {\ref{lem:iota-copy}};
		\node [style=hadamard] (334) at (11.25, 0.25) {};
		\node [style=gray dot] (335) at (11.25, -0.75) {};
		\node [style=none] (336) at (-14.75, -4.25) {};
		\node [style=none] (337) at (-16.5, 4) {$\ldots$};
		\node [style=none] (338) at (-16, 4.25) {};
		\node [style=hadamard] (339) at (-16.5, -0.25) {};
		\node [style=none] (340) at (-17, 1.5) {};
		\node [style=white dot] (341) at (-17, 3.5) {};
		\node [style=none] (342) at (-16, 3) {};
		\node [style=none] (343) at (-17, 2.25) {};
		\node [style=none] (344) at (-18.25, -4.25) {};
		\node [style=none] (345) at (-16, 1.5) {};
		\node [style=none] (346) at (-17, 3) {};
		\node [style=white dot] (347) at (-16, 3.5) {};
		\node [style=none] (348) at (-14.75, 3) {};
		\node [font={\color{blue}\footnotesize}, style=none] (349) at (-18.5, 3.5) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=none] (350) at (-18.25, 3) {};
		\node [style=none] (351) at (-17, 4.25) {};
		\node [style=none] (352) at (-16, 2.25) {};
		\node [style=none] (353) at (-16.5, 1) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (354) at (-16.5, 1.875) {$\vec{b}$};
		\node [style=hadamard] (355) at (-17.25, -3.5) {$a_{\vec{b}}$};
		\node [style=hadamard] (356) at (-15.5, -3.5) {$2$};
		\node [style=hadamard] (357) at (-16.5, -1) {};
		\node [style=white dot] (358) at (-16.5, -1.75) {};
		\node [style=gray dot] (359) at (-16, -2.5) {$\neg$};
		\node [style=none] (360) at (-13.75, 1) {\ref{lem:scalar-2}};
		\node [style=st] (361) at (-17.5, -1.75) {};
		\node [style=st] (362) at (-11.25, -1.5) {};
		\node [style=st] (363) at (-5, -2) {};
		\node [style=st] (364) at (4, -2) {};
		\node [style=st] (365) at (11.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (152.center) to (141);
		\draw [in=89, out=-90] (138.center) to (147);
		\draw [in=-90, out=90] (143.center) to (146.center);
		\draw [in=-90, out=90] (153.center) to (142.center);
		\draw [in=-90, out=90] (146.center) to (141);
		\draw [in=-90, out=90] (142.center) to (147);
		\draw [style=blue] (148.center) to (151.center);
		\draw [style=blue] (151.center) to (144.center);
		\draw [style=blue] (144.center) to (136.center);
		\draw [style=blue] (136.center) to (148.center);
		\draw (161) to (139);
		\draw (162) to (161);
		\draw [bend right=15] (162) to (159);
		\draw [in=90, out=0, looseness=0.75] (162) to (160);
		\draw [bend right=15] (140.center) to (139);
		\draw [bend left=15] (145.center) to (139);
		\draw [in=89, out=-90] (233.center) to (222);
		\draw [in=89, out=-90] (219.center) to (228);
		\draw [style=blue] (229.center) to (232.center);
		\draw [style=blue] (232.center) to (225.center);
		\draw [style=blue] (225.center) to (217.center);
		\draw [style=blue] (217.center) to (229.center);
		\draw (242) to (220);
		\draw [bend right] (243) to (242);
		\draw [bend right=15] (243) to (240);
		\draw [in=90, out=0, looseness=0.75] (243) to (241);
		\draw [bend right=15] (221.center) to (220);
		\draw [bend left=15] (226.center) to (220);
		\draw [bend right=15] (246.center) to (245);
		\draw [bend left=15] (248.center) to (245);
		\draw (224.center) to (222);
		\draw (234.center) to (228);
		\draw (247.center) to (222);
		\draw (249.center) to (228);
		\draw [in=89, out=-90] (267.center) to (258);
		\draw [in=89, out=-90] (255.center) to (262);
		\draw [style=blue] (263.center) to (266.center);
		\draw [style=blue] (266.center) to (260.center);
		\draw [style=blue] (260.center) to (253.center);
		\draw [style=blue] (253.center) to (263.center);
		\draw (276) to (256);
		\draw (277) to (276);
		\draw [bend right=15] (277) to (274);
		\draw [in=90, out=0, looseness=0.75] (277) to (275);
		\draw [bend right=15] (257.center) to (256);
		\draw [bend left=15] (261.center) to (256);
		\draw [bend right=15] (280.center) to (279);
		\draw [bend left=15] (282.center) to (279);
		\draw (289) to (288);
		\draw (288) to (279);
		\draw (291) to (258);
		\draw (292) to (262);
		\draw (281.center) to (291);
		\draw (283.center) to (292);
		\draw (259.center) to (291);
		\draw (268.center) to (292);
		\draw [in=89, out=-90] (307.center) to (298);
		\draw [in=89, out=-90] (295.center) to (302);
		\draw [style=blue] (303.center) to (306.center);
		\draw [style=blue] (306.center) to (300.center);
		\draw [style=blue] (300.center) to (293.center);
		\draw [style=blue] (293.center) to (303.center);
		\draw (317) to (316);
		\draw [bend right=15] (317) to (314);
		\draw [in=90, out=0, looseness=0.75] (317) to (315);
		\draw (329) to (328);
		\draw (321.center) to (298);
		\draw (323.center) to (302);
		\draw [in=-90, out=135, looseness=0.75] (334) to (320.center);
		\draw [in=-90, out=45] (334) to (322.center);
		\draw (335) to (334);
		\draw [in=180, out=90, looseness=0.75] (328) to (335);
		\draw [in=90, out=0, looseness=0.75] (335) to (316);
		\draw [in=89, out=-90] (351.center) to (341);
		\draw [in=89, out=-90] (338.center) to (347);
		\draw [in=-90, out=90] (343.center) to (346.center);
		\draw [in=-90, out=90] (352.center) to (342.center);
		\draw [in=-90, out=90] (346.center) to (341);
		\draw [in=-90, out=90] (342.center) to (347);
		\draw [style=blue] (348.center) to (350.center);
		\draw [style=blue] (350.center) to (344.center);
		\draw [style=blue] (344.center) to (336.center);
		\draw [style=blue] (336.center) to (348.center);
		\draw (357) to (339);
		\draw (358) to (357);
		\draw (358) to (355);
		\draw [bend right=15] (340.center) to (339);
		\draw [bend left=15] (345.center) to (339);
		\draw (358) to (359);
		\draw (359) to (356);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-avg-lemma-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (-13, 0) {$\cdots$};
		\node [style=none] (135) at (-5.75, -4.5) {};
		\node [style=none] (136) at (-8.5, 5.5) {$\ldots$};
		\node [style=none] (137) at (-8, 5.75) {};
		\node [style=white dot] (138) at (-9, 5) {};
		\node [style=none] (139) at (-10.75, -4.5) {};
		\node [style=white dot] (140) at (-8, 5) {};
		\node [style=none] (141) at (-5.75, 3.5) {};
		\node [font={\color{blue}\footnotesize}, style=none] (142) at (-10.5, 4) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=none] (143) at (-10.75, 3.5) {};
		\node [style=none] (144) at (-9, 5.75) {};
		\node [style=st] (145) at (-11.5, -3.25) {};
		\node [style=hadamard] (146) at (-9, -3.75) {$a_{\vec{b}}$};
		\node [style=hadamard] (147) at (-6.5, -3.75) {$2$};
		\node [style=white dot] (149) at (-8.5, -2.5) {};
		\node [style=gray dot] (150) at (-7.5, -2.75) {$\neg$};
		\node [style=none] (151) at (-9, 1.75) {};
		\node [style=none] (152) at (-9, 2.5) {};
		\node [style=none] (153) at (-8, 1.75) {};
		\node [style=none] (154) at (-8, 2.5) {};
		\node [style=none] (155) at (-8.5, 1.25) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (156) at (-8.5, 2.125) {$\vec{b}$};
		\node [style=none] (157) at (-8.5, 3) {$\ldots$};
		\node [style=hadamard] (159) at (-10, -2.5) {$2$};
		\node [style=hadamard] (161) at (-8.5, 0.5) {};
		\node [style=white dot] (162) at (-8.5, -1) {};
		\node [style=none] (163) at (-12, 0) {=};
		\node [style=none] (164) at (-12, 2) {\ref{lem:h-x-commute}};
		\node [style=hadamard] (165) at (-8.5, -0.25) {};
		\node [style=none] (167) at (-12, 1) {\ref{lem:scalarcancelstars}};
		\node [style=none] (168) at (2.625, -4) {};
		\node [style=none] (169) at (-0.625, 5.5) {$\ldots$};
		\node [style=none] (170) at (-0.125, 5.75) {};
		\node [style=white dot] (171) at (-1.125, 5) {};
		\node [style=none] (172) at (-3.375, -4) {};
		\node [style=white dot] (173) at (-0.125, 5) {};
		\node [style=none] (174) at (2.625, 3.5) {};
		\node [font={\color{blue}\footnotesize}, style=none] (175) at (-2.625, 4) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=none] (176) at (-3.375, 3.5) {};
		\node [style=none] (177) at (-1.125, 5.75) {};
		\node [style=st] (178) at (-0.625, -4.75) {};
		\node [style=hadamard] (179) at (-2.125, -2.25) {$a_{\vec{b}}$};
		\node [style=hadamard] (180) at (0.625, -2) {};
		\node [style=white dot] (181) at (-0.625, -1.25) {};
		\node [style=none] (183) at (-1.125, 1.75) {};
		\node [style=none] (184) at (-1.125, 2.5) {};
		\node [style=none] (185) at (-0.125, 1.75) {};
		\node [style=none] (186) at (-0.125, 2.5) {};
		\node [style=none] (187) at (-0.625, 1.25) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (188) at (-0.625, 2.125) {$\vec{b}$};
		\node [style=none] (189) at (-0.625, 3) {$\ldots$};
		\node [style=hadamard] (190) at (-0.5, -2.75) {$2$};
		\node [style=hadamard] (191) at (-0.625, 0.5) {};
		\node [style=none] (193) at (-4.5, 0) {=};
		\node [style=none] (194) at (-4.5, 3) {\spiderrule};
		\node [style=hadamard] (195) at (-0.625, -0.375) {};
		\node [style=none] (196) at (-4.5, 2) {\eqref{eq:H-box-2-def}};
		\node [style=st] (197) at (1.625, -2.25) {};
		\node [style=none] (198) at (8.875, -3.25) {};
		\node [style=none] (199) at (6.625, 5.5) {$\ldots$};
		\node [style=none] (200) at (7.125, 5.75) {};
		\node [style=white dot] (201) at (6.125, 5) {};
		\node [style=none] (202) at (4.625, -3.25) {};
		\node [style=white dot] (203) at (7.125, 5) {};
		\node [style=none] (204) at (8.875, 3.5) {};
		\node [font={\color{blue}\footnotesize}, style=none] (205) at (4.625, 4) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=none] (206) at (4.625, 3.5) {};
		\node [style=none] (207) at (6.125, 5.75) {};
		\node [style=st] (208) at (6.625, -4.25) {};
		\node [style=hadamard] (209) at (6.625, -2.5) {$a_{\vec{b}}$};
		\node [style=none] (212) at (6.125, 1.75) {};
		\node [style=none] (213) at (6.125, 2.5) {};
		\node [style=none] (214) at (7.125, 1.75) {};
		\node [style=none] (215) at (7.125, 2.5) {};
		\node [style=none] (216) at (6.625, 1.25) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (217) at (6.625, 2.125) {$\vec{b}$};
		\node [style=none] (218) at (6.625, 3) {$\ldots$};
		\node [style=hadamard] (220) at (6.625, 0.5) {};
		\node [style=none] (221) at (3.625, 0) {=};
		\node [style=hadamard] (223) at (6.625, -0.625) {};
		\node [style=none] (224) at (3.625, 2) {\ref{lem:cancel-two-half}};
		\node [style=none] (227) at (3.625, 1) {\idrule};
		\node [style=none] (228) at (16.125, -1) {};
		\node [style=none] (229) at (13.625, 5.5) {$\ldots$};
		\node [style=none] (230) at (14.125, 5.75) {};
		\node [style=white dot] (231) at (13.125, 5) {};
		\node [style=none] (232) at (11.375, -1) {};
		\node [style=white dot] (233) at (14.125, 5) {};
		\node [style=none] (234) at (16.125, 3.5) {};
		\node [font={\color{blue}\footnotesize}, style=none] (235) at (11.625, 4) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=none] (236) at (11.375, 3.5) {};
		\node [style=none] (237) at (13.125, 5.75) {};
		\node [style=none] (240) at (13.125, 1) {};
		\node [style=none] (241) at (13.125, 1.75) {};
		\node [style=none] (242) at (14.125, 1) {};
		\node [style=none] (243) at (14.125, 1.75) {};
		\node [style=none] (244) at (13.625, 0.5) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (245) at (13.625, 1.375) {$\vec{b}$};
		\node [style=none] (246) at (13.625, 2.25) {$\ldots$};
		\node [style=hadamard] (247) at (13.625, -0.25) {$a_{\vec{b}}$};
		\node [style=none] (248) at (9.875, 0) {=};
		\node [style=none] (250) at (9.875, 2) {\eqref{eq:labelledHboxhigherarity}};
		\node [style=white dot] (251) at (12.875, -1.75) {};
		\node [style=white dot] (252) at (14.875, -1.75) {};
		\node [style=none] (253) at (13.875, -1.75) {\ldots};
		\node [style=none] (254) at (15.625, -2.5) {};
		\node [style=none] (255) at (12.375, -2.5) {};
		\node [style=none] (256) at (13.875, -3.25) {$2^{n}-1$};
		\node [style=none] (258) at (9.875, 1) {\ref{lem:scalarcancelstars}};
		\node [style=none] (259) at (-4.5, 1) {\ref{lem:xnots-cancel}};
		\node [style=white dot] (260) at (0.375, -2.75) {};
		\node [style=white dot] (261) at (1.125, -2.75) {};
		\node [style=st] (263) at (-10, -1) {};
		\node [style=st] (264) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (144.center) to (138);
		\draw [in=89, out=-90] (137.center) to (140);
		\draw [style=blue] (141.center) to (143.center);
		\draw [style=blue] (143.center) to (139.center);
		\draw [style=blue] (139.center) to (135.center);
		\draw [style=blue] (135.center) to (141.center);
		\draw [bend right=15] (149) to (146);
		\draw [in=90, out=0, looseness=0.75] (149) to (147);
		\draw (152.center) to (138);
		\draw (154.center) to (140);
		\draw [in=-90, out=135, looseness=0.75] (161) to (151.center);
		\draw [in=-90, out=45] (161) to (153.center);
		\draw (162) to (161);
		\draw (162) to (149);
		\draw (159) to (162);
		\draw [in=89, out=-90] (177.center) to (171);
		\draw [in=89, out=-90] (170.center) to (173);
		\draw [style=blue] (174.center) to (176.center);
		\draw [style=blue] (176.center) to (172.center);
		\draw [style=blue] (172.center) to (168.center);
		\draw [style=blue] (168.center) to (174.center);
		\draw [bend right=15] (181) to (179);
		\draw [in=90, out=0, looseness=0.75] (181) to (180);
		\draw (184.center) to (171);
		\draw (186.center) to (173);
		\draw [in=-90, out=135, looseness=0.75] (191) to (183.center);
		\draw [in=-90, out=45] (191) to (185.center);
		\draw (181) to (190);
		\draw (181) to (195);
		\draw (195) to (191);
		\draw [in=89, out=-90] (207.center) to (201);
		\draw [in=89, out=-90] (200.center) to (203);
		\draw [style=blue] (204.center) to (206.center);
		\draw [style=blue] (206.center) to (202.center);
		\draw [style=blue] (202.center) to (198.center);
		\draw [style=blue] (198.center) to (204.center);
		\draw (213.center) to (201);
		\draw (215.center) to (203);
		\draw [in=-90, out=135, looseness=0.75] (220) to (212.center);
		\draw [in=-90, out=45] (220) to (214.center);
		\draw (223) to (220);
		\draw (209) to (223);
		\draw [in=89, out=-90] (237.center) to (231);
		\draw [in=89, out=-90] (230.center) to (233);
		\draw [style=blue] (234.center) to (236.center);
		\draw [style=blue] (236.center) to (232.center);
		\draw [style=blue] (232.center) to (228.center);
		\draw [style=blue] (228.center) to (234.center);
		\draw (241.center) to (231);
		\draw (243.center) to (233);
		\draw [in=-90, out=135, looseness=0.75] (247) to (240.center);
		\draw [in=-90, out=45] (247) to (242.center);
		\draw [style=brace edge] (254.center) to (255.center);
		\draw (260) to (180);
		\draw (180) to (261);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-avg-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -4.25) {};
		\node [style=none] (1) at (-3.25, 4) {$\ldots$};
		\node [style=none] (2) at (-2.75, 4.25) {};
		\node [style=hadamard] (3) at (-3.25, -0.25) {};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=white dot] (5) at (-3.75, 3.5) {};
		\node [style=none] (6) at (-2.75, 3) {};
		\node [style=none] (7) at (-3.75, 2.25) {};
		\node [style=none] (8) at (-5, -4.25) {};
		\node [style=none] (9) at (-2.75, 1.5) {};
		\node [style=none] (10) at (-3.75, 3) {};
		\node [style=white dot] (11) at (-2.75, 3.5) {};
		\node [style=none] (12) at (-1.5, 3) {};
		\node [font={\color{blue}\footnotesize}, style=none] (13) at (-5.25, 3.5) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=none] (15) at (-5, 3) {};
		\node [style=none] (16) at (-3.75, 4.25) {};
		\node [style=none] (17) at (-2.75, 2.25) {};
		\node [style=none] (18) at (-3.25, 1) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (19) at (-3.25, 1.875) {$\vec{b}$};
		\node [style=hadamard] (20) at (-4, -3.5) {$a_{\vec{b}}$};
		\node [style=hadamard] (21) at (-2.25, -3.5) {$2$};
		\node [style=hadamard] (22) at (-3.25, -1) {};
		\node [style=white dot] (23) at (-3.25, -1.75) {};
		\node [style=gray dot] (24) at (-2.75, -2.5) {$\neg$};
		\node [style=none] (25) at (4, -1.25) {};
		\node [style=none] (26) at (2.75, 4) {$\ldots$};
		\node [style=none] (27) at (3.25, 4.25) {};
		\node [style=hadamard] (28) at (2.75, -0.25) {$a_{\vec{b}}$};
		\node [style=none] (29) at (2.25, 1.5) {};
		\node [style=white dot] (30) at (2.25, 3.5) {};
		\node [style=none] (31) at (3.25, 3) {};
		\node [style=none] (32) at (2.25, 2.25) {};
		\node [style=none] (33) at (1.5, -1.25) {};
		\node [style=none] (34) at (3.25, 1.5) {};
		\node [style=none] (35) at (2.25, 3) {};
		\node [style=white dot] (36) at (3.25, 3.5) {};
		\node [style=none] (37) at (4, 3) {};
		\node [font={\color{blue}\footnotesize}, style=none] (38) at (1, 3.5) {$\vec{b} \in \mathbb B^{n}$};
		\node [style=none] (40) at (1.5, 3) {};
		\node [style=none] (41) at (2.25, 4.25) {};
		\node [style=none] (42) at (3.25, 2.25) {};
		\node [style=none] (43) at (2.75, 1) {$\ldots$};
		\node [style=small gray box, minimum width=8 mm] (44) at (2.75, 1.875) {$\vec{b}$};
		\node [style=none] (50) at (0, 0) {$=$};
		\node [style=white dot] (51) at (2, -2) {};
		\node [style=white dot] (52) at (3.5, -2) {};
		\node [style=none] (53) at (2.75, -2) {$\ldots$};
		\node [style=none] (54) at (1.75, -2.5) {};
		\node [style=none] (55) at (3.75, -2.5) {};
		\node [style=none] (56) at (2.75, -3.25) {$2^{n}-1$};
		\node [style=st] (57) at (-4.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (16.center) to (5);
		\draw [in=89, out=-90] (2.center) to (11);
		\draw [in=-90, out=90] (7.center) to (10.center);
		\draw [in=-90, out=90] (17.center) to (6.center);
		\draw [in=-90, out=90] (10.center) to (5);
		\draw [in=-90, out=90] (6.center) to (11);
		\draw [style=blue] (12.center) to (15.center);
		\draw [style=blue] (15.center) to (8.center);
		\draw [style=blue] (8.center) to (0.center);
		\draw [style=blue] (0.center) to (12.center);
		\draw (22) to (3);
		\draw (23) to (22);
		\draw (23) to (20);
		\draw [bend right=15] (4.center) to (3);
		\draw [bend left=15] (9.center) to (3);
		\draw (23) to (24);
		\draw (24) to (21);
		\draw [in=89, out=-90] (41.center) to (30);
		\draw [in=89, out=-90] (27.center) to (36);
		\draw [in=-90, out=90] (32.center) to (35.center);
		\draw [in=-90, out=90] (42.center) to (31.center);
		\draw [in=-90, out=90] (35.center) to (30);
		\draw [in=-90, out=90] (31.center) to (36);
		\draw [style=blue] (37.center) to (40.center);
		\draw [style=blue] (40.center) to (33.center);
		\draw [style=blue] (33.center) to (25.center);
		\draw [style=blue] (25.center) to (37.center);
		\draw [bend right=15] (29.center) to (28);
		\draw [bend left=15] (34.center) to (28);
		\draw [style=brace edge] (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-bbox-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, 3) {};
		\node [style=hadamard, minimum width=1 cm] (3) at (0, -2.25) {$a_{\vec{b}}$};
		\node [style=none] (4) at (-0.75, 3) {};
		\node [style=medium gray box] (5) at (0, -0.5) {$\vec{b}$};
		\node [style=none] (6) at (0, 2.75) {$\ldots$};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (8) at (-2, 1.5) {$\vec{b} \in \mathbb B^n$};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=white dot] (11) at (0.75, 2.25) {};
		\node [style=none] (12) at (1.75, -3.5) {};
		\node [style=none] (13) at (-2, -3.5) {};
		\node [style=none] (15) at (0.75, -2.25) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style=none] (18) at (-0.75, -2.25) {};
		\node [style=none] (19) at (0, 0.5) {$\ldots$};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=white dot] (22) at (-0.75, 2.25) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (0, -1.5) {$\ldots$};
		\node [style=st] (25) at (-3, -1) {};
		\node [style=st] (26) at (-3, -2.5) {};
		\node [style=none, rotate=90] (27) at (-3, -1.675) {\ldots};
		\node [style=none] (28) at (-3.5, -0.5) {};
		\node [style=none] (29) at (-3.5, -3) {};
		\node [style=none] (30) at (-4.25, -1.75) {$k$};
		\node [style=none] (31) at (-1, 3.25) {};
		\node [style=none] (32) at (1, 3.25) {};
		\node [style=none] (33) at (0, 3.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (4.center) to (22);
		\draw [in=89, out=-90] (2.center) to (11);
		\draw [in=89, out=-90] (17.center) to (15.center);
		\draw [in=89, out=-90] (20.center) to (18.center);
		\draw [in=-90, out=90] (1.center) to (23.center);
		\draw [in=-90, out=90] (10.center) to (0.center);
		\draw (23.center) to (22);
		\draw (0.center) to (11);
		\draw [style=blue] (16.center) to (7.center);
		\draw [style=blue] (7.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw [style=blue] (12.center) to (16.center);
		\draw [style=brace edge] (29.center) to (28.center);
		\draw [style=brace edge] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-bbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, 3) {};
		\node [style=hadamard, minimum width=1 cm] (3) at (0, -2.25) {$a_{\vec{b}}$};
		\node [style=none] (4) at (-0.75, 3) {};
		\node [style=medium gray box] (5) at (0, -0.5) {$\vec{b}$};
		\node [style=none] (6) at (0, 2.75) {$\ldots$};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (8) at (-2, 1.5) {$\vec{b} \in \mathbb B^n$};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=white dot] (11) at (0.75, 2.25) {};
		\node [style=none] (12) at (1.75, -3.5) {};
		\node [style=none] (13) at (-2, -3.5) {};
		\node [style=none] (15) at (0.75, -2.25) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style=none] (18) at (-0.75, -2.25) {};
		\node [style=none] (19) at (0, 0.5) {$\ldots$};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=white dot] (22) at (-0.75, 2.25) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (0, -1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (4.center) to (22);
		\draw [in=89, out=-90] (2.center) to (11);
		\draw [in=89, out=-90] (17.center) to (15.center);
		\draw [in=89, out=-90] (20.center) to (18.center);
		\draw [in=-90, out=90] (1.center) to (23.center);
		\draw [in=-90, out=90] (10.center) to (0.center);
		\draw (23.center) to (22);
		\draw (0.center) to (11);
		\draw [style=blue] (16.center) to (7.center);
		\draw [style=blue] (7.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw [style=blue] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-picture-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.25) {};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (2) at (-4.25, -2.5) {$a_{0\ldots 0}$};
		\node [style=medium gray box] (3) at (-4.25, -0.75) {$0\ldots 0$};
		\node [style=medium gray box] (4) at (-1.25, -0.75) {$0\ldots 01$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (7) at (-1.25, -2.5) {$a_{0\ldots 01}$};
		\node [style=medium gray box] (8) at (3.25, -0.75) {$1\ldots 1$};
		\node [style=none] (9) at (4, -0.25) {};
		\node [style=none] (10) at (2.5, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (11) at (3.25, -2.5) {$a_{1\ldots 1}$};
		\node [style=white dot] (12) at (-0.75, 2.25) {};
		\node [style=white dot] (13) at (0.75, 2.25) {};
		\node [style=none] (14) at (-0.75, 3) {};
		\node [style=none] (15) at (0.75, 3) {};
		\node [style=none] (16) at (0, 2.75) {$\ldots$};
		\node [style=none] (17) at (1, -0.75) {$\ldots$};
		\node [style=none] (18) at (-5, -1.25) {};
		\node [style=none] (19) at (-3.5, -1.25) {};
		\node [style=none] (20) at (-2, -1.25) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (4, -1.25) {};
		\node [style=none] (24) at (-4.25, -1.75) {$\ldots$};
		\node [style=none] (25) at (-3, 0.5) {$\ldots$};
		\node [style=none] (26) at (-0.875, 0.5) {$\ldots$};
		\node [style=none] (27) at (-1.25, -1.75) {$\ldots$};
		\node [style=none] (28) at (2.25, 0.5) {$\ldots$};
		\node [style=none] (29) at (3.25, -1.75) {$\ldots$};
		\node [style=none] (30) at (-5, -2.25) {};
		\node [style=none] (31) at (-3.5, -2.25) {};
		\node [style=none] (32) at (-2, -2.25) {};
		\node [style=none] (33) at (-0.5, -2.25) {};
		\node [style=none] (34) at (2.5, -2.25) {};
		\node [style=none] (35) at (4, -2.25) {};
		\node [style=st] (36) at (-6.75, 0.25) {};
		\node [style=st] (37) at (-6.75, -1.25) {};
		\node [style=none, rotate=90] (38) at (-6.75, -0.425) {\ldots};
		\node [style=none] (39) at (-7.25, 0.75) {};
		\node [style=none] (40) at (-7.25, -1.75) {};
		\node [style=none] (41) at (-8, -0.5) {$k$};
		\node [style=none] (42) at (-1, 3.25) {};
		\node [style=none] (43) at (1, 3.25) {};
		\node [style=none] (44) at (0, 3.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (12);
		\draw (15.center) to (13);
		\draw (12) to (0.center);
		\draw (1.center) to (13);
		\draw (12) to (6.center);
		\draw (12) to (10.center);
		\draw (5.center) to (13);
		\draw (13) to (9.center);
		\draw (18.center) to (30.center);
		\draw (19.center) to (31.center);
		\draw (20.center) to (32.center);
		\draw (21.center) to (33.center);
		\draw (22.center) to (34.center);
		\draw (23.center) to (35.center);
		\draw [style=brace edge] (40.center) to (39.center);
		\draw [style=brace edge] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-picture.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.25) {};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (2) at (-4.25, -2.5) {$a_{0\ldots 0}$};
		\node [style=medium gray box] (3) at (-4.25, -0.75) {$0\ldots 0$};
		\node [style=medium gray box] (4) at (-1.25, -0.75) {$0\ldots 01$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (7) at (-1.25, -2.5) {$a_{0\ldots 01}$};
		\node [style=medium gray box] (8) at (3.25, -0.75) {$1\ldots 1$};
		\node [style=none] (9) at (4, -0.25) {};
		\node [style=none] (10) at (2.5, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (11) at (3.25, -2.5) {$a_{1\ldots 1}$};
		\node [style=white dot] (12) at (-0.75, 2.25) {};
		\node [style=white dot] (13) at (0.75, 2.25) {};
		\node [style=none] (14) at (-0.75, 3) {};
		\node [style=none] (15) at (0.75, 3) {};
		\node [style=none] (16) at (0, 2.75) {$\ldots$};
		\node [style=none] (17) at (1, -0.75) {$\ldots$};
		\node [style=none] (18) at (-5, -1.25) {};
		\node [style=none] (19) at (-3.5, -1.25) {};
		\node [style=none] (20) at (-2, -1.25) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (4, -1.25) {};
		\node [style=none] (24) at (-4.25, -1.75) {$\ldots$};
		\node [style=none] (25) at (-3, 0.5) {$\ldots$};
		\node [style=none] (26) at (-0.875, 0.5) {$\ldots$};
		\node [style=none] (27) at (-1.25, -1.75) {$\ldots$};
		\node [style=none] (28) at (2.25, 0.5) {$\ldots$};
		\node [style=none] (29) at (3.25, -1.75) {$\ldots$};
		\node [style=none] (30) at (-5, -2.25) {};
		\node [style=none] (31) at (-3.5, -2.25) {};
		\node [style=none] (32) at (-2, -2.25) {};
		\node [style=none] (33) at (-0.5, -2.25) {};
		\node [style=none] (34) at (2.5, -2.25) {};
		\node [style=none] (35) at (4, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (12.center) to (0.center);
		\draw (1.center) to (13.center);
		\draw (12.center) to (6.center);
		\draw (12.center) to (10.center);
		\draw (5.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw (18.center) to (30.center);
		\draw (19.center) to (31.center);
		\draw (20.center) to (32.center);
		\draw (21.center) to (33.center);
		\draw (22.center) to (34.center);
		\draw (23.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-and-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (6) at (-3, 0) {};
		\node [style=hadamard] (7) at (-3, 0.75) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (-4, -2) {};
		\node [style=none] (14) at (-3, 2.5) {};
		\node [style=none] (40) at (-0.75, 0) {$=$};
		\node [style=hadamard] (133) at (1, 0.5) {};
		\node [style=hadamard] (134) at (3.5, 0.5) {};
		\node [style=white dot] (135) at (1.75, 0.5) {};
		\node [style=white dot] (136) at (3.25, -0.25) {};
		\node [style=white dot] (137) at (4, -0.25) {};
		\node [style=white dot] (138) at (1, -2) {};
		\node [style=white dot] (139) at (3.5, -2) {};
		\node [style=white dot] (140) at (1.5, 2) {};
		\node [style=white dot] (141) at (3.25, 2) {};
		\node [style=white dot] (142) at (1.5, 3.5) {};
		\node [style=none] (143) at (1, -3.25) {};
		\node [style=none] (144) at (3.5, -3.25) {};
		\node [style=none] (145) at (3.25, 3.5) {};
		\node [style=none] (146) at (5.75, 0) {$=$};
		\node [style=hadamard] (147) at (7.5, 0.5) {};
		\node [style=hadamard] (148) at (10, 0.5) {};
		\node [style=white dot] (149) at (8.25, 0.5) {};
		\node [style=white dot] (150) at (9.75, -0.25) {};
		\node [style=white dot] (151) at (10.5, -0.25) {};
		\node [style=white dot] (152) at (7.5, -2) {};
		\node [style=white dot] (153) at (10, -2) {};
		\node [style=white dot] (154) at (8, 2) {};
		\node [style=white dot] (155) at (9.75, 2) {};
		\node [style=white dot] (156) at (8, 3) {};
		\node [style=none] (157) at (7.5, -3.25) {};
		\node [style=none] (158) at (10, -3.25) {};
		\node [style=none] (159) at (9.75, 3.5) {};
		\node [style=none] (173) at (7, 1.25) {};
		\node [style=none] (174) at (8.75, 1.25) {};
		\node [style=none] (175) at (8.75, -1) {};
		\node [style=none] (176) at (7, -1) {};
		\node [style=none] (177) at (9.25, 1.25) {};
		\node [style=none] (178) at (11, 1.25) {};
		\node [style=none] (179) at (11, -1) {};
		\node [style=none] (180) at (9.25, -1) {};
		\node [style=none] (181) at (6.5, 2.5) {};
		\node [style=none] (182) at (11.5, 2.5) {};
		\node [style=none] (183) at (11.5, -2.5) {};
		\node [style=none] (184) at (6.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (6);
		\draw (6) to (13.center);
		\draw (6) to (12.center);
		\draw (141) to (135);
		\draw (134) to (141);
		\draw (134) to (140);
		\draw (133) to (140);
		\draw (133) to (138);
		\draw (133) to (139);
		\draw (136) to (138);
		\draw (137) to (139);
		\draw (138) to (143.center);
		\draw (139) to (144.center);
		\draw (140) to (142);
		\draw (145.center) to (141);
		\draw (155) to (149);
		\draw (148) to (155);
		\draw (148) to (154);
		\draw (147) to (154);
		\draw (147) to (152);
		\draw (147) to (153);
		\draw (150) to (152);
		\draw (151) to (153);
		\draw (152) to (157.center);
		\draw (153) to (158.center);
		\draw (154) to (156);
		\draw (159.center) to (155);
		\draw [style=dashed] (176.center) to (173.center);
		\draw [style=dashed] (173.center) to (174.center);
		\draw [style=dashed] (174.center) to (175.center);
		\draw [style=dashed] (175.center) to (176.center);
		\draw [style=dashed] (180.center) to (177.center);
		\draw [style=dashed] (177.center) to (178.center);
		\draw [style=dashed] (178.center) to (179.center);
		\draw [style=dashed] (179.center) to (180.center);
		\draw [style=dashed] (184.center) to (181.center);
		\draw [style=dashed] (181.center) to (182.center);
		\draw [style=dashed] (182.center) to (183.center);
		\draw [style=dashed] (183.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-and-RHS-explain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-2, 4.5) {};
		\node [style=white dot] (45) at (-3.5, 0.25) {};
		\node [style=white dot] (46) at (-2.5, 0.25) {};
		\node [style=hadamard] (47) at (-2.5, -0.75) {};
		\node [style=hadamard] (48) at (-3.5, -0.75) {};
		\node [style=gray dot] (49) at (-3.5, -0.25) {$\sneg$};
		\node [style=white dot] (50) at (-2.5, -1.25) {};
		\node [style=gray dot] (51) at (-2.5, -0.25) {$\sneg$};
		\node [style=white dot] (52) at (-1, 2.25) {};
		\node [style=white dot] (53) at (-1, 3.5) {};
		\node [style=white dot] (54) at (-2, 2.25) {};
		\node [style=white dot] (55) at (-1.25, 0.5) {};
		\node [style=hadamard] (56) at (0.25, -0.5) {};
		\node [style=hadamard] (57) at (3, -0.5) {};
		\node [style=white dot] (58) at (3.5, -0.5) {};
		\node [style=white dot] (59) at (-0.25, -0.5) {};
		\node [style=gray dot] (60) at (3, -1) {$\sneg$};
		\node [style=gray dot] (61) at (0.25, -1) {$\sneg$};
		\node [style=white dot] (62) at (1.5, 0.5) {};
		\node [style=none] (63) at (-0.5, -5) {};
		\node [style=none] (64) at (-2, -5) {};
		\node [style=white dot] (65) at (2.25, -1.25) {};
		\node [style=white dot] (66) at (0.75, -1.25) {};
		\node [style=white dot] (67) at (3, -1.75) {};
		\node [style=white dot] (68) at (0.25, -1.75) {};
		\node [style=white dot] (69) at (-3.5, -1.75) {};
		\node [style=white dot] (70) at (-2.5, -1.75) {};
		\node [style=white dot] (71) at (-0.5, -3) {};
		\node [style=white dot] (72) at (-2, -3) {};
		\node [style=none] (73) at (-3.75, 0.5) {};
		\node [style=none] (74) at (-2.25, 0.5) {};
		\node [style=none] (75) at (-2.25, -1.5) {};
		\node [style=none] (76) at (-3.75, -1.5) {};
		\node [style=none] (77) at (-4, 0.75) {};
		\node [style=none] (78) at (-2, 0.75) {};
		\node [style=none] (79) at (-2, -2) {};
		\node [style=none] (80) at (-4, -2) {};
		\node [style=none] (81) at (-0.5, -0.25) {};
		\node [style=none] (82) at (-0.5, -1.25) {};
		\node [style=none] (83) at (0.5, -1.25) {};
		\node [style=none] (84) at (0.5, -0.25) {};
		\node [style=none] (85) at (2.75, -0.25) {};
		\node [style=none] (86) at (3.75, -0.25) {};
		\node [style=none] (87) at (3.75, -1.25) {};
		\node [style=none] (88) at (2.75, -1.25) {};
		\node [style=none] (89) at (2, 0) {};
		\node [style=none] (90) at (-0.75, 0) {};
		\node [style=none] (91) at (1, 0) {};
		\node [style=none] (92) at (1, -1.5) {};
		\node [style=none] (93) at (-0.75, -1.5) {};
		\node [style=none] (94) at (4, 0) {};
		\node [style=none] (95) at (4, -1.5) {};
		\node [style=none] (96) at (2, -1.5) {};
		\node [style=none] (97) at (-1, 0.75) {};
		\node [style=none] (98) at (-1, -2) {};
		\node [style=none] (99) at (4.25, -2) {};
		\node [style=none] (100) at (4.25, 0.75) {};
		\node [style=none] (101) at (-1.5, 1) {};
		\node [style=none] (102) at (-1.5, -2.25) {};
		\node [style=none] (103) at (4.5, 1) {};
		\node [style=none] (104) at (4.5, -2.25) {};
		\node [style=none] (105) at (-4.5, 3) {};
		\node [style=none] (106) at (-4.5, -3.5) {};
		\node [style=none] (107) at (4.75, -3.5) {};
		\node [style=none] (108) at (4.75, 3) {};
		\node [style=none] (109) at (-5, 4) {};
		\node [style=none] (110) at (-5, -4.25) {};
		\node [style=none] (111) at (5.75, -4.25) {};
		\node [style=none] (112) at (5.75, 4) {};
		\node [style=none] (113) at (-1.25, 6) {contract};
		\node [style=none] (114) at (-1.25, 4) {};
		\node [style=none] (115) at (-3.5, 3) {};
		\node [style=none] (116) at (-3.5, 5) {Schur};
		\node [style=none] (117) at (-4, -0.75) {};
		\node [style=none] (118) at (-6.5, -2.5) {extend};
		\node [style=none] (119) at (-3.75, -1.25) {};
		\node [style=none] (120) at (-6, -4.25) {normal};
		\node [style=none] (121) at (1.25, 1) {};
		\node [style=none] (122) at (1.25, 2.5) {extend};
		\node [style=none] (123) at (3, 0.75) {};
		\node [style=none] (124) at (3, 1.75) {Schur};
		\node [style=none] (125) at (-0.25, -1.5) {};
		\node [style=none] (126) at (4, -0.25) {};
		\node [style=none] (127) at (0.25, -5.5) {extend};
		\node [style=none] (128) at (7.5, 0) {extend};
		\node [style=none] (129) at (0.5, -1.25) {};
		\node [style=none] (130) at (3.75, -1) {};
		\node [style=none] (131) at (2, -5.25) {normal};
		\node [style=none] (132) at (7.5, -1.25) {normal};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48) to (46);
		\draw (45) to (47);
		\draw (45) to (49);
		\draw (49) to (48);
		\draw (50) to (47);
		\draw (47) to (51);
		\draw (51) to (46);
		\draw (46) to (52);
		\draw (53) to (52);
		\draw (54) to (55);
		\draw (54) to (45);
		\draw (54) to (44.center);
		\draw (57) to (58);
		\draw (59) to (56);
		\draw (56) to (61);
		\draw (57) to (60);
		\draw (62) to (57);
		\draw (62) to (56);
		\draw (66) to (67);
		\draw (65) to (68);
		\draw (61) to (68);
		\draw (67) to (60);
		\draw (52) to (62);
		\draw (72) to (69);
		\draw (70) to (71);
		\draw (72) to (68);
		\draw (67) to (71);
		\draw (72) to (64.center);
		\draw (71) to (63.center);
		\draw [style=dashed] (76.center) to (73.center);
		\draw [style=dashed] (73.center) to (74.center);
		\draw [style=dashed] (74.center) to (75.center);
		\draw [style=dashed] (75.center) to (76.center);
		\draw [style=dashed] (78.center) to (79.center);
		\draw [style=dashed] (79.center) to (80.center);
		\draw [style=dashed] (80.center) to (77.center);
		\draw [style=dashed] (77.center) to (78.center);
		\draw [style=dashed] (84.center) to (83.center);
		\draw [style=dashed] (83.center) to (82.center);
		\draw [style=dashed] (82.center) to (81.center);
		\draw [style=dashed] (81.center) to (84.center);
		\draw [style=dashed] (88.center) to (87.center);
		\draw [style=dashed] (87.center) to (86.center);
		\draw [style=dashed] (86.center) to (85.center);
		\draw [style=dashed] (85.center) to (88.center);
		\draw [style=dashed] (93.center) to (90.center);
		\draw [style=dashed] (90.center) to (91.center);
		\draw [style=dashed] (91.center) to (92.center);
		\draw [style=dashed] (92.center) to (93.center);
		\draw [style=dashed] (96.center) to (95.center);
		\draw [style=dashed] (95.center) to (94.center);
		\draw [style=dashed] (94.center) to (89.center);
		\draw [style=dashed] (89.center) to (96.center);
		\draw [style=dashed] (99.center) to (100.center);
		\draw [style=dashed] (100.center) to (97.center);
		\draw [style=dashed] (97.center) to (98.center);
		\draw [style=dashed] (98.center) to (99.center);
		\draw [style=dashed] (104.center) to (103.center);
		\draw [style=dashed] (103.center) to (101.center);
		\draw [style=dashed] (101.center) to (102.center);
		\draw [style=dashed] (102.center) to (104.center);
		\draw [style=dashed] (108.center) to (105.center);
		\draw [style=dashed] (105.center) to (106.center);
		\draw [style=dashed] (106.center) to (107.center);
		\draw [style=dashed] (107.center) to (108.center);
		\draw [style=dashed] (109.center) to (112.center);
		\draw [style=dashed] (112.center) to (111.center);
		\draw [style=dashed] (111.center) to (110.center);
		\draw [style=dashed] (110.center) to (109.center);
		\draw [style=gray] (113.center) to (114.center);
		\draw [style=gray] (116.center) to (115.center);
		\draw [style=gray] (118.center) to (117.center);
		\draw [style=gray] (120.center) to (119.center);
		\draw [style=gray] (121.center) to (122.center);
		\draw [style=gray] (123.center) to (124.center);
		\draw [style=gray] (125.center) to (127.center);
		\draw [style=gray] (126.center) to (128.center);
		\draw [style=gray] (129.center) to (131.center);
		\draw [style=gray] (132.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-and-RHS-main.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1.25, -1) {};
		\node [style=hadamard] (1) at (3.25, -1) {};
		\node [style=white dot] (2) at (3.75, -1) {};
		\node [style=white dot] (3) at (0.75, -1) {};
		\node [style=gray dot] (4) at (3.25, -1.5) {$\sneg$};
		\node [style=gray dot] (5) at (1.25, -1.5) {$\sneg$};
		\node [style=white dot] (6) at (2.25, 0) {};
		\node [style=hadamard] (7) at (2.25, 1.5) {};
		\node [style=white dot] (8) at (2.75, 1.5) {};
		\node [style=gray dot] (9) at (2.25, 1) {$\sneg$};
		\node [style=white dot] (10) at (2.25, 0.5) {$\sneg$};
		\node [style=white dot] (11) at (2.25, 2) {$\sneg$};
		\node [style=none] (12) at (3.25, -2) {};
		\node [style=none] (13) at (1.25, -2) {};
		\node [style=none] (14) at (2.25, 2.5) {};
		\node [style=none] (15) at (5.25, 0) {$=$};
		\node [style=none] (16) at (8.25, 4) {};
		\node [style=white dot] (17) at (8.25, 0.75) {};
		\node [style=white dot] (19) at (8.25, 3.25) {};
		\node [style=white dot] (20) at (8.25, 1.5) {};
		\node [style=hadamard] (21) at (8.5, 2.5) {};
		\node [style=hadamard] (22) at (7.5, 2.5) {};
		\node [style=gray dot] (23) at (7.75, 3) {$\sneg$};
		\node [style=white dot] (29) at (9, 2.5) {};
		\node [style=gray dot] (30) at (8.5, 2) {$\sneg$};
		\node [style=hadamard] (31) at (7.25, -1) {};
		\node [style=hadamard] (32) at (9.25, -1) {};
		\node [style=white dot] (33) at (9.75, -1) {};
		\node [style=white dot] (34) at (6.75, -1) {};
		\node [style=gray dot] (35) at (9.25, -1.5) {$\sneg$};
		\node [style=gray dot] (36) at (7.25, -1.5) {$\sneg$};
		\node [style=white dot] (37) at (8.25, 0) {};
		\node [style=none] (38) at (9.25, -2) {};
		\node [style=none] (39) at (7.25, -2) {};
		\node [style=white dot] (43) at (8.75, 0.75) {};
		\node [style=white dot] (50) at (-3.75, 0) {};
		\node [style=white dot] (54) at (-3.75, 0.75) {$\sneg$};
		\node [style=white dot] (55) at (-3.75, 2.25) {$\sneg$};
		\node [style=none] (56) at (-2.75, -2) {};
		\node [style=none] (57) at (-4.75, -2) {};
		\node [style=none] (58) at (-3.75, 2.75) {};
		\node [style=none] (59) at (-0.5, 0) {$=$};
		\node [style=triangle, rotate=180] (60) at (-3.75, 1.5) {};
		\node [style=triangle, rotate=180] (61) at (-4.75, -1) {};
		\node [style=triangle, rotate=180] (62) at (-2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (0);
		\draw (0) to (5);
		\draw (1) to (4);
		\draw (6) to (1);
		\draw (6) to (0);
		\draw (7) to (8);
		\draw (4) to (12.center);
		\draw (5) to (13.center);
		\draw (9) to (10);
		\draw (10) to (6);
		\draw (14.center) to (11);
		\draw (11) to (7);
		\draw (7) to (9);
		\draw (22) to (20);
		\draw (19) to (21);
		\draw (16.center) to (19);
		\draw (19) to (23);
		\draw (23) to (22);
		\draw (20) to (17);
		\draw (29) to (21);
		\draw (21) to (30);
		\draw (30) to (20);
		\draw (32) to (33);
		\draw (34) to (31);
		\draw (31) to (36);
		\draw (32) to (35);
		\draw (37) to (32);
		\draw (37) to (31);
		\draw (35) to (38.center);
		\draw (36) to (39.center);
		\draw (17) to (37);
		\draw (43) to (17);
		\draw (54) to (50);
		\draw (58.center) to (55);
		\draw (55) to (54);
		\draw (50) to (61);
		\draw (50) to (62);
		\draw (61) to (57.center);
		\draw (62) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-and-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1, -1) {};
		\node [style=hadamard] (1) at (1, -1) {};
		\node [style=white dot] (2) at (1.5, -1) {};
		\node [style=white dot] (3) at (-1.5, -1) {};
		\node [style=gray dot] (4) at (1, -1.5) {$\sneg$};
		\node [style=gray dot] (5) at (-1, -1.5) {$\sneg$};
		\node [style=white dot] (6) at (0, 0) {};
		\node [style=hadamard] (7) at (0, 1.5) {};
		\node [style=white dot] (8) at (0.5, 1.5) {};
		\node [style=gray dot] (9) at (0, 1) {$\sneg$};
		\node [style=white dot] (10) at (0, 0.5) {$\sneg$};
		\node [style=white dot] (11) at (0, 2) {$\sneg$};
		\node [style=none] (12) at (1, -2) {};
		\node [style=none] (13) at (-1, -2) {};
		\node [style=none] (14) at (0, 2.5) {};
		\node [style=none] (15) at (3, 0) {$=$};
		\node [style=none] (16) at (6, 4) {};
		\node [style=white dot] (17) at (6, 0.75) {};
		\node [style=white dot] (19) at (6, 3.25) {};
		\node [style=white dot] (20) at (6, 1.5) {};
		\node [style=hadamard] (21) at (6.25, 2.5) {};
		\node [style=hadamard] (22) at (5.25, 2.5) {};
		\node [style=gray dot] (23) at (5.5, 3) {$\sneg$};
		\node [style=none] (24) at (3, 1.75) {CZ};
		\node [style=none] (25) at (3, 2.25) {CC};
		\node [style=none] (26) at (3, 2.75) {CZ};
		\node [style=none] (27) at (3, 3.25) {CC};
		\node [style=none] (28) at (3, 3.75) {CZ};
		\node [style=white dot] (29) at (6.75, 2.5) {};
		\node [style=gray dot] (30) at (6.25, 2) {$\sneg$};
		\node [style=hadamard] (31) at (5, -1) {};
		\node [style=hadamard] (32) at (7, -1) {};
		\node [style=white dot] (33) at (7.5, -1) {};
		\node [style=white dot] (34) at (4.5, -1) {};
		\node [style=gray dot] (35) at (7, -1.5) {$\sneg$};
		\node [style=gray dot] (36) at (5, -1.5) {$\sneg$};
		\node [style=white dot] (37) at (6, 0) {};
		\node [style=none] (38) at (7, -2) {};
		\node [style=none] (39) at (5, -2) {};
		\node [style=none] (40) at (8.5, 0) {$=$};
		\node [style=none] (41) at (3, 1.25) {ZS2};
		\node [style=none] (42) at (3, 0.75) {ZS1};
		\node [style=white dot] (43) at (6.5, 0.75) {};
		\node [style=none] (44) at (12, 3.5) {};
		\node [style=white dot] (45) at (10.5, -0.25) {};
		\node [style=white dot] (46) at (11.5, -0.25) {};
		\node [style=hadamard] (47) at (11.5, -1.25) {};
		\node [style=hadamard] (48) at (10.5, -1.25) {};
		\node [style=gray dot] (49) at (10.5, -0.75) {$\sneg$};
		\node [style=white dot] (50) at (11.5, -1.75) {};
		\node [style=gray dot] (51) at (11.5, -0.75) {$\sneg$};
		\node [style=white dot] (52) at (13, 2) {};
		\node [style=white dot] (53) at (13, 2.75) {};
		\node [style=white dot] (54) at (12, 2) {};
		\node [style=white dot] (55) at (12.75, 0) {};
		\node [style=hadamard] (56) at (14.25, -1) {};
		\node [style=hadamard] (57) at (17, -1) {};
		\node [style=white dot] (58) at (17.5, -1) {};
		\node [style=white dot] (59) at (13.75, -1) {};
		\node [style=gray dot] (60) at (17, -1.5) {$\sneg$};
		\node [style=gray dot] (61) at (14.25, -1.5) {$\sneg$};
		\node [style=white dot] (62) at (15.5, 0) {};
		\node [style=none] (63) at (13.5, -5) {};
		\node [style=none] (64) at (12, -5) {};
		\node [style=white dot] (65) at (16.25, -1.75) {};
		\node [style=white dot] (66) at (14.75, -1.75) {};
		\node [style=white dot] (67) at (17, -2.25) {};
		\node [style=white dot] (68) at (14.25, -2.25) {};
		\node [style=white dot] (69) at (10.5, -2.25) {};
		\node [style=white dot] (70) at (11.5, -2.25) {};
		\node [style=white dot] (71) at (13.5, -3.5) {};
		\node [style=white dot] (72) at (12, -3.5) {};
		\node [style=none] (73) at (10.25, 0) {};
		\node [style=none] (74) at (11.75, 0) {};
		\node [style=none] (75) at (11.75, -2) {};
		\node [style=none] (76) at (10.25, -2) {};
		\node [style=none] (77) at (10, 0.25) {};
		\node [style=none] (78) at (12, 0.25) {};
		\node [style=none] (79) at (12, -2.5) {};
		\node [style=none] (80) at (10, -2.5) {};
		\node [style=none] (81) at (13.5, -0.75) {};
		\node [style=none] (82) at (13.5, -1.75) {};
		\node [style=none] (83) at (14.5, -1.75) {};
		\node [style=none] (84) at (14.5, -0.75) {};
		\node [style=none] (85) at (16.75, -0.75) {};
		\node [style=none] (86) at (17.75, -0.75) {};
		\node [style=none] (87) at (17.75, -1.75) {};
		\node [style=none] (88) at (16.75, -1.75) {};
		\node [style=none] (89) at (16, -0.5) {};
		\node [style=none] (90) at (13.25, -0.5) {};
		\node [style=none] (91) at (15, -0.5) {};
		\node [style=none] (92) at (15, -2) {};
		\node [style=none] (93) at (13.25, -2) {};
		\node [style=none] (94) at (18, -0.5) {};
		\node [style=none] (95) at (18, -2) {};
		\node [style=none] (96) at (16, -2) {};
		\node [style=none] (97) at (13, 0.25) {};
		\node [style=none] (98) at (13, -2.5) {};
		\node [style=none] (99) at (18.25, -2.5) {};
		\node [style=none] (100) at (18.25, 0.25) {};
		\node [style=none] (101) at (12.5, 0.5) {};
		\node [style=none] (102) at (12.5, -2.75) {};
		\node [style=none] (103) at (18.5, 0.5) {};
		\node [style=none] (104) at (18.5, -2.75) {};
		\node [style=none] (105) at (9.75, 2.25) {};
		\node [style=none] (106) at (9.75, -4) {};
		\node [style=none] (107) at (18.75, -4) {};
		\node [style=none] (108) at (18.75, 2.25) {};
		\node [style=none] (109) at (9.5, 3) {};
		\node [style=none] (110) at (9.5, -4.25) {};
		\node [style=none] (111) at (19, -4.25) {};
		\node [style=none] (112) at (19, 3) {};
		\node [style=none] (113) at (8.75, 6.5) {contract};
		\node [style=none] (114) at (10, 3) {};
		\node [style=none] (115) at (10.25, 2.25) {};
		\node [style=none] (116) at (9.75, 5.75) {Shur};
		\node [style=none] (117) at (10.5, 0.25) {};
		\node [style=none] (118) at (10.75, 5) {extend};
		\node [style=none] (119) at (11, -2) {};
		\node [style=none] (120) at (10.75, -5.5) {rednorm};
		\node [style=none] (121) at (13, 0.5) {};
		\node [style=none] (122) at (14.25, 6) {extend};
		\node [style=none] (123) at (13.5, 0.25) {};
		\node [style=none] (124) at (15, 5) {Shur};
		\node [style=none] (125) at (13.75, -0.5) {};
		\node [style=none] (126) at (16.5, -0.5) {};
		\node [style=none] (127) at (15.5, 4.25) {extend};
		\node [style=none] (128) at (18.5, 4.25) {extend};
		\node [style=none] (129) at (13.75, -1.75) {};
		\node [style=none] (130) at (17.5, -1.75) {};
		\node [style=none] (131) at (14.5, -5.25) {rednorm};
		\node [style=none] (132) at (18.25, -5.25) {rednorm};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (0);
		\draw (0) to (5);
		\draw (1) to (4);
		\draw (6) to (1);
		\draw (6) to (0);
		\draw (7) to (8);
		\draw (4) to (12.center);
		\draw (5) to (13.center);
		\draw (9) to (10);
		\draw (10) to (6);
		\draw (14.center) to (11);
		\draw (11) to (7);
		\draw (7) to (9);
		\draw (22) to (20);
		\draw (19) to (21);
		\draw (16.center) to (19);
		\draw (19) to (23);
		\draw (23) to (22);
		\draw (20) to (17);
		\draw (29) to (21);
		\draw (21) to (30);
		\draw (30) to (20);
		\draw (32) to (33);
		\draw (34) to (31);
		\draw (31) to (36);
		\draw (32) to (35);
		\draw (37) to (32);
		\draw (37) to (31);
		\draw (35) to (38.center);
		\draw (36) to (39.center);
		\draw (17) to (37);
		\draw (43) to (17);
		\draw (48) to (46);
		\draw (45) to (47);
		\draw (45) to (49);
		\draw (49) to (48);
		\draw (50) to (47);
		\draw (47) to (51);
		\draw (51) to (46);
		\draw (46) to (52);
		\draw (53) to (52);
		\draw (54) to (55);
		\draw (54) to (45);
		\draw (54) to (44.center);
		\draw (57) to (58);
		\draw (59) to (56);
		\draw (56) to (61);
		\draw (57) to (60);
		\draw (62) to (57);
		\draw (62) to (56);
		\draw (66) to (67);
		\draw (65) to (68);
		\draw (61) to (68);
		\draw (67) to (60);
		\draw (52) to (62);
		\draw (72) to (69);
		\draw (70) to (71);
		\draw (72) to (68);
		\draw (67) to (71);
		\draw (72) to (64.center);
		\draw (71) to (63.center);
		\draw [style=dashed] (76.center) to (73.center);
		\draw [style=dashed] (73.center) to (74.center);
		\draw [style=dashed] (74.center) to (75.center);
		\draw [style=dashed] (75.center) to (76.center);
		\draw [style=dashed] (78.center) to (79.center);
		\draw [style=dashed] (79.center) to (80.center);
		\draw [style=dashed] (80.center) to (77.center);
		\draw [style=dashed] (77.center) to (78.center);
		\draw [style=dashed] (84.center) to (83.center);
		\draw [style=dashed] (83.center) to (82.center);
		\draw [style=dashed] (82.center) to (81.center);
		\draw [style=dashed] (81.center) to (84.center);
		\draw [style=dashed] (88.center) to (87.center);
		\draw [style=dashed] (87.center) to (86.center);
		\draw [style=dashed] (86.center) to (85.center);
		\draw [style=dashed] (85.center) to (88.center);
		\draw [style=dashed] (93.center) to (90.center);
		\draw [style=dashed] (90.center) to (91.center);
		\draw [style=dashed] (91.center) to (92.center);
		\draw [style=dashed] (92.center) to (93.center);
		\draw [style=dashed] (96.center) to (95.center);
		\draw [style=dashed] (95.center) to (94.center);
		\draw [style=dashed] (94.center) to (89.center);
		\draw [style=dashed] (89.center) to (96.center);
		\draw [style=dashed] (99.center) to (100.center);
		\draw [style=dashed] (100.center) to (97.center);
		\draw [style=dashed] (97.center) to (98.center);
		\draw [style=dashed] (98.center) to (99.center);
		\draw [style=dashed] (104.center) to (103.center);
		\draw [style=dashed] (103.center) to (101.center);
		\draw [style=dashed] (101.center) to (102.center);
		\draw [style=dashed] (102.center) to (104.center);
		\draw [style=dashed] (108.center) to (105.center);
		\draw [style=dashed] (105.center) to (106.center);
		\draw [style=dashed] (106.center) to (107.center);
		\draw [style=dashed] (107.center) to (108.center);
		\draw [style=dashed] (109.center) to (112.center);
		\draw [style=dashed] (112.center) to (111.center);
		\draw [style=dashed] (111.center) to (110.center);
		\draw [style=dashed] (110.center) to (109.center);
		\draw [style=gray] (113.center) to (114.center);
		\draw [style=gray] (116.center) to (115.center);
		\draw [style=gray] (118.center) to (117.center);
		\draw [style=gray] (120.center) to (119.center);
		\draw [style=gray] (121.center) to (122.center);
		\draw [style=gray] (123.center) to (124.center);
		\draw [style=gray] (125.center) to (127.center);
		\draw [style=gray] (126.center) to (128.center);
		\draw [style=gray] (129.center) to (131.center);
		\draw [style=gray] (132.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-cup-john.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12, 0.5) {};
		\node [style=none] (1) at (10, 0.5) {};
		\node [style=none] (2) at (8.75, 0) {=};
		\node [style=none] (3) at (8.75, 1) {\ref{lem:cup-zeroes}};
		\node [style=none] (129) at (3.5, 1) {\spiderrule};
		\node [style=none] (142) at (3.5, 0) {=};
		\node [style=none] (149) at (3.5, 2) {\ref{lem:white-not-cancel}};
		\node [style=none] (166) at (-3.5, 0) {=};
		\node [style=none] (167) at (-7.75, 2) {};
		\node [style=white dot] (168) at (-7.75, 1) {};
		\node [style=white dot] (169) at (-5.75, 1) {};
		\node [style=none] (170) at (-5.75, 2) {};
		\node [style=hadamard] (171) at (-6.25, -1.5) {$0$};
		\node [style=hadamard] (172) at (-7.25, -1.5) {$0$};
		\node [style=gray dot] (174) at (-7.5, -0.75) {$\neg$};
		\node [style=gray dot] (175) at (-6, -0.75) {$\neg$};
		\node [style=gray dot] (182) at (-9.25, -0.75) {$\neg$};
		\node [style=gray dot] (183) at (-8.25, -0.75) {$\neg$};
		\node [style=hadamard] (186) at (-8.75, -1.5) {$1$};
		\node [style=hadamard] (187) at (-4.75, -1.5) {$1$};
		\node [style=none] (205) at (-0.75, 2) {};
		\node [style=white dot] (206) at (-0.75, 1) {};
		\node [style=white dot] (207) at (1.25, 1) {};
		\node [style=none] (208) at (1.25, 2) {};
		\node [style=hadamard] (209) at (0.75, -1.5) {$0$};
		\node [style=hadamard] (210) at (-0.25, -1.5) {$0$};
		\node [style=gray dot] (211) at (-0.5, -0.75) {$\neg$};
		\node [style=gray dot] (212) at (1, -0.75) {$\neg$};
		\node [style=gray dot] (213) at (-2.25, -0.75) {$\neg$};
		\node [style=gray dot] (214) at (-1.25, -0.75) {$\neg$};
		\node [style=none] (219) at (-3.5, 1) {\eqref{eq:unit}};
		\node [style=white dot] (220) at (-2.25, -1.5) {};
		\node [style=white dot] (221) at (-1.5, -1.5) {};
		\node [style=white dot] (222) at (2, -1.5) {};
		\node [style=white dot] (223) at (2.5, -1.5) {};
		\node [style=none] (224) at (5, 2) {};
		\node [style=white dot] (225) at (5, 1) {};
		\node [style=white dot] (226) at (7, 1) {};
		\node [style=none] (227) at (7, 2) {};
		\node [style=hadamard] (228) at (6.5, -1.5) {$0$};
		\node [style=hadamard] (229) at (5.5, -1.5) {$0$};
		\node [style=gray dot] (230) at (5.25, -0.75) {$\neg$};
		\node [style=gray dot] (231) at (6.75, -0.75) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw (170.center) to (169);
		\draw (167.center) to (168);
		\draw (172) to (169);
		\draw (171) to (168);
		\draw (169) to (175);
		\draw (175) to (171);
		\draw (172) to (174);
		\draw (174) to (168);
		\draw (182) to (168);
		\draw (183) to (169);
		\draw (186) to (182);
		\draw (186) to (183);
		\draw (208.center) to (207);
		\draw (205.center) to (206);
		\draw (210) to (207);
		\draw (209) to (206);
		\draw (207) to (212);
		\draw (212) to (209);
		\draw (210) to (211);
		\draw (211) to (206);
		\draw (213) to (206);
		\draw (214) to (207);
		\draw (220) to (213);
		\draw (221) to (214);
		\draw (227.center) to (226);
		\draw (224.center) to (225);
		\draw (229) to (226);
		\draw (228) to (225);
		\draw (226) to (231);
		\draw (231) to (228);
		\draw (229) to (230);
		\draw (230) to (225);
		\draw [bend left] (168) to (187);
		\draw [in=90, out=-45] (169) to (187);
		\draw [bend left] (206) to (222);
		\draw [in=90, out=-30] (207) to (223);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-cup-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (20.75, -1) {};
		\node [style=white dot] (1) at (16, -1) {};
		\node [style=white dot] (2) at (16.5, -1) {};
		\node [style=gray dot] (3) at (16, 0) {$\sneg$};
		\node [style=gray dot] (4) at (16.5, 0) {$\sneg$};
		\node [style=white dot] (5) at (17.5, -1) {};
		\node [style=white dot] (6) at (18, -1) {};
		\node [style=gray dot] (7) at (17.5, 0) {$\sneg$};
		\node [style=white dot] (9) at (19, -1) {};
		\node [style=white dot] (10) at (19.5, -1) {};
		\node [style=gray dot] (12) at (19.5, 0) {$\sneg$};
		\node [style=none] (13) at (18, 0) {};
		\node [style=none] (14) at (19, 0) {};
		\node [style=none] (15) at (20.5, 0) {};
		\node [style=none] (16) at (21, 0) {};
		\node [style=white dot] (17) at (18, 2) {};
		\node [style=white dot] (18) at (19, 2) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (2.25, 0.5) {$=$};
		\node [style=hadamard] (24) at (4.75, 0) {};
		\node [style=hadamard] (25) at (5.75, 0) {};
		\node [style=none] (26) at (3.75, 1) {};
		\node [style=none] (27) at (6.75, 1) {};
		\node [style=none] (28) at (8.75, 0.5) {$=$};
		\node [style=none] (31) at (10, 3) {};
		\node [style=none] (32) at (13, 3) {};
		\node [style=hadamard] (33) at (29.75, -1) {};
		\node [style=white dot] (34) at (25, -1) {};
		\node [style=white dot] (35) at (25.5, -1) {};
		\node [style=gray dot] (36) at (25, 0) {$\sneg$};
		\node [style=gray dot] (37) at (25.5, 0) {$\sneg$};
		\node [style=white dot] (38) at (26.5, -1) {};
		\node [style=white dot] (39) at (27, -1) {};
		\node [style=gray dot] (40) at (26.5, 0) {$\sneg$};
		\node [style=white dot] (41) at (28, -1) {};
		\node [style=white dot] (42) at (28.5, -1) {};
		\node [style=gray dot] (43) at (28.5, 0) {$\sneg$};
		\node [style=none] (44) at (27, 0) {};
		\node [style=none] (45) at (28, 0) {};
		\node [style=none] (46) at (29.5, 0) {};
		\node [style=none] (47) at (30, 0) {};
		\node [style=white dot] (48) at (27, 2) {};
		\node [style=white dot] (49) at (28, 2) {};
		\node [style=dot] (52) at (11.5, 2) {};
		\node [style=dot] (53) at (11.5, 3) {};
		\node [style=dot] (54) at (10, 2) {};
		\node [style=dot] (55) at (13, 2) {};
		\node [style=dot] (56) at (12, 0) {};
		\node [style=dot] (57) at (11, 0) {};
		\node [style=hadamard] (58) at (10, 0) {};
		\node [style=hadamard] (59) at (13, 0) {};
		\node [style=none] (61) at (14.75, 0.5) {$=$};
		\node [style=dot] (62) at (22, 0) {};
		\node [style=dot] (63) at (24, 0) {};
		\node [style=dot] (64) at (21, 4) {};
		\node [style=dot] (65) at (23, 4) {};
		\node [style=dot] (66) at (25, 4) {};
		\node [style=none] (67) at (25, 5) {};
		\node [style=white dot] (68) at (23, 5) {};
		\node [style=none] (69) at (21, 5) {};
		\node [style=none] (70) at (22, 3) {};
		\node [style=none] (71) at (21, 3) {};
		\node [style=none] (72) at (20, 3) {};
		\node [style=none] (73) at (24, 3) {};
		\node [style=none] (74) at (25, 3) {};
		\node [style=none] (75) at (26, 3) {};
		\node [style=hadamard] (76) at (11.25, -8.25) {};
		\node [style=white dot] (77) at (-1, -8.25) {};
		\node [style=white dot] (78) at (-0.5, -8.25) {};
		\node [style=gray dot] (79) at (-1, -7.25) {$\sneg$};
		\node [style=gray dot] (80) at (-0.5, -7.25) {$\sneg$};
		\node [style=white dot] (81) at (3, -8.25) {};
		\node [style=white dot] (82) at (3.5, -8.25) {};
		\node [style=gray dot] (83) at (3, -7.25) {$\sneg$};
		\node [style=white dot] (84) at (7, -8.25) {};
		\node [style=white dot] (85) at (7.5, -8.25) {};
		\node [style=gray dot] (86) at (7.5, -7.25) {$\sneg$};
		\node [style=none] (87) at (3.5, -7.25) {};
		\node [style=none] (88) at (7, -7.25) {};
		\node [style=none] (89) at (10.75, -7.25) {};
		\node [style=none] (90) at (11.25, -7.25) {};
		\node [style=white dot] (91) at (3.25, -5) {};
		\node [style=white dot] (92) at (6, -5) {};
		\node [style=none] (110) at (-2, -6.75) {$=$};
		\node [style=dot] (111) at (9, -5) {};
		\node [style=dot] (113) at (10, -3) {};
		\node [style=dot] (114) at (13.75, -3) {};
		\node [style=dot] (115) at (19, -3) {};
		\node [style=none] (116) at (19, -2) {};
		\node [style=white dot] (117) at (13.75, -2) {};
		\node [style=none] (118) at (10, -2) {};
		\node [style=none] (119) at (9, -4.25) {};
		\node [style=none] (120) at (6, -4.25) {};
		\node [style=none] (121) at (3.25, -4.25) {};
		\node [style=white dot] (125) at (0.75, -8.25) {};
		\node [style=white dot] (126) at (1.25, -8.25) {};
		\node [style=gray dot] (127) at (0.75, -7.25) {$\sneg$};
		\node [style=gray dot] (128) at (1.25, -7.25) {$\sneg$};
		\node [style=white dot] (129) at (0, -8.25) {};
		\node [style=white dot] (130) at (1.75, -8.25) {};
		\node [style=white dot] (131) at (4, -8.25) {};
		\node [style=white dot] (132) at (4.75, -8.25) {};
		\node [style=white dot] (133) at (5.25, -8.25) {};
		\node [style=white dot] (134) at (5.75, -8.25) {};
		\node [style=white dot] (135) at (8.75, -8.25) {};
		\node [style=white dot] (136) at (9.25, -8.25) {};
		\node [style=white dot] (137) at (8, -8.25) {};
		\node [style=gray dot] (138) at (0, -7.25) {$\sneg$};
		\node [style=gray dot] (139) at (4, -7.25) {$\sneg$};
		\node [style=none] (140) at (5.75, -7.25) {};
		\node [style=gray dot] (141) at (8, -7.25) {$\sneg$};
		\node [style=none] (142) at (9.75, -7.25) {};
		\node [style=white dot] (143) at (9.75, -8.25) {};
		\node [style=gray dot] (144) at (9.25, -7.25) {$\sneg$};
		\node [style=none] (145) at (8.75, -7.25) {};
		\node [style=none] (146) at (5.25, -7.25) {};
		\node [style=gray dot] (147) at (4.75, -7.25) {$\sneg$};
		\node [style=none] (148) at (1.75, -7.25) {};
		\node [style=hadamard] (149) at (13.25, -8.25) {};
		\node [style=none] (150) at (12.75, -7.25) {};
		\node [style=none] (151) at (13.25, -7.25) {};
		\node [style=gray dot] (152) at (11.75, -7.25) {$\sneg$};
		\node [style=none] (153) at (13.75, -7.25) {};
		\node [style=hadamard] (156) at (28.25, -8.25) {};
		\node [style=white dot] (157) at (16.5, -8.25) {};
		\node [style=white dot] (158) at (17, -8.25) {};
		\node [style=gray dot] (159) at (16.5, -7.25) {$\sneg$};
		\node [style=gray dot] (160) at (17, -7.25) {$\sneg$};
		\node [style=white dot] (161) at (20.5, -8.25) {};
		\node [style=white dot] (162) at (21, -8.25) {};
		\node [style=gray dot] (163) at (20.5, -7.25) {$\sneg$};
		\node [style=white dot] (164) at (24.5, -8.25) {};
		\node [style=white dot] (165) at (25, -8.25) {};
		\node [style=gray dot] (166) at (25, -7.25) {$\sneg$};
		\node [style=none] (167) at (21, -7.25) {};
		\node [style=none] (168) at (24.5, -7.25) {};
		\node [style=none] (169) at (28.25, -7.25) {};
		\node [style=none] (170) at (28.75, -7.25) {};
		\node [style=white dot] (171) at (23.25, -5) {};
		\node [style=white dot] (172) at (25.5, -5) {};
		\node [style=dot] (173) at (21, -5) {};
		\node [style=none] (174) at (21, -4.25) {};
		\node [style=none] (175) at (25.5, -4.25) {};
		\node [style=none] (176) at (23.25, -4.25) {};
		\node [style=white dot] (177) at (18.25, -8.25) {};
		\node [style=white dot] (178) at (18.75, -8.25) {};
		\node [style=gray dot] (179) at (18.25, -7.25) {$\sneg$};
		\node [style=gray dot] (180) at (18.75, -7.25) {$\sneg$};
		\node [style=white dot] (181) at (16, -8.25) {};
		\node [style=white dot] (182) at (17.75, -8.25) {};
		\node [style=white dot] (183) at (20, -8.25) {};
		\node [style=white dot] (184) at (22.25, -8.25) {};
		\node [style=white dot] (185) at (22.75, -8.25) {};
		\node [style=white dot] (186) at (21.75, -8.25) {};
		\node [style=white dot] (187) at (26.25, -8.25) {};
		\node [style=white dot] (188) at (26.75, -8.25) {};
		\node [style=white dot] (189) at (24, -8.25) {};
		\node [style=gray dot] (190) at (16, -7.25) {$\sneg$};
		\node [style=gray dot] (191) at (20, -7.25) {$\sneg$};
		\node [style=none] (192) at (21.75, -7.25) {};
		\node [style=gray dot] (193) at (24, -7.25) {$\sneg$};
		\node [style=none] (194) at (25.75, -7.25) {};
		\node [style=white dot] (195) at (25.75, -8.25) {};
		\node [style=gray dot] (196) at (26.75, -7.25) {$\sneg$};
		\node [style=none] (197) at (26.25, -7.25) {};
		\node [style=none] (198) at (22.75, -7.25) {};
		\node [style=gray dot] (199) at (22.25, -7.25) {$\sneg$};
		\node [style=none] (200) at (17.75, -7.25) {};
		\node [style=hadamard] (201) at (30.25, -8.25) {};
		\node [style=none] (202) at (30.25, -7.25) {};
		\node [style=none] (203) at (30.75, -7.25) {};
		\node [style=gray dot] (204) at (27.75, -7.25) {$\sneg$};
		\node [style=none] (205) at (29.75, -7.25) {};
		\node [style=hadamard] (208) at (11, -16) {};
		\node [style=white dot] (209) at (-1.25, -16) {};
		\node [style=white dot] (210) at (-0.75, -16) {};
		\node [style=gray dot] (211) at (-1.25, -15) {$\sneg$};
		\node [style=gray dot] (212) at (-0.75, -15) {$\sneg$};
		\node [style=white dot] (213) at (2.75, -16) {};
		\node [style=white dot] (214) at (3.25, -16) {};
		\node [style=gray dot] (215) at (2.75, -15) {$\sneg$};
		\node [style=white dot] (216) at (6.75, -16) {};
		\node [style=white dot] (217) at (7.25, -16) {};
		\node [style=gray dot] (218) at (7.25, -15) {$\sneg$};
		\node [style=none] (219) at (3.25, -15) {};
		\node [style=none] (220) at (6.75, -15) {};
		\node [style=none] (221) at (10.5, -15) {};
		\node [style=none] (222) at (11, -15) {};
		\node [style=white dot] (223) at (9.75, -10.75) {};
		\node [style=white dot] (224) at (13.5, -10.75) {};
		\node [style=none] (225) at (-2.25, -14.5) {$=$};
		\node [style=dot] (226) at (18.75, -10.75) {};
		\node [style=dot] (227) at (9.75, -10.75) {};
		\node [style=dot] (228) at (13.5, -10.75) {};
		\node [style=dot] (229) at (18.75, -10.75) {};
		\node [style=none] (230) at (18.75, -9.75) {};
		\node [style=white dot] (231) at (13.5, -9.75) {};
		\node [style=none] (232) at (9.75, -9.75) {};
		\node [style=white dot] (236) at (0.5, -16) {};
		\node [style=white dot] (237) at (1, -16) {};
		\node [style=gray dot] (238) at (0.5, -15) {$\sneg$};
		\node [style=gray dot] (239) at (1, -15) {$\sneg$};
		\node [style=white dot] (240) at (-0.25, -16) {};
		\node [style=white dot] (241) at (1.5, -16) {};
		\node [style=white dot] (242) at (3.75, -16) {};
		\node [style=white dot] (243) at (4.5, -16) {};
		\node [style=white dot] (244) at (5, -16) {};
		\node [style=white dot] (245) at (5.5, -16) {};
		\node [style=white dot] (246) at (8.5, -16) {};
		\node [style=white dot] (247) at (9, -16) {};
		\node [style=white dot] (248) at (7.75, -16) {};
		\node [style=gray dot] (249) at (-0.25, -15) {$\sneg$};
		\node [style=gray dot] (250) at (3.75, -15) {$\sneg$};
		\node [style=none] (251) at (5.5, -15) {};
		\node [style=gray dot] (252) at (7.75, -15) {$\sneg$};
		\node [style=none] (253) at (9.5, -15) {};
		\node [style=white dot] (254) at (9.5, -16) {};
		\node [style=gray dot] (255) at (9, -15) {$\sneg$};
		\node [style=none] (256) at (8.5, -15) {};
		\node [style=none] (257) at (5, -15) {};
		\node [style=gray dot] (258) at (4.5, -15) {$\sneg$};
		\node [style=none] (259) at (1.5, -15) {};
		\node [style=hadamard] (260) at (13, -16) {};
		\node [style=none] (261) at (12.5, -15) {};
		\node [style=none] (262) at (13, -15) {};
		\node [style=gray dot] (263) at (11.5, -15) {$\sneg$};
		\node [style=none] (264) at (13.5, -15) {};
		\node [style=hadamard] (267) at (22.25, -16) {};
		\node [style=white dot] (268) at (16.25, -16) {};
		\node [style=white dot] (269) at (16.75, -16) {};
		\node [style=gray dot] (270) at (16.25, -15) {$\sneg$};
		\node [style=gray dot] (271) at (16.75, -15) {$\sneg$};
		\node [style=white dot] (272) at (18.25, -16) {};
		\node [style=white dot] (273) at (18.75, -16) {};
		\node [style=gray dot] (274) at (18.25, -15) {$\sneg$};
		\node [style=white dot] (275) at (20.25, -16) {};
		\node [style=white dot] (276) at (20.75, -16) {};
		\node [style=gray dot] (277) at (20.75, -15) {$\sneg$};
		\node [style=none] (278) at (18.75, -15) {};
		\node [style=none] (279) at (20.25, -15) {};
		\node [style=none] (280) at (22.25, -15) {};
		\node [style=none] (281) at (22.75, -15) {};
		\node [style=white dot] (282) at (13.5, -10.75) {};
		\node [style=white dot] (283) at (18.75, -10.75) {};
		\node [style=dot] (284) at (9.75, -10.75) {};
		\node [style=white dot] (288) at (24, -16) {};
		\node [style=white dot] (289) at (24.5, -16) {};
		\node [style=gray dot] (290) at (24, -15) {$\sneg$};
		\node [style=gray dot] (291) at (24.5, -15) {$\sneg$};
		\node [style=white dot] (292) at (15.75, -16) {};
		\node [style=white dot] (293) at (23.5, -16) {};
		\node [style=white dot] (294) at (17.75, -16) {};
		\node [style=white dot] (295) at (25.75, -16) {};
		\node [style=white dot] (296) at (26.25, -16) {};
		\node [style=white dot] (297) at (25.25, -16) {};
		\node [style=white dot] (298) at (27.5, -16) {};
		\node [style=white dot] (299) at (28, -16) {};
		\node [style=white dot] (300) at (19.75, -16) {};
		\node [style=gray dot] (301) at (15.75, -15) {$\sneg$};
		\node [style=gray dot] (302) at (17.75, -15) {$\sneg$};
		\node [style=none] (303) at (25.25, -15) {};
		\node [style=gray dot] (304) at (19.75, -15) {$\sneg$};
		\node [style=none] (305) at (27, -15) {};
		\node [style=white dot] (306) at (27, -16) {};
		\node [style=gray dot] (307) at (28, -15) {$\sneg$};
		\node [style=none] (308) at (27.5, -15) {};
		\node [style=none] (309) at (26.25, -15) {};
		\node [style=gray dot] (310) at (25.75, -15) {$\sneg$};
		\node [style=none] (311) at (23.5, -15) {};
		\node [style=hadamard] (312) at (29.5, -16) {};
		\node [style=none] (313) at (29.5, -15) {};
		\node [style=none] (314) at (30, -15) {};
		\node [style=gray dot] (315) at (21.75, -15) {$\sneg$};
		\node [style=none] (316) at (29, -15) {};
		\node [style=hadamard] (317) at (22.5, -23.75) {};
		\node [style=white dot] (318) at (-1.25, -23.75) {};
		\node [style=white dot] (319) at (-0.75, -23.75) {};
		\node [style=gray dot] (320) at (-1.25, -22.75) {$\sneg$};
		\node [style=gray dot] (321) at (-0.75, -22.75) {$\sneg$};
		\node [style=white dot] (322) at (6.5, -23.75) {};
		\node [style=white dot] (323) at (7, -23.75) {};
		\node [style=gray dot] (324) at (6.5, -22.75) {$\sneg$};
		\node [style=white dot] (325) at (14.25, -23.75) {};
		\node [style=white dot] (326) at (14.75, -23.75) {};
		\node [style=gray dot] (327) at (14.75, -22.75) {$\sneg$};
		\node [style=none] (328) at (7, -22.75) {};
		\node [style=none] (329) at (14.25, -22.75) {};
		\node [style=none] (330) at (22, -22.75) {};
		\node [style=none] (331) at (22.5, -22.75) {};
		\node [style=white dot] (332) at (9.75, -18.5) {};
		\node [style=white dot] (333) at (13.75, -18.5) {};
		\node [style=none] (334) at (-2.25, -22.25) {$=$};
		\node [style=dot] (335) at (18.75, -18.5) {};
		\node [style=dot] (336) at (9.75, -18.5) {};
		\node [style=dot] (337) at (13.75, -18.5) {};
		\node [style=dot] (338) at (18.75, -18.5) {};
		\node [style=none] (339) at (18.75, -17.5) {};
		\node [style=none] (341) at (9.75, -17.5) {};
		\node [style=white dot] (342) at (2.5, -23.75) {};
		\node [style=white dot] (343) at (3, -23.75) {};
		\node [style=gray dot] (344) at (2.5, -22.75) {$\sneg$};
		\node [style=gray dot] (345) at (3, -22.75) {$\sneg$};
		\node [style=white dot] (346) at (-0.25, -23.75) {};
		\node [style=white dot] (347) at (3.5, -23.75) {};
		\node [style=white dot] (348) at (7.5, -23.75) {};
		\node [style=white dot] (349) at (10.5, -23.75) {};
		\node [style=white dot] (350) at (11, -23.75) {};
		\node [style=white dot] (351) at (11.5, -23.75) {};
		\node [style=white dot] (352) at (18.25, -23.75) {};
		\node [style=white dot] (353) at (18.75, -23.75) {};
		\node [style=white dot] (354) at (15.25, -23.75) {};
		\node [style=gray dot] (355) at (-0.25, -22.75) {$\sneg$};
		\node [style=gray dot] (356) at (7.5, -22.75) {$\sneg$};
		\node [style=none] (357) at (11.5, -22.75) {};
		\node [style=gray dot] (358) at (15.25, -22.75) {$\sneg$};
		\node [style=none] (359) at (19.25, -22.75) {};
		\node [style=white dot] (360) at (19.25, -23.75) {};
		\node [style=gray dot] (361) at (18.75, -22.75) {$\sneg$};
		\node [style=none] (362) at (18.25, -22.75) {};
		\node [style=none] (363) at (11, -22.75) {};
		\node [style=gray dot] (364) at (10.5, -22.75) {$\sneg$};
		\node [style=none] (365) at (3.5, -22.75) {};
		\node [style=hadamard] (366) at (26.5, -23.75) {};
		\node [style=none] (367) at (26, -22.75) {};
		\node [style=none] (368) at (26.5, -22.75) {};
		\node [style=gray dot] (369) at (23, -22.75) {$\sneg$};
		\node [style=none] (370) at (27, -22.75) {};
		\node [style=hadamard] (371) at (12.75, -23.75) {};
		\node [style=white dot] (372) at (1, -23.75) {};
		\node [style=white dot] (373) at (1.5, -23.75) {};
		\node [style=gray dot] (374) at (1, -22.75) {$\sneg$};
		\node [style=gray dot] (375) at (1.5, -22.75) {$\sneg$};
		\node [style=white dot] (376) at (4.75, -23.75) {};
		\node [style=white dot] (377) at (5.25, -23.75) {};
		\node [style=gray dot] (378) at (4.75, -22.75) {$\sneg$};
		\node [style=white dot] (379) at (8.75, -23.75) {};
		\node [style=white dot] (380) at (9.25, -23.75) {};
		\node [style=gray dot] (381) at (9.25, -22.75) {$\sneg$};
		\node [style=none] (382) at (5.25, -22.75) {};
		\node [style=none] (383) at (8.75, -22.75) {};
		\node [style=none] (384) at (12.75, -22.75) {};
		\node [style=none] (385) at (13.25, -22.75) {};
		\node [style=white dot] (386) at (13.75, -18.5) {};
		\node [style=white dot] (387) at (18.75, -18.5) {};
		\node [style=dot] (388) at (9.75, -18.5) {};
		\node [style=white dot] (389) at (16.5, -23.75) {};
		\node [style=white dot] (390) at (17, -23.75) {};
		\node [style=gray dot] (391) at (16.5, -22.75) {$\sneg$};
		\node [style=gray dot] (392) at (17, -22.75) {$\sneg$};
		\node [style=white dot] (393) at (0.5, -23.75) {};
		\node [style=white dot] (394) at (16, -23.75) {};
		\node [style=white dot] (395) at (4.25, -23.75) {};
		\node [style=white dot] (396) at (20.5, -23.75) {};
		\node [style=white dot] (397) at (21, -23.75) {};
		\node [style=white dot] (398) at (20, -23.75) {};
		\node [style=white dot] (399) at (24.5, -23.75) {};
		\node [style=white dot] (400) at (25, -23.75) {};
		\node [style=white dot] (401) at (8.25, -23.75) {};
		\node [style=gray dot] (402) at (0.5, -22.75) {$\sneg$};
		\node [style=gray dot] (403) at (4.25, -22.75) {$\sneg$};
		\node [style=none] (404) at (20, -22.75) {};
		\node [style=gray dot] (405) at (8.25, -22.75) {$\sneg$};
		\node [style=none] (406) at (24, -22.75) {};
		\node [style=white dot] (407) at (24, -23.75) {};
		\node [style=gray dot] (408) at (25, -22.75) {$\sneg$};
		\node [style=none] (409) at (24.5, -22.75) {};
		\node [style=none] (410) at (21, -22.75) {};
		\node [style=gray dot] (411) at (20.5, -22.75) {$\sneg$};
		\node [style=none] (412) at (16, -22.75) {};
		\node [style=hadamard] (413) at (28.25, -23.75) {};
		\node [style=none] (414) at (28.25, -22.75) {};
		\node [style=none] (415) at (28.75, -22.75) {};
		\node [style=gray dot] (416) at (12.25, -22.75) {$\sneg$};
		\node [style=none] (417) at (27.75, -22.75) {};
		\node [style=dot] (418) at (13.75, -17.5) {};
		\node [style=hadamard] (419) at (22.5, -31.25) {};
		\node [style=white dot] (420) at (-1.25, -31.25) {};
		\node [style=white dot] (421) at (-0.75, -31.25) {};
		\node [style=gray dot] (422) at (-0.25, -28.75) {$\sneg$};
		\node [style=gray dot] (423) at (0.25, -28.75) {$\sneg$};
		\node [style=white dot] (424) at (6.5, -31.25) {};
		\node [style=white dot] (425) at (7, -31.25) {};
		\node [style=gray dot] (426) at (7.5, -28.75) {$\sneg$};
		\node [style=white dot] (427) at (14.25, -31.25) {};
		\node [style=white dot] (428) at (14.75, -31.25) {};
		\node [style=gray dot] (429) at (15.75, -28.75) {$\sneg$};
		\node [style=none] (430) at (8, -28.75) {};
		\node [style=none] (431) at (15.25, -28.75) {};
		\node [style=none] (432) at (23, -28.75) {};
		\node [style=none] (433) at (23.5, -28.75) {};
		\node [style=white dot] (434) at (9.75, -26) {};
		\node [style=white dot] (435) at (13.5, -26) {};
		\node [style=none] (436) at (-2.25, -29.75) {$=$};
		\node [style=dot] (437) at (18.75, -26) {};
		\node [style=dot] (438) at (9.75, -26) {};
		\node [style=dot] (440) at (18.75, -26) {};
		\node [style=none] (441) at (18.75, -25) {};
		\node [style=none] (442) at (9.75, -25) {};
		\node [style=white dot] (443) at (2.5, -31.25) {};
		\node [style=white dot] (444) at (3, -31.25) {};
		\node [style=gray dot] (445) at (3.5, -28.75) {$\sneg$};
		\node [style=gray dot] (446) at (4, -28.75) {$\sneg$};
		\node [style=white dot] (447) at (-0.25, -31.25) {};
		\node [style=white dot] (448) at (3.5, -31.25) {};
		\node [style=white dot] (449) at (7.5, -31.25) {};
		\node [style=white dot] (450) at (10.5, -31.25) {};
		\node [style=white dot] (451) at (11, -31.25) {};
		\node [style=white dot] (452) at (11.5, -31.25) {};
		\node [style=white dot] (453) at (18.25, -31.25) {};
		\node [style=white dot] (454) at (18.75, -31.25) {};
		\node [style=white dot] (455) at (15.25, -31.25) {};
		\node [style=gray dot] (456) at (0.75, -28.75) {$\sneg$};
		\node [style=gray dot] (457) at (8.5, -28.75) {$\sneg$};
		\node [style=none] (458) at (12.5, -28.75) {};
		\node [style=gray dot] (459) at (16.25, -28.75) {$\sneg$};
		\node [style=none] (460) at (20.25, -28.75) {};
		\node [style=white dot] (461) at (19.25, -31.25) {};
		\node [style=gray dot] (462) at (19.75, -28.75) {$\sneg$};
		\node [style=none] (463) at (19.25, -28.75) {};
		\node [style=none] (464) at (12, -28.75) {};
		\node [style=gray dot] (465) at (11.5, -28.75) {$\sneg$};
		\node [style=none] (466) at (4.5, -28.75) {};
		\node [style=hadamard] (467) at (26.5, -31.25) {};
		\node [style=none] (468) at (27, -28.75) {};
		\node [style=none] (469) at (27.5, -28.75) {};
		\node [style=gray dot] (470) at (24, -28.75) {$\sneg$};
		\node [style=none] (471) at (28, -28.75) {};
		\node [style=hadamard] (472) at (12.75, -31.25) {};
		\node [style=white dot] (473) at (1, -31.25) {};
		\node [style=white dot] (474) at (1.5, -31.25) {};
		\node [style=white dot] (477) at (4.75, -31.25) {};
		\node [style=white dot] (478) at (5.25, -31.25) {};
		\node [style=white dot] (480) at (8.75, -31.25) {};
		\node [style=white dot] (481) at (9.25, -31.25) {};
		\node [style=white dot] (490) at (16.5, -31.25) {};
		\node [style=white dot] (491) at (17, -31.25) {};
		\node [style=white dot] (494) at (0.5, -31.25) {};
		\node [style=white dot] (495) at (16, -31.25) {};
		\node [style=white dot] (496) at (4.25, -31.25) {};
		\node [style=white dot] (497) at (20.5, -31.25) {};
		\node [style=white dot] (498) at (21, -31.25) {};
		\node [style=white dot] (499) at (20, -31.25) {};
		\node [style=white dot] (500) at (24.5, -31.25) {};
		\node [style=white dot] (501) at (25, -31.25) {};
		\node [style=white dot] (502) at (8.25, -31.25) {};
		\node [style=white dot] (508) at (24, -31.25) {};
		\node [style=hadamard] (514) at (28.25, -31.25) {};
		\node [style=dot] (515) at (13.5, -25) {};
		\node [style=white dot] (516) at (-0.25, -29.75) {};
		\node [style=white dot] (517) at (0.25, -29.75) {};
		\node [style=white dot] (518) at (0.75, -29.75) {};
		\node [style=white dot] (519) at (3.5, -29.75) {};
		\node [style=white dot] (520) at (4, -29.75) {};
		\node [style=white dot] (521) at (4.5, -29.75) {};
		\node [style=white dot] (522) at (7.5, -29.75) {};
		\node [style=white dot] (523) at (8, -29.75) {};
		\node [style=white dot] (524) at (8.5, -29.75) {};
		\node [style=white dot] (525) at (11.5, -29.75) {};
		\node [style=white dot] (526) at (12, -29.75) {};
		\node [style=white dot] (527) at (12.5, -29.75) {};
		\node [style=white dot] (528) at (15.25, -29.75) {};
		\node [style=white dot] (529) at (15.75, -29.75) {};
		\node [style=white dot] (530) at (16.25, -29.75) {};
		\node [style=white dot] (531) at (19.25, -29.75) {};
		\node [style=white dot] (532) at (19.75, -29.75) {};
		\node [style=white dot] (533) at (20.25, -29.75) {};
		\node [style=white dot] (534) at (23, -29.75) {};
		\node [style=white dot] (535) at (23.5, -29.75) {};
		\node [style=white dot] (536) at (24, -29.75) {};
		\node [style=white dot] (537) at (27, -29.75) {};
		\node [style=white dot] (538) at (27.5, -29.75) {};
		\node [style=white dot] (539) at (28, -29.75) {};
		\node [style=white dot] (540) at (0.5, -31.25) {};
		\node [style=hadamard] (541) at (23.5, -36.75) {};
		\node [style=gray dot] (544) at (-0.25, -35.75) {$\sneg$};
		\node [style=gray dot] (545) at (0.25, -35.75) {$\sneg$};
		\node [style=gray dot] (548) at (7.5, -35.75) {$\sneg$};
		\node [style=gray dot] (551) at (15.75, -35.75) {$\sneg$};
		\node [style=none] (552) at (8, -35.75) {};
		\node [style=none] (553) at (15.25, -35.75) {};
		\node [style=none] (554) at (23, -35.75) {};
		\node [style=none] (555) at (23.5, -35.75) {};
		\node [style=white dot] (556) at (9.75, -33) {};
		\node [style=white dot] (557) at (13.75, -33) {};
		\node [style=none] (558) at (-2.25, -36.75) {$=$};
		\node [style=dot] (559) at (18.75, -33) {};
		\node [style=dot] (560) at (9.75, -33) {};
		\node [style=dot] (562) at (18.75, -33) {};
		\node [style=none] (563) at (18.75, -32) {};
		\node [style=none] (564) at (9.75, -32) {};
		\node [style=gray dot] (567) at (3.5, -35.75) {$\sneg$};
		\node [style=gray dot] (568) at (4, -35.75) {$\sneg$};
		\node [style=gray dot] (578) at (0.75, -35.75) {$\sneg$};
		\node [style=gray dot] (579) at (8.5, -35.75) {$\sneg$};
		\node [style=none] (580) at (12.5, -35.75) {};
		\node [style=gray dot] (581) at (16.25, -35.75) {$\sneg$};
		\node [style=none] (582) at (20.25, -35.75) {};
		\node [style=gray dot] (584) at (19.75, -35.75) {$\sneg$};
		\node [style=none] (585) at (19.25, -35.75) {};
		\node [style=none] (586) at (12, -35.75) {};
		\node [style=gray dot] (587) at (11.5, -35.75) {$\sneg$};
		\node [style=none] (588) at (4.5, -35.75) {};
		\node [style=none] (590) at (27, -35.75) {};
		\node [style=none] (591) at (27.5, -35.75) {};
		\node [style=gray dot] (592) at (24, -35.75) {$\sneg$};
		\node [style=none] (593) at (28, -35.75) {};
		\node [style=hadamard] (594) at (12, -36.75) {};
		\node [style=dot] (614) at (13.75, -32) {};
		\node [style=white dot] (615) at (-0.25, -36.75) {};
		\node [style=white dot] (616) at (0.25, -36.75) {};
		\node [style=white dot] (617) at (0.75, -36.75) {};
		\node [style=white dot] (618) at (3.5, -36.75) {};
		\node [style=white dot] (619) at (4, -36.75) {};
		\node [style=white dot] (620) at (4.5, -36.75) {};
		\node [style=white dot] (621) at (7.5, -36.75) {};
		\node [style=white dot] (622) at (8, -36.75) {};
		\node [style=white dot] (623) at (8.5, -36.75) {};
		\node [style=white dot] (627) at (15.25, -36.75) {};
		\node [style=white dot] (628) at (15.75, -36.75) {};
		\node [style=white dot] (629) at (16.25, -36.75) {};
		\node [style=white dot] (630) at (19.25, -36.75) {};
		\node [style=white dot] (631) at (19.75, -36.75) {};
		\node [style=white dot] (632) at (20.25, -36.75) {};
		\node [style=white dot] (636) at (27, -36.75) {};
		\node [style=white dot] (637) at (27.5, -36.75) {};
		\node [style=white dot] (638) at (28, -36.75) {};
		\node [style=none] (639) at (-2.25, -36) {M*};
		\node [style=hadamard] (640) at (11.25, -44) {};
		\node [style=gray dot] (641) at (-1, -43) {$\sneg$};
		\node [style=gray dot] (642) at (-0.5, -45) {$\sneg$};
		\node [style=gray dot] (643) at (0.75, -43) {$\sneg$};
		\node [style=gray dot] (644) at (9.5, -45) {$\sneg$};
		\node [style=none] (645) at (1.25, -45) {};
		\node [style=none] (646) at (9, -43) {};
		\node [style=none] (647) at (10.75, -43) {};
		\node [style=none] (648) at (11.25, -45) {};
		\node [style=white dot] (649) at (4, -40.25) {};
		\node [style=white dot] (650) at (8, -47.75) {};
		\node [style=dot] (651) at (13, -40.25) {};
		\node [style=dot] (652) at (4, -40.25) {};
		\node [style=dot] (654) at (13, -40.25) {};
		\node [style=none] (655) at (13, -39.25) {};
		\node [style=none] (656) at (4, -39.25) {};
		\node [style=gray dot] (657) at (4.25, -43) {$\sneg$};
		\node [style=gray dot] (658) at (4.75, -45) {$\sneg$};
		\node [style=gray dot] (659) at (0, -43) {$\sneg$};
		\node [style=gray dot] (660) at (1.75, -43) {$\sneg$};
		\node [style=none] (661) at (6.75, -43) {};
		\node [style=gray dot] (662) at (10, -43) {$\sneg$};
		\node [style=none] (663) at (14.75, -43) {};
		\node [style=gray dot] (664) at (14.25, -45) {$\sneg$};
		\node [style=none] (665) at (13.75, -43) {};
		\node [style=none] (666) at (6.25, -45) {};
		\node [style=gray dot] (667) at (5.75, -43) {$\sneg$};
		\node [style=none] (668) at (5.25, -43) {};
		\node [style=none] (669) at (15.25, -43) {};
		\node [style=none] (670) at (15.75, -45) {};
		\node [style=gray dot] (671) at (11.75, -43) {$\sneg$};
		\node [style=none] (672) at (16.25, -43) {};
		\node [style=hadamard] (673) at (6.25, -44) {};
		\node [style=white dot] (675) at (-1, -44) {};
		\node [style=white dot] (676) at (-0.5, -44) {};
		\node [style=white dot] (677) at (0, -44) {};
		\node [style=white dot] (678) at (4.25, -44) {};
		\node [style=white dot] (679) at (4.75, -44) {};
		\node [style=white dot] (680) at (5.25, -44) {};
		\node [style=white dot] (681) at (0.75, -44) {};
		\node [style=white dot] (682) at (1.25, -44) {};
		\node [style=white dot] (683) at (1.75, -44) {};
		\node [style=white dot] (687) at (9, -44) {};
		\node [style=white dot] (688) at (9.5, -44) {};
		\node [style=white dot] (689) at (10, -44) {};
		\node [style=white dot] (690) at (13.75, -44) {};
		\node [style=white dot] (691) at (14.25, -44) {};
		\node [style=white dot] (692) at (14.75, -44) {};
		\node [style=white dot] (696) at (15.25, -44) {};
		\node [style=white dot] (697) at (15.75, -44) {};
		\node [style=white dot] (698) at (16.25, -44) {};
		\node [style=none] (699) at (-2.25, -42.25) {$=$};
		\node [style=hadamard] (700) at (31.75, -44.5) {};
		\node [style=gray dot] (701) at (19.5, -43.5) {$\sneg$};
		\node [style=gray dot] (702) at (20, -45.5) {$\sneg$};
		\node [style=gray dot] (703) at (21.25, -43.5) {$\sneg$};
		\node [style=gray dot] (704) at (30, -45.5) {$\sneg$};
		\node [style=none] (705) at (21.75, -45.5) {};
		\node [style=none] (706) at (29.5, -43.5) {};
		\node [style=none] (707) at (31.25, -43.5) {};
		\node [style=none] (708) at (31.75, -45.5) {};
		\node [style=white dot] (709) at (24.5, -40.75) {};
		\node [style=dot] (711) at (33.5, -40.75) {};
		\node [style=none] (714) at (33.5, -39.75) {};
		\node [style=none] (715) at (24.5, -39.75) {};
		\node [style=gray dot] (716) at (24.75, -43.5) {$\sneg$};
		\node [style=gray dot] (717) at (25.25, -45.5) {$\sneg$};
		\node [style=gray dot] (718) at (20.5, -43.5) {$\sneg$};
		\node [style=gray dot] (719) at (22.25, -43.5) {$\sneg$};
		\node [style=none] (720) at (27.25, -43.5) {};
		\node [style=gray dot] (721) at (30.5, -43.5) {$\sneg$};
		\node [style=none] (722) at (35.25, -43.5) {};
		\node [style=gray dot] (723) at (34.75, -45.5) {$\sneg$};
		\node [style=none] (724) at (34.25, -43.5) {};
		\node [style=none] (725) at (26.75, -45.5) {};
		\node [style=gray dot] (726) at (26.25, -43.5) {$\sneg$};
		\node [style=none] (727) at (25.75, -43.5) {};
		\node [style=none] (728) at (35.75, -43.5) {};
		\node [style=none] (729) at (36.25, -45.5) {};
		\node [style=gray dot] (730) at (32.25, -43.5) {$\sneg$};
		\node [style=none] (731) at (36.75, -43.5) {};
		\node [style=hadamard] (732) at (26.75, -44.5) {};
		\node [style=white dot] (733) at (19.5, -44.5) {};
		\node [style=white dot] (734) at (20, -44.5) {};
		\node [style=white dot] (735) at (20.5, -44.5) {};
		\node [style=white dot] (736) at (24.75, -44.5) {};
		\node [style=white dot] (737) at (25.25, -44.5) {};
		\node [style=white dot] (738) at (25.75, -44.5) {};
		\node [style=white dot] (739) at (21.25, -44.5) {};
		\node [style=white dot] (740) at (21.75, -44.5) {};
		\node [style=white dot] (741) at (22.25, -44.5) {};
		\node [style=white dot] (742) at (29.5, -44.5) {};
		\node [style=white dot] (743) at (30, -44.5) {};
		\node [style=white dot] (744) at (30.5, -44.5) {};
		\node [style=white dot] (745) at (34.25, -44.5) {};
		\node [style=white dot] (746) at (34.75, -44.5) {};
		\node [style=white dot] (747) at (35.25, -44.5) {};
		\node [style=white dot] (748) at (35.75, -44.5) {};
		\node [style=white dot] (749) at (36.25, -44.5) {};
		\node [style=white dot] (750) at (36.75, -44.5) {};
		\node [style=none] (751) at (18.25, -42.75) {$=$};
		\node [style=none] (752) at (18.25, -42) {B3};
		\node [style=hadamard] (753) at (11.25, -54.25) {};
		\node [style=gray dot] (754) at (-1, -53.25) {$\sneg$};
		\node [style=gray dot] (756) at (0.75, -53.25) {$\sneg$};
		\node [style=none] (759) at (9, -53.25) {};
		\node [style=none] (760) at (10.75, -53.25) {};
		\node [style=white dot] (762) at (4, -50.5) {};
		\node [style=dot] (763) at (13, -50.5) {};
		\node [style=dot] (765) at (13, -50.5) {};
		\node [style=none] (766) at (13, -49.5) {};
		\node [style=none] (767) at (4, -49.5) {};
		\node [style=gray dot] (768) at (4.25, -53.25) {$\sneg$};
		\node [style=gray dot] (770) at (0, -53.25) {$\sneg$};
		\node [style=gray dot] (771) at (1.75, -53.25) {$\sneg$};
		\node [style=none] (772) at (6.75, -53.25) {};
		\node [style=gray dot] (773) at (10, -53.25) {$\sneg$};
		\node [style=none] (774) at (14.75, -53.25) {};
		\node [style=none] (776) at (13.75, -53.25) {};
		\node [style=gray dot] (778) at (5.75, -53.25) {$\sneg$};
		\node [style=none] (779) at (5.25, -53.25) {};
		\node [style=none] (780) at (15.25, -53.25) {};
		\node [style=gray dot] (782) at (11.75, -53.25) {$\sneg$};
		\node [style=none] (783) at (16.25, -53.25) {};
		\node [style=hadamard] (784) at (6.25, -54.25) {};
		\node [style=white dot] (785) at (-1, -54.25) {};
		\node [style=white dot] (787) at (0, -54.25) {};
		\node [style=white dot] (788) at (4.25, -54.25) {};
		\node [style=white dot] (789) at (6.25, -55) {};
		\node [style=white dot] (790) at (5.25, -54.25) {};
		\node [style=white dot] (791) at (0.75, -54.25) {};
		\node [style=white dot] (792) at (0.25, -55) {};
		\node [style=white dot] (793) at (1.75, -54.25) {};
		\node [style=white dot] (794) at (9, -54.25) {};
		\node [style=white dot] (795) at (11.25, -55) {};
		\node [style=white dot] (796) at (10, -54.25) {};
		\node [style=white dot] (797) at (13.75, -54.25) {};
		\node [style=white dot] (799) at (14.75, -54.25) {};
		\node [style=white dot] (800) at (15.25, -54.25) {};
		\node [style=white dot] (801) at (15.75, -55) {};
		\node [style=white dot] (802) at (16.25, -54.25) {};
		\node [style=none] (803) at (-2.25, -52.5) {$=$};
		\node [style=st] (805) at (5.25, 1.25) {};
		\node [style=st] (806) at (5.25, 0.75) {};
		\node [style=st] (807) at (15.75, 2) {};
		\node [style=st] (808) at (15.75, 1.5) {};
		\node [style=st] (809) at (-0.5, -5) {};
		\node [style=st] (810) at (-0.5, -5.5) {};
		\node [style=st] (811) at (0, -12) {};
		\node [style=st] (812) at (0, -12.5) {};
		\node [style=st] (813) at (-0.25, -20.5) {};
		\node [style=st] (814) at (-0.25, -21) {};
		\node [style=st] (815) at (-0.75, -27.75) {};
		\node [style=st] (816) at (-0.75, -28.25) {};
		\node [style=st] (817) at (0.25, -34) {};
		\node [style=st] (818) at (0.25, -34.5) {};
		\node [style=st] (819) at (-0.75, -41) {};
		\node [style=st] (820) at (-0.75, -41.5) {};
		\node [style=st] (821) at (19.5, -41.5) {};
		\node [style=st] (822) at (19.5, -42) {};
		\node [style=st] (823) at (0.25, -50.5) {};
		\node [style=st] (824) at (0.25, -51) {};
		\node [style=st] (825) at (9.5, 1.25) {};
		\node [style=st] (826) at (9.5, 0.75) {};
		\node [style=none] (827) at (-2.25, -29) {3.3};
		\node [style=st] (828) at (23.5, -44.5) {};
		\node [style=st] (829) at (23.5, -45) {};
		\node [style=st] (830) at (28, -44.5) {};
		\node [style=st] (831) at (28, -45) {};
		\node [style=st] (832) at (33.25, -44.5) {};
		\node [style=st] (833) at (33.25, -45) {};
		\node [style=st] (834) at (0.75, -50.5) {};
		\node [style=st] (835) at (0.75, -51) {};
		\node [style=st] (836) at (1.25, -50.5) {};
		\node [style=st] (837) at (1.25, -51) {};
		\node [style=st] (838) at (1.75, -50.5) {};
		\node [style=st] (839) at (1.75, -51) {};
		\node [style=hadamard] (840) at (31.75, -54.25) {};
		\node [style=gray dot] (841) at (20.5, -52.25) {$\sneg$};
		\node [style=none] (843) at (30.5, -52.25) {};
		\node [style=white dot] (845) at (24.5, -50.5) {};
		\node [style=dot] (846) at (33.5, -50.5) {};
		\node [style=dot] (847) at (33.5, -50.5) {};
		\node [style=none] (848) at (33.5, -49.5) {};
		\node [style=none] (849) at (24.5, -49.5) {};
		\node [style=gray dot] (850) at (25.75, -52.25) {$\sneg$};
		\node [style=gray dot] (851) at (21.25, -52.25) {$\sneg$};
		\node [style=gray dot] (854) at (31.25, -52.25) {$\sneg$};
		\node [style=none] (855) at (36, -52.25) {};
		\node [style=none] (856) at (35.25, -52.25) {};
		\node [style=none] (858) at (26.5, -52.25) {};
		\node [style=hadamard] (862) at (26.75, -54.25) {};
		\node [style=white dot] (863) at (19.5, -54.25) {};
		\node [style=white dot] (864) at (20.5, -54.25) {};
		\node [style=white dot] (865) at (24.75, -54.25) {};
		\node [style=white dot] (866) at (26.75, -55) {};
		\node [style=white dot] (867) at (25.75, -54.25) {};
		\node [style=white dot] (868) at (21.25, -54.25) {};
		\node [style=white dot] (869) at (20.75, -55) {};
		\node [style=white dot] (870) at (22.25, -54.25) {};
		\node [style=white dot] (871) at (29.5, -54.25) {};
		\node [style=white dot] (872) at (31.75, -55) {};
		\node [style=white dot] (873) at (30.5, -54.25) {};
		\node [style=white dot] (874) at (34.25, -54.25) {};
		\node [style=white dot] (875) at (35.25, -54.25) {};
		\node [style=white dot] (876) at (36, -54.25) {};
		\node [style=white dot] (877) at (36.5, -55) {};
		\node [style=white dot] (878) at (37, -54.25) {};
		\node [style=none] (879) at (18.25, -52.5) {$=$};
		\node [style=st] (880) at (20.25, -54.75) {};
		\node [style=st] (881) at (20.25, -55.25) {};
		\node [style=st] (882) at (26.25, -54.5) {};
		\node [style=st] (883) at (26.25, -55) {};
		\node [style=st] (884) at (31.25, -54.25) {};
		\node [style=st] (885) at (31.25, -54.75) {};
		\node [style=st] (886) at (36, -54.75) {};
		\node [style=st] (887) at (36, -55.25) {};
		\node [style=white dot] (888) at (36, -52.75) {};
		\node [style=white dot] (889) at (35.25, -52.75) {};
		\node [style=white dot] (890) at (30.5, -52.75) {};
		\node [style=white dot] (891) at (31.25, -52.75) {};
		\node [style=white dot] (892) at (25.75, -52.75) {};
		\node [style=white dot] (893) at (26.5, -52.75) {};
		\node [style=white dot] (894) at (21.25, -52.75) {};
		\node [style=white dot] (895) at (20.5, -52.75) {};
		\node [style=hadamard] (896) at (10, -61.5) {};
		\node [style=gray dot] (897) at (-0.5, -60.75) {$\sneg$};
		\node [style=none] (898) at (9.5, -60.75) {};
		\node [style=white dot] (899) at (3.5, -59) {};
		\node [style=dot] (900) at (12.5, -59) {};
		\node [style=dot] (901) at (12.5, -59) {};
		\node [style=none] (902) at (12.5, -58) {};
		\node [style=none] (903) at (3.5, -58) {};
		\node [style=gray dot] (904) at (4.75, -60.75) {$\sneg$};
		\node [style=gray dot] (905) at (0.25, -60.75) {$\neg$};
		\node [style=gray dot] (906) at (10.25, -60.75) {$\sneg$};
		\node [style=none] (907) at (15, -60.75) {};
		\node [style=none] (908) at (14.25, -60.75) {};
		\node [style=none] (909) at (5.5, -60.75) {};
		\node [style=hadamard] (910) at (5, -61.5) {};
		\node [style=white dot] (914) at (5, -62.25) {};
		\node [style=white dot] (920) at (10, -62.25) {};
		\node [style=none] (927) at (-2.75, -61) {$=$};
		\node [style=st] (930) at (4.5, -61.75) {};
		\node [style=st] (931) at (4.5, -62.25) {};
		\node [style=st] (932) at (9.5, -61.75) {};
		\node [style=st] (933) at (9.5, -62.25) {};
		\node [style=white dot] (936) at (15, -61.25) {};
		\node [style=white dot] (937) at (14.25, -61.25) {};
		\node [style=white dot] (942) at (0.25, -61.25) {};
		\node [style=white dot] (943) at (-0.5, -61.25) {};
		\node [style=none] (944) at (18.25, -51.75) {3.3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (4) to (2);
		\draw (7) to (5);
		\draw (12) to (10);
		\draw (14.center) to (9);
		\draw (13.center) to (6);
		\draw (0) to (16.center);
		\draw (15.center) to (0);
		\draw (3) to (17);
		\draw (4) to (18);
		\draw (7) to (17);
		\draw (13.center) to (18);
		\draw (14.center) to (17);
		\draw (18) to (12);
		\draw (15.center) to (17);
		\draw (18) to (16.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (21.center);
		\draw [bend right=45] (26.center) to (24);
		\draw (24) to (25);
		\draw [bend right=45] (25) to (27.center);
		\draw (36) to (34);
		\draw (37) to (35);
		\draw (40) to (38);
		\draw (43) to (42);
		\draw (45.center) to (41);
		\draw (44.center) to (39);
		\draw (33) to (47.center);
		\draw (46.center) to (33);
		\draw (36) to (48);
		\draw (37) to (49);
		\draw (40) to (48);
		\draw (44.center) to (49);
		\draw (45.center) to (48);
		\draw (49) to (43);
		\draw (46.center) to (48);
		\draw (49) to (47.center);
		\draw (55) to (59);
		\draw (59) to (52);
		\draw (32.center) to (55);
		\draw (53) to (52);
		\draw (56) to (54);
		\draw (58) to (52);
		\draw (58) to (54);
		\draw (54) to (31.center);
		\draw (69.center) to (64);
		\draw (68) to (65);
		\draw (67.center) to (66);
		\draw (17) to (72.center);
		\draw (18) to (71.center);
		\draw (62) to (70.center);
		\draw (72.center) to (64);
		\draw (71.center) to (65);
		\draw (70.center) to (66);
		\draw (73.center) to (63);
		\draw (74.center) to (48);
		\draw (75.center) to (49);
		\draw (73.center) to (64);
		\draw (74.center) to (65);
		\draw (75.center) to (66);
		\draw (79) to (77);
		\draw (80) to (78);
		\draw (83) to (81);
		\draw (86) to (85);
		\draw (88.center) to (84);
		\draw (87.center) to (82);
		\draw (76) to (90.center);
		\draw (89.center) to (76);
		\draw (79) to (91);
		\draw (80) to (92);
		\draw (83) to (91);
		\draw (87.center) to (92);
		\draw (88.center) to (91);
		\draw (92) to (86);
		\draw (89.center) to (91);
		\draw (92) to (90.center);
		\draw (118.center) to (113);
		\draw (117) to (114);
		\draw (116.center) to (115);
		\draw (91) to (121.center);
		\draw (92) to (120.center);
		\draw (111) to (119.center);
		\draw (121.center) to (113);
		\draw (120.center) to (114);
		\draw (119.center) to (115);
		\draw (127) to (125);
		\draw (128) to (126);
		\draw (138) to (129);
		\draw (148.center) to (130);
		\draw (139) to (131);
		\draw (147) to (132);
		\draw (146.center) to (133);
		\draw (140.center) to (134);
		\draw (141) to (137);
		\draw (145.center) to (135);
		\draw (144) to (136);
		\draw (142.center) to (143);
		\draw (138) to (111);
		\draw (148.center) to (111);
		\draw (139) to (111);
		\draw (140.center) to (111);
		\draw (141) to (111);
		\draw (142.center) to (111);
		\draw (128) to (92);
		\draw (127) to (91);
		\draw (147) to (91);
		\draw (146.center) to (92);
		\draw (145.center) to (91);
		\draw (144) to (92);
		\draw (149) to (151.center);
		\draw (150.center) to (149);
		\draw (153.center) to (111);
		\draw (152) to (111);
		\draw (150.center) to (91);
		\draw (151.center) to (92);
		\draw (159) to (157);
		\draw (160) to (158);
		\draw (163) to (161);
		\draw (166) to (165);
		\draw (168.center) to (164);
		\draw (167.center) to (162);
		\draw (156) to (170.center);
		\draw (169.center) to (156);
		\draw (159) to (171);
		\draw (160) to (172);
		\draw (163) to (171);
		\draw (167.center) to (172);
		\draw (168.center) to (171);
		\draw (172) to (166);
		\draw (169.center) to (171);
		\draw (172) to (170.center);
		\draw (171) to (176.center);
		\draw (172) to (175.center);
		\draw (173) to (174.center);
		\draw (179) to (177);
		\draw (180) to (178);
		\draw (190) to (181);
		\draw (200.center) to (182);
		\draw (191) to (183);
		\draw (199) to (184);
		\draw (198.center) to (185);
		\draw (192.center) to (186);
		\draw (193) to (189);
		\draw (197.center) to (187);
		\draw (196) to (188);
		\draw (194.center) to (195);
		\draw (190) to (173);
		\draw (200.center) to (173);
		\draw (191) to (173);
		\draw (192.center) to (173);
		\draw (193) to (173);
		\draw (194.center) to (173);
		\draw (180) to (172);
		\draw (179) to (171);
		\draw (199) to (171);
		\draw (198.center) to (172);
		\draw (197.center) to (171);
		\draw (196) to (172);
		\draw (201) to (203.center);
		\draw (202.center) to (201);
		\draw (205.center) to (173);
		\draw (204) to (173);
		\draw (202.center) to (171);
		\draw (203.center) to (172);
		\draw (174.center) to (113);
		\draw (114) to (176.center);
		\draw (115) to (175.center);
		\draw (211) to (209);
		\draw (212) to (210);
		\draw (215) to (213);
		\draw (218) to (217);
		\draw (220.center) to (216);
		\draw (219.center) to (214);
		\draw (208) to (222.center);
		\draw (221.center) to (208);
		\draw (211) to (223);
		\draw (212) to (224);
		\draw (215) to (223);
		\draw (219.center) to (224);
		\draw (220.center) to (223);
		\draw (224) to (218);
		\draw (221.center) to (223);
		\draw (224) to (222.center);
		\draw (232.center) to (227);
		\draw (231) to (228);
		\draw (230.center) to (229);
		\draw (238) to (236);
		\draw (239) to (237);
		\draw (249) to (240);
		\draw (259.center) to (241);
		\draw (250) to (242);
		\draw (258) to (243);
		\draw (257.center) to (244);
		\draw (251.center) to (245);
		\draw (252) to (248);
		\draw (256.center) to (246);
		\draw (255) to (247);
		\draw (253.center) to (254);
		\draw (249) to (226);
		\draw (259.center) to (226);
		\draw (250) to (226);
		\draw (251.center) to (226);
		\draw (252) to (226);
		\draw (253.center) to (226);
		\draw (239) to (224);
		\draw (238) to (223);
		\draw (258) to (223);
		\draw (257.center) to (224);
		\draw (256.center) to (223);
		\draw (255) to (224);
		\draw (260) to (262.center);
		\draw (261.center) to (260);
		\draw (264.center) to (226);
		\draw (263) to (226);
		\draw (261.center) to (223);
		\draw (262.center) to (224);
		\draw (270) to (268);
		\draw (271) to (269);
		\draw (274) to (272);
		\draw (277) to (276);
		\draw (279.center) to (275);
		\draw (278.center) to (273);
		\draw (267) to (281.center);
		\draw (280.center) to (267);
		\draw (270) to (282);
		\draw (271) to (283);
		\draw (274) to (282);
		\draw (278.center) to (283);
		\draw (279.center) to (282);
		\draw (283) to (277);
		\draw (280.center) to (282);
		\draw (283) to (281.center);
		\draw (290) to (288);
		\draw (291) to (289);
		\draw (301) to (292);
		\draw (311.center) to (293);
		\draw (302) to (294);
		\draw (310) to (295);
		\draw (309.center) to (296);
		\draw (303.center) to (297);
		\draw (304) to (300);
		\draw (308.center) to (298);
		\draw (307) to (299);
		\draw (305.center) to (306);
		\draw (301) to (284);
		\draw (311.center) to (284);
		\draw (302) to (284);
		\draw (303.center) to (284);
		\draw (304) to (284);
		\draw (305.center) to (284);
		\draw (291) to (283);
		\draw (290) to (282);
		\draw (310) to (282);
		\draw (309.center) to (283);
		\draw (308.center) to (282);
		\draw (307) to (283);
		\draw (312) to (314.center);
		\draw (313.center) to (312);
		\draw (316.center) to (284);
		\draw (315) to (284);
		\draw (313.center) to (282);
		\draw (314.center) to (283);
		\draw (264.center) to (260);
		\draw (263) to (208);
		\draw (315) to (267);
		\draw (316.center) to (312);
		\draw (152) to (76);
		\draw (149) to (153.center);
		\draw (204) to (156);
		\draw (205.center) to (201);
		\draw (320) to (318);
		\draw (321) to (319);
		\draw (324) to (322);
		\draw (327) to (326);
		\draw (329.center) to (325);
		\draw (328.center) to (323);
		\draw (317) to (331.center);
		\draw (330.center) to (317);
		\draw (320) to (332);
		\draw (321) to (333);
		\draw (324) to (332);
		\draw (328.center) to (333);
		\draw (329.center) to (332);
		\draw (333) to (327);
		\draw (330.center) to (332);
		\draw (333) to (331.center);
		\draw (341.center) to (336);
		\draw (339.center) to (338);
		\draw (344) to (342);
		\draw (345) to (343);
		\draw (355) to (346);
		\draw (365.center) to (347);
		\draw (356) to (348);
		\draw (364) to (349);
		\draw (363.center) to (350);
		\draw (357.center) to (351);
		\draw (358) to (354);
		\draw (362.center) to (352);
		\draw (361) to (353);
		\draw (359.center) to (360);
		\draw (355) to (335);
		\draw (365.center) to (335);
		\draw (356) to (335);
		\draw (357.center) to (335);
		\draw (358) to (335);
		\draw (359.center) to (335);
		\draw (345) to (333);
		\draw (344) to (332);
		\draw (364) to (332);
		\draw (363.center) to (333);
		\draw (362.center) to (332);
		\draw (361) to (333);
		\draw (366) to (368.center);
		\draw (367.center) to (366);
		\draw (370.center) to (335);
		\draw (369) to (335);
		\draw (367.center) to (332);
		\draw (368.center) to (333);
		\draw (374) to (372);
		\draw (375) to (373);
		\draw (378) to (376);
		\draw (381) to (380);
		\draw (383.center) to (379);
		\draw (382.center) to (377);
		\draw (371) to (385.center);
		\draw (384.center) to (371);
		\draw (374) to (386);
		\draw (375) to (387);
		\draw (378) to (386);
		\draw (382.center) to (387);
		\draw (383.center) to (386);
		\draw (387) to (381);
		\draw (384.center) to (386);
		\draw (387) to (385.center);
		\draw (391) to (389);
		\draw (392) to (390);
		\draw (402) to (393);
		\draw (412.center) to (394);
		\draw (403) to (395);
		\draw (411) to (396);
		\draw (410.center) to (397);
		\draw (404.center) to (398);
		\draw (405) to (401);
		\draw (409.center) to (399);
		\draw (408) to (400);
		\draw (406.center) to (407);
		\draw (402) to (388);
		\draw (412.center) to (388);
		\draw (403) to (388);
		\draw (404.center) to (388);
		\draw (405) to (388);
		\draw (406.center) to (388);
		\draw (392) to (387);
		\draw (391) to (386);
		\draw (411) to (386);
		\draw (410.center) to (387);
		\draw (409.center) to (386);
		\draw (408) to (387);
		\draw (413) to (415.center);
		\draw (414.center) to (413);
		\draw (417.center) to (388);
		\draw (416) to (388);
		\draw (414.center) to (386);
		\draw (415.center) to (387);
		\draw (370.center) to (366);
		\draw (369) to (317);
		\draw (416) to (371);
		\draw (417.center) to (413);
		\draw (418) to (386);
		\draw (422) to (434);
		\draw (423) to (435);
		\draw (426) to (434);
		\draw (430.center) to (435);
		\draw (431.center) to (434);
		\draw (435) to (429);
		\draw (432.center) to (434);
		\draw (435) to (433.center);
		\draw (442.center) to (438);
		\draw (441.center) to (440);
		\draw (456) to (437);
		\draw (466.center) to (437);
		\draw (457) to (437);
		\draw (458.center) to (437);
		\draw (459) to (437);
		\draw (460.center) to (437);
		\draw (446) to (435);
		\draw (445) to (434);
		\draw (465) to (434);
		\draw (464.center) to (435);
		\draw (463.center) to (434);
		\draw (462) to (435);
		\draw (471.center) to (437);
		\draw (470) to (437);
		\draw (468.center) to (434);
		\draw (469.center) to (435);
		\draw (422) to (516);
		\draw (423) to (517);
		\draw (456) to (518);
		\draw (445) to (519);
		\draw (446) to (520);
		\draw (466.center) to (521);
		\draw (426) to (522);
		\draw (430.center) to (523);
		\draw (457) to (524);
		\draw (465) to (525);
		\draw (464.center) to (526);
		\draw (458.center) to (527);
		\draw (431.center) to (528);
		\draw (429) to (529);
		\draw (459) to (530);
		\draw (463.center) to (531);
		\draw (462) to (532);
		\draw (460.center) to (533);
		\draw (432.center) to (534);
		\draw (433.center) to (535);
		\draw (470) to (536);
		\draw (468.center) to (537);
		\draw (469.center) to (538);
		\draw (471.center) to (539);
		\draw (516) to (420);
		\draw (517) to (421);
		\draw (518) to (447);
		\draw (516) to (540);
		\draw (517) to (473);
		\draw (518) to (474);
		\draw (519) to (443);
		\draw (520) to (444);
		\draw (521) to (448);
		\draw (519) to (496);
		\draw (520) to (477);
		\draw (521) to (478);
		\draw (522) to (424);
		\draw (523) to (425);
		\draw (524) to (449);
		\draw (522) to (502);
		\draw (523) to (480);
		\draw (524) to (481);
		\draw (525) to (450);
		\draw (526) to (451);
		\draw (527) to (452);
		\draw (525) to (472);
		\draw (526) to (472);
		\draw (527) to (472);
		\draw (528) to (427);
		\draw (529) to (428);
		\draw (530) to (455);
		\draw (528) to (495);
		\draw (529) to (490);
		\draw (530) to (491);
		\draw (531) to (453);
		\draw (532) to (454);
		\draw (533) to (461);
		\draw (531) to (499);
		\draw (532) to (497);
		\draw (533) to (498);
		\draw (534) to (419);
		\draw (535) to (419);
		\draw (536) to (419);
		\draw (534) to (508);
		\draw (535) to (500);
		\draw (536) to (501);
		\draw (537) to (467);
		\draw (538) to (467);
		\draw (539) to (467);
		\draw (537) to (514);
		\draw (538) to (514);
		\draw (539) to (514);
		\draw (544) to (556);
		\draw (545) to (557);
		\draw (548) to (556);
		\draw (552.center) to (557);
		\draw (553.center) to (556);
		\draw (557) to (551);
		\draw (554.center) to (556);
		\draw (557) to (555.center);
		\draw (564.center) to (560);
		\draw (563.center) to (562);
		\draw (578) to (559);
		\draw (588.center) to (559);
		\draw (579) to (559);
		\draw (580.center) to (559);
		\draw (581) to (559);
		\draw (582.center) to (559);
		\draw (568) to (557);
		\draw (567) to (556);
		\draw (587) to (556);
		\draw (586.center) to (557);
		\draw (585.center) to (556);
		\draw (584) to (557);
		\draw (593.center) to (559);
		\draw (592) to (559);
		\draw (590.center) to (556);
		\draw (591.center) to (557);
		\draw (544) to (615);
		\draw (545) to (616);
		\draw (578) to (617);
		\draw (567) to (618);
		\draw (568) to (619);
		\draw (588.center) to (620);
		\draw (548) to (621);
		\draw (552.center) to (622);
		\draw (579) to (623);
		\draw (553.center) to (627);
		\draw (551) to (628);
		\draw (581) to (629);
		\draw (585.center) to (630);
		\draw (584) to (631);
		\draw (582.center) to (632);
		\draw (590.center) to (636);
		\draw (591.center) to (637);
		\draw (593.center) to (638);
		\draw (641) to (649);
		\draw (642) to (650);
		\draw (643) to (649);
		\draw (645.center) to (650);
		\draw (646.center) to (649);
		\draw (650) to (644);
		\draw (647.center) to (649);
		\draw (650) to (648.center);
		\draw (656.center) to (652);
		\draw (655.center) to (654);
		\draw (659) to (651);
		\draw (668.center) to (651);
		\draw (660) to (651);
		\draw (661.center) to (651);
		\draw (662) to (651);
		\draw (663.center) to (651);
		\draw (658) to (650);
		\draw (657) to (649);
		\draw (667) to (649);
		\draw (666.center) to (650);
		\draw (665.center) to (649);
		\draw (664) to (650);
		\draw (672.center) to (651);
		\draw (671) to (651);
		\draw (669.center) to (649);
		\draw (670.center) to (650);
		\draw (641) to (675);
		\draw (642) to (676);
		\draw (659) to (677);
		\draw (657) to (678);
		\draw (658) to (679);
		\draw (668.center) to (680);
		\draw (643) to (681);
		\draw (645.center) to (682);
		\draw (660) to (683);
		\draw (646.center) to (687);
		\draw (644) to (688);
		\draw (662) to (689);
		\draw (665.center) to (690);
		\draw (664) to (691);
		\draw (663.center) to (692);
		\draw (669.center) to (696);
		\draw (670.center) to (697);
		\draw (672.center) to (698);
		\draw (614) to (557);
		\draw (515) to (435);
		\draw (673) to (661.center);
		\draw (667) to (673);
		\draw (671) to (640);
		\draw (648.center) to (640);
		\draw (647.center) to (640);
		\draw (541) to (592);
		\draw (555.center) to (541);
		\draw (554.center) to (541);
		\draw (580.center) to (594);
		\draw (586.center) to (594);
		\draw (587) to (594);
		\draw (673) to (666.center);
		\draw (701) to (709);
		\draw (703) to (709);
		\draw (706.center) to (709);
		\draw (707.center) to (709);
		\draw (718) to (711);
		\draw (727.center) to (711);
		\draw (719) to (711);
		\draw (720.center) to (711);
		\draw (721) to (711);
		\draw (722.center) to (711);
		\draw (716) to (709);
		\draw (726) to (709);
		\draw (724.center) to (709);
		\draw (731.center) to (711);
		\draw (730) to (711);
		\draw (728.center) to (709);
		\draw (701) to (733);
		\draw (702) to (734);
		\draw (718) to (735);
		\draw (716) to (736);
		\draw (717) to (737);
		\draw (727.center) to (738);
		\draw (703) to (739);
		\draw (705.center) to (740);
		\draw (719) to (741);
		\draw (706.center) to (742);
		\draw (704) to (743);
		\draw (721) to (744);
		\draw (724.center) to (745);
		\draw (723) to (746);
		\draw (722.center) to (747);
		\draw (728.center) to (748);
		\draw (729.center) to (749);
		\draw (731.center) to (750);
		\draw (732) to (720.center);
		\draw (726) to (732);
		\draw (730) to (700);
		\draw (708.center) to (700);
		\draw (707.center) to (700);
		\draw (732) to (725.center);
		\draw (702) to (705.center);
		\draw (717) to (725.center);
		\draw (704) to (708.center);
		\draw (723) to (729.center);
		\draw (754) to (762);
		\draw (756) to (762);
		\draw (759.center) to (762);
		\draw (760.center) to (762);
		\draw (766.center) to (765);
		\draw (770) to (763);
		\draw (779.center) to (763);
		\draw (771) to (763);
		\draw (772.center) to (763);
		\draw (773) to (763);
		\draw (774.center) to (763);
		\draw (768) to (762);
		\draw (778) to (762);
		\draw (776.center) to (762);
		\draw (783.center) to (763);
		\draw (782) to (763);
		\draw (780.center) to (762);
		\draw (754) to (785);
		\draw (770) to (787);
		\draw (768) to (788);
		\draw (779.center) to (790);
		\draw (756) to (791);
		\draw (771) to (793);
		\draw (759.center) to (794);
		\draw (773) to (796);
		\draw (776.center) to (797);
		\draw (774.center) to (799);
		\draw (780.center) to (800);
		\draw (783.center) to (802);
		\draw (784) to (772.center);
		\draw (778) to (784);
		\draw (782) to (753);
		\draw (760.center) to (753);
		\draw (789) to (784);
		\draw (795) to (753);
		\draw (57) to (55);
		\draw (762) to (767.center);
		\draw (715.center) to (709);
		\draw (714.center) to (711);
		\draw (841) to (845);
		\draw (843.center) to (845);
		\draw (848.center) to (847);
		\draw (851) to (846);
		\draw (858.center) to (846);
		\draw (854) to (846);
		\draw (855.center) to (846);
		\draw (850) to (845);
		\draw (856.center) to (845);
		\draw (866) to (862);
		\draw (872) to (840);
		\draw (845) to (849.center);
		\draw (895) to (863);
		\draw (894) to (864);
		\draw (895) to (868);
		\draw (894) to (870);
		\draw (892) to (865);
		\draw (893) to (867);
		\draw (892) to (862);
		\draw (893) to (862);
		\draw (890) to (871);
		\draw (891) to (873);
		\draw (890) to (840);
		\draw (891) to (840);
		\draw (889) to (874);
		\draw (888) to (875);
		\draw (888) to (878);
		\draw (889) to (876);
		\draw (855.center) to (888);
		\draw (856.center) to (889);
		\draw (854) to (891);
		\draw (843.center) to (890);
		\draw (858.center) to (893);
		\draw (850) to (892);
		\draw (851) to (894);
		\draw (841) to (895);
		\draw (897) to (899);
		\draw (898.center) to (899);
		\draw (902.center) to (901);
		\draw (905) to (900);
		\draw (909.center) to (900);
		\draw (906) to (900);
		\draw (907.center) to (900);
		\draw (904) to (899);
		\draw (908.center) to (899);
		\draw (914) to (910);
		\draw (920) to (896);
		\draw (899) to (903.center);
		\draw (907.center) to (936);
		\draw (908.center) to (937);
		\draw (905) to (942);
		\draw (897) to (943);
		\draw (910) to (909.center);
		\draw (910) to (904);
		\draw (898.center) to (896);
		\draw (906) to (896);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-cup-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (20.75, -1) {};
		\node [style=white dot] (1) at (16, -1) {};
		\node [style=white dot] (2) at (16.5, -1) {};
		\node [style=gray dot] (3) at (16, 0) {$\sneg$};
		\node [style=gray dot] (4) at (16.5, 0) {$\sneg$};
		\node [style=white dot] (5) at (17.5, -1) {};
		\node [style=white dot] (6) at (18, -1) {};
		\node [style=gray dot] (7) at (17.5, 0) {$\sneg$};
		\node [style=white dot] (9) at (19, -1) {};
		\node [style=white dot] (10) at (19.5, -1) {};
		\node [style=gray dot] (12) at (19.5, 0) {$\sneg$};
		\node [style=none] (13) at (18, 0) {};
		\node [style=none] (14) at (19, 0) {};
		\node [style=none] (15) at (20.5, 0) {};
		\node [style=none] (16) at (21, 0) {};
		\node [style=white dot] (17) at (18, 2) {};
		\node [style=white dot] (18) at (19, 2) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (2.25, 0.5) {$=$};
		\node [style=hadamard] (24) at (4.75, 0) {};
		\node [style=hadamard] (25) at (5.75, 0) {};
		\node [style=none] (26) at (3.75, 1) {};
		\node [style=none] (27) at (6.75, 1) {};
		\node [style=none] (28) at (8.75, 0.5) {$=$};
		\node [style=none] (31) at (10, 3) {};
		\node [style=none] (32) at (13, 3) {};
		\node [style=hadamard] (33) at (29.75, -1) {};
		\node [style=white dot] (34) at (25, -1) {};
		\node [style=white dot] (35) at (25.5, -1) {};
		\node [style=gray dot] (36) at (25, 0) {$\sneg$};
		\node [style=gray dot] (37) at (25.5, 0) {$\sneg$};
		\node [style=white dot] (38) at (26.5, -1) {};
		\node [style=white dot] (39) at (27, -1) {};
		\node [style=gray dot] (40) at (26.5, 0) {$\sneg$};
		\node [style=white dot] (41) at (28, -1) {};
		\node [style=white dot] (42) at (28.5, -1) {};
		\node [style=gray dot] (43) at (28.5, 0) {$\sneg$};
		\node [style=none] (44) at (27, 0) {};
		\node [style=none] (45) at (28, 0) {};
		\node [style=none] (46) at (29.5, 0) {};
		\node [style=none] (47) at (30, 0) {};
		\node [style=white dot] (48) at (27, 2) {};
		\node [style=white dot] (49) at (28, 2) {};
		\node [style=dot] (52) at (11.5, 2) {};
		\node [style=dot] (53) at (11.5, 3) {};
		\node [style=dot] (54) at (10, 2) {};
		\node [style=dot] (55) at (13, 2) {};
		\node [style=dot] (56) at (12, 0) {};
		\node [style=dot] (57) at (11, 0) {};
		\node [style=hadamard] (58) at (10, 0) {};
		\node [style=hadamard] (59) at (13, 0) {};
		\node [style=none] (61) at (14.75, 0.5) {$=$};
		\node [style=dot] (62) at (22, 0) {};
		\node [style=dot] (63) at (24, 0) {};
		\node [style=dot] (64) at (21, 4) {};
		\node [style=dot] (65) at (23, 4) {};
		\node [style=dot] (66) at (25, 4) {};
		\node [style=none] (67) at (25, 5) {};
		\node [style=white dot] (68) at (23, 5) {};
		\node [style=none] (69) at (21, 5) {};
		\node [style=none] (70) at (22, 3) {};
		\node [style=none] (71) at (21, 3) {};
		\node [style=none] (72) at (20, 3) {};
		\node [style=none] (73) at (24, 3) {};
		\node [style=none] (74) at (25, 3) {};
		\node [style=none] (75) at (26, 3) {};
		\node [style=hadamard] (76) at (11.25, -8.25) {};
		\node [style=white dot] (77) at (-1, -8.25) {};
		\node [style=white dot] (78) at (-0.5, -8.25) {};
		\node [style=gray dot] (79) at (-1, -7.25) {$\sneg$};
		\node [style=gray dot] (80) at (-0.5, -7.25) {$\sneg$};
		\node [style=white dot] (81) at (3, -8.25) {};
		\node [style=white dot] (82) at (3.5, -8.25) {};
		\node [style=gray dot] (83) at (3, -7.25) {$\sneg$};
		\node [style=white dot] (84) at (7, -8.25) {};
		\node [style=white dot] (85) at (7.5, -8.25) {};
		\node [style=gray dot] (86) at (7.5, -7.25) {$\sneg$};
		\node [style=none] (87) at (3.5, -7.25) {};
		\node [style=none] (88) at (7, -7.25) {};
		\node [style=none] (89) at (10.75, -7.25) {};
		\node [style=none] (90) at (11.25, -7.25) {};
		\node [style=white dot] (91) at (3.25, -5) {};
		\node [style=white dot] (92) at (6, -5) {};
		\node [style=none] (110) at (-2, -7) {$=$};
		\node [style=dot] (111) at (9, -5) {};
		\node [style=dot] (113) at (10, -3) {};
		\node [style=dot] (114) at (13.75, -3) {};
		\node [style=dot] (115) at (19, -3) {};
		\node [style=none] (116) at (19, -2) {};
		\node [style=white dot] (117) at (13.75, -2) {};
		\node [style=none] (118) at (10, -2) {};
		\node [style=none] (119) at (9, -4.25) {};
		\node [style=none] (120) at (6, -4.25) {};
		\node [style=none] (121) at (3.25, -4.25) {};
		\node [style=white dot] (125) at (0.75, -8.25) {};
		\node [style=white dot] (126) at (1.25, -8.25) {};
		\node [style=gray dot] (127) at (0.75, -7.25) {$\sneg$};
		\node [style=gray dot] (128) at (1.25, -7.25) {$\sneg$};
		\node [style=white dot] (129) at (0, -8.25) {};
		\node [style=white dot] (130) at (1.75, -8.25) {};
		\node [style=white dot] (131) at (4, -8.25) {};
		\node [style=white dot] (132) at (4.75, -8.25) {};
		\node [style=white dot] (133) at (5.25, -8.25) {};
		\node [style=white dot] (134) at (5.75, -8.25) {};
		\node [style=white dot] (135) at (8.75, -8.25) {};
		\node [style=white dot] (136) at (9.25, -8.25) {};
		\node [style=white dot] (137) at (8, -8.25) {};
		\node [style=gray dot] (138) at (0, -7.25) {$\sneg$};
		\node [style=gray dot] (139) at (4, -7.25) {$\sneg$};
		\node [style=none] (140) at (5.75, -7.25) {};
		\node [style=gray dot] (141) at (8, -7.25) {$\sneg$};
		\node [style=none] (142) at (9.75, -7.25) {};
		\node [style=white dot] (143) at (9.75, -8.25) {};
		\node [style=gray dot] (144) at (9.25, -7.25) {$\sneg$};
		\node [style=none] (145) at (8.75, -7.25) {};
		\node [style=none] (146) at (5.25, -7.25) {};
		\node [style=gray dot] (147) at (4.75, -7.25) {$\sneg$};
		\node [style=none] (148) at (1.75, -7.25) {};
		\node [style=hadamard] (149) at (13.25, -8.25) {};
		\node [style=none] (150) at (12.75, -7.25) {};
		\node [style=none] (151) at (13.25, -7.25) {};
		\node [style=gray dot] (152) at (11.75, -7.25) {$\sneg$};
		\node [style=none] (153) at (13.75, -7.25) {};
		\node [style=hadamard] (156) at (28.25, -8.25) {};
		\node [style=white dot] (157) at (16.5, -8.25) {};
		\node [style=white dot] (158) at (17, -8.25) {};
		\node [style=gray dot] (159) at (16.5, -7.25) {$\sneg$};
		\node [style=gray dot] (160) at (17, -7.25) {$\sneg$};
		\node [style=white dot] (161) at (20.5, -8.25) {};
		\node [style=white dot] (162) at (21, -8.25) {};
		\node [style=gray dot] (163) at (20.5, -7.25) {$\sneg$};
		\node [style=white dot] (164) at (24.5, -8.25) {};
		\node [style=white dot] (165) at (25, -8.25) {};
		\node [style=gray dot] (166) at (25, -7.25) {$\sneg$};
		\node [style=none] (167) at (21, -7.25) {};
		\node [style=none] (168) at (24.5, -7.25) {};
		\node [style=none] (169) at (28.25, -7.25) {};
		\node [style=none] (170) at (28.75, -7.25) {};
		\node [style=white dot] (171) at (23.25, -5) {};
		\node [style=white dot] (172) at (25.5, -5) {};
		\node [style=dot] (173) at (21, -5) {};
		\node [style=none] (174) at (21, -4.25) {};
		\node [style=none] (175) at (25.5, -4.25) {};
		\node [style=none] (176) at (23.25, -4.25) {};
		\node [style=white dot] (177) at (18.25, -8.25) {};
		\node [style=white dot] (178) at (18.75, -8.25) {};
		\node [style=gray dot] (179) at (18.25, -7.25) {$\sneg$};
		\node [style=gray dot] (180) at (18.75, -7.25) {$\sneg$};
		\node [style=white dot] (181) at (16, -8.25) {};
		\node [style=white dot] (182) at (17.75, -8.25) {};
		\node [style=white dot] (183) at (20, -8.25) {};
		\node [style=white dot] (184) at (22.25, -8.25) {};
		\node [style=white dot] (185) at (22.75, -8.25) {};
		\node [style=white dot] (186) at (21.75, -8.25) {};
		\node [style=white dot] (187) at (26.25, -8.25) {};
		\node [style=white dot] (188) at (26.75, -8.25) {};
		\node [style=white dot] (189) at (24, -8.25) {};
		\node [style=gray dot] (190) at (16, -7.25) {$\sneg$};
		\node [style=gray dot] (191) at (20, -7.25) {$\sneg$};
		\node [style=none] (192) at (21.75, -7.25) {};
		\node [style=gray dot] (193) at (24, -7.25) {$\sneg$};
		\node [style=none] (194) at (25.75, -7.25) {};
		\node [style=white dot] (195) at (25.75, -8.25) {};
		\node [style=gray dot] (196) at (26.75, -7.25) {$\sneg$};
		\node [style=none] (197) at (26.25, -7.25) {};
		\node [style=none] (198) at (22.75, -7.25) {};
		\node [style=gray dot] (199) at (22.25, -7.25) {$\sneg$};
		\node [style=none] (200) at (17.75, -7.25) {};
		\node [style=hadamard] (201) at (30.25, -8.25) {};
		\node [style=none] (202) at (30.25, -7.25) {};
		\node [style=none] (203) at (30.75, -7.25) {};
		\node [style=gray dot] (204) at (27.75, -7.25) {$\sneg$};
		\node [style=none] (205) at (29.75, -7.25) {};
		\node [style=hadamard] (208) at (11, -16) {};
		\node [style=white dot] (209) at (-1.25, -16) {};
		\node [style=white dot] (210) at (-0.75, -16) {};
		\node [style=gray dot] (211) at (-1.25, -15) {$\sneg$};
		\node [style=gray dot] (212) at (-0.75, -15) {$\sneg$};
		\node [style=white dot] (213) at (2.75, -16) {};
		\node [style=white dot] (214) at (3.25, -16) {};
		\node [style=gray dot] (215) at (2.75, -15) {$\sneg$};
		\node [style=white dot] (216) at (6.75, -16) {};
		\node [style=white dot] (217) at (7.25, -16) {};
		\node [style=gray dot] (218) at (7.25, -15) {$\sneg$};
		\node [style=none] (219) at (3.25, -15) {};
		\node [style=none] (220) at (6.75, -15) {};
		\node [style=none] (221) at (10.5, -15) {};
		\node [style=none] (222) at (11, -15) {};
		\node [style=white dot] (223) at (9.75, -10.75) {};
		\node [style=white dot] (224) at (13.5, -10.75) {};
		\node [style=none] (225) at (-2.25, -14.5) {$=$};
		\node [style=dot] (226) at (18.75, -10.75) {};
		\node [style=dot] (227) at (9.75, -10.75) {};
		\node [style=dot] (228) at (13.5, -10.75) {};
		\node [style=dot] (229) at (18.75, -10.75) {};
		\node [style=none] (230) at (18.75, -9.75) {};
		\node [style=white dot] (231) at (13.5, -9.75) {};
		\node [style=none] (232) at (9.75, -9.75) {};
		\node [style=white dot] (236) at (0.5, -16) {};
		\node [style=white dot] (237) at (1, -16) {};
		\node [style=gray dot] (238) at (0.5, -15) {$\sneg$};
		\node [style=gray dot] (239) at (1, -15) {$\sneg$};
		\node [style=white dot] (240) at (-0.25, -16) {};
		\node [style=white dot] (241) at (1.5, -16) {};
		\node [style=white dot] (242) at (3.75, -16) {};
		\node [style=white dot] (243) at (4.5, -16) {};
		\node [style=white dot] (244) at (5, -16) {};
		\node [style=white dot] (245) at (5.5, -16) {};
		\node [style=white dot] (246) at (8.5, -16) {};
		\node [style=white dot] (247) at (9, -16) {};
		\node [style=white dot] (248) at (7.75, -16) {};
		\node [style=gray dot] (249) at (-0.25, -15) {$\sneg$};
		\node [style=gray dot] (250) at (3.75, -15) {$\sneg$};
		\node [style=none] (251) at (5.5, -15) {};
		\node [style=gray dot] (252) at (7.75, -15) {$\sneg$};
		\node [style=none] (253) at (9.5, -15) {};
		\node [style=white dot] (254) at (9.5, -16) {};
		\node [style=gray dot] (255) at (9, -15) {$\sneg$};
		\node [style=none] (256) at (8.5, -15) {};
		\node [style=none] (257) at (5, -15) {};
		\node [style=gray dot] (258) at (4.5, -15) {$\sneg$};
		\node [style=none] (259) at (1.5, -15) {};
		\node [style=hadamard] (260) at (13, -16) {};
		\node [style=none] (261) at (12.5, -15) {};
		\node [style=none] (262) at (13, -15) {};
		\node [style=gray dot] (263) at (11.5, -15) {$\sneg$};
		\node [style=none] (264) at (13.5, -15) {};
		\node [style=hadamard] (267) at (22.25, -16) {};
		\node [style=white dot] (268) at (16.25, -16) {};
		\node [style=white dot] (269) at (16.75, -16) {};
		\node [style=gray dot] (270) at (16.25, -15) {$\sneg$};
		\node [style=gray dot] (271) at (16.75, -15) {$\sneg$};
		\node [style=white dot] (272) at (18.25, -16) {};
		\node [style=white dot] (273) at (18.75, -16) {};
		\node [style=gray dot] (274) at (18.25, -15) {$\sneg$};
		\node [style=white dot] (275) at (20.25, -16) {};
		\node [style=white dot] (276) at (20.75, -16) {};
		\node [style=gray dot] (277) at (20.75, -15) {$\sneg$};
		\node [style=none] (278) at (18.75, -15) {};
		\node [style=none] (279) at (20.25, -15) {};
		\node [style=none] (280) at (22.25, -15) {};
		\node [style=none] (281) at (22.75, -15) {};
		\node [style=white dot] (282) at (13.5, -10.75) {};
		\node [style=white dot] (283) at (18.75, -10.75) {};
		\node [style=dot] (284) at (9.75, -10.75) {};
		\node [style=white dot] (288) at (24, -16) {};
		\node [style=white dot] (289) at (24.5, -16) {};
		\node [style=gray dot] (290) at (24, -15) {$\sneg$};
		\node [style=gray dot] (291) at (24.5, -15) {$\sneg$};
		\node [style=white dot] (292) at (15.75, -16) {};
		\node [style=white dot] (293) at (23.5, -16) {};
		\node [style=white dot] (294) at (17.75, -16) {};
		\node [style=white dot] (295) at (25.75, -16) {};
		\node [style=white dot] (296) at (26.25, -16) {};
		\node [style=white dot] (297) at (25.25, -16) {};
		\node [style=white dot] (298) at (27.5, -16) {};
		\node [style=white dot] (299) at (28, -16) {};
		\node [style=white dot] (300) at (19.75, -16) {};
		\node [style=gray dot] (301) at (15.75, -15) {$\sneg$};
		\node [style=gray dot] (302) at (17.75, -15) {$\sneg$};
		\node [style=none] (303) at (25.25, -15) {};
		\node [style=gray dot] (304) at (19.75, -15) {$\sneg$};
		\node [style=none] (305) at (27, -15) {};
		\node [style=white dot] (306) at (27, -16) {};
		\node [style=gray dot] (307) at (28, -15) {$\sneg$};
		\node [style=none] (308) at (27.5, -15) {};
		\node [style=none] (309) at (26.25, -15) {};
		\node [style=gray dot] (310) at (25.75, -15) {$\sneg$};
		\node [style=none] (311) at (23.5, -15) {};
		\node [style=hadamard] (312) at (29.5, -16) {};
		\node [style=none] (313) at (29.5, -15) {};
		\node [style=none] (314) at (30, -15) {};
		\node [style=gray dot] (315) at (21.75, -15) {$\sneg$};
		\node [style=none] (316) at (29, -15) {};
		\node [style=hadamard] (317) at (22.5, -23.75) {};
		\node [style=white dot] (318) at (-1.25, -23.75) {};
		\node [style=white dot] (319) at (-0.75, -23.75) {};
		\node [style=gray dot] (320) at (-1.25, -22.75) {$\sneg$};
		\node [style=gray dot] (321) at (-0.75, -22.75) {$\sneg$};
		\node [style=white dot] (322) at (6.5, -23.75) {};
		\node [style=white dot] (323) at (7, -23.75) {};
		\node [style=gray dot] (324) at (6.5, -22.75) {$\sneg$};
		\node [style=white dot] (325) at (14.25, -23.75) {};
		\node [style=white dot] (326) at (14.75, -23.75) {};
		\node [style=gray dot] (327) at (14.75, -22.75) {$\sneg$};
		\node [style=none] (328) at (7, -22.75) {};
		\node [style=none] (329) at (14.25, -22.75) {};
		\node [style=none] (330) at (22, -22.75) {};
		\node [style=none] (331) at (22.5, -22.75) {};
		\node [style=white dot] (332) at (9.75, -18.5) {};
		\node [style=white dot] (333) at (13.75, -18.5) {};
		\node [style=none] (334) at (-2.25, -22.25) {$=$};
		\node [style=dot] (335) at (18.75, -18.5) {};
		\node [style=dot] (336) at (9.75, -18.5) {};
		\node [style=dot] (337) at (13.75, -18.5) {};
		\node [style=dot] (338) at (18.75, -18.5) {};
		\node [style=none] (339) at (18.75, -17.5) {};
		\node [style=none] (341) at (9.75, -17.5) {};
		\node [style=white dot] (342) at (2.5, -23.75) {};
		\node [style=white dot] (343) at (3, -23.75) {};
		\node [style=gray dot] (344) at (2.5, -22.75) {$\sneg$};
		\node [style=gray dot] (345) at (3, -22.75) {$\sneg$};
		\node [style=white dot] (346) at (-0.25, -23.75) {};
		\node [style=white dot] (347) at (3.5, -23.75) {};
		\node [style=white dot] (348) at (7.5, -23.75) {};
		\node [style=white dot] (349) at (10.5, -23.75) {};
		\node [style=white dot] (350) at (11, -23.75) {};
		\node [style=white dot] (351) at (11.5, -23.75) {};
		\node [style=white dot] (352) at (18.25, -23.75) {};
		\node [style=white dot] (353) at (18.75, -23.75) {};
		\node [style=white dot] (354) at (15.25, -23.75) {};
		\node [style=gray dot] (355) at (-0.25, -22.75) {$\sneg$};
		\node [style=gray dot] (356) at (7.5, -22.75) {$\sneg$};
		\node [style=none] (357) at (11.5, -22.75) {};
		\node [style=gray dot] (358) at (15.25, -22.75) {$\sneg$};
		\node [style=none] (359) at (19.25, -22.75) {};
		\node [style=white dot] (360) at (19.25, -23.75) {};
		\node [style=gray dot] (361) at (18.75, -22.75) {$\sneg$};
		\node [style=none] (362) at (18.25, -22.75) {};
		\node [style=none] (363) at (11, -22.75) {};
		\node [style=gray dot] (364) at (10.5, -22.75) {$\sneg$};
		\node [style=none] (365) at (3.5, -22.75) {};
		\node [style=hadamard] (366) at (26.5, -23.75) {};
		\node [style=none] (367) at (26, -22.75) {};
		\node [style=none] (368) at (26.5, -22.75) {};
		\node [style=gray dot] (369) at (23, -22.75) {$\sneg$};
		\node [style=none] (370) at (27, -22.75) {};
		\node [style=hadamard] (371) at (12.75, -23.75) {};
		\node [style=white dot] (372) at (1, -23.75) {};
		\node [style=white dot] (373) at (1.5, -23.75) {};
		\node [style=gray dot] (374) at (1, -22.75) {$\sneg$};
		\node [style=gray dot] (375) at (1.5, -22.75) {$\sneg$};
		\node [style=white dot] (376) at (4.75, -23.75) {};
		\node [style=white dot] (377) at (5.25, -23.75) {};
		\node [style=gray dot] (378) at (4.75, -22.75) {$\sneg$};
		\node [style=white dot] (379) at (8.75, -23.75) {};
		\node [style=white dot] (380) at (9.25, -23.75) {};
		\node [style=gray dot] (381) at (9.25, -22.75) {$\sneg$};
		\node [style=none] (382) at (5.25, -22.75) {};
		\node [style=none] (383) at (8.75, -22.75) {};
		\node [style=none] (384) at (12.75, -22.75) {};
		\node [style=none] (385) at (13.25, -22.75) {};
		\node [style=white dot] (386) at (13.75, -18.5) {};
		\node [style=white dot] (387) at (18.75, -18.5) {};
		\node [style=dot] (388) at (9.75, -18.5) {};
		\node [style=white dot] (389) at (16.5, -23.75) {};
		\node [style=white dot] (390) at (17, -23.75) {};
		\node [style=gray dot] (391) at (16.5, -22.75) {$\sneg$};
		\node [style=gray dot] (392) at (17, -22.75) {$\sneg$};
		\node [style=white dot] (393) at (0.5, -23.75) {};
		\node [style=white dot] (394) at (16, -23.75) {};
		\node [style=white dot] (395) at (4.25, -23.75) {};
		\node [style=white dot] (396) at (20.5, -23.75) {};
		\node [style=white dot] (397) at (21, -23.75) {};
		\node [style=white dot] (398) at (20, -23.75) {};
		\node [style=white dot] (399) at (24.5, -23.75) {};
		\node [style=white dot] (400) at (25, -23.75) {};
		\node [style=white dot] (401) at (8.25, -23.75) {};
		\node [style=gray dot] (402) at (0.5, -22.75) {$\sneg$};
		\node [style=gray dot] (403) at (4.25, -22.75) {$\sneg$};
		\node [style=none] (404) at (20, -22.75) {};
		\node [style=gray dot] (405) at (8.25, -22.75) {$\sneg$};
		\node [style=none] (406) at (24, -22.75) {};
		\node [style=white dot] (407) at (24, -23.75) {};
		\node [style=gray dot] (408) at (25, -22.75) {$\sneg$};
		\node [style=none] (409) at (24.5, -22.75) {};
		\node [style=none] (410) at (21, -22.75) {};
		\node [style=gray dot] (411) at (20.5, -22.75) {$\sneg$};
		\node [style=none] (412) at (16, -22.75) {};
		\node [style=hadamard] (413) at (28.25, -23.75) {};
		\node [style=none] (414) at (28.25, -22.75) {};
		\node [style=none] (415) at (28.75, -22.75) {};
		\node [style=gray dot] (416) at (12.25, -22.75) {$\sneg$};
		\node [style=none] (417) at (27.75, -22.75) {};
		\node [style=dot] (418) at (13.75, -17.5) {};
		\node [style=hadamard] (419) at (22.5, -31.25) {};
		\node [style=white dot] (420) at (-1.25, -31.25) {};
		\node [style=white dot] (421) at (-0.75, -31.25) {};
		\node [style=gray dot] (422) at (-0.25, -28.75) {$\sneg$};
		\node [style=gray dot] (423) at (0.25, -28.75) {$\sneg$};
		\node [style=white dot] (424) at (6.5, -31.25) {};
		\node [style=white dot] (425) at (7, -31.25) {};
		\node [style=gray dot] (426) at (7.5, -28.75) {$\sneg$};
		\node [style=white dot] (427) at (14.25, -31.25) {};
		\node [style=white dot] (428) at (14.75, -31.25) {};
		\node [style=gray dot] (429) at (15.75, -28.75) {$\sneg$};
		\node [style=none] (430) at (8, -28.75) {};
		\node [style=none] (431) at (15.25, -28.75) {};
		\node [style=none] (432) at (23, -28.75) {};
		\node [style=none] (433) at (23.5, -28.75) {};
		\node [style=white dot] (434) at (9.75, -26) {};
		\node [style=white dot] (435) at (13.5, -26) {};
		\node [style=none] (436) at (-2.25, -29.75) {$=$};
		\node [style=dot] (437) at (18.75, -26) {};
		\node [style=dot] (438) at (9.75, -26) {};
		\node [style=dot] (440) at (18.75, -26) {};
		\node [style=none] (441) at (18.75, -25) {};
		\node [style=none] (442) at (9.75, -25) {};
		\node [style=white dot] (443) at (2.5, -31.25) {};
		\node [style=white dot] (444) at (3, -31.25) {};
		\node [style=gray dot] (445) at (3.5, -28.75) {$\sneg$};
		\node [style=gray dot] (446) at (4, -28.75) {$\sneg$};
		\node [style=white dot] (447) at (-0.25, -31.25) {};
		\node [style=white dot] (448) at (3.5, -31.25) {};
		\node [style=white dot] (449) at (7.5, -31.25) {};
		\node [style=white dot] (450) at (10.5, -31.25) {};
		\node [style=white dot] (451) at (11, -31.25) {};
		\node [style=white dot] (452) at (11.5, -31.25) {};
		\node [style=white dot] (453) at (18.25, -31.25) {};
		\node [style=white dot] (454) at (18.75, -31.25) {};
		\node [style=white dot] (455) at (15.25, -31.25) {};
		\node [style=gray dot] (456) at (0.75, -28.75) {$\sneg$};
		\node [style=gray dot] (457) at (8.5, -28.75) {$\sneg$};
		\node [style=none] (458) at (12.5, -28.75) {};
		\node [style=gray dot] (459) at (16.25, -28.75) {$\sneg$};
		\node [style=none] (460) at (20.25, -28.75) {};
		\node [style=white dot] (461) at (19.25, -31.25) {};
		\node [style=gray dot] (462) at (19.75, -28.75) {$\sneg$};
		\node [style=none] (463) at (19.25, -28.75) {};
		\node [style=none] (464) at (12, -28.75) {};
		\node [style=gray dot] (465) at (11.5, -28.75) {$\sneg$};
		\node [style=none] (466) at (4.5, -28.75) {};
		\node [style=hadamard] (467) at (26.5, -31.25) {};
		\node [style=none] (468) at (27, -28.75) {};
		\node [style=none] (469) at (27.5, -28.75) {};
		\node [style=gray dot] (470) at (24, -28.75) {$\sneg$};
		\node [style=none] (471) at (28, -28.75) {};
		\node [style=hadamard] (472) at (12.75, -31.25) {};
		\node [style=white dot] (473) at (1, -31.25) {};
		\node [style=white dot] (474) at (1.5, -31.25) {};
		\node [style=white dot] (477) at (4.75, -31.25) {};
		\node [style=white dot] (478) at (5.25, -31.25) {};
		\node [style=white dot] (480) at (8.75, -31.25) {};
		\node [style=white dot] (481) at (9.25, -31.25) {};
		\node [style=white dot] (490) at (16.5, -31.25) {};
		\node [style=white dot] (491) at (17, -31.25) {};
		\node [style=white dot] (494) at (0.5, -31.25) {};
		\node [style=white dot] (495) at (16, -31.25) {};
		\node [style=white dot] (496) at (4.25, -31.25) {};
		\node [style=white dot] (497) at (20.5, -31.25) {};
		\node [style=white dot] (498) at (21, -31.25) {};
		\node [style=white dot] (499) at (20, -31.25) {};
		\node [style=white dot] (500) at (24.5, -31.25) {};
		\node [style=white dot] (501) at (25, -31.25) {};
		\node [style=white dot] (502) at (8.25, -31.25) {};
		\node [style=white dot] (508) at (24, -31.25) {};
		\node [style=hadamard] (514) at (28.25, -31.25) {};
		\node [style=dot] (515) at (13.5, -25) {};
		\node [style=white dot] (516) at (-0.25, -29.75) {};
		\node [style=white dot] (517) at (0.25, -29.75) {};
		\node [style=white dot] (518) at (0.75, -29.75) {};
		\node [style=white dot] (519) at (3.5, -29.75) {};
		\node [style=white dot] (520) at (4, -29.75) {};
		\node [style=white dot] (521) at (4.5, -29.75) {};
		\node [style=white dot] (522) at (7.5, -29.75) {};
		\node [style=white dot] (523) at (8, -29.75) {};
		\node [style=white dot] (524) at (8.5, -29.75) {};
		\node [style=white dot] (525) at (11.5, -29.75) {};
		\node [style=white dot] (526) at (12, -29.75) {};
		\node [style=white dot] (527) at (12.5, -29.75) {};
		\node [style=white dot] (528) at (15.25, -29.75) {};
		\node [style=white dot] (529) at (15.75, -29.75) {};
		\node [style=white dot] (530) at (16.25, -29.75) {};
		\node [style=white dot] (531) at (19.25, -29.75) {};
		\node [style=white dot] (532) at (19.75, -29.75) {};
		\node [style=white dot] (533) at (20.25, -29.75) {};
		\node [style=white dot] (534) at (23, -29.75) {};
		\node [style=white dot] (535) at (23.5, -29.75) {};
		\node [style=white dot] (536) at (24, -29.75) {};
		\node [style=white dot] (537) at (27, -29.75) {};
		\node [style=white dot] (538) at (27.5, -29.75) {};
		\node [style=white dot] (539) at (28, -29.75) {};
		\node [style=white dot] (540) at (0.5, -31.25) {};
		\node [style=none] (558) at (-2, -34.75) {$=$};
		\node [style=none] (639) at (-2, -34) {M*};
		\node [style=hadamard] (753) at (11.25, -54.25) {};
		\node [style=gray dot] (754) at (-1, -53.25) {$\sneg$};
		\node [style=gray dot] (756) at (0.75, -53.25) {$\sneg$};
		\node [style=none] (759) at (9, -53.25) {};
		\node [style=none] (760) at (10.75, -53.25) {};
		\node [style=gray dot] (768) at (4.25, -53.25) {$\sneg$};
		\node [style=gray dot] (770) at (0, -53.25) {$\sneg$};
		\node [style=gray dot] (771) at (1.75, -53.25) {$\sneg$};
		\node [style=none] (772) at (6.75, -53.25) {};
		\node [style=gray dot] (773) at (10, -53.25) {$\sneg$};
		\node [style=none] (774) at (14.75, -53.25) {};
		\node [style=none] (776) at (13.75, -53.25) {};
		\node [style=gray dot] (778) at (5.75, -53.25) {$\sneg$};
		\node [style=none] (779) at (5.25, -53.25) {};
		\node [style=none] (780) at (15.25, -53.25) {};
		\node [style=gray dot] (782) at (11.75, -53.25) {$\sneg$};
		\node [style=none] (783) at (16.25, -53.25) {};
		\node [style=hadamard] (784) at (6.25, -54.25) {};
		\node [style=white dot] (785) at (-1, -54.25) {};
		\node [style=white dot] (787) at (0, -54.25) {};
		\node [style=white dot] (788) at (4.25, -54.25) {};
		\node [style=white dot] (789) at (6.25, -55) {};
		\node [style=white dot] (790) at (5.25, -54.25) {};
		\node [style=white dot] (791) at (0.75, -54.25) {};
		\node [style=white dot] (792) at (0.25, -55) {};
		\node [style=white dot] (793) at (1.75, -54.25) {};
		\node [style=white dot] (794) at (9, -54.25) {};
		\node [style=white dot] (795) at (11.25, -55) {};
		\node [style=white dot] (796) at (10, -54.25) {};
		\node [style=white dot] (797) at (13.75, -54.25) {};
		\node [style=white dot] (799) at (14.75, -54.25) {};
		\node [style=white dot] (800) at (15.25, -54.25) {};
		\node [style=white dot] (801) at (15.75, -55) {};
		\node [style=white dot] (802) at (16.25, -54.25) {};
		\node [style=none] (803) at (-2.25, -52.5) {$=$};
		\node [style=st] (805) at (5.25, 1.25) {};
		\node [style=st] (806) at (5.25, 0.75) {};
		\node [style=st] (807) at (15.75, 2) {};
		\node [style=st] (808) at (15.75, 1.5) {};
		\node [style=st] (809) at (-0.5, -5) {};
		\node [style=st] (810) at (-0.5, -5.5) {};
		\node [style=st] (811) at (0, -12) {};
		\node [style=st] (812) at (0, -12.5) {};
		\node [style=st] (813) at (-0.25, -20.5) {};
		\node [style=st] (814) at (-0.25, -21) {};
		\node [style=st] (815) at (-0.75, -27.75) {};
		\node [style=st] (816) at (-0.75, -28.25) {};
		\node [style=st] (824) at (0.25, -51) {};
		\node [style=st] (825) at (9.5, 1.25) {};
		\node [style=st] (826) at (9.5, 0.75) {};
		\node [style=none] (827) at (-2.25, -29) {\bitmaskhom};
		\node [style=st] (835) at (0.75, -51) {};
		\node [style=st] (837) at (1.25, -51) {};
		\node [style=st] (839) at (1.75, -51) {};
		\node [style=hadamard] (840) at (31.75, -54.25) {};
		\node [style=gray dot] (841) at (20.5, -52.25) {$\sneg$};
		\node [style=none] (843) at (30.5, -52.25) {};
		\node [style=gray dot] (850) at (25.75, -52.25) {$\sneg$};
		\node [style=gray dot] (851) at (21.25, -52.25) {$\sneg$};
		\node [style=gray dot] (854) at (31.25, -52.25) {$\sneg$};
		\node [style=none] (855) at (36, -52.25) {};
		\node [style=none] (856) at (35.25, -52.25) {};
		\node [style=none] (858) at (26.5, -52.25) {};
		\node [style=hadamard] (862) at (26.75, -54.25) {};
		\node [style=white dot] (863) at (19.5, -54.25) {};
		\node [style=white dot] (864) at (20.5, -54.25) {};
		\node [style=white dot] (865) at (24.75, -54.25) {};
		\node [style=white dot] (866) at (26.75, -55) {};
		\node [style=white dot] (867) at (25.75, -54.25) {};
		\node [style=white dot] (868) at (21.25, -54.25) {};
		\node [style=white dot] (869) at (20.75, -55) {};
		\node [style=white dot] (870) at (22.25, -54.25) {};
		\node [style=white dot] (871) at (29.5, -54.25) {};
		\node [style=white dot] (872) at (31.75, -55) {};
		\node [style=white dot] (873) at (30.5, -54.25) {};
		\node [style=white dot] (874) at (34.25, -54.25) {};
		\node [style=white dot] (875) at (35.25, -54.25) {};
		\node [style=white dot] (876) at (36, -54.25) {};
		\node [style=white dot] (877) at (36.5, -55) {};
		\node [style=white dot] (878) at (37, -54.25) {};
		\node [style=none] (879) at (18.25, -52.5) {$=$};
		\node [style=st] (880) at (20.25, -54.75) {};
		\node [style=st] (881) at (20.25, -55.25) {};
		\node [style=st] (882) at (26.25, -54.5) {};
		\node [style=st] (883) at (26.25, -55) {};
		\node [style=st] (884) at (31.25, -54.25) {};
		\node [style=st] (885) at (31.25, -54.75) {};
		\node [style=st] (886) at (36, -54.75) {};
		\node [style=st] (887) at (36, -55.25) {};
		\node [style=white dot] (888) at (36, -52.75) {};
		\node [style=white dot] (889) at (35.25, -52.75) {};
		\node [style=white dot] (890) at (30.5, -52.75) {};
		\node [style=white dot] (891) at (31.25, -52.75) {};
		\node [style=white dot] (892) at (25.75, -52.75) {};
		\node [style=white dot] (893) at (26.5, -52.75) {};
		\node [style=white dot] (894) at (21.25, -52.75) {};
		\node [style=white dot] (895) at (20.5, -52.75) {};
		\node [style=hadamard] (896) at (10, -61.5) {};
		\node [style=gray dot] (897) at (-0.5, -60.75) {$\sneg$};
		\node [style=none] (898) at (9.5, -60.75) {};
		\node [style=white dot] (899) at (3.5, -59) {};
		\node [style=dot] (900) at (12.5, -59) {};
		\node [style=dot] (901) at (12.5, -59) {};
		\node [style=none] (902) at (12.5, -58) {};
		\node [style=none] (903) at (3.5, -58) {};
		\node [style=gray dot] (904) at (4.75, -60.75) {$\sneg$};
		\node [style=gray dot] (905) at (0.25, -60.75) {$\neg$};
		\node [style=gray dot] (906) at (10.25, -60.75) {$\sneg$};
		\node [style=none] (907) at (15, -60.75) {};
		\node [style=none] (908) at (14.25, -60.75) {};
		\node [style=none] (909) at (5.5, -60.75) {};
		\node [style=hadamard] (910) at (5, -61.5) {};
		\node [style=white dot] (914) at (5, -62.25) {};
		\node [style=white dot] (920) at (10, -62.25) {};
		\node [style=none] (927) at (-2.75, -61) {$=$};
		\node [style=st] (930) at (4.5, -61.75) {};
		\node [style=st] (931) at (4.5, -62.25) {};
		\node [style=st] (932) at (9.5, -61.75) {};
		\node [style=st] (933) at (9.5, -62.25) {};
		\node [style=white dot] (936) at (15, -61.25) {};
		\node [style=white dot] (937) at (14.25, -61.25) {};
		\node [style=white dot] (942) at (0.25, -61.25) {};
		\node [style=white dot] (943) at (-0.5, -61.25) {};
		\node [style=none] (944) at (18.25, -51.75) {3.3};
		\node [style=none] (945) at (-0.25, -34.75) {$\cdots$};
		\node [style=none] (946) at (2.25, 1.5) {\hhrule};
		\node [style=none] (947) at (8.75, 2) {\idrule};
		\node [style=none] (948) at (8.75, 1.25) {\spiderrule};
		\node [style=none] (949) at (14.75, 1.25) {\normalhbox};
		\node [style=none] (950) at (-2, -4) {\spiderrule};
		\node [style=none] (951) at (-2, -5) {\notbialgrule};
		\node [style=none] (952) at (-2, -6) {\dyadintrorule};
		\node [style=none] (953) at (-2.25, -13.75) {\spiderrule};
		\node [style=none] (954) at (-2.25, -21.5) {OTM};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (4) to (2);
		\draw (7) to (5);
		\draw (12) to (10);
		\draw (14.center) to (9);
		\draw (13.center) to (6);
		\draw (0) to (16.center);
		\draw (15.center) to (0);
		\draw (3) to (17);
		\draw (4) to (18);
		\draw (7) to (17);
		\draw (13.center) to (18);
		\draw (14.center) to (17);
		\draw (18) to (12);
		\draw (15.center) to (17);
		\draw (18) to (16.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (21.center);
		\draw [bend right=45] (26.center) to (24);
		\draw (24) to (25);
		\draw [bend right=45] (25) to (27.center);
		\draw (36) to (34);
		\draw (37) to (35);
		\draw (40) to (38);
		\draw (43) to (42);
		\draw (45.center) to (41);
		\draw (44.center) to (39);
		\draw (33) to (47.center);
		\draw (46.center) to (33);
		\draw (36) to (48);
		\draw (37) to (49);
		\draw (40) to (48);
		\draw (44.center) to (49);
		\draw (45.center) to (48);
		\draw (49) to (43);
		\draw (46.center) to (48);
		\draw (49) to (47.center);
		\draw (55) to (59);
		\draw (59) to (52);
		\draw (32.center) to (55);
		\draw (53) to (52);
		\draw (56) to (54);
		\draw (58) to (52);
		\draw (58) to (54);
		\draw (54) to (31.center);
		\draw (69.center) to (64);
		\draw (68) to (65);
		\draw (67.center) to (66);
		\draw (17) to (72.center);
		\draw (18) to (71.center);
		\draw (62) to (70.center);
		\draw (72.center) to (64);
		\draw (71.center) to (65);
		\draw (70.center) to (66);
		\draw (73.center) to (63);
		\draw (74.center) to (48);
		\draw (75.center) to (49);
		\draw (73.center) to (64);
		\draw (74.center) to (65);
		\draw (75.center) to (66);
		\draw (79) to (77);
		\draw (80) to (78);
		\draw (83) to (81);
		\draw (86) to (85);
		\draw (88.center) to (84);
		\draw (87.center) to (82);
		\draw (76) to (90.center);
		\draw (89.center) to (76);
		\draw (79) to (91);
		\draw (80) to (92);
		\draw (83) to (91);
		\draw (87.center) to (92);
		\draw (88.center) to (91);
		\draw (92) to (86);
		\draw (89.center) to (91);
		\draw (92) to (90.center);
		\draw (118.center) to (113);
		\draw (117) to (114);
		\draw (116.center) to (115);
		\draw (91) to (121.center);
		\draw (92) to (120.center);
		\draw (111) to (119.center);
		\draw (121.center) to (113);
		\draw (120.center) to (114);
		\draw (119.center) to (115);
		\draw (127) to (125);
		\draw (128) to (126);
		\draw (138) to (129);
		\draw (148.center) to (130);
		\draw (139) to (131);
		\draw (147) to (132);
		\draw (146.center) to (133);
		\draw (140.center) to (134);
		\draw (141) to (137);
		\draw (145.center) to (135);
		\draw (144) to (136);
		\draw (142.center) to (143);
		\draw (138) to (111);
		\draw (148.center) to (111);
		\draw (139) to (111);
		\draw (140.center) to (111);
		\draw (141) to (111);
		\draw (142.center) to (111);
		\draw (128) to (92);
		\draw (127) to (91);
		\draw (147) to (91);
		\draw (146.center) to (92);
		\draw (145.center) to (91);
		\draw (144) to (92);
		\draw (149) to (151.center);
		\draw (150.center) to (149);
		\draw (153.center) to (111);
		\draw (152) to (111);
		\draw (150.center) to (91);
		\draw (151.center) to (92);
		\draw (159) to (157);
		\draw (160) to (158);
		\draw (163) to (161);
		\draw (166) to (165);
		\draw (168.center) to (164);
		\draw (167.center) to (162);
		\draw (156) to (170.center);
		\draw (169.center) to (156);
		\draw (159) to (171);
		\draw (160) to (172);
		\draw (163) to (171);
		\draw (167.center) to (172);
		\draw (168.center) to (171);
		\draw (172) to (166);
		\draw (169.center) to (171);
		\draw (172) to (170.center);
		\draw (171) to (176.center);
		\draw (172) to (175.center);
		\draw (173) to (174.center);
		\draw (179) to (177);
		\draw (180) to (178);
		\draw (190) to (181);
		\draw (200.center) to (182);
		\draw (191) to (183);
		\draw (199) to (184);
		\draw (198.center) to (185);
		\draw (192.center) to (186);
		\draw (193) to (189);
		\draw (197.center) to (187);
		\draw (196) to (188);
		\draw (194.center) to (195);
		\draw (190) to (173);
		\draw (200.center) to (173);
		\draw (191) to (173);
		\draw (192.center) to (173);
		\draw (193) to (173);
		\draw (194.center) to (173);
		\draw (180) to (172);
		\draw (179) to (171);
		\draw (199) to (171);
		\draw (198.center) to (172);
		\draw (197.center) to (171);
		\draw (196) to (172);
		\draw (201) to (203.center);
		\draw (202.center) to (201);
		\draw (205.center) to (173);
		\draw (204) to (173);
		\draw (202.center) to (171);
		\draw (203.center) to (172);
		\draw (174.center) to (113);
		\draw (114) to (176.center);
		\draw (115) to (175.center);
		\draw (211) to (209);
		\draw (212) to (210);
		\draw (215) to (213);
		\draw (218) to (217);
		\draw (220.center) to (216);
		\draw (219.center) to (214);
		\draw (208) to (222.center);
		\draw (221.center) to (208);
		\draw (211) to (223);
		\draw (212) to (224);
		\draw (215) to (223);
		\draw (219.center) to (224);
		\draw (220.center) to (223);
		\draw (224) to (218);
		\draw (221.center) to (223);
		\draw (224) to (222.center);
		\draw (232.center) to (227);
		\draw (231) to (228);
		\draw (230.center) to (229);
		\draw (238) to (236);
		\draw (239) to (237);
		\draw (249) to (240);
		\draw (259.center) to (241);
		\draw (250) to (242);
		\draw (258) to (243);
		\draw (257.center) to (244);
		\draw (251.center) to (245);
		\draw (252) to (248);
		\draw (256.center) to (246);
		\draw (255) to (247);
		\draw (253.center) to (254);
		\draw (249) to (226);
		\draw (259.center) to (226);
		\draw (250) to (226);
		\draw (251.center) to (226);
		\draw (252) to (226);
		\draw (253.center) to (226);
		\draw (239) to (224);
		\draw (238) to (223);
		\draw (258) to (223);
		\draw (257.center) to (224);
		\draw (256.center) to (223);
		\draw (255) to (224);
		\draw (260) to (262.center);
		\draw (261.center) to (260);
		\draw (264.center) to (226);
		\draw (263) to (226);
		\draw (261.center) to (223);
		\draw (262.center) to (224);
		\draw (270) to (268);
		\draw (271) to (269);
		\draw (274) to (272);
		\draw (277) to (276);
		\draw (279.center) to (275);
		\draw (278.center) to (273);
		\draw (267) to (281.center);
		\draw (280.center) to (267);
		\draw (270) to (282);
		\draw (271) to (283);
		\draw (274) to (282);
		\draw (278.center) to (283);
		\draw (279.center) to (282);
		\draw (283) to (277);
		\draw (280.center) to (282);
		\draw (283) to (281.center);
		\draw (290) to (288);
		\draw (291) to (289);
		\draw (301) to (292);
		\draw (311.center) to (293);
		\draw (302) to (294);
		\draw (310) to (295);
		\draw (309.center) to (296);
		\draw (303.center) to (297);
		\draw (304) to (300);
		\draw (308.center) to (298);
		\draw (307) to (299);
		\draw (305.center) to (306);
		\draw (301) to (284);
		\draw (311.center) to (284);
		\draw (302) to (284);
		\draw (303.center) to (284);
		\draw (304) to (284);
		\draw (305.center) to (284);
		\draw (291) to (283);
		\draw (290) to (282);
		\draw (310) to (282);
		\draw (309.center) to (283);
		\draw (308.center) to (282);
		\draw (307) to (283);
		\draw (312) to (314.center);
		\draw (313.center) to (312);
		\draw (316.center) to (284);
		\draw (315) to (284);
		\draw (313.center) to (282);
		\draw (314.center) to (283);
		\draw (264.center) to (260);
		\draw (263) to (208);
		\draw (315) to (267);
		\draw (316.center) to (312);
		\draw (152) to (76);
		\draw (149) to (153.center);
		\draw (204) to (156);
		\draw (205.center) to (201);
		\draw (320) to (318);
		\draw (321) to (319);
		\draw (324) to (322);
		\draw (327) to (326);
		\draw (329.center) to (325);
		\draw (328.center) to (323);
		\draw (317) to (331.center);
		\draw (330.center) to (317);
		\draw (320) to (332);
		\draw (321) to (333);
		\draw (324) to (332);
		\draw (328.center) to (333);
		\draw (329.center) to (332);
		\draw (333) to (327);
		\draw (330.center) to (332);
		\draw (333) to (331.center);
		\draw (341.center) to (336);
		\draw (339.center) to (338);
		\draw (344) to (342);
		\draw (345) to (343);
		\draw (355) to (346);
		\draw (365.center) to (347);
		\draw (356) to (348);
		\draw (364) to (349);
		\draw (363.center) to (350);
		\draw (357.center) to (351);
		\draw (358) to (354);
		\draw (362.center) to (352);
		\draw (361) to (353);
		\draw (359.center) to (360);
		\draw (355) to (335);
		\draw (365.center) to (335);
		\draw (356) to (335);
		\draw (357.center) to (335);
		\draw (358) to (335);
		\draw (359.center) to (335);
		\draw (345) to (333);
		\draw (344) to (332);
		\draw (364) to (332);
		\draw (363.center) to (333);
		\draw (362.center) to (332);
		\draw (361) to (333);
		\draw (366) to (368.center);
		\draw (367.center) to (366);
		\draw (370.center) to (335);
		\draw (369) to (335);
		\draw (367.center) to (332);
		\draw (368.center) to (333);
		\draw (374) to (372);
		\draw (375) to (373);
		\draw (378) to (376);
		\draw (381) to (380);
		\draw (383.center) to (379);
		\draw (382.center) to (377);
		\draw (371) to (385.center);
		\draw (384.center) to (371);
		\draw (374) to (386);
		\draw (375) to (387);
		\draw (378) to (386);
		\draw (382.center) to (387);
		\draw (383.center) to (386);
		\draw (387) to (381);
		\draw (384.center) to (386);
		\draw (387) to (385.center);
		\draw (391) to (389);
		\draw (392) to (390);
		\draw (402) to (393);
		\draw (412.center) to (394);
		\draw (403) to (395);
		\draw (411) to (396);
		\draw (410.center) to (397);
		\draw (404.center) to (398);
		\draw (405) to (401);
		\draw (409.center) to (399);
		\draw (408) to (400);
		\draw (406.center) to (407);
		\draw (402) to (388);
		\draw (412.center) to (388);
		\draw (403) to (388);
		\draw (404.center) to (388);
		\draw (405) to (388);
		\draw (406.center) to (388);
		\draw (392) to (387);
		\draw (391) to (386);
		\draw (411) to (386);
		\draw (410.center) to (387);
		\draw (409.center) to (386);
		\draw (408) to (387);
		\draw (413) to (415.center);
		\draw (414.center) to (413);
		\draw (417.center) to (388);
		\draw (416) to (388);
		\draw (414.center) to (386);
		\draw (415.center) to (387);
		\draw (370.center) to (366);
		\draw (369) to (317);
		\draw (416) to (371);
		\draw (417.center) to (413);
		\draw (418) to (386);
		\draw (422) to (434);
		\draw (423) to (435);
		\draw (426) to (434);
		\draw (430.center) to (435);
		\draw (431.center) to (434);
		\draw (435) to (429);
		\draw (432.center) to (434);
		\draw (435) to (433.center);
		\draw (442.center) to (438);
		\draw (441.center) to (440);
		\draw (456) to (437);
		\draw (466.center) to (437);
		\draw (457) to (437);
		\draw (458.center) to (437);
		\draw (459) to (437);
		\draw (460.center) to (437);
		\draw (446) to (435);
		\draw (445) to (434);
		\draw (465) to (434);
		\draw (464.center) to (435);
		\draw (463.center) to (434);
		\draw (462) to (435);
		\draw (471.center) to (437);
		\draw (470) to (437);
		\draw (468.center) to (434);
		\draw (469.center) to (435);
		\draw (422) to (516);
		\draw (423) to (517);
		\draw (456) to (518);
		\draw (445) to (519);
		\draw (446) to (520);
		\draw (466.center) to (521);
		\draw (426) to (522);
		\draw (430.center) to (523);
		\draw (457) to (524);
		\draw (465) to (525);
		\draw (464.center) to (526);
		\draw (458.center) to (527);
		\draw (431.center) to (528);
		\draw (429) to (529);
		\draw (459) to (530);
		\draw (463.center) to (531);
		\draw (462) to (532);
		\draw (460.center) to (533);
		\draw (432.center) to (534);
		\draw (433.center) to (535);
		\draw (470) to (536);
		\draw (468.center) to (537);
		\draw (469.center) to (538);
		\draw (471.center) to (539);
		\draw (516) to (420);
		\draw (517) to (421);
		\draw (518) to (447);
		\draw (516) to (540);
		\draw (517) to (473);
		\draw (518) to (474);
		\draw (519) to (443);
		\draw (520) to (444);
		\draw (521) to (448);
		\draw (519) to (496);
		\draw (520) to (477);
		\draw (521) to (478);
		\draw (522) to (424);
		\draw (523) to (425);
		\draw (524) to (449);
		\draw (522) to (502);
		\draw (523) to (480);
		\draw (524) to (481);
		\draw (525) to (450);
		\draw (526) to (451);
		\draw (527) to (452);
		\draw (525) to (472);
		\draw (526) to (472);
		\draw (527) to (472);
		\draw (528) to (427);
		\draw (529) to (428);
		\draw (530) to (455);
		\draw (528) to (495);
		\draw (529) to (490);
		\draw (530) to (491);
		\draw (531) to (453);
		\draw (532) to (454);
		\draw (533) to (461);
		\draw (531) to (499);
		\draw (532) to (497);
		\draw (533) to (498);
		\draw (534) to (419);
		\draw (535) to (419);
		\draw (536) to (419);
		\draw (534) to (508);
		\draw (535) to (500);
		\draw (536) to (501);
		\draw (537) to (467);
		\draw (538) to (467);
		\draw (539) to (467);
		\draw (537) to (514);
		\draw (538) to (514);
		\draw (539) to (514);
		\draw (515) to (435);
		\draw (754) to (785);
		\draw (770) to (787);
		\draw (768) to (788);
		\draw (779.center) to (790);
		\draw (756) to (791);
		\draw (771) to (793);
		\draw (759.center) to (794);
		\draw (773) to (796);
		\draw (776.center) to (797);
		\draw (774.center) to (799);
		\draw (780.center) to (800);
		\draw (783.center) to (802);
		\draw (784) to (772.center);
		\draw (778) to (784);
		\draw (782) to (753);
		\draw (760.center) to (753);
		\draw (789) to (784);
		\draw (795) to (753);
		\draw (57) to (55);
		\draw (866) to (862);
		\draw (872) to (840);
		\draw (895) to (863);
		\draw (894) to (864);
		\draw (895) to (868);
		\draw (894) to (870);
		\draw (892) to (865);
		\draw (893) to (867);
		\draw (892) to (862);
		\draw (893) to (862);
		\draw (890) to (871);
		\draw (891) to (873);
		\draw (890) to (840);
		\draw (891) to (840);
		\draw (889) to (874);
		\draw (888) to (875);
		\draw (888) to (878);
		\draw (889) to (876);
		\draw (855.center) to (888);
		\draw (856.center) to (889);
		\draw (854) to (891);
		\draw (843.center) to (890);
		\draw (858.center) to (893);
		\draw (850) to (892);
		\draw (851) to (894);
		\draw (841) to (895);
		\draw (897) to (899);
		\draw (898.center) to (899);
		\draw (902.center) to (901);
		\draw (905) to (900);
		\draw (909.center) to (900);
		\draw (906) to (900);
		\draw (907.center) to (900);
		\draw (904) to (899);
		\draw (908.center) to (899);
		\draw (914) to (910);
		\draw (920) to (896);
		\draw (899) to (903.center);
		\draw (907.center) to (936);
		\draw (908.center) to (937);
		\draw (905) to (942);
		\draw (897) to (943);
		\draw (910) to (909.center);
		\draw (910) to (904);
		\draw (898.center) to (896);
		\draw (906) to (896);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-cup-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (541) at (14.5, -1) {};
		\node [style=gray dot] (544) at (2, 0) {$\sneg$};
		\node [style=gray dot] (545) at (2.5, 0) {$\sneg$};
		\node [style=gray dot] (548) at (6, 0) {$\sneg$};
		\node [style=gray dot] (551) at (10.5, 0) {$\sneg$};
		\node [style=none] (552) at (6.5, 0) {};
		\node [style=none] (553) at (10, 0) {};
		\node [style=none] (554) at (14, 0) {};
		\node [style=none] (555) at (14.5, 0) {};
		\node [style=white dot] (556) at (7, 2) {};
		\node [style=white dot] (557) at (9.5, 2) {};
		\node [style=none] (558) at (1, 0) {$=$};
		\node [style=dot] (559) at (12.25, 2) {};
		\node [style=dot] (562) at (12.25, 2) {};
		\node [style=none] (563) at (12.25, 3) {};
		\node [style=none] (564) at (7, 3) {};
		\node [style=gray dot] (567) at (4, 0) {$\sneg$};
		\node [style=gray dot] (568) at (4.5, 0) {$\sneg$};
		\node [style=gray dot] (578) at (3, 0) {$\sneg$};
		\node [style=gray dot] (579) at (7, 0) {$\sneg$};
		\node [style=none] (580) at (9, 0) {};
		\node [style=gray dot] (581) at (11, 0) {$\sneg$};
		\node [style=none] (582) at (13, 0) {};
		\node [style=gray dot] (584) at (12.5, 0) {$\sneg$};
		\node [style=none] (585) at (12, 0) {};
		\node [style=none] (586) at (8.5, 0) {};
		\node [style=gray dot] (587) at (8, 0) {$\sneg$};
		\node [style=none] (588) at (5, 0) {};
		\node [style=none] (590) at (16, 0) {};
		\node [style=none] (591) at (16.5, 0) {};
		\node [style=gray dot] (592) at (15, 0) {$\sneg$};
		\node [style=none] (593) at (17, 0) {};
		\node [style=hadamard] (594) at (8.5, -1) {};
		\node [style=white dot] (614) at (9.5, 3) {};
		\node [style=white dot] (615) at (2, -1) {};
		\node [style=white dot] (616) at (2.5, -1) {};
		\node [style=white dot] (617) at (3, -1) {};
		\node [style=white dot] (618) at (4, -1) {};
		\node [style=white dot] (619) at (4.5, -1) {};
		\node [style=white dot] (620) at (5, -1) {};
		\node [style=white dot] (621) at (6, -1) {};
		\node [style=white dot] (622) at (6.5, -1) {};
		\node [style=white dot] (623) at (7, -1) {};
		\node [style=white dot] (627) at (10, -1) {};
		\node [style=white dot] (628) at (10.5, -1) {};
		\node [style=white dot] (629) at (11, -1) {};
		\node [style=white dot] (630) at (12, -1) {};
		\node [style=white dot] (631) at (12.5, -1) {};
		\node [style=white dot] (632) at (13, -1) {};
		\node [style=white dot] (636) at (16, -1) {};
		\node [style=white dot] (637) at (16.5, -1) {};
		\node [style=white dot] (638) at (17, -1) {};
		\node [style=none] (639) at (1, 0.75) {M*};
		\node [style=hadamard] (640) at (30.5, 0) {};
		\node [style=gray dot] (641) at (20, 1) {$\sneg$};
		\node [style=gray dot] (642) at (20.5, -1) {$\sneg$};
		\node [style=gray dot] (643) at (22, 1) {$\sneg$};
		\node [style=gray dot] (644) at (28.5, -1) {$\sneg$};
		\node [style=none] (645) at (22.5, -1) {};
		\node [style=none] (646) at (28, 1) {};
		\node [style=none] (647) at (30, 1) {};
		\node [style=none] (648) at (30.5, -1) {};
		\node [style=white dot] (649) at (26, 3) {};
		\node [style=white dot] (650) at (27.5, -3) {};
		\node [style=white dot] (651) at (29, 3) {};
		\node [style=none] (655) at (29, 4) {};
		\node [style=none] (656) at (26, 4) {};
		\node [style=gray dot] (657) at (24, 1) {$\sneg$};
		\node [style=gray dot] (658) at (24.5, -1) {$\sneg$};
		\node [style=gray dot] (659) at (21, 1) {$\sneg$};
		\node [style=gray dot] (660) at (23, 1) {$\sneg$};
		\node [style=none] (661) at (27, 1) {};
		\node [style=gray dot] (662) at (29, 1) {$\sneg$};
		\node [style=none] (663) at (33, 1) {};
		\node [style=gray dot] (664) at (32.5, -1) {$\sneg$};
		\node [style=none] (665) at (32, 1) {};
		\node [style=none] (666) at (26.5, -1) {};
		\node [style=gray dot] (667) at (26, 1) {$\sneg$};
		\node [style=none] (668) at (25, 1) {};
		\node [style=none] (669) at (34, 1) {};
		\node [style=none] (670) at (34.5, -1) {};
		\node [style=gray dot] (671) at (31, 1) {$\sneg$};
		\node [style=none] (672) at (35, 1) {};
		\node [style=hadamard] (673) at (26.5, 0) {};
		\node [style=white dot] (675) at (20, 0) {};
		\node [style=white dot] (676) at (20.5, 0) {};
		\node [style=white dot] (677) at (21, 0) {};
		\node [style=white dot] (678) at (24, 0) {};
		\node [style=white dot] (679) at (24.5, 0) {};
		\node [style=white dot] (680) at (25, 0) {};
		\node [style=white dot] (681) at (22, 0) {};
		\node [style=white dot] (682) at (22.5, 0) {};
		\node [style=white dot] (683) at (23, 0) {};
		\node [style=white dot] (687) at (28, 0) {};
		\node [style=white dot] (688) at (28.5, 0) {};
		\node [style=white dot] (689) at (29, 0) {};
		\node [style=white dot] (690) at (32, 0) {};
		\node [style=white dot] (691) at (32.5, 0) {};
		\node [style=white dot] (692) at (33, 0) {};
		\node [style=white dot] (696) at (34, 0) {};
		\node [style=white dot] (697) at (34.5, 0) {};
		\node [style=white dot] (698) at (35, 0) {};
		\node [style=none] (699) at (18.5, 0) {$=$};
		\node [style=none] (751) at (0, -8) {$=$};
		\node [style=none] (752) at (0, -7.25) {B3};
		\node [style=st] (817) at (2.5, 1.75) {};
		\node [style=st] (818) at (2.5, 1.25) {};
		\node [style=st] (819) at (20.25, 3) {};
		\node [style=st] (820) at (20.25, 2.5) {};
		\node [style=none] (945) at (0, 0) {$\cdots$};
		\node [style=hadamard] (946) at (12.5, -8) {};
		\node [style=gray dot] (947) at (2, -7) {$\sneg$};
		\node [style=gray dot] (948) at (2.5, -9) {$\sneg$};
		\node [style=gray dot] (949) at (4, -7) {$\sneg$};
		\node [style=gray dot] (950) at (10.5, -9) {$\sneg$};
		\node [style=none] (951) at (4.5, -9) {};
		\node [style=none] (952) at (10, -7) {};
		\node [style=none] (953) at (12, -7) {};
		\node [style=none] (954) at (12.5, -9) {};
		\node [style=white dot] (955) at (8, -5) {};
		\node [style=white dot] (957) at (11, -5) {};
		\node [style=none] (958) at (11, -4) {};
		\node [style=none] (959) at (8, -4) {};
		\node [style=gray dot] (960) at (6, -7) {$\sneg$};
		\node [style=gray dot] (961) at (6.5, -9) {$\sneg$};
		\node [style=gray dot] (962) at (3, -7) {$\sneg$};
		\node [style=gray dot] (963) at (5, -7) {$\sneg$};
		\node [style=none] (964) at (9, -7) {};
		\node [style=gray dot] (965) at (11, -7) {$\sneg$};
		\node [style=none] (966) at (15, -7) {};
		\node [style=gray dot] (967) at (14.5, -9) {$\sneg$};
		\node [style=none] (968) at (14, -7) {};
		\node [style=none] (969) at (8.5, -9) {};
		\node [style=gray dot] (970) at (8, -7) {$\sneg$};
		\node [style=none] (971) at (7, -7) {};
		\node [style=none] (972) at (16, -7) {};
		\node [style=none] (973) at (16.5, -9) {};
		\node [style=gray dot] (974) at (13, -7) {$\sneg$};
		\node [style=none] (975) at (17, -7) {};
		\node [style=hadamard] (976) at (8.5, -8) {};
		\node [style=white dot] (977) at (2, -8) {};
		\node [style=white dot] (978) at (2.5, -8) {};
		\node [style=white dot] (979) at (3, -8) {};
		\node [style=white dot] (980) at (6, -8) {};
		\node [style=white dot] (981) at (6.5, -8) {};
		\node [style=white dot] (982) at (7, -8) {};
		\node [style=white dot] (983) at (4, -8) {};
		\node [style=white dot] (984) at (4.5, -8) {};
		\node [style=white dot] (985) at (5, -8) {};
		\node [style=white dot] (986) at (10, -8) {};
		\node [style=white dot] (987) at (10.5, -8) {};
		\node [style=white dot] (988) at (11, -8) {};
		\node [style=white dot] (989) at (14, -8) {};
		\node [style=white dot] (990) at (14.5, -8) {};
		\node [style=white dot] (991) at (15, -8) {};
		\node [style=white dot] (992) at (16, -8) {};
		\node [style=white dot] (993) at (16.5, -8) {};
		\node [style=white dot] (994) at (17, -8) {};
		\node [style=st] (996) at (2.25, -5) {};
		\node [style=st] (997) at (2.25, -5.5) {};
		\node [style=st] (998) at (5.5, -9) {};
		\node [style=st] (999) at (5.5, -9.5) {};
		\node [style=st] (1000) at (9.5, -9) {};
		\node [style=st] (1001) at (9.5, -9.5) {};
		\node [style=st] (1002) at (13.5, -9) {};
		\node [style=st] (1003) at (13.5, -9.5) {};
		\node [style=none] (1004) at (0, -15) {$=$};
		\node [style=none] (1005) at (0, -14.25) {\notbialgrule};
		\node [style=hadamard] (1006) at (5.25, -15) {};
		\node [style=gray dot] (1009) at (2, -14.5) {$\sneg$};
		\node [style=none] (1013) at (5, -14.5) {};
		\node [style=white dot] (1015) at (3.5, -13) {};
		\node [style=white dot] (1016) at (5.5, -13) {};
		\node [style=none] (1017) at (5.5, -12) {};
		\node [style=none] (1018) at (3.5, -12) {};
		\node [style=gray dot] (1022) at (2.5, -14.5) {$\sneg$};
		\node [style=none] (1023) at (4, -14.5) {};
		\node [style=gray dot] (1029) at (3.5, -14.5) {$\sneg$};
		\node [style=none] (1031) at (6.5, -14.5) {};
		\node [style=gray dot] (1033) at (5.5, -14.5) {$\sneg$};
		\node [style=none] (1034) at (7, -14.5) {};
		\node [style=hadamard] (1035) at (3.75, -15) {};
		\node [style=white dot] (1037) at (2, -15.75) {};
		\node [style=white dot] (1040) at (3.75, -15.5) {};
		\node [style=white dot] (1042) at (2, -15) {};
		\node [style=white dot] (1044) at (2.5, -15) {};
		\node [style=white dot] (1046) at (5.25, -15.5) {};
		\node [style=white dot] (1051) at (6.5, -15) {};
		\node [style=white dot] (1052) at (7, -15.75) {};
		\node [style=white dot] (1053) at (7, -15) {};
		\node [style=st] (1054) at (1.5, -15.5) {};
		\node [style=st] (1055) at (1.5, -16) {};
		\node [style=st] (1056) at (3.25, -15) {};
		\node [style=st] (1057) at (3.25, -15.5) {};
		\node [style=st] (1058) at (4.75, -15) {};
		\node [style=st] (1059) at (4.75, -15.5) {};
		\node [style=st] (1060) at (6, -15.5) {};
		\node [style=st] (1061) at (6, -16) {};
		\node [style=none] (1062) at (19, -8) {$=$};
		\node [style=none] (1063) at (19, -7.25) {3.3};
		\node [style=hadamard] (1064) at (31.5, -8) {};
		\node [style=gray dot] (1066) at (21.5, -8.75) {$\sneg$};
		\node [style=gray dot] (1067) at (22, -6.5) {$\sneg$};
		\node [style=gray dot] (1068) at (29.5, -9) {$\sneg$};
		\node [style=none] (1069) at (23.5, -8.75) {};
		\node [style=none] (1071) at (30, -6.5) {};
		\node [style=none] (1072) at (31.5, -9) {};
		\node [style=white dot] (1073) at (27, -5) {};
		\node [style=white dot] (1074) at (30, -5) {};
		\node [style=none] (1075) at (30, -4) {};
		\node [style=none] (1076) at (27, -4) {};
		\node [style=gray dot] (1078) at (25.5, -9) {$\sneg$};
		\node [style=gray dot] (1080) at (23, -6.5) {$\sneg$};
		\node [style=none] (1081) at (27, -6.5) {};
		\node [style=gray dot] (1084) at (33.5, -9) {$\sneg$};
		\node [style=none] (1086) at (27.5, -9) {};
		\node [style=gray dot] (1087) at (26, -6.5) {$\sneg$};
		\node [style=none] (1089) at (34, -6.5) {};
		\node [style=none] (1090) at (35.5, -9) {};
		\node [style=gray dot] (1091) at (31, -6.5) {$\sneg$};
		\node [style=none] (1092) at (35, -6.5) {};
		\node [style=hadamard] (1093) at (27.5, -8) {};
		\node [style=white dot] (1094) at (21, -8) {};
		\node [style=white dot] (1095) at (21.5, -8) {};
		\node [style=white dot] (1096) at (22, -8) {};
		\node [style=white dot] (1097) at (25, -8) {};
		\node [style=white dot] (1098) at (25.5, -8) {};
		\node [style=white dot] (1099) at (26, -8) {};
		\node [style=white dot] (1100) at (23, -8) {};
		\node [style=white dot] (1101) at (23.5, -8) {};
		\node [style=white dot] (1102) at (24, -8) {};
		\node [style=white dot] (1103) at (29, -8) {};
		\node [style=white dot] (1104) at (29.5, -8) {};
		\node [style=white dot] (1105) at (30, -8) {};
		\node [style=white dot] (1106) at (33, -8) {};
		\node [style=white dot] (1107) at (33.5, -8) {};
		\node [style=white dot] (1108) at (34, -8) {};
		\node [style=white dot] (1109) at (35, -8) {};
		\node [style=white dot] (1110) at (35.5, -8) {};
		\node [style=white dot] (1111) at (36, -8) {};
		\node [style=st] (1112) at (21.25, -5) {};
		\node [style=st] (1113) at (21.25, -5.5) {};
		\node [style=st] (1114) at (24.5, -9) {};
		\node [style=st] (1115) at (24.5, -9.5) {};
		\node [style=st] (1116) at (28.5, -9) {};
		\node [style=st] (1117) at (28.5, -9.5) {};
		\node [style=st] (1118) at (32.5, -9) {};
		\node [style=st] (1119) at (32.5, -9.5) {};
		\node [style=white dot] (1120) at (22, -7) {};
		\node [style=white dot] (1121) at (23, -7) {};
		\node [style=white dot] (1122) at (26, -7) {};
		\node [style=white dot] (1123) at (27, -7) {};
		\node [style=white dot] (1124) at (30, -7) {};
		\node [style=white dot] (1125) at (31, -7) {};
		\node [style=white dot] (1126) at (34, -7) {};
		\node [style=white dot] (1127) at (35, -7) {};
		\node [style=white dot] (1128) at (2.5, -15.75) {};
		\node [style=white dot] (1129) at (6.5, -15.75) {};
		\node [style=none] (1130) at (9, -15) {$=$};
		\node [style=none] (1131) at (9, -14.25) {\spiderrule ,\scalarrule};
		\node [style=hadamard] (1132) at (14.25, -15) {};
		\node [style=gray dot] (1133) at (11, -14.5) {$\sneg$};
		\node [style=none] (1134) at (14, -14.5) {};
		\node [style=white dot] (1135) at (12.5, -13) {};
		\node [style=white dot] (1136) at (14.5, -13) {};
		\node [style=none] (1137) at (14.5, -12) {};
		\node [style=none] (1138) at (12.5, -12) {};
		\node [style=gray dot] (1139) at (11.5, -14.5) {$\sneg$};
		\node [style=none] (1140) at (13, -14.5) {};
		\node [style=gray dot] (1141) at (12.5, -14.5) {$\sneg$};
		\node [style=none] (1142) at (15.5, -14.5) {};
		\node [style=gray dot] (1143) at (14.5, -14.5) {$\sneg$};
		\node [style=none] (1144) at (16, -14.5) {};
		\node [style=hadamard] (1145) at (12.75, -15) {};
		\node [style=white dot] (1147) at (12.75, -15.5) {};
		\node [style=white dot] (1148) at (11, -15) {};
		\node [style=white dot] (1149) at (11.5, -15) {};
		\node [style=white dot] (1150) at (14.25, -15.5) {};
		\node [style=white dot] (1151) at (15.5, -15) {};
		\node [style=white dot] (1153) at (16, -15) {};
		\node [style=st] (1156) at (12.25, -15) {};
		\node [style=st] (1157) at (12.25, -15.5) {};
		\node [style=st] (1158) at (13.75, -15) {};
		\node [style=st] (1159) at (13.75, -15.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (544) to (556);
		\draw (545) to (557);
		\draw (548) to (556);
		\draw (552.center) to (557);
		\draw (553.center) to (556);
		\draw (557) to (551);
		\draw (554.center) to (556);
		\draw (557) to (555.center);
		\draw (563.center) to (562);
		\draw (578) to (559);
		\draw (588.center) to (559);
		\draw (579) to (559);
		\draw (580.center) to (559);
		\draw (581) to (559);
		\draw (582.center) to (559);
		\draw (568) to (557);
		\draw (567) to (556);
		\draw (587) to (556);
		\draw (586.center) to (557);
		\draw (585.center) to (556);
		\draw (584) to (557);
		\draw (593.center) to (559);
		\draw (592) to (559);
		\draw (590.center) to (556);
		\draw (591.center) to (557);
		\draw (544) to (615);
		\draw (545) to (616);
		\draw (578) to (617);
		\draw (567) to (618);
		\draw (568) to (619);
		\draw (588.center) to (620);
		\draw (548) to (621);
		\draw (552.center) to (622);
		\draw (579) to (623);
		\draw (553.center) to (627);
		\draw (551) to (628);
		\draw (581) to (629);
		\draw (585.center) to (630);
		\draw (584) to (631);
		\draw (582.center) to (632);
		\draw (590.center) to (636);
		\draw (591.center) to (637);
		\draw (593.center) to (638);
		\draw (641) to (649);
		\draw (642) to (650);
		\draw (643) to (649);
		\draw (645.center) to (650);
		\draw (646.center) to (649);
		\draw (650) to (644);
		\draw (647.center) to (649);
		\draw (650) to (648.center);
		\draw (659) to (651);
		\draw (668.center) to (651);
		\draw (660) to (651);
		\draw (661.center) to (651);
		\draw (662) to (651);
		\draw (663.center) to (651);
		\draw (658) to (650);
		\draw (657) to (649);
		\draw (667) to (649);
		\draw (666.center) to (650);
		\draw (665.center) to (649);
		\draw (664) to (650);
		\draw (672.center) to (651);
		\draw (671) to (651);
		\draw (669.center) to (649);
		\draw (670.center) to (650);
		\draw (641) to (675);
		\draw (642) to (676);
		\draw (659) to (677);
		\draw (657) to (678);
		\draw (658) to (679);
		\draw (668.center) to (680);
		\draw (643) to (681);
		\draw (645.center) to (682);
		\draw (660) to (683);
		\draw (646.center) to (687);
		\draw (644) to (688);
		\draw (662) to (689);
		\draw (665.center) to (690);
		\draw (664) to (691);
		\draw (663.center) to (692);
		\draw (669.center) to (696);
		\draw (670.center) to (697);
		\draw (672.center) to (698);
		\draw (614) to (557);
		\draw (673) to (661.center);
		\draw (667) to (673);
		\draw (671) to (640);
		\draw (648.center) to (640);
		\draw (647.center) to (640);
		\draw (541) to (592);
		\draw (555.center) to (541);
		\draw (554.center) to (541);
		\draw (580.center) to (594);
		\draw (586.center) to (594);
		\draw (587) to (594);
		\draw (673) to (666.center);
		\draw (564.center) to (556);
		\draw (651) to (655.center);
		\draw (649) to (656.center);
		\draw (947) to (955);
		\draw (949) to (955);
		\draw (952.center) to (955);
		\draw (953.center) to (955);
		\draw (962) to (957);
		\draw (971.center) to (957);
		\draw (963) to (957);
		\draw (964.center) to (957);
		\draw (965) to (957);
		\draw (966.center) to (957);
		\draw (960) to (955);
		\draw (970) to (955);
		\draw (968.center) to (955);
		\draw (975.center) to (957);
		\draw (974) to (957);
		\draw (972.center) to (955);
		\draw (947) to (977);
		\draw (948) to (978);
		\draw (962) to (979);
		\draw (960) to (980);
		\draw (961) to (981);
		\draw (971.center) to (982);
		\draw (949) to (983);
		\draw (951.center) to (984);
		\draw (963) to (985);
		\draw (952.center) to (986);
		\draw (950) to (987);
		\draw (965) to (988);
		\draw (968.center) to (989);
		\draw (967) to (990);
		\draw (966.center) to (991);
		\draw (972.center) to (992);
		\draw (973.center) to (993);
		\draw (975.center) to (994);
		\draw (976) to (964.center);
		\draw (970) to (976);
		\draw (974) to (946);
		\draw (954.center) to (946);
		\draw (953.center) to (946);
		\draw (976) to (969.center);
		\draw (957) to (958.center);
		\draw (955) to (959.center);
		\draw [bend right=90, looseness=1.75] (948) to (951.center);
		\draw [bend right=90, looseness=1.75] (961) to (969.center);
		\draw [bend right=90, looseness=1.75] (950) to (954.center);
		\draw [bend right=90, looseness=1.75] (967) to (973.center);
		\draw (1009) to (1015);
		\draw (1013.center) to (1015);
		\draw (1022) to (1016);
		\draw (1023.center) to (1016);
		\draw (1029) to (1015);
		\draw (1034.center) to (1016);
		\draw (1033) to (1016);
		\draw (1031.center) to (1015);
		\draw (1009) to (1042);
		\draw (1022) to (1044);
		\draw (1031.center) to (1051);
		\draw (1034.center) to (1053);
		\draw (1035) to (1023.center);
		\draw (1029) to (1035);
		\draw (1033) to (1006);
		\draw (1013.center) to (1006);
		\draw (1016) to (1017.center);
		\draw (1015) to (1018.center);
		\draw (1035) to (1040);
		\draw (1006) to (1046);
		\draw (1067) to (1073);
		\draw (1071.center) to (1073);
		\draw (1080) to (1074);
		\draw (1081.center) to (1074);
		\draw (1087) to (1073);
		\draw (1092.center) to (1074);
		\draw (1091) to (1074);
		\draw (1089.center) to (1073);
		\draw (1066) to (1095);
		\draw (1078) to (1098);
		\draw (1069.center) to (1101);
		\draw (1068) to (1104);
		\draw (1084) to (1107);
		\draw (1090.center) to (1110);
		\draw (1072.center) to (1064);
		\draw (1093) to (1086.center);
		\draw (1074) to (1075.center);
		\draw (1073) to (1076.center);
		\draw [bend right=90, looseness=1.75] (1066) to (1069.center);
		\draw [bend right=90, looseness=1.75] (1078) to (1086.center);
		\draw [bend right=90, looseness=1.75] (1068) to (1072.center);
		\draw [bend right=90, looseness=1.75] (1084) to (1090.center);
		\draw (1120) to (1067);
		\draw (1121) to (1080);
		\draw (1122) to (1087);
		\draw (1081.center) to (1123);
		\draw (1123) to (1093);
		\draw (1122) to (1093);
		\draw (1123) to (1099);
		\draw (1122) to (1097);
		\draw (1121) to (1102);
		\draw (1121) to (1096);
		\draw (1120) to (1100);
		\draw (1120) to (1094);
		\draw (1091) to (1125);
		\draw (1071.center) to (1124);
		\draw (1124) to (1103);
		\draw (1124) to (1064);
		\draw (1125) to (1105);
		\draw (1125) to (1064);
		\draw (1092.center) to (1127);
		\draw (1089.center) to (1126);
		\draw (1126) to (1106);
		\draw (1127) to (1108);
		\draw (1126) to (1109);
		\draw (1127) to (1111);
		\draw (1037) to (1128);
		\draw (1129) to (1052);
		\draw (1133) to (1135);
		\draw (1134.center) to (1135);
		\draw (1139) to (1136);
		\draw (1140.center) to (1136);
		\draw (1141) to (1135);
		\draw (1144.center) to (1136);
		\draw (1143) to (1136);
		\draw (1142.center) to (1135);
		\draw (1133) to (1148);
		\draw (1139) to (1149);
		\draw (1142.center) to (1151);
		\draw (1144.center) to (1153);
		\draw (1145) to (1140.center);
		\draw (1141) to (1145);
		\draw (1143) to (1132);
		\draw (1134.center) to (1132);
		\draw (1136) to (1137.center);
		\draw (1135) to (1138.center);
		\draw (1145) to (1147);
		\draw (1132) to (1150);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=hadamard] (896) at (7.75, -0.5) {};
		\node [style=gray dot] (897) at (4.5, 0) {$\sneg$};
		\node [style=none] (898) at (7.5, 0) {};
		\node [style=white dot] (899) at (6, 2) {};
		\node [style=white dot] (900) at (8, 2) {};
		\node [style=none] (902) at (8, 3) {};
		\node [style=none] (903) at (6, 3) {};
		\node [style=gray dot] (904) at (6, 0) {$\sneg$};
		\node [style=gray dot] (905) at (5, 0) {$\sneg$};
		\node [style=gray dot] (906) at (8, 0) {$\sneg$};
		\node [style=none] (907) at (9.5, 0) {};
		\node [style=none] (908) at (9, 0) {};
		\node [style=none] (909) at (6.5, 0) {};
		\node [style=hadamard] (910) at (6.25, -0.5) {};
		\node [style=white dot] (914) at (6.25, -1) {};
		\node [style=white dot] (920) at (7.75, -1) {};
		\node [style=none] (927) at (2.5, 0.25) {$=$};
		\node [style=st] (930) at (5.75, -0.5) {};
		\node [style=st] (931) at (5.75, -1) {};
		\node [style=st] (932) at (7.25, -0.5) {};
		\node [style=st] (933) at (7.25, -1) {};
		\node [style=hadamard] (934) at (4.75, -0.5) {};
		\node [style=hadamard] (935) at (9.25, -0.5) {};
		\node [style=gray dot] (936) at (9.25, -1) {};
		\node [style=gray dot] (937) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (22.center) to (21.center);
		\draw (897) to (899);
		\draw (898.center) to (899);
		\draw (905) to (900);
		\draw (909.center) to (900);
		\draw (906) to (900);
		\draw (907.center) to (900);
		\draw (904) to (899);
		\draw (908.center) to (899);
		\draw (914) to (910);
		\draw (920) to (896);
		\draw (899) to (903.center);
		\draw (910) to (909.center);
		\draw (910) to (904);
		\draw (898.center) to (896);
		\draw (906) to (896);
		\draw (934) to (905);
		\draw (934) to (897);
		\draw (935) to (936);
		\draw (935) to (907.center);
		\draw (935) to (908.center);
		\draw (900) to (902.center);
		\draw (934) to (937);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-dedup-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (11.75, -1.25) {};
		\node [style=gray dot] (1) at (8.25, -0.5) {$\sneg$};
		\node [style=none] (2) at (11.5, -0.5) {};
		\node [style=white dot] (3) at (11, 2) {};
		\node [style=white dot] (4) at (13, 2) {};
		\node [style=gray dot] (8) at (10, -0.5) {$\sneg$};
		\node [style=gray dot] (9) at (9, -0.5) {$\sneg$};
		\node [style=gray dot] (10) at (12, -0.5) {$\sneg$};
		\node [style=none] (11) at (13.5, -0.5) {};
		\node [style=none] (12) at (13, -0.5) {};
		\node [style=none] (13) at (10.75, -0.5) {};
		\node [style=hadamard] (14) at (10.25, -1.25) {};
		\node [style=white dot] (15) at (10.25, -2) {};
		\node [style=white dot] (16) at (11.75, -2) {};
		\node [style=st] (18) at (9.75, -1.5) {};
		\node [style=st] (19) at (9.75, -2) {};
		\node [style=st] (20) at (11.25, -1.5) {};
		\node [style=st] (21) at (11.25, -2) {};
		\node [style=white dot] (22) at (13.5, -1) {};
		\node [style=white dot] (23) at (13, -1) {};
		\node [style=white dot] (24) at (9, -1.25) {};
		\node [style=white dot] (25) at (8.25, -1.25) {};
		\node [style=hadamard] (26) at (0, 0) {};
		\node [style=white dot] (27) at (-1, 1) {};
		\node [style=none] (28) at (-1, 2) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=none] (30) at (1.75, 0.25) {$=$};
		\node [style=white dot] (31) at (4.5, 1) {};
		\node [style=white dot] (32) at (5.5, 1) {};
		\node [style=none] (33) at (3.5, -0.25) {};
		\node [style=none] (34) at (4, -0.25) {};
		\node [style=white dot] (35) at (4.5, -0.25) {};
		\node [style=white dot] (36) at (5, 1) {};
		\node [style=white dot] (37) at (4.5, 1.75) {};
		\node [style=hadamard] (38) at (5.75, -0.25) {};
		\node [style=none] (39) at (5, 1.75) {};
		\node [style=none] (40) at (5.5, 1.75) {};
		\node [style=none] (41) at (7, 0) {$=$};
		\node [style=white dot] (42) at (15, -1) {};
		\node [style=hadamard] (43) at (31, -1.25) {};
		\node [style=white dot] (44) at (26.25, 2) {};
		\node [style=white dot] (45) at (24.25, 2) {};
		\node [style=white dot] (46) at (22.25, 2) {};
		\node [style=none] (47) at (15, 2) {};
		\node [style=white dot] (48) at (16, 4) {};
		\node [style=white dot] (49) at (17, 4) {};
		\node [style=white dot] (50) at (18, 4) {};
		\node [style=none] (51) at (18, 5) {};
		\node [style=none] (52) at (17, 5) {};
		\node [style=white dot] (53) at (16, 5) {};
		\node [style=gray dot] (54) at (17.25, -0.5) {$\sneg$};
		\node [style=gray dot] (57) at (17.75, -0.5) {$\sneg$};
		\node [style=gray dot] (70) at (16.75, -0.5) {$\sneg$};
		\node [style=gray dot] (71) at (19.25, -0.5) {$\sneg$};
		\node [style=none] (72) at (19.75, -0.5) {};
		\node [style=gray dot] (73) at (18.75, -0.5) {$\sneg$};
		\node [style=gray dot] (75) at (21.75, -0.5) {$\sneg$};
		\node [style=gray dot] (76) at (20.75, -0.5) {$\sneg$};
		\node [style=gray dot] (79) at (22.75, -0.5) {$\sneg$};
		\node [style=none] (80) at (21.25, -0.5) {};
		\node [style=none] (81) at (23.25, -0.5) {};
		\node [style=none] (82) at (23.75, -0.5) {};
		\node [style=gray dot] (83) at (25.25, -0.5) {$\sneg$};
		\node [style=gray dot] (84) at (25.75, -0.5) {$\sneg$};
		\node [style=gray dot] (86) at (27.5, -0.5) {$\sneg$};
		\node [style=none] (87) at (28, -0.5) {};
		\node [style=gray dot] (89) at (29.75, -0.5) {$\sneg$};
		\node [style=none] (92) at (29.25, -0.5) {};
		\node [style=none] (93) at (31, -0.5) {};
		\node [style=none] (94) at (31.5, -0.5) {};
		\node [style=none] (95) at (24.75, -0.5) {};
		\node [style=none] (96) at (27, -0.5) {};
		\node [style=none] (97) at (28.75, -0.5) {};
		\node [style=none] (98) at (30.5, -0.5) {};
		\node [style=white dot] (99) at (16.75, -1.25) {};
		\node [style=white dot] (100) at (17.25, -1.25) {};
		\node [style=white dot] (101) at (17.75, -1.25) {};
		\node [style=white dot] (102) at (18.75, -1.25) {};
		\node [style=white dot] (103) at (19.25, -1.25) {};
		\node [style=white dot] (104) at (19.75, -1.25) {};
		\node [style=white dot] (105) at (20.75, -1.25) {};
		\node [style=white dot] (106) at (21.25, -1.25) {};
		\node [style=white dot] (107) at (21.75, -1.25) {};
		\node [style=white dot] (108) at (22.75, -1.25) {};
		\node [style=white dot] (109) at (23.25, -1.25) {};
		\node [style=white dot] (110) at (23.75, -1.25) {};
		\node [style=white dot] (111) at (24.75, -1.25) {};
		\node [style=white dot] (112) at (25.25, -1.25) {};
		\node [style=white dot] (113) at (25.75, -1.25) {};
		\node [style=white dot] (114) at (27, -1.25) {};
		\node [style=white dot] (115) at (27.5, -1.25) {};
		\node [style=white dot] (116) at (28, -1.25) {};
		\node [style=white dot] (117) at (28.75, -1.25) {};
		\node [style=white dot] (118) at (29.25, -1.25) {};
		\node [style=white dot] (119) at (29.75, -1.25) {};
		\node [style=none] (142) at (-2.25, -8.5) {$=$};
		\node [style=hadamard] (144) at (33, -9.5) {};
		\node [style=white dot] (145) at (28.25, -6.25) {};
		\node [style=white dot] (146) at (26.25, -6.25) {};
		\node [style=white dot] (147) at (24.25, -6.25) {};
		\node [style=white dot] (149) at (15.5, -4) {};
		\node [style=white dot] (150) at (16.5, -4) {};
		\node [style=white dot] (151) at (17.5, -4) {};
		\node [style=none] (152) at (17.5, -3) {};
		\node [style=none] (153) at (16.5, -3) {};
		\node [style=white dot] (154) at (15.5, -3) {};
		\node [style=gray dot] (155) at (19.25, -8.75) {$\sneg$};
		\node [style=gray dot] (156) at (19.75, -8.75) {$\sneg$};
		\node [style=gray dot] (157) at (18.75, -8.75) {$\sneg$};
		\node [style=gray dot] (158) at (21.25, -8.75) {$\sneg$};
		\node [style=none] (159) at (21.75, -8.75) {};
		\node [style=gray dot] (160) at (20.75, -8.75) {$\sneg$};
		\node [style=gray dot] (161) at (23.75, -8.75) {$\sneg$};
		\node [style=gray dot] (162) at (22.75, -8.75) {$\sneg$};
		\node [style=gray dot] (163) at (24.75, -8.75) {$\sneg$};
		\node [style=none] (164) at (23.25, -8.75) {};
		\node [style=none] (165) at (25.25, -8.75) {};
		\node [style=none] (166) at (25.75, -8.75) {};
		\node [style=gray dot] (167) at (27.25, -8.75) {$\sneg$};
		\node [style=gray dot] (168) at (27.75, -8.75) {$\sneg$};
		\node [style=gray dot] (169) at (29.5, -8.75) {$\sneg$};
		\node [style=none] (170) at (30, -8.75) {};
		\node [style=gray dot] (171) at (31.75, -8.75) {$\sneg$};
		\node [style=none] (172) at (31.25, -8.75) {};
		\node [style=none] (173) at (33, -8.75) {};
		\node [style=none] (174) at (33.5, -8.75) {};
		\node [style=none] (175) at (26.75, -8.75) {};
		\node [style=none] (176) at (29, -8.75) {};
		\node [style=none] (177) at (30.75, -8.75) {};
		\node [style=none] (178) at (32.5, -8.75) {};
		\node [style=white dot] (179) at (18.75, -9.5) {};
		\node [style=white dot] (180) at (19.25, -9.5) {};
		\node [style=white dot] (181) at (19.75, -9.5) {};
		\node [style=white dot] (182) at (20.75, -9.5) {};
		\node [style=white dot] (183) at (21.25, -9.5) {};
		\node [style=white dot] (184) at (21.75, -9.5) {};
		\node [style=white dot] (185) at (22.75, -9.5) {};
		\node [style=white dot] (186) at (23.25, -9.5) {};
		\node [style=white dot] (187) at (23.75, -9.5) {};
		\node [style=white dot] (188) at (24.75, -9.5) {};
		\node [style=white dot] (189) at (25.25, -9.5) {};
		\node [style=white dot] (190) at (25.75, -9.5) {};
		\node [style=white dot] (191) at (26.75, -9.5) {};
		\node [style=white dot] (192) at (27.25, -9.5) {};
		\node [style=white dot] (193) at (27.75, -9.5) {};
		\node [style=white dot] (194) at (29, -9.5) {};
		\node [style=white dot] (195) at (29.5, -9.5) {};
		\node [style=white dot] (196) at (30, -9.5) {};
		\node [style=white dot] (197) at (30.75, -9.5) {};
		\node [style=white dot] (198) at (31.25, -9.5) {};
		\node [style=white dot] (199) at (31.75, -9.5) {};
		\node [style=white dot] (201) at (10, -6.25) {};
		\node [style=white dot] (202) at (8, -6.25) {};
		\node [style=white dot] (203) at (6, -6.25) {};
		\node [style=gray dot] (204) at (1, -8.75) {$\sneg$};
		\node [style=gray dot] (205) at (1.5, -8.75) {$\sneg$};
		\node [style=gray dot] (206) at (0.5, -8.75) {$\sneg$};
		\node [style=gray dot] (207) at (3, -8.75) {$\sneg$};
		\node [style=none] (208) at (3.5, -8.75) {};
		\node [style=gray dot] (209) at (2.5, -8.75) {$\sneg$};
		\node [style=gray dot] (210) at (5.5, -8.75) {$\sneg$};
		\node [style=gray dot] (211) at (4.5, -8.75) {$\sneg$};
		\node [style=gray dot] (212) at (6.5, -8.75) {$\sneg$};
		\node [style=none] (213) at (5, -8.75) {};
		\node [style=none] (214) at (7, -8.75) {};
		\node [style=none] (215) at (7.5, -8.75) {};
		\node [style=gray dot] (216) at (9, -8.75) {$\sneg$};
		\node [style=gray dot] (217) at (9.5, -8.75) {$\sneg$};
		\node [style=gray dot] (218) at (11.25, -8.75) {$\sneg$};
		\node [style=none] (219) at (11.75, -8.75) {};
		\node [style=gray dot] (220) at (13.5, -8.75) {$\sneg$};
		\node [style=none] (221) at (13, -8.75) {};
		\node [style=none] (222) at (14.75, -8.75) {};
		\node [style=none] (223) at (15.25, -8.75) {};
		\node [style=none] (224) at (8.5, -8.75) {};
		\node [style=none] (225) at (10.75, -8.75) {};
		\node [style=none] (226) at (12.5, -8.75) {};
		\node [style=none] (227) at (14.25, -8.75) {};
		\node [style=white dot] (228) at (0.5, -9.5) {};
		\node [style=white dot] (229) at (1, -9.5) {};
		\node [style=white dot] (230) at (1.5, -9.5) {};
		\node [style=white dot] (231) at (2.5, -9.5) {};
		\node [style=white dot] (232) at (3, -9.5) {};
		\node [style=white dot] (233) at (3.5, -9.5) {};
		\node [style=white dot] (246) at (12.5, -9.5) {};
		\node [style=white dot] (247) at (13, -9.5) {};
		\node [style=white dot] (248) at (13.5, -9.5) {};
		\node [style=hadamard] (251) at (5, -9.5) {};
		\node [style=white dot] (252) at (5, -10.25) {};
		\node [style=st] (253) at (4.5, -9.75) {};
		\node [style=st] (254) at (4.5, -10.25) {};
		\node [style=white dot] (255) at (14.25, -9.5) {};
		\node [style=white dot] (256) at (14.75, -9.5) {};
		\node [style=white dot] (257) at (15.25, -9.5) {};
		\node [style=hadamard] (258) at (7, -9.5) {};
		\node [style=white dot] (259) at (7, -10.25) {};
		\node [style=st] (260) at (6.5, -9.75) {};
		\node [style=st] (261) at (6.5, -10.25) {};
		\node [style=hadamard] (262) at (9, -9.5) {};
		\node [style=white dot] (263) at (9, -10.25) {};
		\node [style=st] (264) at (8.5, -9.75) {};
		\node [style=st] (265) at (8.5, -10.25) {};
		\node [style=hadamard] (266) at (11.25, -9.5) {};
		\node [style=white dot] (267) at (11.25, -10.25) {};
		\node [style=st] (268) at (10.75, -9.75) {};
		\node [style=st] (269) at (10.75, -10.25) {};
		\node [style=none] (270) at (-2.25, -17) {$=$};
		\node [style=none] (278) at (18, -11.5) {};
		\node [style=none] (279) at (16.5, -11.5) {};
		\node [style=white dot] (280) at (15, -11.5) {};
		\node [style=white dot] (326) at (18, -13) {};
		\node [style=white dot] (327) at (16.5, -13) {};
		\node [style=white dot] (328) at (15, -13) {};
		\node [style=gray dot] (329) at (1, -17.25) {$\sneg$};
		\node [style=gray dot] (330) at (1.5, -17.25) {$\sneg$};
		\node [style=gray dot] (331) at (0.5, -17.25) {$\sneg$};
		\node [style=gray dot] (332) at (5, -17.25) {$\sneg$};
		\node [style=none] (333) at (5.5, -17.25) {};
		\node [style=gray dot] (334) at (4.5, -17.25) {$\sneg$};
		\node [style=gray dot] (335) at (9.5, -17.25) {$\sneg$};
		\node [style=gray dot] (336) at (8.5, -17.25) {$\sneg$};
		\node [style=gray dot] (337) at (12.5, -17.25) {$\sneg$};
		\node [style=none] (338) at (9, -17.25) {};
		\node [style=none] (339) at (13, -17.25) {};
		\node [style=none] (340) at (13.5, -17.25) {};
		\node [style=gray dot] (341) at (17, -17.25) {$\sneg$};
		\node [style=gray dot] (342) at (17.5, -17.25) {$\sneg$};
		\node [style=gray dot] (343) at (21, -17.25) {$\sneg$};
		\node [style=none] (344) at (21.5, -17.25) {};
		\node [style=gray dot] (345) at (25.5, -17.25) {$\sneg$};
		\node [style=none] (346) at (25, -17.25) {};
		\node [style=none] (347) at (29, -17.25) {};
		\node [style=none] (348) at (29.5, -17.25) {};
		\node [style=none] (349) at (16.5, -17.25) {};
		\node [style=none] (350) at (20.5, -17.25) {};
		\node [style=none] (351) at (24.5, -17.25) {};
		\node [style=none] (352) at (28.5, -17.25) {};
		\node [style=white dot] (353) at (-0.5, -19.75) {};
		\node [style=white dot] (354) at (0, -19.75) {};
		\node [style=white dot] (355) at (0.5, -19.75) {};
		\node [style=white dot] (356) at (3.5, -19.75) {};
		\node [style=white dot] (357) at (4, -19.75) {};
		\node [style=white dot] (358) at (4.5, -19.75) {};
		\node [style=white dot] (359) at (23.5, -19.75) {};
		\node [style=white dot] (360) at (24, -19.75) {};
		\node [style=white dot] (361) at (24.5, -19.75) {};
		\node [style=hadamard] (362) at (8, -19.75) {};
		\node [style=white dot] (363) at (8, -20.5) {};
		\node [style=st] (364) at (7.5, -20) {};
		\node [style=st] (365) at (7.5, -20.5) {};
		\node [style=hadamard] (369) at (12, -19.75) {};
		\node [style=white dot] (370) at (12, -20.5) {};
		\node [style=st] (371) at (11.5, -20) {};
		\node [style=st] (372) at (11.5, -20.5) {};
		\node [style=hadamard] (373) at (16, -19.75) {};
		\node [style=white dot] (374) at (16, -20.5) {};
		\node [style=st] (375) at (15.5, -20) {};
		\node [style=st] (376) at (15.5, -20.5) {};
		\node [style=hadamard] (377) at (20, -19.75) {};
		\node [style=white dot] (378) at (20, -20.5) {};
		\node [style=st] (379) at (19.5, -20) {};
		\node [style=st] (380) at (19.5, -20.5) {};
		\node [style=white dot] (381) at (27.5, -19.75) {};
		\node [style=white dot] (382) at (28, -19.75) {};
		\node [style=white dot] (383) at (28.5, -19.75) {};
		\node [style=white dot] (384) at (0.5, -18) {};
		\node [style=white dot] (385) at (1, -18) {};
		\node [style=white dot] (386) at (1.5, -18) {};
		\node [style=white dot] (387) at (4.5, -18) {};
		\node [style=white dot] (388) at (5, -18) {};
		\node [style=white dot] (389) at (5.5, -18) {};
		\node [style=white dot] (390) at (8.5, -18) {};
		\node [style=white dot] (391) at (9, -18) {};
		\node [style=white dot] (392) at (9.5, -18) {};
		\node [style=white dot] (393) at (12.5, -18) {};
		\node [style=white dot] (394) at (13, -18) {};
		\node [style=white dot] (395) at (13.5, -18) {};
		\node [style=white dot] (396) at (16.5, -18) {};
		\node [style=white dot] (397) at (17, -18) {};
		\node [style=white dot] (398) at (17.5, -18) {};
		\node [style=white dot] (399) at (20.5, -18) {};
		\node [style=white dot] (400) at (21, -18) {};
		\node [style=white dot] (401) at (21.5, -18) {};
		\node [style=white dot] (402) at (24.5, -18) {};
		\node [style=white dot] (403) at (25, -18) {};
		\node [style=white dot] (404) at (25.5, -18) {};
		\node [style=white dot] (405) at (28.5, -18) {};
		\node [style=white dot] (406) at (29, -18) {};
		\node [style=white dot] (407) at (29.5, -18) {};
		\node [style=hadamard] (408) at (30, -19.75) {};
		\node [style=white dot] (409) at (1.5, -19.75) {};
		\node [style=white dot] (410) at (2, -19.75) {};
		\node [style=white dot] (411) at (2.5, -19.75) {};
		\node [style=white dot] (412) at (5.5, -19.75) {};
		\node [style=white dot] (413) at (6, -19.75) {};
		\node [style=white dot] (414) at (6.5, -19.75) {};
		\node [style=white dot] (415) at (9.5, -19.75) {};
		\node [style=white dot] (416) at (10, -19.75) {};
		\node [style=white dot] (417) at (10.5, -19.75) {};
		\node [style=white dot] (418) at (13.5, -19.75) {};
		\node [style=white dot] (419) at (14, -19.75) {};
		\node [style=white dot] (420) at (14.5, -19.75) {};
		\node [style=white dot] (421) at (17.5, -19.75) {};
		\node [style=white dot] (422) at (18, -19.75) {};
		\node [style=white dot] (423) at (18.5, -19.75) {};
		\node [style=white dot] (424) at (21.5, -19.75) {};
		\node [style=white dot] (425) at (22, -19.75) {};
		\node [style=white dot] (426) at (22.5, -19.75) {};
		\node [style=white dot] (427) at (25.5, -19.75) {};
		\node [style=white dot] (428) at (26, -19.75) {};
		\node [style=white dot] (429) at (26.5, -19.75) {};
		\node [style=none] (430) at (-2.25, -27.75) {$=$};
		\node [style=none] (431) at (9.75, -23.25) {};
		\node [style=none] (432) at (8.25, -23.25) {};
		\node [style=white dot] (433) at (6.75, -23.25) {};
		\node [style=white dot] (434) at (9.75, -24.25) {};
		\node [style=white dot] (435) at (8.25, -24.25) {};
		\node [style=white dot] (436) at (6.75, -24.25) {};
		\node [style=gray dot] (437) at (1, -28.25) {$\sneg$};
		\node [style=gray dot] (438) at (1.5, -28.25) {$\sneg$};
		\node [style=gray dot] (439) at (0.5, -28.25) {$\sneg$};
		\node [style=gray dot] (440) at (3, -28.25) {$\sneg$};
		\node [style=none] (441) at (3.5, -28.25) {};
		\node [style=gray dot] (442) at (2.5, -28.25) {$\sneg$};
		\node [style=gray dot] (443) at (5.5, -28.25) {$\sneg$};
		\node [style=gray dot] (444) at (4.5, -28.25) {$\sneg$};
		\node [style=gray dot] (445) at (6.5, -28.25) {$\sneg$};
		\node [style=none] (446) at (5, -28.25) {};
		\node [style=none] (447) at (7, -28.25) {};
		\node [style=none] (448) at (7.5, -28.25) {};
		\node [style=gray dot] (449) at (9, -28.25) {$\sneg$};
		\node [style=gray dot] (450) at (9.5, -28.25) {$\sneg$};
		\node [style=gray dot] (451) at (11, -28.25) {$\sneg$};
		\node [style=none] (452) at (11.5, -28.25) {};
		\node [style=gray dot] (453) at (13.5, -28.25) {$\sneg$};
		\node [style=none] (454) at (13, -28.25) {};
		\node [style=none] (455) at (15, -28.25) {};
		\node [style=none] (456) at (15.5, -28.25) {};
		\node [style=none] (457) at (8.5, -28.25) {};
		\node [style=none] (458) at (10.5, -28.25) {};
		\node [style=none] (459) at (12.5, -28.25) {};
		\node [style=none] (460) at (14.5, -28.25) {};
		\node [style=hadamard] (470) at (5, -29) {};
		\node [style=white dot] (471) at (5, -29.75) {};
		\node [style=st] (472) at (4.5, -29.25) {};
		\node [style=st] (473) at (4.5, -29.75) {};
		\node [style=hadamard] (474) at (7, -29) {};
		\node [style=white dot] (475) at (7, -29.75) {};
		\node [style=st] (476) at (6.5, -29.25) {};
		\node [style=st] (477) at (6.5, -29.75) {};
		\node [style=hadamard] (478) at (9, -29) {};
		\node [style=white dot] (479) at (9, -29.75) {};
		\node [style=st] (480) at (8.5, -29.25) {};
		\node [style=st] (481) at (8.5, -29.75) {};
		\node [style=hadamard] (482) at (11, -29) {};
		\node [style=white dot] (483) at (11, -29.75) {};
		\node [style=st] (484) at (10.5, -29.25) {};
		\node [style=st] (485) at (10.5, -29.75) {};
		\node [style=white dot] (489) at (0.5, -29) {};
		\node [style=white dot] (490) at (1, -29) {};
		\node [style=white dot] (491) at (1.5, -29) {};
		\node [style=white dot] (492) at (2.5, -29) {};
		\node [style=white dot] (493) at (3, -29) {};
		\node [style=white dot] (494) at (3.5, -29) {};
		\node [style=white dot] (507) at (12.5, -29) {};
		\node [style=white dot] (508) at (13, -29) {};
		\node [style=white dot] (509) at (13.5, -29) {};
		\node [style=hadamard] (513) at (15, -29) {};
		\node [style=none] (535) at (-2.25, -27) {\spiderrule};
		\node [style=none] (536) at (17, -28.25) {$=$};
		\node [style=none] (537) at (28.5, -23) {};
		\node [style=none] (538) at (27, -23) {};
		\node [style=white dot] (540) at (28.5, -23.75) {};
		\node [style=white dot] (541) at (27, -23.75) {};
		\node [style=white dot] (542) at (27, -30.75) {};
		\node [style=gray dot] (543) at (20, -27.75) {$\sneg$};
		\node [style=gray dot] (544) at (20.5, -27.75) {$\sneg$};
		\node [style=gray dot] (545) at (19.5, -29.25) {$\sneg$};
		\node [style=gray dot] (546) at (29.5, -27.75) {$\sneg$};
		\node [style=none] (547) at (30, -27.75) {};
		\node [style=gray dot] (548) at (29, -29.25) {$\sneg$};
		\node [style=gray dot] (549) at (24.25, -27.75) {$\sneg$};
		\node [style=gray dot] (550) at (24, -29.25) {$\sneg$};
		\node [style=gray dot] (551) at (31.5, -29.25) {$\sneg$};
		\node [style=none] (552) at (23.75, -27.75) {};
		\node [style=none] (553) at (31.25, -27.75) {};
		\node [style=none] (554) at (31.75, -27.75) {};
		\node [style=gray dot] (555) at (21.5, -27.75) {$\sneg$};
		\node [style=gray dot] (556) at (22, -27.75) {$\sneg$};
		\node [style=gray dot] (557) at (27.5, -27.75) {$\sneg$};
		\node [style=none] (558) at (28, -27.75) {};
		\node [style=gray dot] (559) at (26.25, -27.75) {$\sneg$};
		\node [style=none] (560) at (25.75, -27.75) {};
		\node [style=none] (561) at (32.75, -27.75) {};
		\node [style=none] (562) at (33.25, -27.75) {};
		\node [style=none] (563) at (21.75, -29.25) {};
		\node [style=none] (564) at (27.75, -29.25) {};
		\node [style=none] (565) at (25.25, -29.25) {};
		\node [style=none] (566) at (33, -29.25) {};
		\node [style=hadamard] (567) at (24, -28.5) {};
		\node [style=white dot] (568) at (24.5, -28.5) {};
		\node [style=st] (569) at (19.75, -24) {};
		\node [style=st] (570) at (19.75, -24.5) {};
		\node [style=hadamard] (571) at (31.5, -28.5) {};
		\node [style=white dot] (572) at (32, -28.5) {};
		\node [style=st] (573) at (20.25, -24) {};
		\node [style=st] (574) at (20.25, -24.5) {};
		\node [style=hadamard] (575) at (21.75, -28.5) {};
		\node [style=white dot] (576) at (22.25, -28.5) {};
		\node [style=st] (577) at (20.75, -24) {};
		\node [style=st] (578) at (20.75, -24.5) {};
		\node [style=hadamard] (579) at (27.75, -28.5) {};
		\node [style=white dot] (580) at (28.25, -28.5) {};
		\node [style=st] (581) at (21.25, -24) {};
		\node [style=st] (582) at (21.25, -24.5) {};
		\node [style=white dot] (583) at (19.5, -28.5) {};
		\node [style=white dot] (584) at (20, -28.5) {};
		\node [style=white dot] (585) at (20.5, -28.5) {};
		\node [style=white dot] (586) at (29, -28.5) {};
		\node [style=white dot] (587) at (29.5, -28.5) {};
		\node [style=white dot] (588) at (30, -28.5) {};
		\node [style=white dot] (589) at (25.25, -28.5) {};
		\node [style=white dot] (590) at (25.75, -28.5) {};
		\node [style=white dot] (591) at (26.25, -28.5) {};
		\node [style=hadamard] (592) at (33, -28.5) {};
		\node [style=none] (593) at (-2, -38) {$=$};
		\node [style=none] (594) at (9.5, -33.75) {};
		\node [style=none] (595) at (7.25, -33.75) {};
		\node [style=white dot] (597) at (9.5, -34.5) {};
		\node [style=white dot] (598) at (7.25, -34.5) {};
		\node [style=gray dot] (600) at (1.5, -38.5) {$\sneg$};
		\node [style=gray dot] (601) at (2, -38.5) {$\sneg$};
		\node [style=gray dot] (602) at (1, -40) {$\sneg$};
		\node [style=gray dot] (603) at (11, -38.5) {$\sneg$};
		\node [style=none] (604) at (11.5, -38.5) {};
		\node [style=gray dot] (605) at (10.5, -40) {$\sneg$};
		\node [style=gray dot] (606) at (5.75, -38.5) {$\sneg$};
		\node [style=gray dot] (607) at (5.5, -40) {$\sneg$};
		\node [style=gray dot] (608) at (13, -40) {$\sneg$};
		\node [style=none] (609) at (5.25, -38.5) {};
		\node [style=none] (610) at (12.75, -38.5) {};
		\node [style=none] (611) at (13.25, -38.5) {};
		\node [style=gray dot] (612) at (3, -38.5) {$\sneg$};
		\node [style=gray dot] (613) at (3.5, -38.5) {$\sneg$};
		\node [style=gray dot] (614) at (9, -38.5) {$\sneg$};
		\node [style=none] (615) at (9.5, -38.5) {};
		\node [style=gray dot] (616) at (7.75, -38.5) {$\sneg$};
		\node [style=none] (617) at (7.25, -38.5) {};
		\node [style=none] (618) at (14.25, -38.5) {};
		\node [style=none] (619) at (14.75, -38.5) {};
		\node [style=none] (620) at (3.25, -40) {};
		\node [style=none] (621) at (9.25, -40) {};
		\node [style=none] (622) at (6.75, -40) {};
		\node [style=none] (623) at (14.5, -40) {};
		\node [style=hadamard] (624) at (5.5, -39.25) {};
		\node [style=white dot] (625) at (6, -39.25) {};
		\node [style=st] (626) at (1.25, -34.75) {};
		\node [style=st] (627) at (1.25, -35.25) {};
		\node [style=hadamard] (628) at (13, -39.25) {};
		\node [style=white dot] (629) at (13.5, -39.25) {};
		\node [style=st] (630) at (1.75, -34.75) {};
		\node [style=st] (631) at (1.75, -35.25) {};
		\node [style=hadamard] (632) at (3.25, -39.25) {};
		\node [style=white dot] (633) at (3.75, -39.25) {};
		\node [style=st] (634) at (2.25, -34.75) {};
		\node [style=st] (635) at (2.25, -35.25) {};
		\node [style=hadamard] (636) at (9.25, -39.25) {};
		\node [style=white dot] (637) at (9.75, -39.25) {};
		\node [style=st] (638) at (2.75, -34.75) {};
		\node [style=st] (639) at (2.75, -35.25) {};
		\node [style=white dot] (640) at (1, -39.25) {};
		\node [style=white dot] (641) at (1.5, -39.25) {};
		\node [style=white dot] (642) at (2, -39.25) {};
		\node [style=white dot] (643) at (10.5, -39.25) {};
		\node [style=white dot] (644) at (11, -39.25) {};
		\node [style=white dot] (645) at (11.5, -39.25) {};
		\node [style=white dot] (646) at (6.75, -39.25) {};
		\node [style=white dot] (647) at (7.25, -39.25) {};
		\node [style=white dot] (648) at (7.75, -39.25) {};
		\node [style=hadamard] (649) at (14.5, -39.25) {};
		\node [style=none] (650) at (-2, -37.25) {B3};
		\node [style=st] (651) at (4.5, -39.25) {};
		\node [style=st] (652) at (4.5, -39.75) {};
		\node [style=st] (653) at (8.5, -39.25) {};
		\node [style=st] (654) at (8.5, -39.75) {};
		\node [style=st] (655) at (12.25, -39.25) {};
		\node [style=st] (656) at (12.25, -39.75) {};
		\node [style=none] (657) at (16, -38) {$=$};
		\node [style=none] (658) at (27.5, -33.75) {};
		\node [style=none] (659) at (25.25, -33.75) {};
		\node [style=white dot] (660) at (27.5, -34.5) {};
		\node [style=white dot] (661) at (25.25, -34.5) {};
		\node [style=gray dot] (662) at (19.5, -37.5) {$\sneg$};
		\node [style=gray dot] (663) at (20, -37.5) {$\sneg$};
		\node [style=gray dot] (668) at (23.75, -37.5) {$\sneg$};
		\node [style=none] (671) at (23.25, -37.5) {};
		\node [style=none] (672) at (30.75, -37.5) {};
		\node [style=none] (673) at (31.25, -37.5) {};
		\node [style=gray dot] (676) at (27, -37.5) {$\sneg$};
		\node [style=none] (677) at (27.5, -37.5) {};
		\node [style=st] (688) at (17.25, -34) {};
		\node [style=st] (689) at (17.25, -34.5) {};
		\node [style=st] (692) at (17.75, -34) {};
		\node [style=st] (693) at (17.75, -34.5) {};
		\node [style=st] (696) at (18.25, -34) {};
		\node [style=st] (697) at (18.25, -34.5) {};
		\node [style=st] (700) at (18.75, -34) {};
		\node [style=st] (701) at (18.75, -34.5) {};
		\node [style=st] (713) at (19.25, -34) {};
		\node [style=st] (714) at (19.25, -34.5) {};
		\node [style=st] (715) at (19.75, -34) {};
		\node [style=st] (716) at (19.75, -34.5) {};
		\node [style=st] (717) at (20.25, -34) {};
		\node [style=st] (718) at (20.25, -34.5) {};
		\node [style=gray dot] (719) at (18.5, -40.75) {$\sneg$};
		\node [style=gray dot] (720) at (27.5, -40.75) {$\sneg$};
		\node [style=gray dot] (721) at (22.5, -40.75) {$\sneg$};
		\node [style=gray dot] (722) at (30.25, -40.75) {$\sneg$};
		\node [style=none] (723) at (20.75, -40.75) {};
		\node [style=none] (724) at (26.25, -40.75) {};
		\node [style=none] (725) at (23.75, -40.75) {};
		\node [style=none] (726) at (31.75, -40.75) {};
		\node [style=hadamard] (727) at (22.5, -40) {};
		\node [style=white dot] (728) at (23, -40) {};
		\node [style=hadamard] (729) at (30.25, -40) {};
		\node [style=white dot] (730) at (30.75, -40) {};
		\node [style=hadamard] (731) at (20.75, -40) {};
		\node [style=white dot] (732) at (21.25, -40) {};
		\node [style=hadamard] (733) at (26.25, -40) {};
		\node [style=white dot] (734) at (26.75, -40) {};
		\node [style=white dot] (735) at (18.5, -40) {};
		\node [style=white dot] (736) at (19, -40) {};
		\node [style=white dot] (737) at (19.5, -40) {};
		\node [style=white dot] (738) at (27.5, -40) {};
		\node [style=white dot] (739) at (28, -40) {};
		\node [style=white dot] (740) at (28.5, -40) {};
		\node [style=white dot] (741) at (23.75, -40) {};
		\node [style=white dot] (742) at (24.25, -40) {};
		\node [style=white dot] (743) at (24.75, -40) {};
		\node [style=hadamard] (744) at (31.75, -40) {};
		\node [style=white dot] (757) at (19.5, -38.5) {};
		\node [style=white dot] (758) at (20, -38.5) {};
		\node [style=white dot] (759) at (23.25, -38.5) {};
		\node [style=white dot] (760) at (23.75, -38.5) {};
		\node [style=white dot] (761) at (27, -38.5) {};
		\node [style=white dot] (762) at (27.5, -38.5) {};
		\node [style=white dot] (763) at (30.75, -38.5) {};
		\node [style=white dot] (764) at (31.25, -38.5) {};
		\node [style=white dot] (765) at (23.75, -38.5) {};
		\node [style=none] (766) at (-2, -47) {$=$};
		\node [style=none] (767) at (9.5, -42.75) {};
		\node [style=none] (768) at (7.25, -42.75) {};
		\node [style=white dot] (769) at (9.5, -43.5) {};
		\node [style=white dot] (770) at (7.25, -43.5) {};
		\node [style=gray dot] (771) at (1.5, -46.5) {$\sneg$};
		\node [style=gray dot] (772) at (2, -46.5) {$\sneg$};
		\node [style=gray dot] (773) at (5.75, -46.5) {$\sneg$};
		\node [style=none] (774) at (5.25, -46.5) {};
		\node [style=none] (775) at (12.75, -46.5) {};
		\node [style=none] (776) at (13.25, -46.5) {};
		\node [style=gray dot] (777) at (9, -46.5) {$\sneg$};
		\node [style=none] (778) at (9.5, -46.5) {};
		\node [style=st] (779) at (0.25, -48) {};
		\node [style=st] (780) at (0.25, -48.5) {};
		\node [style=st] (781) at (0.75, -48) {};
		\node [style=st] (782) at (0.75, -48.5) {};
		\node [style=st] (783) at (4.25, -48) {};
		\node [style=st] (784) at (4.25, -48.5) {};
		\node [style=st] (785) at (4.75, -48) {};
		\node [style=st] (786) at (4.75, -48.5) {};
		\node [style=st] (787) at (8, -48) {};
		\node [style=st] (788) at (8, -48.5) {};
		\node [style=st] (789) at (8.5, -48) {};
		\node [style=st] (790) at (8.5, -48.5) {};
		\node [style=st] (791) at (12, -49) {};
		\node [style=st] (792) at (12, -49.5) {};
		\node [style=hadamard] (801) at (5.5, -48.25) {};
		\node [style=white dot] (802) at (5.75, -48.75) {};
		\node [style=hadamard] (805) at (1.75, -48.25) {};
		\node [style=white dot] (806) at (2, -48.75) {};
		\node [style=hadamard] (807) at (9.25, -48.25) {};
		\node [style=white dot] (808) at (9.5, -48.75) {};
		\node [style=white dot] (809) at (1.5, -48.75) {};
		\node [style=white dot] (812) at (9, -48.75) {};
		\node [style=white dot] (815) at (5.25, -48.75) {};
		\node [style=hadamard] (829) at (13, -48) {};
		\node [style=hadamard] (830) at (13.5, -48.5) {};
		\node [style=hadamard] (831) at (13, -49) {};
		\node [style=white dot] (832) at (12.75, -49.5) {};
		\node [style=white dot] (833) at (13.25, -49.5) {};
		\node [style=white dot] (834) at (13, -48.5) {};
		\node [style=st] (835) at (12.5, -47.5) {};
		\node [style=st] (836) at (12.5, -48) {};
		\node [style=hadamard] (838) at (13, -47.5) {};
		\node [style=none] (839) at (15.5, -47) {$=$};
		\node [style=none] (840) at (27, -42.75) {};
		\node [style=none] (841) at (24.75, -42.75) {};
		\node [style=white dot] (842) at (27, -43.5) {};
		\node [style=white dot] (843) at (24.75, -43.5) {};
		\node [style=gray dot] (844) at (19, -46.5) {$\sneg$};
		\node [style=gray dot] (845) at (19.5, -46.5) {$\sneg$};
		\node [style=gray dot] (846) at (23.25, -46.5) {$\sneg$};
		\node [style=none] (847) at (22.75, -46.5) {};
		\node [style=none] (848) at (30.25, -46.25) {};
		\node [style=none] (849) at (30.75, -46.25) {};
		\node [style=gray dot] (850) at (26.5, -46.25) {$\sneg$};
		\node [style=none] (851) at (27, -46.25) {};
		\node [style=st] (884) at (17.25, -48.25) {};
		\node [style=st] (885) at (17.25, -48.75) {};
		\node [style=st] (886) at (17.75, -48.25) {};
		\node [style=st] (887) at (17.75, -48.75) {};
		\node [style=st] (896) at (28.75, -48.5) {};
		\node [style=st] (897) at (28.75, -49) {};
		\node [style=hadamard] (900) at (18.5, -48.5) {};
		\node [style=white dot] (901) at (18.75, -49) {};
		\node [style=white dot] (904) at (18.25, -49) {};
		\node [style=hadamard] (908) at (31.25, -48.75) {};
		\node [style=hadamard] (909) at (29.75, -48.5) {};
		\node [style=white dot] (910) at (29.5, -49) {};
		\node [style=white dot] (911) at (30, -49) {};
		\node [style=white dot] (916) at (19, -47) {};
		\node [style=white dot] (917) at (19.5, -47) {};
		\node [style=white dot] (922) at (30.25, -46.75) {};
		\node [style=white dot] (923) at (30.75, -46.75) {};
		\node [style=white dot] (924) at (19.5, -48.5) {};
		\node [style=white dot] (925) at (20, -48.5) {};
		\node [style=st] (926) at (21, -48.25) {};
		\node [style=st] (927) at (21, -48.75) {};
		\node [style=st] (928) at (21.5, -48.25) {};
		\node [style=st] (929) at (21.5, -48.75) {};
		\node [style=hadamard] (930) at (22.25, -48.5) {};
		\node [style=white dot] (931) at (22.5, -49) {};
		\node [style=white dot] (932) at (22, -49) {};
		\node [style=white dot] (933) at (22.75, -47.25) {};
		\node [style=white dot] (934) at (23.25, -47.25) {};
		\node [style=white dot] (935) at (23.25, -48.75) {};
		\node [style=white dot] (936) at (23.75, -48.75) {};
		\node [style=st] (937) at (24.75, -48.25) {};
		\node [style=st] (938) at (24.75, -48.75) {};
		\node [style=st] (939) at (25.25, -48.25) {};
		\node [style=st] (940) at (25.25, -48.75) {};
		\node [style=hadamard] (941) at (26, -48.5) {};
		\node [style=white dot] (942) at (26.25, -49) {};
		\node [style=white dot] (943) at (25.75, -49) {};
		\node [style=white dot] (944) at (26.5, -47) {};
		\node [style=white dot] (945) at (27, -47) {};
		\node [style=white dot] (946) at (27, -48.5) {};
		\node [style=white dot] (947) at (27.5, -48.5) {};
		\node [style=none] (948) at (-2, -55.5) {$=$};
		\node [style=white dot] (949) at (10.75, -52) {};
		\node [style=white dot] (950) at (9, -52) {};
		\node [style=white dot] (951) at (14, -53.5) {};
		\node [style=white dot] (952) at (12, -53.5) {};
		\node [style=gray dot] (953) at (11, -56.5) {$\sneg$};
		\node [style=gray dot] (954) at (11.5, -56.5) {$\sneg$};
		\node [style=gray dot] (955) at (13, -56.5) {$\sneg$};
		\node [style=none] (956) at (12.5, -56.5) {};
		\node [style=none] (957) at (15.25, -56.5) {};
		\node [style=none] (958) at (15.75, -56.5) {};
		\node [style=gray dot] (959) at (14, -56.5) {$\sneg$};
		\node [style=none] (960) at (14.5, -56.5) {};
		\node [style=white dot] (974) at (11, -57) {};
		\node [style=white dot] (975) at (11.5, -57) {};
		\node [style=white dot] (987) at (12.5, -57) {};
		\node [style=white dot] (988) at (13, -57) {};
		\node [style=white dot] (998) at (14, -57) {};
		\node [style=white dot] (999) at (14.5, -57) {};
		\node [style=st] (1000) at (0.25, -56.25) {};
		\node [style=st] (1001) at (0.25, -56.75) {};
		\node [style=st] (1002) at (0.75, -56.25) {};
		\node [style=st] (1003) at (0.75, -56.75) {};
		\node [style=st] (1004) at (7.25, -56.25) {};
		\node [style=st] (1005) at (7.25, -56.75) {};
		\node [style=hadamard] (1006) at (1.5, -56.5) {};
		\node [style=white dot] (1007) at (1.75, -57) {};
		\node [style=white dot] (1008) at (1.25, -57) {};
		\node [style=hadamard] (1009) at (15.5, -57) {};
		\node [style=hadamard] (1010) at (8.5, -56.5) {};
		\node [style=white dot] (1011) at (8.25, -57) {};
		\node [style=white dot] (1012) at (8.75, -57) {};
		\node [style=st] (1013) at (2.75, -56.25) {};
		\node [style=st] (1014) at (2.75, -56.75) {};
		\node [style=st] (1015) at (3.25, -56.25) {};
		\node [style=st] (1016) at (3.25, -56.75) {};
		\node [style=hadamard] (1017) at (4, -56.5) {};
		\node [style=white dot] (1018) at (4.25, -57) {};
		\node [style=white dot] (1019) at (3.75, -57) {};
		\node [style=st] (1020) at (5, -56.25) {};
		\node [style=st] (1021) at (5, -56.75) {};
		\node [style=st] (1022) at (5.5, -56.25) {};
		\node [style=st] (1023) at (5.5, -56.75) {};
		\node [style=hadamard] (1024) at (6.25, -56.5) {};
		\node [style=white dot] (1025) at (6.5, -57) {};
		\node [style=white dot] (1026) at (6, -57) {};
		\node [style=white dot] (1035) at (7, -53.5) {};
		\node [style=white dot] (1036) at (5, -53.5) {};
		\node [style=gray dot] (1037) at (1.5, -55.25) {$\sneg$};
		\node [style=gray dot] (1038) at (2, -55.25) {$\sneg$};
		\node [style=gray dot] (1039) at (4.25, -55.25) {$\sneg$};
		\node [style=none] (1040) at (3.75, -55.25) {};
		\node [style=none] (1041) at (8.25, -55.25) {};
		\node [style=none] (1042) at (8.75, -55.25) {};
		\node [style=gray dot] (1043) at (6, -55.25) {$\sneg$};
		\node [style=none] (1044) at (6.5, -55.25) {};
		\node [style=none] (1045) at (10.75, -51.25) {};
		\node [style=none] (1046) at (9, -51.25) {};
		\node [style=none] (1047) at (17.25, -55.5) {$=$};
		\node [style=white dot] (1048) at (30, -52) {};
		\node [style=white dot] (1049) at (28.25, -52) {};
		\node [style=white dot] (1050) at (33.25, -53.5) {};
		\node [style=white dot] (1051) at (31.25, -53.5) {};
		\node [style=gray dot] (1052) at (30.25, -56.5) {$\sneg$};
		\node [style=gray dot] (1053) at (30.75, -56.5) {$\sneg$};
		\node [style=gray dot] (1054) at (32.25, -56.5) {$\sneg$};
		\node [style=none] (1055) at (31.75, -56.5) {};
		\node [style=none] (1056) at (34.5, -56.5) {};
		\node [style=none] (1057) at (35, -56.5) {};
		\node [style=gray dot] (1058) at (33.25, -56.5) {$\sneg$};
		\node [style=none] (1059) at (33.75, -56.5) {};
		\node [style=white dot] (1060) at (30.25, -57) {};
		\node [style=white dot] (1061) at (30.75, -57) {};
		\node [style=white dot] (1062) at (31.75, -57) {};
		\node [style=white dot] (1063) at (32.25, -57) {};
		\node [style=white dot] (1064) at (33.25, -57) {};
		\node [style=white dot] (1065) at (33.75, -57) {};
		\node [style=st] (1070) at (26.5, -55.75) {};
		\node [style=st] (1071) at (26.5, -56.25) {};
		\node [style=hadamard] (1075) at (34.75, -57) {};
		\node [style=hadamard] (1076) at (27.75, -56) {};
		\node [style=white dot] (1077) at (27.5, -56.5) {};
		\node [style=white dot] (1078) at (28, -56.5) {};
		\node [style=st] (1079) at (24.25, -55.75) {};
		\node [style=st] (1080) at (24.25, -56.25) {};
		\node [style=st] (1081) at (24.75, -55.75) {};
		\node [style=st] (1082) at (24.75, -56.25) {};
		\node [style=hadamard] (1083) at (25.5, -56) {};
		\node [style=white dot] (1084) at (25.75, -56.5) {};
		\node [style=white dot] (1085) at (25.25, -56.5) {};
		\node [style=white dot] (1093) at (26.25, -53.5) {};
		\node [style=white dot] (1094) at (23.5, -53.5) {};
		\node [style=gray dot] (1097) at (25.75, -55) {$\sneg$};
		\node [style=none] (1100) at (27.75, -55) {};
		\node [style=none] (1103) at (30, -51.25) {};
		\node [style=none] (1104) at (28.25, -51.25) {};
		\node [style=st] (1105) at (7.75, -56.25) {};
		\node [style=st] (1106) at (7.75, -56.75) {};
		\node [style=white dot] (1107) at (0, -55) {};
		\node [style=st] (1108) at (27, -55.75) {};
		\node [style=st] (1109) at (27, -56.25) {};
		\node [style=white dot] (1110) at (19, -55) {};
		\node [style=white dot] (1111) at (23.5, -55.75) {};
		\node [style=none] (1112) at (-1.5, -63.75) {$=$};
		\node [style=white dot] (1113) at (11.25, -60.25) {};
		\node [style=white dot] (1114) at (9.5, -60.25) {};
		\node [style=white dot] (1115) at (14.5, -61.75) {};
		\node [style=white dot] (1116) at (12.5, -61.75) {};
		\node [style=gray dot] (1117) at (11.5, -64.75) {$\sneg$};
		\node [style=gray dot] (1118) at (12, -64.75) {$\sneg$};
		\node [style=gray dot] (1119) at (13.5, -64.75) {$\sneg$};
		\node [style=none] (1120) at (13, -64.75) {};
		\node [style=none] (1121) at (15.75, -64.75) {};
		\node [style=none] (1122) at (16.25, -64.75) {};
		\node [style=gray dot] (1123) at (14.5, -64.75) {$\sneg$};
		\node [style=none] (1124) at (15, -64.75) {};
		\node [style=white dot] (1125) at (11.5, -65.25) {};
		\node [style=white dot] (1126) at (12, -65.25) {};
		\node [style=white dot] (1127) at (13, -65.25) {};
		\node [style=white dot] (1128) at (13.5, -65.25) {};
		\node [style=white dot] (1129) at (14.5, -65.25) {};
		\node [style=white dot] (1130) at (15, -65.25) {};
		\node [style=hadamard] (1133) at (16, -65.25) {};
		\node [style=white dot] (1144) at (8, -61.75) {};
		\node [style=white dot] (1145) at (4.75, -61.75) {};
		\node [style=none] (1148) at (11.25, -59.5) {};
		\node [style=none] (1149) at (9.5, -59.5) {};
		\node [style=white dot] (1152) at (6.75, -63.75) {};
		\node [style=white dot] (1153) at (4.75, -64) {};
		\node [style=white dot] (1154) at (8, -64) {};
		\node [style=st] (1155) at (7.5, -63.5) {};
		\node [style=st] (1156) at (7.5, -64) {};
		\node [style=none] (1157) at (17.25, -63.5) {$=$};
		\node [style=white dot] (1160) at (23, -61.75) {};
		\node [style=white dot] (1161) at (21, -61.75) {};
		\node [style=gray dot] (1162) at (20, -64.75) {$\sneg$};
		\node [style=gray dot] (1163) at (20.5, -64.75) {$\sneg$};
		\node [style=gray dot] (1164) at (22, -64.75) {$\sneg$};
		\node [style=none] (1165) at (21.5, -64.75) {};
		\node [style=none] (1166) at (24.25, -64.75) {};
		\node [style=none] (1167) at (24.75, -64.75) {};
		\node [style=gray dot] (1168) at (23, -64.75) {$\sneg$};
		\node [style=none] (1169) at (23.5, -64.75) {};
		\node [style=white dot] (1170) at (20, -65.25) {};
		\node [style=white dot] (1171) at (20.5, -65.25) {};
		\node [style=white dot] (1172) at (21.5, -65.25) {};
		\node [style=white dot] (1173) at (22, -65.25) {};
		\node [style=white dot] (1174) at (23, -65.25) {};
		\node [style=white dot] (1175) at (23.5, -65.25) {};
		\node [style=hadamard] (1176) at (24.5, -65.25) {};
		\node [style=none] (1177) at (21, -61) {};
		\node [style=none] (1178) at (23, -61) {};
		\node [style=none] (1179) at (26, -63.5) {$=$};
		\node [style=none] (1197) at (28.25, -62.75) {};
		\node [style=none] (1198) at (30.25, -62.75) {};
		\node [style=hadamard] (1199) at (29.25, -63.75) {};
		\node [style=none] (1200) at (-2.25, -7.75) {(IDy), \spiderrule};
		\node [style=none] (1201) at (-2.25, -16.25) {3.3};
		\node [style=none] (1202) at (17, -27.5) {OTM};
		\node [style=none] (1203) at (-2, -46.25) {\notbialgrule};
		\node [style=none] (1204) at (16, -37.25) {3.3};
		\node [style=none] (1205) at (15.5, -46.25) {\idrule ,\spiderrule ,(MD)};
		\node [style=none] (1206) at (-2, -54.5) {3.3};
		\node [style=none] (1207) at (17.25, -54.5) {(IDy)};
		\node [style=none] (1208) at (-1.5, -63) {(IDy)};
		\node [style=none] (1209) at (17.25, -62.75) {\spiderrule};
		\node [style=none] (1210) at (26, -62.75) {\notbialgrule ,\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2.center) to (3);
		\draw (9) to (4);
		\draw (13.center) to (4);
		\draw (10) to (4);
		\draw (11.center) to (4);
		\draw (8) to (3);
		\draw (12.center) to (3);
		\draw (15) to (14);
		\draw (16) to (0);
		\draw (11.center) to (22);
		\draw (12.center) to (23);
		\draw (9) to (24);
		\draw (1) to (25);
		\draw (14) to (13.center);
		\draw (14) to (8);
		\draw (2.center) to (0);
		\draw (10) to (0);
		\draw [in=90, out=0, looseness=1.25] (27) to (26);
		\draw (27) to (26);
		\draw [in=-90, out=60, looseness=0.75] (26) to (29.center);
		\draw (27) to (28.center);
		\draw (38) to (32);
		\draw (38) to (36);
		\draw (38) to (31);
		\draw (31) to (37);
		\draw (35) to (32);
		\draw (34.center) to (36);
		\draw (33.center) to (31);
		\draw [bend left=90, looseness=2.00] (34.center) to (33.center);
		\draw (36) to (39.center);
		\draw (32) to (40.center);
		\draw (42) to (47.center);
		\draw (3) to (48);
		\draw (4) to (49);
		\draw (47.center) to (50);
		\draw (48) to (46);
		\draw (49) to (45);
		\draw (50) to (44);
		\draw (53) to (48);
		\draw (52.center) to (49);
		\draw (51.center) to (50);
		\draw (94.center) to (43);
		\draw (43) to (93.center);
		\draw (43) to (98.center);
		\draw (98.center) to (46);
		\draw (45) to (93.center);
		\draw (44) to (94.center);
		\draw (89) to (44);
		\draw (92.center) to (45);
		\draw (97.center) to (46);
		\draw (87.center) to (44);
		\draw (86) to (45);
		\draw (46) to (96.center);
		\draw (84) to (44);
		\draw (44) to (82.center);
		\draw (81.center) to (45);
		\draw (45) to (83);
		\draw (95.center) to (46);
		\draw (46) to (79);
		\draw (75) to (44);
		\draw (45) to (80.center);
		\draw (76) to (46);
		\draw (46) to (73);
		\draw (71) to (45);
		\draw (44) to (72.center);
		\draw (57) to (44);
		\draw (54) to (45);
		\draw (46) to (70);
		\draw (70) to (99);
		\draw (54) to (100);
		\draw (57) to (101);
		\draw (73) to (102);
		\draw (71) to (103);
		\draw (72.center) to (104);
		\draw (76) to (105);
		\draw (80.center) to (106);
		\draw (75) to (107);
		\draw (79) to (108);
		\draw (81.center) to (109);
		\draw (82.center) to (110);
		\draw (95.center) to (111);
		\draw (83) to (112);
		\draw (84) to (113);
		\draw (96.center) to (114);
		\draw (86) to (115);
		\draw (87.center) to (116);
		\draw (97.center) to (117);
		\draw (92.center) to (118);
		\draw (89) to (119);
		\draw (149) to (147);
		\draw (150) to (146);
		\draw (151) to (145);
		\draw (154) to (149);
		\draw (153.center) to (150);
		\draw (152.center) to (151);
		\draw (174.center) to (144);
		\draw (144) to (173.center);
		\draw (144) to (178.center);
		\draw (178.center) to (147);
		\draw (146) to (173.center);
		\draw (145) to (174.center);
		\draw (171) to (145);
		\draw (172.center) to (146);
		\draw (177.center) to (147);
		\draw (170.center) to (145);
		\draw (169) to (146);
		\draw (147) to (176.center);
		\draw (168) to (145);
		\draw (145) to (166.center);
		\draw (165.center) to (146);
		\draw (146) to (167);
		\draw (175.center) to (147);
		\draw (147) to (163);
		\draw (161) to (145);
		\draw (146) to (164.center);
		\draw (162) to (147);
		\draw (147) to (160);
		\draw (158) to (146);
		\draw (145) to (159.center);
		\draw (156) to (145);
		\draw (155) to (146);
		\draw (147) to (157);
		\draw (157) to (179);
		\draw (155) to (180);
		\draw (156) to (181);
		\draw (160) to (182);
		\draw (158) to (183);
		\draw (159.center) to (184);
		\draw (162) to (185);
		\draw (164.center) to (186);
		\draw (161) to (187);
		\draw (163) to (188);
		\draw (165.center) to (189);
		\draw (166.center) to (190);
		\draw (175.center) to (191);
		\draw (167) to (192);
		\draw (168) to (193);
		\draw (176.center) to (194);
		\draw (169) to (195);
		\draw (170.center) to (196);
		\draw (177.center) to (197);
		\draw (172.center) to (198);
		\draw (171) to (199);
		\draw (227.center) to (203);
		\draw (202) to (222.center);
		\draw (201) to (223.center);
		\draw (220) to (201);
		\draw (221.center) to (202);
		\draw (226.center) to (203);
		\draw (219.center) to (201);
		\draw (218) to (202);
		\draw (203) to (225.center);
		\draw (217) to (201);
		\draw (201) to (215.center);
		\draw (214.center) to (202);
		\draw (202) to (216);
		\draw (224.center) to (203);
		\draw (203) to (212);
		\draw (210) to (201);
		\draw (202) to (213.center);
		\draw (211) to (203);
		\draw (203) to (209);
		\draw (207) to (202);
		\draw (201) to (208.center);
		\draw (205) to (201);
		\draw (204) to (202);
		\draw (203) to (206);
		\draw (206) to (228);
		\draw (204) to (229);
		\draw (205) to (230);
		\draw (209) to (231);
		\draw (207) to (232);
		\draw (208.center) to (233);
		\draw (226.center) to (246);
		\draw (221.center) to (247);
		\draw (220) to (248);
		\draw (252) to (251);
		\draw (227.center) to (255);
		\draw (222.center) to (256);
		\draw (223.center) to (257);
		\draw (259) to (258);
		\draw (263) to (262);
		\draw (267) to (266);
		\draw (211) to (251);
		\draw (213.center) to (251);
		\draw (210) to (251);
		\draw (212) to (258);
		\draw (214.center) to (258);
		\draw (215.center) to (258);
		\draw (224.center) to (262);
		\draw (216) to (262);
		\draw (217) to (262);
		\draw (225.center) to (266);
		\draw (218) to (266);
		\draw (219.center) to (266);
		\draw (151) to (201);
		\draw (150) to (202);
		\draw (149) to (203);
		\draw (352.center) to (328);
		\draw (327) to (347.center);
		\draw (326) to (348.center);
		\draw (345) to (326);
		\draw (346.center) to (327);
		\draw (351.center) to (328);
		\draw (344.center) to (326);
		\draw (343) to (327);
		\draw (328) to (350.center);
		\draw (342) to (326);
		\draw (326) to (340.center);
		\draw (339.center) to (327);
		\draw (327) to (341);
		\draw (349.center) to (328);
		\draw (328) to (337);
		\draw (335) to (326);
		\draw (327) to (338.center);
		\draw (336) to (328);
		\draw (328) to (334);
		\draw (332) to (327);
		\draw (326) to (333.center);
		\draw (330) to (326);
		\draw (329) to (327);
		\draw (328) to (331);
		\draw (363) to (362);
		\draw (370) to (369);
		\draw (374) to (373);
		\draw (378) to (377);
		\draw (331) to (384);
		\draw (329) to (385);
		\draw (330) to (386);
		\draw (387) to (334);
		\draw (332) to (388);
		\draw (333.center) to (389);
		\draw (390) to (336);
		\draw (338.center) to (391);
		\draw (335) to (392);
		\draw (337) to (393);
		\draw (339.center) to (394);
		\draw (340.center) to (395);
		\draw (349.center) to (396);
		\draw (341) to (397);
		\draw (342) to (398);
		\draw (350.center) to (399);
		\draw (343) to (400);
		\draw (344.center) to (401);
		\draw (351.center) to (402);
		\draw (346.center) to (403);
		\draw (345) to (404);
		\draw (352.center) to (405);
		\draw (347.center) to (406);
		\draw (348.center) to (407);
		\draw (384) to (353);
		\draw (354) to (385);
		\draw (386) to (355);
		\draw (409) to (384);
		\draw (385) to (410);
		\draw (411) to (386);
		\draw (387) to (356);
		\draw (357) to (388);
		\draw (389) to (358);
		\draw (412) to (387);
		\draw (388) to (413);
		\draw (414) to (389);
		\draw (362) to (390);
		\draw (391) to (362);
		\draw (362) to (392);
		\draw (392) to (417);
		\draw (416) to (391);
		\draw (390) to (415);
		\draw (369) to (393);
		\draw (394) to (369);
		\draw (369) to (395);
		\draw (395) to (420);
		\draw (419) to (394);
		\draw (393) to (418);
		\draw (373) to (396);
		\draw (397) to (373);
		\draw (373) to (398);
		\draw (398) to (423);
		\draw (422) to (397);
		\draw (396) to (421);
		\draw (377) to (399);
		\draw (400) to (377);
		\draw (377) to (401);
		\draw (399) to (424);
		\draw (400) to (425);
		\draw (401) to (426);
		\draw (402) to (359);
		\draw (360) to (403);
		\draw (404) to (361);
		\draw (402) to (427);
		\draw (403) to (428);
		\draw (404) to (429);
		\draw (405) to (381);
		\draw (406) to (382);
		\draw (407) to (383);
		\draw (405) to (408);
		\draw (406) to (408);
		\draw (407) to (408);
		\draw (328) to (280);
		\draw (327) to (279.center);
		\draw (278.center) to (326);
		\draw (460.center) to (436);
		\draw (435) to (455.center);
		\draw (434) to (456.center);
		\draw (453) to (434);
		\draw (454.center) to (435);
		\draw (459.center) to (436);
		\draw (452.center) to (434);
		\draw (451) to (435);
		\draw (436) to (458.center);
		\draw (450) to (434);
		\draw (434) to (448.center);
		\draw (447.center) to (435);
		\draw (435) to (449);
		\draw (457.center) to (436);
		\draw (436) to (445);
		\draw (443) to (434);
		\draw (435) to (446.center);
		\draw (444) to (436);
		\draw (436) to (442);
		\draw (440) to (435);
		\draw (434) to (441.center);
		\draw (438) to (434);
		\draw (437) to (435);
		\draw (436) to (439);
		\draw (471) to (470);
		\draw (475) to (474);
		\draw (479) to (478);
		\draw (483) to (482);
		\draw (439) to (489);
		\draw (437) to (490);
		\draw (438) to (491);
		\draw (492) to (442);
		\draw (440) to (493);
		\draw (441.center) to (494);
		\draw (459.center) to (507);
		\draw (454.center) to (508);
		\draw (453) to (509);
		\draw (436) to (433);
		\draw (435) to (432.center);
		\draw (431.center) to (434);
		\draw (444) to (470);
		\draw (470) to (446.center);
		\draw (443) to (470);
		\draw (474) to (445);
		\draw (447.center) to (474);
		\draw (474) to (448.center);
		\draw (457.center) to (478);
		\draw (449) to (478);
		\draw (450) to (478);
		\draw (482) to (458.center);
		\draw (451) to (482);
		\draw (452.center) to (482);
		\draw (513) to (460.center);
		\draw (455.center) to (513);
		\draw (456.center) to (513);
		\draw (566.center) to (542);
		\draw (541) to (561.center);
		\draw (540) to (562.center);
		\draw (559) to (540);
		\draw (560.center) to (541);
		\draw (565.center) to (542);
		\draw (558.center) to (540);
		\draw (557) to (541);
		\draw (542) to (564.center);
		\draw (556) to (540);
		\draw (540) to (554.center);
		\draw (553.center) to (541);
		\draw (541) to (555);
		\draw (563.center) to (542);
		\draw (542) to (551);
		\draw (549) to (540);
		\draw (541) to (552.center);
		\draw (550) to (542);
		\draw (542) to (548);
		\draw (546) to (541);
		\draw (540) to (547.center);
		\draw (544) to (540);
		\draw (543) to (541);
		\draw (542) to (545);
		\draw (568) to (567);
		\draw (572) to (571);
		\draw (576) to (575);
		\draw (580) to (579);
		\draw (545) to (583);
		\draw (543) to (584);
		\draw (544) to (585);
		\draw (586) to (548);
		\draw (546) to (587);
		\draw (547.center) to (588);
		\draw (565.center) to (589);
		\draw (560.center) to (590);
		\draw (559) to (591);
		\draw (541) to (538.center);
		\draw (537.center) to (540);
		\draw (550) to (567);
		\draw (567) to (552.center);
		\draw (549) to (567);
		\draw (571) to (551);
		\draw (553.center) to (571);
		\draw (571) to (554.center);
		\draw (563.center) to (575);
		\draw (555) to (575);
		\draw (556) to (575);
		\draw (579) to (564.center);
		\draw (557) to (579);
		\draw (558.center) to (579);
		\draw (592) to (566.center);
		\draw (561.center) to (592);
		\draw (562.center) to (592);
		\draw (598) to (618.center);
		\draw (597) to (619.center);
		\draw (616) to (597);
		\draw (617.center) to (598);
		\draw (615.center) to (597);
		\draw (614) to (598);
		\draw (613) to (597);
		\draw (597) to (611.center);
		\draw (610.center) to (598);
		\draw (598) to (612);
		\draw (606) to (597);
		\draw (598) to (609.center);
		\draw (603) to (598);
		\draw (597) to (604.center);
		\draw (601) to (597);
		\draw (600) to (598);
		\draw (625) to (624);
		\draw (629) to (628);
		\draw (633) to (632);
		\draw (637) to (636);
		\draw (602) to (640);
		\draw (600) to (641);
		\draw (601) to (642);
		\draw (643) to (605);
		\draw (603) to (644);
		\draw (604.center) to (645);
		\draw (622.center) to (646);
		\draw (617.center) to (647);
		\draw (616) to (648);
		\draw (598) to (595.center);
		\draw (594.center) to (597);
		\draw (607) to (624);
		\draw (624) to (609.center);
		\draw (606) to (624);
		\draw (628) to (608);
		\draw (610.center) to (628);
		\draw (628) to (611.center);
		\draw (620.center) to (632);
		\draw (612) to (632);
		\draw (613) to (632);
		\draw (636) to (621.center);
		\draw (614) to (636);
		\draw (615.center) to (636);
		\draw (649) to (623.center);
		\draw (618.center) to (649);
		\draw (619.center) to (649);
		\draw (602) to (620.center);
		\draw (607) to (622.center);
		\draw (621.center) to (605);
		\draw (608) to (623.center);
		\draw (677.center) to (660);
		\draw (676) to (661);
		\draw (660) to (673.center);
		\draw (672.center) to (661);
		\draw (668) to (660);
		\draw (661) to (671.center);
		\draw (663) to (660);
		\draw (662) to (661);
		\draw (661) to (659.center);
		\draw (658.center) to (660);
		\draw (728) to (727);
		\draw (730) to (729);
		\draw (732) to (731);
		\draw (734) to (733);
		\draw (719) to (735);
		\draw (738) to (720);
		\draw (725.center) to (741);
		\draw (721) to (727);
		\draw (729) to (722);
		\draw (723.center) to (731);
		\draw (733) to (724.center);
		\draw (744) to (726.center);
		\draw (719) to (723.center);
		\draw (721) to (725.center);
		\draw (724.center) to (720);
		\draw (722) to (726.center);
		\draw (757) to (736);
		\draw (758) to (737);
		\draw (757) to (731);
		\draw (758) to (731);
		\draw (759) to (727);
		\draw (760) to (727);
		\draw (759) to (742);
		\draw (760) to (743);
		\draw (761) to (733);
		\draw (762) to (740);
		\draw (762) to (733);
		\draw (761) to (739);
		\draw (763) to (729);
		\draw (764) to (729);
		\draw (763) to (744);
		\draw (764) to (744);
		\draw (673.center) to (764);
		\draw (672.center) to (763);
		\draw (677.center) to (762);
		\draw (676) to (761);
		\draw (668) to (765);
		\draw (671.center) to (759);
		\draw (663) to (758);
		\draw (662) to (757);
		\draw (778.center) to (769);
		\draw (777) to (770);
		\draw (769) to (776.center);
		\draw (775.center) to (770);
		\draw (773) to (769);
		\draw (770) to (774.center);
		\draw (772) to (769);
		\draw (771) to (770);
		\draw (770) to (768.center);
		\draw (767.center) to (769);
		\draw (802) to (801);
		\draw (806) to (805);
		\draw (808) to (807);
		\draw (809) to (805);
		\draw (815) to (801);
		\draw (812) to (807);
		\draw (829) to (834);
		\draw (834) to (830);
		\draw (834) to (831);
		\draw (831) to (833);
		\draw (831) to (832);
		\draw (838) to (775.center);
		\draw (776.center) to (838);
		\draw (838) to (829);
		\draw (778.center) to (807);
		\draw (777) to (807);
		\draw (772) to (805);
		\draw (771) to (805);
		\draw (774.center) to (801);
		\draw (773) to (801);
		\draw (851.center) to (842);
		\draw (850) to (843);
		\draw (842) to (849.center);
		\draw (848.center) to (843);
		\draw (846) to (842);
		\draw (843) to (847.center);
		\draw (845) to (842);
		\draw (844) to (843);
		\draw (843) to (841.center);
		\draw (840.center) to (842);
		\draw (901) to (900);
		\draw (904) to (900);
		\draw (909) to (911);
		\draw (909) to (910);
		\draw (916) to (900);
		\draw (917) to (900);
		\draw (916) to (924);
		\draw (917) to (925);
		\draw (917) to (845);
		\draw (844) to (916);
		\draw (931) to (930);
		\draw (932) to (930);
		\draw (933) to (930);
		\draw (934) to (930);
		\draw (933) to (935);
		\draw (934) to (936);
		\draw (942) to (941);
		\draw (943) to (941);
		\draw (944) to (941);
		\draw (945) to (941);
		\draw (944) to (946);
		\draw (945) to (947);
		\draw (945) to (851.center);
		\draw (944) to (850);
		\draw (846) to (934);
		\draw (933) to (847.center);
		\draw (922) to (909);
		\draw (922) to (908);
		\draw (923) to (909);
		\draw (923) to (908);
		\draw (922) to (848.center);
		\draw (849.center) to (923);
		\draw (960.center) to (951);
		\draw (959) to (952);
		\draw (951) to (958.center);
		\draw (957.center) to (952);
		\draw (955) to (951);
		\draw (952) to (956.center);
		\draw (954) to (951);
		\draw (953) to (952);
		\draw (952) to (950);
		\draw (949) to (951);
		\draw (975) to (954);
		\draw (953) to (974);
		\draw (999) to (960.center);
		\draw (998) to (959);
		\draw (955) to (988);
		\draw (987) to (956.center);
		\draw (1007) to (1006);
		\draw (1008) to (1006);
		\draw (1010) to (1012);
		\draw (1010) to (1011);
		\draw (1018) to (1017);
		\draw (1019) to (1017);
		\draw (1025) to (1024);
		\draw (1026) to (1024);
		\draw (1009) to (958.center);
		\draw (1009) to (957.center);
		\draw (1044.center) to (1035);
		\draw (1043) to (1036);
		\draw (1035) to (1042.center);
		\draw (1041.center) to (1036);
		\draw (1039) to (1035);
		\draw (1036) to (1040.center);
		\draw (1038) to (1035);
		\draw (1037) to (1036);
		\draw (1037) to (1006);
		\draw (1038) to (1006);
		\draw (1040.center) to (1017);
		\draw (1039) to (1017);
		\draw (1043) to (1024);
		\draw (1044.center) to (1024);
		\draw (1041.center) to (1010);
		\draw (1042.center) to (1010);
		\draw (1035) to (949);
		\draw (1036) to (950);
		\draw (1045.center) to (949);
		\draw (1046.center) to (950);
		\draw (1059.center) to (1050);
		\draw (1058) to (1051);
		\draw (1050) to (1057.center);
		\draw (1056.center) to (1051);
		\draw (1054) to (1050);
		\draw (1051) to (1055.center);
		\draw (1053) to (1050);
		\draw (1052) to (1051);
		\draw (1051) to (1049);
		\draw (1048) to (1050);
		\draw (1061) to (1053);
		\draw (1052) to (1060);
		\draw (1065) to (1059.center);
		\draw (1064) to (1058);
		\draw (1054) to (1063);
		\draw (1062) to (1055.center);
		\draw (1076) to (1078);
		\draw (1076) to (1077);
		\draw (1084) to (1083);
		\draw (1085) to (1083);
		\draw (1075) to (1057.center);
		\draw (1075) to (1056.center);
		\draw (1093) to (1100.center);
		\draw (1097) to (1093);
		\draw (1097) to (1083);
		\draw (1100.center) to (1076);
		\draw (1093) to (1048);
		\draw (1094) to (1049);
		\draw (1103.center) to (1048);
		\draw (1104.center) to (1049);
		\draw (1094) to (1111);
		\draw (1124.center) to (1115);
		\draw (1123) to (1116);
		\draw (1115) to (1122.center);
		\draw (1121.center) to (1116);
		\draw (1119) to (1115);
		\draw (1116) to (1120.center);
		\draw (1118) to (1115);
		\draw (1117) to (1116);
		\draw (1116) to (1114);
		\draw (1113) to (1115);
		\draw (1126) to (1118);
		\draw (1117) to (1125);
		\draw (1130) to (1124.center);
		\draw (1129) to (1123);
		\draw (1119) to (1128);
		\draw (1127) to (1120.center);
		\draw (1133) to (1122.center);
		\draw (1133) to (1121.center);
		\draw (1144) to (1113);
		\draw (1145) to (1114);
		\draw (1148.center) to (1113);
		\draw (1149.center) to (1114);
		\draw (1145) to (1153);
		\draw (1144) to (1154);
		\draw (1169.center) to (1160);
		\draw (1168) to (1161);
		\draw (1160) to (1167.center);
		\draw (1166.center) to (1161);
		\draw (1164) to (1160);
		\draw (1161) to (1165.center);
		\draw (1163) to (1160);
		\draw (1162) to (1161);
		\draw (1171) to (1163);
		\draw (1162) to (1170);
		\draw (1175) to (1169.center);
		\draw (1174) to (1168);
		\draw (1164) to (1173);
		\draw (1172) to (1165.center);
		\draw (1176) to (1167.center);
		\draw (1176) to (1166.center);
		\draw (1177.center) to (1161);
		\draw (1178.center) to (1160);
		\draw (1197.center) to (1199);
		\draw (1199) to (1198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-dedup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (26) at (0, -0.5) {};
		\node [style=white dot] (27) at (0, 0.5) {};
		\node [style=none] (28) at (0, 1.5) {};
		\node [style=none] (29) at (0, -1.5) {};
		\node [style=none] (30) at (1, 0) {$=$};
		\node [style=none] (1197) at (2, 1.5) {};
		\node [style=none] (1198) at (2, -1.5) {};
		\node [style=hadamard] (1199) at (2, 0) {};
		\node [style=none] (1200) at (1, 0.75) {\haddoublerule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (27) to (26);
		\draw [bend left] (27) to (26);
		\draw (26) to (29.center);
		\draw (27) to (28.center);
		\draw (1197.center) to (1199);
		\draw (1199) to (1198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-hbox-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, 1) {$\cdots$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=hadamard] (5) at (4.5, 0) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (5, 1) {};
		\node [style=none] (8) at (4.5, 1) {$\cdots$};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (-0.75, 1.5) {};
		\node [style=none] (11) at (0, 2) {$n$};
		\node [style=none] (12) at (2, 0.75) {\idrule};
		\node [style=white dot] (13) at (5, 2.25) {};
		\node [style=white dot] (14) at (4, 2.25) {};
		\node [style=none] (15) at (5, 3.25) {};
		\node [style=none] (16) at (4, 3.25) {};
		\node [style=none] (17) at (4.5, 2.75) {$\cdots$};
		\node [style=none] (18) at (6.25, 0.25) {$=$};
		\node [style=hadamard] (19) at (13.75, 0) {};
		\node [style=none] (20) at (13.25, 1) {};
		\node [style=none] (21) at (14.25, 1) {};
		\node [style=none] (22) at (13.75, 1) {$\cdots$};
		\node [style=none] (23) at (6.25, 1) {\spiderrule};
		\node [style=white dot] (24) at (12.5, 2.25) {};
		\node [style=white dot] (25) at (11.5, 2.25) {};
		\node [style=none] (26) at (12.5, 3.25) {};
		\node [style=none] (27) at (11.5, 3.25) {};
		\node [style=none] (28) at (12, 2.75) {$\cdots$};
		\node [style=none] (29) at (5.25, 3.75) {};
		\node [style=none] (30) at (3.75, 3.75) {};
		\node [style=none] (31) at (4.5, 4.25) {$n$};
		\node [style=none] (32) at (8, -0.5) {};
		\node [style=none] (33) at (9.5, -0.5) {};
		\node [style=none] (34) at (8.75, -1) {$n$};
		\node [style=none] (35) at (12.75, 3.75) {};
		\node [style=none] (36) at (11.25, 3.75) {};
		\node [style=none] (37) at (12, 4.25) {$n$};
		\node [style=white dot] (38) at (9.25, 0) {};
		\node [style=white dot] (39) at (8.25, 0) {};
		\node [style=none] (40) at (8.75, 0.5) {$\cdots$};
		\node [style=none] (41) at (8.25, 1) {};
		\node [style=none] (42) at (9.25, 1) {};
		\node [style=none] (43) at (11, -0.5) {};
		\node [style=none] (44) at (12.5, -0.5) {};
		\node [style=none] (45) at (11.75, -1) {$n$};
		\node [style=white dot] (46) at (12.25, 0) {};
		\node [style=white dot] (47) at (11.25, 0) {};
		\node [style=none] (48) at (11.75, 0.5) {$\cdots$};
		\node [style=none] (49) at (11.25, 1) {};
		\node [style=none] (50) at (12.25, 1) {};
		\node [style=none] (51) at (7.75, -1.5) {};
		\node [style=none] (52) at (14.5, -1.5) {};
		\node [style=none] (53) at (10.75, -2) {$2^n$};
		\node [style=none] (54) at (15.5, 0.25) {$=$};
		\node [style=hadamard] (55) at (32.25, 0) {};
		\node [style=none] (56) at (31.5, 1) {};
		\node [style=none] (57) at (32.5, 1) {};
		\node [style=none] (58) at (32, 1) {$\cdots$};
		\node [style=none] (59) at (15.5, 1) {\notbialgrule};
		\node [style=white dot] (60) at (25, 3.75) {};
		\node [style=white dot] (61) at (24, 3.75) {};
		\node [style=none] (62) at (25, 4.75) {};
		\node [style=none] (63) at (24, 4.75) {};
		\node [style=none] (64) at (24.5, 4.25) {$\cdots$};
		\node [style=none] (65) at (17.25, -0.5) {};
		\node [style=none] (66) at (19.25, -0.5) {};
		\node [style=none] (67) at (18.25, -1) {$n$};
		\node [style=none] (68) at (25.75, 5.25) {};
		\node [style=none] (69) at (23.75, 5.25) {};
		\node [style=none] (70) at (24.75, 5.75) {$n$};
		\node [style=white dot] (71) at (18.5, 0) {};
		\node [style=white dot] (72) at (17.5, 0) {};
		\node [style=none] (73) at (18, 0.5) {$\cdots$};
		\node [style=gray dot] (74) at (17.5, 1) {$\sneg$};
		\node [style=gray dot] (75) at (18.5, 1) {$\sneg$};
		\node [style=none] (76) at (29.25, -0.5) {};
		\node [style=none] (77) at (31.25, -0.5) {};
		\node [style=none] (78) at (30.25, -1) {$n$};
		\node [style=white dot] (79) at (31, 0) {};
		\node [style=white dot] (80) at (29.5, 0) {};
		\node [style=none] (81) at (30, 0.5) {$\cdots$};
		\node [style=none] (82) at (29.5, 1) {};
		\node [style=gray dot] (83) at (31, 1) {$\sneg$};
		\node [style=none] (84) at (17, -1.5) {};
		\node [style=none] (85) at (33.25, -1.5) {};
		\node [style=none] (86) at (25, -2.25) {$2^n$};
		\node [style=white dot] (87) at (19, 0) {};
		\node [style=gray dot] (88) at (19, 1) {$\sneg$};
		\node [style=white dot] (89) at (30.5, 0) {};
		\node [style=none] (90) at (30.5, 1) {};
		\node [style=none] (91) at (10.25, 0.5) {$\cdots$};
		\node [style=none] (92) at (19.75, -0.5) {};
		\node [style=none] (93) at (21.75, -0.5) {};
		\node [style=none] (94) at (20.75, -1) {$n$};
		\node [style=white dot] (95) at (21, 0) {};
		\node [style=white dot] (96) at (20, 0) {};
		\node [style=none] (97) at (20.5, 0.5) {$\cdots$};
		\node [style=gray dot] (98) at (20, 1) {$\sneg$};
		\node [style=gray dot] (99) at (21, 1) {$\sneg$};
		\node [style=white dot] (100) at (21.5, 0) {};
		\node [style=none] (101) at (21.5, 1) {};
		\node [style=none] (102) at (26.75, -0.5) {};
		\node [style=none] (103) at (28.75, -0.5) {};
		\node [style=none] (104) at (27.75, -1) {$n$};
		\node [style=white dot] (105) at (28.5, 0) {};
		\node [style=white dot] (106) at (27, 0) {};
		\node [style=none] (107) at (27.5, 0.5) {$\cdots$};
		\node [style=none] (108) at (27, 1) {};
		\node [style=none] (109) at (28.5, 1) {};
		\node [style=white dot] (110) at (28, 0) {};
		\node [style=gray dot] (111) at (28, 1) {$\sneg$};
		\node [style=none] (112) at (33, 1) {};
		\node [style=white dot] (113) at (25.5, 3.75) {};
		\node [style=none] (114) at (25.5, 4.75) {};
		\node [style=none] (115) at (25.5, 0.75) {$\cdots$};
		\node [style=none] (116) at (22.25, -0.5) {};
		\node [style=none] (117) at (24.25, -0.5) {};
		\node [style=none] (118) at (23.25, -1) {$n$};
		\node [style=white dot] (119) at (23.5, 0) {};
		\node [style=white dot] (120) at (22.5, 0) {};
		\node [style=none] (121) at (23, 0.5) {$\cdots$};
		\node [style=gray dot] (122) at (22.5, 1) {$\sneg$};
		\node [style=none] (123) at (23.5, 1) {};
		\node [style=white dot] (124) at (24, 0) {};
		\node [style=gray dot] (125) at (24, 1) {$\sneg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (0);
		\draw (7.center) to (5);
		\draw (6.center) to (5);
		\draw [style=brace edge] (10.center) to (9.center);
		\draw (13) to (7.center);
		\draw (6.center) to (14);
		\draw (14) to (16.center);
		\draw (15.center) to (13);
		\draw (21.center) to (19);
		\draw (20.center) to (19);
		\draw (24) to (21.center);
		\draw (20.center) to (25);
		\draw (25) to (27.center);
		\draw (26.center) to (24);
		\draw [style=brace edge] (30.center) to (29.center);
		\draw [style=brace edge] (33.center) to (32.center);
		\draw [style=brace edge] (36.center) to (35.center);
		\draw (42.center) to (38);
		\draw (41.center) to (39);
		\draw [style=brace edge] (44.center) to (43.center);
		\draw (50.center) to (46);
		\draw (49.center) to (47);
		\draw (50.center) to (24);
		\draw (49.center) to (25);
		\draw (42.center) to (24);
		\draw (41.center) to (25);
		\draw [style=brace edge] (52.center) to (51.center);
		\draw (57.center) to (55);
		\draw (56.center) to (55);
		\draw (60) to (57.center);
		\draw (56.center) to (61);
		\draw (61) to (63.center);
		\draw (62.center) to (60);
		\draw [style=brace edge] (66.center) to (65.center);
		\draw [style=brace edge] (69.center) to (68.center);
		\draw (75) to (71);
		\draw (74) to (72);
		\draw [style=brace edge] (77.center) to (76.center);
		\draw (83) to (79);
		\draw (82.center) to (80);
		\draw (82.center) to (61);
		\draw (75) to (60);
		\draw (74) to (61);
		\draw [style=brace edge] (85.center) to (84.center);
		\draw (88) to (87);
		\draw (90.center) to (89);
		\draw (90.center) to (60);
		\draw [style=brace edge] (93.center) to (92.center);
		\draw (99) to (95);
		\draw (98) to (96);
		\draw (101.center) to (100);
		\draw [style=brace edge] (103.center) to (102.center);
		\draw (109.center) to (105);
		\draw (108.center) to (106);
		\draw (111) to (110);
		\draw (111) to (60);
		\draw (55) to (112.center);
		\draw (114.center) to (113);
		\draw (113) to (88);
		\draw (113) to (101.center);
		\draw (60) to (99);
		\draw (61) to (98);
		\draw (113) to (112.center);
		\draw (113) to (83);
		\draw (113) to (109.center);
		\draw (61) to (108.center);
		\draw [style=brace edge] (117.center) to (116.center);
		\draw (123.center) to (119);
		\draw (122) to (120);
		\draw (125) to (124);
		\draw (122) to (61);
		\draw (123.center) to (60);
		\draw (125) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-hbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, 1) {$\cdots$};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (-0.75, 1.5) {};
		\node [style=none] (11) at (0, 2) {$n$};
		\node [style=none] (54) at (3.25, 0) {$=$};
		\node [style=hadamard] (55) at (15.5, -0.25) {};
		\node [style=none] (56) at (14.75, 0.75) {};
		\node [style=none] (57) at (15.75, 0.75) {};
		\node [style=none] (58) at (15.25, 0.75) {$\cdots$};
		\node [style=none] (59) at (3.25, 0.75) {\notbialgrule};
		\node [style=white dot] (60) at (11.5, 3.5) {};
		\node [style=white dot] (61) at (10.5, 3.5) {};
		\node [style=none] (62) at (11.5, 4.5) {};
		\node [style=none] (63) at (10.5, 4.5) {};
		\node [style=none] (64) at (11, 4) {$\cdots$};
		\node [style=none] (65) at (5, -0.75) {};
		\node [style=none] (66) at (7, -0.75) {};
		\node [style=none] (67) at (6, -1.25) {$n$};
		\node [style=none] (68) at (12.25, 5) {};
		\node [style=none] (69) at (10.25, 5) {};
		\node [style=none] (70) at (11.25, 5.5) {$n$};
		\node [style=white dot] (71) at (6.25, -0.25) {};
		\node [style=white dot] (72) at (5.25, -0.25) {};
		\node [style=none] (73) at (5.75, 0.25) {$\cdots$};
		\node [style=gray dot] (74) at (5.25, 0.75) {$\sneg$};
		\node [style=gray dot] (75) at (6.25, 0.75) {$\sneg$};
		\node [style=none] (76) at (12.5, -0.75) {};
		\node [style=none] (77) at (14.5, -0.75) {};
		\node [style=none] (78) at (13.5, -1.25) {$n$};
		\node [style=white dot] (79) at (14.25, -0.25) {};
		\node [style=white dot] (80) at (12.75, -0.25) {};
		\node [style=none] (81) at (13.25, 0.25) {$\cdots$};
		\node [style=none] (82) at (12.75, 0.75) {};
		\node [style=gray dot] (83) at (14.25, 0.75) {$\sneg$};
		\node [style=none] (84) at (4.75, -1.75) {};
		\node [style=none] (85) at (16.5, -1.75) {};
		\node [style=none] (86) at (12.75, -2.5) {$2^n$};
		\node [style=white dot] (87) at (6.75, -0.25) {};
		\node [style=gray dot] (88) at (6.75, 0.75) {$\sneg$};
		\node [style=white dot] (89) at (13.75, -0.25) {};
		\node [style=none] (90) at (13.75, 0.75) {};
		\node [style=none] (92) at (7.5, -0.75) {};
		\node [style=none] (93) at (9.5, -0.75) {};
		\node [style=none] (94) at (8.5, -1.25) {$n$};
		\node [style=white dot] (95) at (8.75, -0.25) {};
		\node [style=white dot] (96) at (7.75, -0.25) {};
		\node [style=none] (97) at (8.25, 0.25) {$\cdots$};
		\node [style=gray dot] (98) at (7.75, 0.75) {$\sneg$};
		\node [style=gray dot] (99) at (8.75, 0.75) {$\sneg$};
		\node [style=white dot] (100) at (9.25, -0.25) {};
		\node [style=none] (101) at (9.25, 0.75) {};
		\node [style=none] (112) at (16.25, 0.75) {};
		\node [style=white dot] (113) at (12, 3.5) {};
		\node [style=none] (114) at (12, 4.5) {};
		\node [style=none] (115) at (11.25, 0.25) {$\cdots$};
		\node [style=none] (116) at (3.25, 2.25) {\idrule};
		\node [style=none] (117) at (3.25, 1.5) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (0);
		\draw [style=brace edge] (10.center) to (9.center);
		\draw (57.center) to (55);
		\draw (56.center) to (55);
		\draw (60) to (57.center);
		\draw (56.center) to (61);
		\draw (61) to (63.center);
		\draw (62.center) to (60);
		\draw [style=brace edge] (66.center) to (65.center);
		\draw [style=brace edge] (69.center) to (68.center);
		\draw (75) to (71);
		\draw (74) to (72);
		\draw [style=brace edge] (77.center) to (76.center);
		\draw (83) to (79);
		\draw (82.center) to (80);
		\draw (82.center) to (61);
		\draw (75) to (60);
		\draw (74) to (61);
		\draw [style=brace edge] (85.center) to (84.center);
		\draw (88) to (87);
		\draw (90.center) to (89);
		\draw (90.center) to (60);
		\draw [style=brace edge] (93.center) to (92.center);
		\draw (99) to (95);
		\draw (98) to (96);
		\draw (101.center) to (100);
		\draw (55) to (112.center);
		\draw (114.center) to (113);
		\draw (113) to (88);
		\draw (113) to (101.center);
		\draw (60) to (99);
		\draw (61) to (98);
		\draw (113) to (112.center);
		\draw (113) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not-bang-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=hadamard] (7) at (0.75, -1.25) {};
		\node [style=hadamard] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (1.75, 0) {$=$};
		\node [style=white dot] (10) at (3.5, 0) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (4.25, 1.5) {};
		\node [style=none] (15) at (4.25, -0.5) {};
		\node [style=none] (16) at (2.75, -0.5) {};
		\node [style=hadamard] (17) at (4.25, -1.25) {};
		\node [style=hadamard] (18) at (2.75, -1.25) {};
		\node [style=hadamard] (19) at (2.75, -1.75) {};
		\node [style=hadamard] (20) at (2.75, -2.25) {};
		\node [style=hadamard] (21) at (4.25, -1.75) {};
		\node [style=hadamard] (22) at (4.25, -2.25) {};
		\node [style=none] (23) at (5.25, 0) {$=$};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (6.25, 1.5) {};
		\node [style=none] (27) at (6.25, 0.5) {};
		\node [style=none] (28) at (7.75, 1.5) {};
		\node [style=none] (29) at (7.75, 0.5) {};
		\node [style=none] (30) at (6.25, 0.5) {};
		\node [style=hadamard] (33) at (6.25, -1.75) {};
		\node [style=hadamard] (34) at (6.25, -2.25) {};
		\node [style=hadamard] (35) at (7.75, -1.75) {};
		\node [style=hadamard] (36) at (7.75, -2.25) {};
		\node [style=hadamard] (37) at (7, 0) {};
		\node [style=gray dot] (38) at (7, -1) {};
		\node [style=none] (39) at (8.75, 0) {$=$};
		\node [style=none] (40) at (10.5, 1) {};
		\node [style=none] (41) at (9.75, 1.5) {};
		\node [style=none] (42) at (9.75, 0.5) {};
		\node [style=none] (43) at (11.25, 1.5) {};
		\node [style=none] (44) at (11.25, 0.5) {};
		\node [style=none] (45) at (9.75, 0.5) {};
		\node [style=hadamard] (46) at (9.75, -1.75) {};
		\node [style=hadamard] (48) at (11.25, -1.75) {};
		\node [style=hadamard] (50) at (10.5, 0) {};
		\node [style=white dot] (51) at (10.5, -1) {};
		\node [style=st] (52) at (3.25, -1.5) {};
		\node [style=st] (53) at (3.25, -2) {};
		\node [style=st] (54) at (3.75, -1.5) {};
		\node [style=st] (55) at (3.75, -2) {};
		\node [style=st] (56) at (6.75, -1.75) {};
		\node [style=st] (57) at (6.75, -2.25) {};
		\node [style=st] (58) at (7.25, -1.75) {};
		\node [style=st] (59) at (7.25, -2.25) {};
		\node [style=none] (60) at (8.75, 0.75) {\colourrule};
		\node [style=none] (61) at (1.75, 0.75) {\hhrule};
		\node [style=none] (62) at (1.75, 1.5) {\hhrule};
		\node [style=none] (63) at (5.25, 0.75) {\hcomprule};
		\node [style=st] (64) at (9.75, 0) {};
		\node [style=st] (65) at (9.75, -0.5) {};
		\node [style=none] (66) at (12.25, 0) {$=$};
		\node [style=none] (67) at (14, 1) {};
		\node [style=none] (68) at (13.25, 1.5) {};
		\node [style=none] (69) at (13.25, 0.5) {};
		\node [style=none] (70) at (14.75, 1.5) {};
		\node [style=none] (71) at (14.75, 0.5) {};
		\node [style=none] (72) at (13.25, 0.5) {};
		\node [style=hadamard] (75) at (14, 0) {};
		\node [style=white dot] (76) at (14, -1) {};
		\node [style=none] (77) at (12.25, 0.75) {\multrule};
		\node [style=st] (78) at (13.25, 0) {};
		\node [style=st] (79) at (13.25, -0.5) {};
		\node [style=hadamard] (80) at (10.5, -0.5) {};
		\node [style=hadamard] (81) at (14, -0.5) {};
		\node [style=none] (82) at (15.75, 0) {$=$};
		\node [style=none] (83) at (17.5, 1) {};
		\node [style=none] (84) at (16.75, 1.5) {};
		\node [style=none] (85) at (16.75, 0.5) {};
		\node [style=none] (86) at (18.25, 1.5) {};
		\node [style=none] (87) at (18.25, 0.5) {};
		\node [style=none] (88) at (16.75, 0.5) {};
		\node [style=hadamard] (89) at (17.5, 0) {};
		\node [style=none] (91) at (15.75, 0.75) {\greydef};
		\node [style=gray dot] (94) at (17.5, -0.5) {};
		\node [style=none] (95) at (19.25, 0) {$=$};
		\node [style=none] (96) at (21, 1) {};
		\node [style=none] (97) at (20.25, 1.5) {};
		\node [style=none] (98) at (20.25, -0.5) {};
		\node [style=none] (99) at (21.75, 1.5) {};
		\node [style=none] (100) at (21.75, -0.5) {};
		\node [style=none] (101) at (20.25, -0.5) {};
		\node [style=none] (103) at (19.25, 0.75) {\hcomprule};
		\node [style=white dot] (104) at (21, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=gray] (4.center) to (5.center);
		\draw [style=gray] (6.center) to (5.center);
		\draw [style=gray] (6.center) to (2.center);
		\draw [style=gray] (2.center) to (4.center);
		\draw (0) to (7);
		\draw (0) to (8);
		\draw (10) to (11.center);
		\draw [style=gray] (14.center) to (15.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (16.center) to (12.center);
		\draw [style=gray] (12.center) to (14.center);
		\draw (10) to (17);
		\draw (10) to (18);
		\draw (17) to (21);
		\draw (21) to (22);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw [style=gray] (28.center) to (29.center);
		\draw [style=gray] (30.center) to (29.center);
		\draw [style=gray] (30.center) to (26.center);
		\draw [style=gray] (26.center) to (28.center);
		\draw (35) to (36);
		\draw (33) to (34);
		\draw (38) to (35);
		\draw (38) to (33);
		\draw (37) to (25.center);
		\draw (37) to (38);
		\draw [style=gray] (43.center) to (44.center);
		\draw [style=gray] (45.center) to (44.center);
		\draw [style=gray] (45.center) to (41.center);
		\draw [style=gray] (41.center) to (43.center);
		\draw (51) to (48);
		\draw (51) to (46);
		\draw (50) to (40.center);
		\draw [style=gray] (70.center) to (71.center);
		\draw [style=gray] (72.center) to (71.center);
		\draw [style=gray] (72.center) to (68.center);
		\draw [style=gray] (68.center) to (70.center);
		\draw (75) to (67.center);
		\draw (80) to (51);
		\draw (80) to (50);
		\draw (81) to (76);
		\draw (81) to (75);
		\draw [style=gray] (86.center) to (87.center);
		\draw [style=gray] (88.center) to (87.center);
		\draw [style=gray] (88.center) to (84.center);
		\draw [style=gray] (84.center) to (86.center);
		\draw (89) to (83.center);
		\draw (94) to (89);
		\draw [style=gray] (99.center) to (100.center);
		\draw [style=gray] (101.center) to (100.center);
		\draw [style=gray] (101.center) to (97.center);
		\draw [style=gray] (97.center) to (99.center);
		\draw (104) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not-bang-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=hadamard] (7) at (0.75, -1.25) {};
		\node [style=hadamard] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (2, 0) {$=$};
		\node [style=white dot] (10) at (4, 0) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (4.75, 1.5) {};
		\node [style=none] (15) at (4.75, -0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (2, 0.75) {\footnotesize{(M!)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=gray] (4.center) to (5.center);
		\draw [style=gray] (6.center) to (5.center);
		\draw [style=gray] (6.center) to (2.center);
		\draw [style=gray] (2.center) to (4.center);
		\draw (0) to (7);
		\draw (0) to (8);
		\draw (10) to (11.center);
		\draw [style=gray] (14.center) to (15.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (16.center) to (12.center);
		\draw [style=gray] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not-edge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 1) {};
		\node [style=white dot] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (0, 0) {$:=$};
		\node [style=not] (5) at (1.5, 0) {$\neg$};
		\node [style=none] (6) at (-2.25, 1.75) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (-2.25, -1.75) {};
		\node [style=none] (9) at (-0.75, -1.75) {};
		\node [style=none] (10) at (-1.5, 1.625) {$\ldots$};
		\node [style=none] (11) at (-1.5, -1.625) {$\ldots$};
		\node [style=white dot] (12) at (1.5, -1) {};
		\node [style=none] (13) at (0.75, -1.75) {};
		\node [style=none] (14) at (2.25, -1.75) {};
		\node [style=none] (15) at (1.5, -1.625) {$\ldots$};
		\node [style=white dot] (16) at (1.5, 1) {};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (19) at (1.5, 1.625) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=not edge] (0) to (1);
		\draw [in=-90, out=150, looseness=0.75] (0) to (6.center);
		\draw [in=-90, out=30, looseness=0.75] (0) to (7.center);
		\draw [in=-150, out=90, looseness=0.75] (8.center) to (1);
		\draw [in=90, out=-30, looseness=0.75] (1) to (9.center);
		\draw [in=-150, out=90, looseness=0.75] (13.center) to (12);
		\draw [in=90, out=-30, looseness=0.75] (12) to (14.center);
		\draw [in=-90, out=150, looseness=0.75] (16) to (17.center);
		\draw [in=-90, out=30, looseness=0.75] (16) to (18.center);
		\draw (16) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not-two-is-half.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.25, -1) {$2$};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=hadamard] (2) at (-0.75, -1) {$2$};
		\node [style=white dot] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0) {$=$};
		\node [style=gray phase dot] (7) at (-0.95, -0.175) {$\neg$};
		\node [style=hadamard] (9) at (2.75, -0.75) {$\frac12$};
		\node [style=none] (10) at (2.75, 0.75) {};
		\node [style=none] (11) at (-4.75, 0) {=};
		\node [style=hadamard] (12) at (-3.5, -1) {$\frac12$};
		\node [style=none] (13) at (0.5, 1) {\idrule};
		\node [style=none] (14) at (0.5, 2) {\ref{lem:two-cancel}};
		\node [style=none] (17) at (-4.75, 1) {\multrule};
		\node [style=none] (18) at (-4.75, 2) {\unitrule};
		\node [style=none] (19) at (-6.5, 1) {};
		\node [style=hadamard] (20) at (-6.5, -0.75) {$2$};
		\node [style=gray phase dot] (22) at (-6.5, 0.325) {$\neg$};
		\node [style=white dot] (23) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (10.center) to (9);
		\draw [bend left] (12) to (3);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one-cancellation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=hadamard] (5) at (-1.5, -0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (1.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/one-high-arity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-10.5, -0.25) {$1$};
		\node [style=none] (2) at (-8.5, 0) {$=$};
		\node [style=none] (4) at (-11.25, 0.75) {};
		\node [style=none] (6) at (-9.75, 0.75) {};
		\node [style=hadamard] (7) at (-6.25, 0) {};
		\node [style=none] (8) at (-7, 0.75) {};
		\node [style=none] (9) at (-5.5, 0.75) {};
		\node [style=none] (10) at (-10.5, 0.75) {$\cdots$};
		\node [style=none] (11) at (-6.25, 0.75) {$\cdots$};
		\node [style=st] (13) at (-7.25, -0.5) {};
		\node [style=hadamard] (14) at (-6.25, -0.75) {};
		\node [style=hadamard] (15) at (-6.25, -1.5) {$1$};
		\node [style=none] (16) at (-4.25, 0) {$=$};
		\node [style=hadamard] (17) at (-2, 0) {};
		\node [style=none] (18) at (-2.75, 0.75) {};
		\node [style=none] (19) at (-1.25, 0.75) {};
		\node [style=none] (20) at (-2, 0.75) {$\cdots$};
		\node [style=st] (21) at (-3, -0.5) {};
		\node [style=hadamard] (22) at (-2, -0.75) {};
		\node [style=white dot] (23) at (-2, -1.5) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=hadamard] (25) at (2, 0) {};
		\node [style=none] (26) at (1.25, 0.75) {};
		\node [style=none] (27) at (2.75, 0.75) {};
		\node [style=none] (28) at (2, 0.75) {$\cdots$};
		\node [style=gray dot] (29) at (2, -0.75) {};
		\node [style=none] (30) at (4.25, 0) {$=$};
		\node [style=none] (32) at (5.75, 0.75) {};
		\node [style=none] (33) at (7.25, 0.75) {};
		\node [style=none] (34) at (6.5, 0.75) {$\cdots$};
		\node [style=white dot] (35) at (5.75, 0) {};
		\node [style=white dot] (36) at (7.25, 0) {};
		\node [style=none] (38) at (0, 1) {\greydef};
		\node [style=none] (39) at (4.25, 1) {\hcomprule};
		\node [style=none] (40) at (-4.25, 1) {\eqref{eq:H-box-1}};
		\node [style=none] (41) at (-8.5, 1) {\eqref{eq:labelledHboxhigherarity}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (6.center);
		\draw (8.center) to (7);
		\draw (7) to (9.center);
		\draw (15) to (7);
		\draw (18.center) to (17);
		\draw (17) to (19.center);
		\draw (17) to (23);
		\draw (26.center) to (25);
		\draw (25) to (27.center);
		\draw (25) to (29);
		\draw (32.center) to (35);
		\draw (33.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ortho-bang-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (80) at (-7.5, 1.5) {};
		\node [style=hadamard] (81) at (-6, -0.5) {};
		\node [style=hadamard] (82) at (-9, -0.5) {};
		\node [style=gray dot] (83) at (-9, 0.5) {$\sneg$};
		\node [style=none] (84) at (-6, 0.5) {};
		\node [style=none] (85) at (-7.5, 2.5) {};
		\node [style=none] (86) at (-6, -1.5) {};
		\node [style=none] (87) at (-9, -1.5) {};
		\node [style=none] (88) at (-7.5, -0.625) {$\vdots$};
		\node [style=none] (89) at (-8, 0) {};
		\node [style=none] (90) at (-8, -1.5) {};
		\node [style=none] (91) at (-8.25, -0.75) {$n$};
		\node [style=none] (104) at (-4.5, 0) {$=$};
		\node [style=none] (186) at (-4.5, 0.75) {\idrule};
		\node [style=white dot] (336) at (-1.5, 1.5) {};
		\node [style=hadamard] (337) at (0, -0.5) {};
		\node [style=hadamard] (338) at (-3, -0.5) {};
		\node [style=gray dot] (339) at (-3, 0.5) {$\sneg$};
		\node [style=none] (340) at (0, 0.5) {};
		\node [style=none] (341) at (-1.5, 2.5) {};
		\node [style=none] (342) at (0, -1.5) {};
		\node [style=none] (343) at (-3, -1.5) {};
		\node [style=none] (344) at (-1.5, -0.625) {$\vdots$};
		\node [style=none] (345) at (-2, 0) {};
		\node [style=none] (346) at (-2, -1.5) {};
		\node [style=none] (347) at (-2.25, -0.75) {$n$};
		\node [style=white dot] (348) at (-1.5, 0.25) {};
		\node [style=none] (349) at (1.5, 0) {$=$};
		\node [style=none] (350) at (1.5, 0.75) {\eqref{lem:splitting}};
		\node [style=white dot] (351) at (4.25, 1.5) {};
		\node [style=hadamard] (352) at (5.75, -0.5) {};
		\node [style=hadamard] (353) at (2.75, -0.5) {};
		\node [style=gray dot] (354) at (2.75, 0.5) {$\sneg$};
		\node [style=none] (355) at (5.75, 0.5) {};
		\node [style=none] (356) at (4.25, 2.5) {};
		\node [style=none] (357) at (5.75, -1.5) {};
		\node [style=none] (358) at (2.75, -1.5) {};
		\node [style=none] (359) at (4.25, -0.625) {$\vdots$};
		\node [style=none] (360) at (3.75, 0) {};
		\node [style=none] (361) at (3.75, -1.5) {};
		\node [style=none] (362) at (3.5, -0.75) {$n$};
		\node [style=white dot] (379) at (5.25, 0) {};
		\node [style=white dot] (380) at (3.25, 0) {};
		\node [style=st] (385) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (80);
		\draw [in=90, out=0] (80) to (84.center);
		\draw [in=90, out=-180] (80) to (83);
		\draw (84.center) to (81);
		\draw (81) to (86.center);
		\draw (83) to (82);
		\draw (82) to (87.center);
		\draw [bend left=45, looseness=1.25] (82) to (81);
		\draw [bend right=45, looseness=1.25] (82) to (81);
		\draw [style=brace edge] (90.center) to (89.center);
		\draw [bend left=15] (82) to (81);
		\draw (341.center) to (336);
		\draw [in=90, out=0] (336) to (340.center);
		\draw [in=90, out=-180] (336) to (339);
		\draw (340.center) to (337);
		\draw (337) to (342.center);
		\draw (339) to (338);
		\draw (338) to (343.center);
		\draw [bend right=45, looseness=1.25] (338) to (337);
		\draw [style=brace edge] (346.center) to (345.center);
		\draw [bend left=15] (338) to (337);
		\draw [bend right] (348) to (338);
		\draw [bend left] (348) to (337);
		\draw (356.center) to (351);
		\draw [in=90, out=0] (351) to (355.center);
		\draw [in=90, out=-180] (351) to (354);
		\draw (355.center) to (352);
		\draw (352) to (357.center);
		\draw (354) to (353);
		\draw (353) to (358.center);
		\draw [bend right=45, looseness=1.25] (353) to (352);
		\draw [style=brace edge] (361.center) to (360.center);
		\draw [bend left=15] (353) to (352);
		\draw (379) to (352);
		\draw (380) to (353);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ortho-bang-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (212) at (0, 1.5) {};
		\node [style=hadamard] (213) at (2, -0.5) {};
		\node [style=hadamard] (214) at (-2, -0.5) {};
		\node [style=gray dot] (215) at (-2, 0.5) {$\sneg$};
		\node [style=none] (216) at (2, 0.5) {};
		\node [style=none] (217) at (0, 2.5) {};
		\node [style=none] (220) at (-2.75, 0) {$\vdots$};
		\node [style=none] (221) at (-3.5, 0.75) {};
		\node [style=none] (222) at (-3.5, -1.375) {};
		\node [style=none] (223) at (-3.75, -0.25) {$n$};
		\node [style=hadamard] (225) at (2, -0.5) {};
		\node [style=hadamard] (226) at (-2, -0.5) {};
		\node [style=hadamard] (229) at (-2, -0.5) {};
		\node [style=hadamard] (230) at (2, -0.5) {};
		\node [style=st] (232) at (-2, 1.75) {};
		\node [style=none] (235) at (1.25, -0.5) {$\vdots$};
		\node [style=none] (236) at (0.75, 0.25) {};
		\node [style=none] (237) at (0.75, -1.25) {};
		\node [style=none] (238) at (0.5, -0.5) {$n$};
		\node [style=none] (239) at (-1.25, -0.5) {$\vdots$};
		\node [style=none] (240) at (-0.75, -1.25) {};
		\node [style=none] (241) at (-0.75, 0.25) {};
		\node [style=none] (242) at (-0.5, -0.5) {$n$};
		\node [style=white dot] (243) at (-1.25, -1) {};
		\node [style=white dot] (244) at (-1.25, 0) {};
		\node [style=st] (250) at (-2.75, -1) {};
		\node [style=st] (252) at (-2.75, 0.5) {};
		\node [style=white dot] (253) at (1.25, -1) {};
		\node [style=white dot] (254) at (1.25, 0) {};
		\node [style=none] (364) at (-5.25, 0) {$=$};
		\node [style=none] (365) at (-5.25, 0.75) {\scriptsize{Induction}};
		\node [style=none] (386) at (-11.25, 0) {$=$};
		\node [style=none] (387) at (-11.25, 0.75) {\hfuserule};
		\node [style=white dot] (388) at (-8.25, 1.5) {};
		\node [style=hadamard] (389) at (-6.75, -0.5) {};
		\node [style=hadamard] (390) at (-9.75, -0.5) {};
		\node [style=gray dot] (391) at (-9.75, 0.5) {$\sneg$};
		\node [style=none] (392) at (-6.75, 0.5) {};
		\node [style=none] (393) at (-8.25, 2.5) {};
		\node [style=none] (394) at (-6.75, -3) {};
		\node [style=none] (395) at (-9.75, -3) {};
		\node [style=none] (396) at (-8.25, -0.625) {$\vdots$};
		\node [style=none] (397) at (-8.75, 0) {};
		\node [style=none] (398) at (-8.75, -1.75) {};
		\node [style=none] (399) at (-9, -0.75) {$n$};
		\node [style=white dot] (400) at (-6, -2.25) {};
		\node [style=white dot] (401) at (-10.5, -2.25) {};
		\node [style=st] (403) at (-9.5, 2) {};
		\node [style=hadamard] (404) at (-9.75, -2.25) {};
		\node [style=hadamard] (405) at (-6.75, -2.25) {};
		\node [style=hadamard] (406) at (-9.75, -1.375) {};
		\node [style=hadamard] (407) at (-6.75, -1.375) {};
		\node [style=none] (408) at (2, -3) {};
		\node [style=none] (409) at (-2, -3) {};
		\node [style=white dot] (411) at (2.75, -2.25) {};
		\node [style=white dot] (412) at (-2.75, -2.25) {};
		\node [style=hadamard] (413) at (-2, -2.25) {};
		\node [style=hadamard] (414) at (2, -2.25) {};
		\node [style=hadamard] (415) at (-2, -1.375) {};
		\node [style=hadamard] (416) at (2, -1.375) {};
		\node [style=white dot] (417) at (9, 1.5) {};
		\node [style=hadamard] (418) at (11, -0.5) {};
		\node [style=hadamard] (419) at (7, -0.5) {};
		\node [style=gray dot] (420) at (7, 0.5) {$\sneg$};
		\node [style=none] (421) at (11, 0.5) {};
		\node [style=none] (422) at (9, 2.5) {};
		\node [style=hadamard] (427) at (11, -0.5) {};
		\node [style=hadamard] (428) at (7, -0.5) {};
		\node [style=hadamard] (429) at (7, -0.5) {};
		\node [style=hadamard] (430) at (11, -0.5) {};
		\node [style=st] (431) at (7, 1.75) {};
		\node [style=none] (432) at (10.25, -0.5) {$\vdots$};
		\node [style=none] (433) at (9.75, 0.25) {};
		\node [style=none] (434) at (9.75, -1.25) {};
		\node [style=none] (435) at (9.5, -0.5) {$n$};
		\node [style=none] (436) at (7.75, -0.5) {$\vdots$};
		\node [style=none] (437) at (8.25, -1.25) {};
		\node [style=none] (438) at (8.25, 0.25) {};
		\node [style=none] (439) at (8.5, -0.5) {$n$};
		\node [style=white dot] (440) at (7.75, -1) {};
		\node [style=white dot] (441) at (7.75, 0) {};
		\node [style=white dot] (447) at (10.25, -1) {};
		\node [style=white dot] (448) at (10.25, 0) {};
		\node [style=none] (449) at (11, -2) {};
		\node [style=none] (450) at (7, -2) {};
		\node [style=none] (457) at (3.75, 0) {$=$};
		\node [style=none] (458) at (3.75, 0.75) {\hfuserule};
		\node [style=white dot] (459) at (7.75, 0.75) {};
		\node [style=white dot] (460) at (10.25, 0.75) {};
		\node [style=none] (461) at (6.25, 0) {$\vdots$};
		\node [style=none] (462) at (5.5, 0.75) {};
		\node [style=none] (463) at (5.5, -1.375) {};
		\node [style=none] (464) at (5.25, -0.25) {$n$};
		\node [style=st] (465) at (6.25, -1) {};
		\node [style=st] (466) at (6.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (217.center) to (212);
		\draw [in=90, out=0] (212) to (216.center);
		\draw [in=90, out=-180] (212) to (215);
		\draw [style=brace edge] (222.center) to (221.center);
		\draw (230) to (225);
		\draw (213) to (216.center);
		\draw (215) to (214);
		\draw (214) to (229);
		\draw (229) to (226);
		\draw [style=brace edge] (237.center) to (236.center);
		\draw [style=brace edge] (241.center) to (240.center);
		\draw (214) to (244);
		\draw (214) to (243);
		\draw (254) to (213);
		\draw (213) to (253);
		\draw (393.center) to (388);
		\draw [in=90, out=0] (388) to (392.center);
		\draw [in=90, out=-180] (388) to (391);
		\draw (392.center) to (389);
		\draw (389) to (394.center);
		\draw (391) to (390);
		\draw (390) to (395.center);
		\draw [bend right=45, looseness=1.25] (390) to (389);
		\draw [style=brace edge] (398.center) to (397.center);
		\draw [bend left=15] (390) to (389);
		\draw (401) to (404);
		\draw (405) to (400);
		\draw (412) to (413);
		\draw (414) to (411);
		\draw (229) to (415);
		\draw (409.center) to (415);
		\draw (230) to (408.center);
		\draw (422.center) to (417);
		\draw [in=90, out=0] (417) to (421.center);
		\draw [in=90, out=-180] (417) to (420);
		\draw (430) to (427);
		\draw (418) to (421.center);
		\draw (420) to (419);
		\draw (419) to (429);
		\draw (429) to (428);
		\draw [style=brace edge] (434.center) to (433.center);
		\draw [style=brace edge] (438.center) to (437.center);
		\draw (419) to (441);
		\draw (419) to (440);
		\draw (448) to (418);
		\draw (418) to (447);
		\draw (430) to (449.center);
		\draw (429) to (450.center);
		\draw (459) to (429);
		\draw (460) to (430);
		\draw [style=brace edge] (463.center) to (462.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ortho-bang-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (2, 2) {};
		\node [style=hadamard] (1) at (3, 0) {};
		\node [style=hadamard] (2) at (1, 0) {};
		\node [style=gray dot] (3) at (1, 1) {$\sneg$};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (2, 3) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (67) at (4, 0) {$=$};
		\node [style=white dot] (294) at (6, 2) {};
		\node [style=hadamard] (295) at (7, 0) {};
		\node [style=hadamard] (296) at (5, 0) {};
		\node [style=gray dot] (297) at (5, 1) {$\sneg$};
		\node [style=none] (298) at (7, 1) {};
		\node [style=none] (299) at (6, 3) {};
		\node [style=none] (300) at (7, -1) {};
		\node [style=none] (301) at (5, -1) {};
		\node [style=hadamard] (306) at (7, 0) {};
		\node [style=hadamard] (307) at (5, 0) {};
		\node [style=hadamard] (308) at (5, 0) {};
		\node [style=hadamard] (309) at (7, 0) {};
		\node [style=white dot] (319) at (5.75, 0) {};
		\node [style=st] (321) at (6, 0.5) {};
		\node [style=white dot] (325) at (6.25, 0) {};
		\node [style=none] (326) at (5.25, 0.75) {};
		\node [style=none] (327) at (5.25, -0.5) {};
		\node [style=none] (328) at (6.75, 0.75) {};
		\node [style=none] (329) at (6.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left=45] (0) to (4.center);
		\draw [bend right=45] (0) to (3);
		\draw (4.center) to (1);
		\draw (1) to (6.center);
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (2) to (7.center);
		\draw [style=gray] (11.center) to (10.center);
		\draw [style=gray] (10.center) to (9.center);
		\draw [style=gray] (8.center) to (9.center);
		\draw [style=gray] (8.center) to (11.center);
		\draw (299.center) to (294);
		\draw [in=90, out=0] (294) to (298.center);
		\draw [in=90, out=-180] (294) to (297);
		\draw (309) to (306);
		\draw (295) to (309);
		\draw (295) to (298.center);
		\draw (297) to (296);
		\draw (296) to (308);
		\draw (308) to (307);
		\draw (306) to (300.center);
		\draw (307) to (301.center);
		\draw (296) to (319);
		\draw (325) to (295);
		\draw [style=gray] (329.center) to (327.center);
		\draw [style=gray] (326.center) to (328.center);
		\draw [style=gray] (328.center) to (329.center);
		\draw [style=gray] (326.center) to (327.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ortho-proof.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2.6, 6.25) {};
		\node [style=small hadamard] (29) at (-2.6, 4) {};
		\node [style=hadamard] (32) at (-2.6, 4.75) {};
		\node [style=none] (49) at (-1.75, 2.5) {};
		\node [style=gray phase dot] (50) at (-3.225, 3.2) {$\neg$};
		\node [style=none] (56) at (-3.5, 2.5) {};
		\node [style=gray phase dot] (65) at (-1.95, 3.2) {$\neg$};
		\node [style=gray phase dot] (66) at (-2.6, 5.45) {$\neg$};
		\node [style=small hadamard] (67) at (-3.5, 1.25) {};
		\node [style=hadamard] (68) at (-3.5, 2) {};
		\node [style=small hadamard] (69) at (-1.75, 1.25) {};
		\node [style=hadamard] (70) at (-1.75, 2) {};
		\node [style=white dot] (71) at (-2.65, -0.25) {};
		\node [style=gray phase dot] (72) at (-3.05, 0.475) {$\neg$};
		\node [style=none] (73) at (-4.25, -1) {};
		\node [style=none] (74) at (-1.25, -1) {};
		\node [style=none] (75) at (-2.65, -1) {};
		\node [style=small hadamard] (94) at (-12.75, 1.25) {};
		\node [style=small hadamard] (96) at (-11, 1.25) {};
		\node [style=white dot] (98) at (-11.9, -0.25) {};
		\node [style=gray phase dot] (99) at (-12.3, 0.475) {$\neg$};
		\node [style=none] (100) at (-13.5, -1) {};
		\node [style=none] (101) at (-10.5, -1) {};
		\node [style=none] (102) at (-11.9, -1) {};
		\node [style=none] (103) at (-9.5, 2) {$=$};
		\node [style=white dot] (104) at (-14, 1.25) {};
		\node [style=gray dot] (106) at (-7.1, 3.5) {};
		\node [style=none] (107) at (-6.25, 2.5) {};
		\node [style=none] (108) at (-8, 2.5) {};
		\node [style=small hadamard] (109) at (-8, 1.25) {};
		\node [style=hadamard] (110) at (-8, 2) {};
		\node [style=small hadamard] (111) at (-6.25, 1.25) {};
		\node [style=hadamard] (112) at (-6.25, 2) {};
		\node [style=white dot] (113) at (-7.15, -0.25) {};
		\node [style=gray phase dot] (114) at (-7.55, 0.475) {$\neg$};
		\node [style=none] (115) at (-8.75, -1) {};
		\node [style=none] (116) at (-5.75, -1) {};
		\node [style=none] (117) at (-7.15, -1) {};
		\node [style=none] (119) at (-9.5, 4.5) {\hhrule};
		\node [style=none] (120) at (-9.5, 3.75) {\xidrule};
		\node [style=none] (121) at (-9.5, 3) {\xspiderrule};
		\node [style=gray dot] (122) at (-7.1, 4.5) {};
		\node [style=none] (123) at (-5, 2) {$=$};
		\node [style=none] (124) at (-5, 3) {\ref{lem:o-rule-alt5}};
		\node [style=small hadamard] (126) at (2.15, 4) {};
		\node [style=none] (128) at (3, 2.5) {};
		\node [style=gray phase dot] (129) at (1.525, 3.2) {$\neg$};
		\node [style=none] (130) at (1.25, 2.5) {};
		\node [style=gray phase dot] (131) at (2.8, 3.2) {$\neg$};
		\node [style=white dot] (132) at (2.15, 4.95) {$\neg$};
		\node [style=small hadamard] (133) at (1.25, 1.25) {};
		\node [style=hadamard] (134) at (1.25, 2) {};
		\node [style=small hadamard] (135) at (3, 1.25) {};
		\node [style=hadamard] (136) at (3, 2) {};
		\node [style=white dot] (137) at (2.1, -0.25) {};
		\node [style=gray phase dot] (138) at (1.7, 0.475) {$\neg$};
		\node [style=none] (139) at (0.5, -1) {};
		\node [style=none] (140) at (3.5, -1) {};
		\node [style=none] (141) at (2.1, -1) {};
		\node [style=none] (142) at (-0.25, 2) {$=$};
		\node [style=none] (143) at (-0.25, 3) {\ref{lem:h-x-commute}};
		\node [style=none] (144) at (-0.25, 3.75) {\xspiderrule};
		\node [style=none] (145) at (5, 3.75) {\ref{lem:copy-znot-h}};
		\node [style=none] (147) at (8.25, 2.5) {};
		\node [style=gray phase dot] (148) at (6.525, 3.2) {$\neg$};
		\node [style=none] (149) at (6.5, 2.5) {};
		\node [style=gray phase dot] (150) at (8.3, 3.2) {$\neg$};
		\node [style=small hadamard] (152) at (6.5, 1.25) {};
		\node [style=hadamard] (153) at (6.5, 2) {};
		\node [style=small hadamard] (154) at (8.25, 1.25) {};
		\node [style=hadamard] (155) at (8.25, 2) {};
		\node [style=white dot] (156) at (7.35, -0.25) {};
		\node [style=gray phase dot] (157) at (6.95, 0.475) {$\neg$};
		\node [style=none] (158) at (5.75, -1) {};
		\node [style=none] (159) at (8.75, -1) {};
		\node [style=none] (160) at (7.35, -1) {};
		\node [style=none] (161) at (5, 2) {$=$};
		\node [style=gray phase dot] (164) at (6.5, 3.95) {$\neg$};
		\node [style=gray phase dot] (165) at (8.275, 3.95) {$\neg$};
		\node [style=none] (166) at (9.75, 3.75) {\ref{lem:xnots-cancel}};
		\node [style=small hadamard] (171) at (11.25, 1.25) {};
		\node [style=white dot] (172) at (11.25, 2.5) {};
		\node [style=small hadamard] (173) at (13, 1.25) {};
		\node [style=white dot] (174) at (13, 2.5) {};
		\node [style=white dot] (175) at (12.1, -0.25) {};
		\node [style=gray phase dot] (176) at (11.7, 0.475) {$\neg$};
		\node [style=none] (177) at (10.5, -1) {};
		\node [style=none] (178) at (13.5, -1) {};
		\node [style=none] (179) at (12.1, -1) {};
		\node [style=none] (180) at (9.75, 2) {$=$};
		\node [style=none] (183) at (9.75, 3) {\ref{lem:h-x-commute}};
		\node [style=st] (184) at (-3.5, 4.5) {};
		\node [style=st] (185) at (1.25, 4.5) {};
		\node [style=none] (186) at (-5, 3.75) {\ref{lem:scalarcancelstars}};
		\node [style=none] (187) at (5, 3) {\ref{lem:scalarcancelstars}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (29);
		\draw [bend left, looseness=0.50] (56.center) to (29);
		\draw [bend left, looseness=0.50] (29) to (49.center);
		\draw (56.center) to (67);
		\draw (49.center) to (69);
		\draw (67) to (71);
		\draw (71) to (69);
		\draw (67) to (73.center);
		\draw (69) to (74.center);
		\draw (71) to (75.center);
		\draw (94) to (98);
		\draw (98) to (96);
		\draw (94) to (100.center);
		\draw (96) to (101.center);
		\draw (98) to (102.center);
		\draw [bend left=90, looseness=1.75] (94) to (96);
		\draw [in=180, out=90, looseness=1.25] (108.center) to (106);
		\draw [in=90, out=0, looseness=1.25] (106) to (107.center);
		\draw (108.center) to (109);
		\draw (107.center) to (111);
		\draw (109) to (113);
		\draw (113) to (111);
		\draw (109) to (115.center);
		\draw (111) to (116.center);
		\draw (113) to (117.center);
		\draw (122) to (106);
		\draw [bend left, looseness=0.50] (130.center) to (126);
		\draw [bend left, looseness=0.50] (126) to (128.center);
		\draw (130.center) to (133);
		\draw (128.center) to (135);
		\draw (133) to (137);
		\draw (137) to (135);
		\draw (133) to (139.center);
		\draw (135) to (140.center);
		\draw (137) to (141.center);
		\draw (132) to (126);
		\draw (149.center) to (152);
		\draw (147.center) to (154);
		\draw (152) to (156);
		\draw (156) to (154);
		\draw (152) to (158.center);
		\draw (154) to (159.center);
		\draw (156) to (160.center);
		\draw (164) to (149.center);
		\draw (165) to (147.center);
		\draw (171) to (175);
		\draw (175) to (173);
		\draw (171) to (177.center);
		\draw (173) to (178.center);
		\draw (175) to (179.center);
		\draw (172) to (171);
		\draw (173) to (174);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ortho-rule-boolean-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-9, -1) {};
		\node [style=none] (1) at (-7.75, 1.75) {};
		\node [style=small hadamard] (2) at (-6.5, -1) {};
		\node [style=white dot] (3) at (-7.75, 1) {};
		\node [style=none] (4) at (-5.25, 0) {$=$};
		\node [style=gray phase dot] (5) at (-8.75, 0) {$\neg$};
		\node [style=none] (6) at (-9, -2) {};
		\node [style=none] (7) at (-6.5, -2) {};
		\node [style=none] (9) at (14.75, -4) {};
		\node [style=none] (10) at (16, -7.75) {};
		\node [style=none] (11) at (13.5, -7.75) {};
		\node [style=small hadamard] (12) at (16, -6.75) {};
		\node [style=gray phase dot] (13) at (13.75, -5.75) {$\neg$};
		\node [style=small hadamard] (14) at (13.5, -6.75) {};
		\node [style=white dot] (15) at (14.75, -4.75) {};
		\node [style=white dot] (16) at (14.25, -6.75) {};
		\node [style=white dot] (17) at (15.25, -6.75) {};
		\node [style=small hadamard] (18) at (-3.25, 0) {};
		\node [style=none] (19) at (-2.25, -2.25) {};
		\node [style=small hadamard] (20) at (-1.25, 0) {};
		\node [style=white dot] (21) at (-2.25, -1.5) {};
		\node [style=gray phase dot] (22) at (-2.75, -0.75) {$\neg$};
		\node [style=none] (23) at (-3.25, -1.5) {};
		\node [style=none] (24) at (-1.25, -1.5) {};
		\node [style=none] (25) at (-4, -2.25) {};
		\node [style=none] (26) at (-4, 2) {};
		\node [style=none] (27) at (0.25, 0) {$=$};
		\node [style=small hadamard] (28) at (2.25, 0) {};
		\node [style=none] (29) at (3.25, -2.25) {};
		\node [style=small hadamard] (30) at (4.25, 0) {};
		\node [style=white dot] (31) at (3.25, -1.5) {};
		\node [style=gray phase dot] (32) at (2.75, -0.75) {$\neg$};
		\node [style=none] (33) at (2.25, -1.5) {};
		\node [style=none] (34) at (4.25, -1.5) {};
		\node [style=none] (35) at (1.5, -2.25) {};
		\node [style=none] (36) at (1.5, 2) {};
		\node [style=none] (37) at (0.25, 1) {\hhrule};
		\node [style=hadamard] (38) at (2.25, 0.5) {};
		\node [style=hadamard] (39) at (4.25, 0.5) {};
		\node [style=box] (40) at (9.3, -1.25) {\tiny COPY};
		\node [style=none] (41) at (9.3, -2.25) {};
		\node [style=none] (42) at (8.825, -1) {};
		\node [style=none] (43) at (9.8, 0) {};
		\node [style=none] (44) at (9.8, -1) {};
		\node [style=box] (45) at (8.3, 1.25) {\tiny AND};
		\node [style=none] (46) at (8.3, 1.75) {};
		\node [style=none] (47) at (7.75, -2.25) {};
		\node [style=none] (48) at (7.75, 1) {};
		\node [style=none] (49) at (8.8, 0) {};
		\node [style=none] (50) at (8.8, 1) {};
		\node [style=box] (51) at (8.8, 0) {\tiny NOT};
		\node [style=box] (52) at (10.35, 1.25) {\tiny AND};
		\node [style=none] (53) at (10.35, 1.75) {};
		\node [style=none] (54) at (9.8, 0) {};
		\node [style=none] (55) at (9.8, 1) {};
		\node [style=none] (56) at (10.85, -2.25) {};
		\node [style=none] (57) at (10.85, 1) {};
		\node [style=box] (58) at (9.3, 2.925) {\tiny IS-EQUAL};
		\node [style=none] (59) at (8.8, 2.5) {};
		\node [style=none] (60) at (10.05, 2.5) {};
		\node [style=none] (61) at (5.75, 0) {=};
		\node [style=none] (62) at (7, -2.25) {};
		\node [style=none] (63) at (7, 2) {};
		\node [style=none] (64) at (12, 0) {=};
		\node [style=box] (65) at (14.55, 2.925) {\tiny IS-0};
		\node [style=box] (66) at (16.625, 2.925) {\tiny IS-0};
		\node [style=box] (67) at (15.55, -1.25) {\tiny COPY};
		\node [style=none] (68) at (15.55, -2.25) {};
		\node [style=none] (69) at (15.075, -1) {};
		\node [style=none] (70) at (16.05, 0) {};
		\node [style=none] (71) at (16.05, -1) {};
		\node [style=box] (72) at (14.55, 1.25) {\tiny AND};
		\node [style=none] (73) at (14.55, 1.75) {};
		\node [style=none] (74) at (14, -2.25) {};
		\node [style=none] (75) at (14, 1) {};
		\node [style=none] (76) at (15.05, 0) {};
		\node [style=none] (77) at (15.05, 1) {};
		\node [style=box] (78) at (15.05, 0) {\tiny NOT};
		\node [style=box] (79) at (16.6, 1.25) {\tiny AND};
		\node [style=none] (80) at (16.6, 1.75) {};
		\node [style=none] (81) at (16.05, 0) {};
		\node [style=none] (82) at (16.05, 1) {};
		\node [style=none] (83) at (17.1, -2.25) {};
		\node [style=none] (84) at (17.1, 1) {};
		\node [style=none] (85) at (13.25, -2.25) {};
		\node [style=none] (86) at (13.25, 2) {};
		\node [style=none] (87) at (-5.15, -5.75) {=};
		\node [style=small hadamard] (88) at (-3.15, -5.75) {};
		\node [style=none] (89) at (-2.15, -8) {};
		\node [style=small hadamard] (90) at (-1.15, -5.75) {};
		\node [style=white dot] (91) at (-2.15, -7.25) {};
		\node [style=gray phase dot] (92) at (-2.65, -6.5) {$\neg$};
		\node [style=none] (93) at (-3.15, -7.25) {};
		\node [style=none] (94) at (-1.15, -7.25) {};
		\node [style=none] (95) at (-3.9, -8) {};
		\node [style=none] (96) at (-3.9, -3.75) {};
		\node [style=hadamard] (97) at (-3.15, -5.25) {};
		\node [style=hadamard] (98) at (-1.15, -5.25) {};
		\node [style=gray dot] (99) at (-3.15, -4.5) {};
		\node [style=gray dot] (100) at (-1.15, -4.5) {};
		\node [style=none] (101) at (0.25, -5.75) {=};
		\node [style=none] (102) at (0.25, -4.75) {\greydef};
		\node [style=none] (103) at (5.825, -4.75) {\hhrule};
		\node [style=small hadamard] (104) at (8, -5.75) {};
		\node [style=none] (105) at (9.25, -8) {};
		\node [style=small hadamard] (106) at (10.5, -5.75) {};
		\node [style=white dot] (107) at (9.25, -7.25) {};
		\node [style=gray phase dot] (108) at (8.65, -6.5) {$\neg$};
		\node [style=none] (109) at (8, -7.25) {};
		\node [style=none] (110) at (10.5, -7.25) {};
		\node [style=none] (111) at (7.5, -8) {};
		\node [style=none] (112) at (7.5, -3.75) {};
		\node [style=white dot] (115) at (8, -5) {};
		\node [style=white dot] (116) at (10.5, -5) {};
		\node [style=none] (117) at (12, -5.75) {=};
		\node [style=small hadamard] (118) at (2.35, -5.75) {};
		\node [style=none] (119) at (3.35, -8) {};
		\node [style=small hadamard] (120) at (4.35, -5.75) {};
		\node [style=white dot] (121) at (3.35, -7.25) {};
		\node [style=gray phase dot] (122) at (2.85, -6.5) {$\neg$};
		\node [style=none] (123) at (2.35, -7.25) {};
		\node [style=none] (124) at (4.35, -7.25) {};
		\node [style=none] (125) at (1.6, -8) {};
		\node [style=none] (126) at (1.6, -3.75) {};
		\node [style=hadamard] (127) at (2.35, -5.25) {};
		\node [style=hadamard] (128) at (4.35, -5.25) {};
		\node [style=white dot] (129) at (2.35, -4.2) {};
		\node [style=white dot] (130) at (4.35, -4.2) {};
		\node [style=hadamard] (131) at (2.35, -4.725) {};
		\node [style=hadamard] (132) at (4.35, -4.75) {};
		\node [style=none] (133) at (5.85, -5.75) {=};
		\node [style=none] (134) at (5.75, 2) {\eqref{eq:classical-interpretation}};
		\node [style=none] (135) at (-5.125, -3.75) {\eqref{eq:classical-interpretation}};
		\node [style=none] (136) at (5.75, 1) {\eqref{eq:boolean-predicates}};
		\node [style=none] (137) at (-5.15, -4.75) {\eqref{eq:boolean-predicates}};
		\node [style=none] (138) at (12, 1) {$(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend left] (3) to (2);
		\draw [bend right=15] (3) to (5);
		\draw (5) to (0);
		\draw (0) to (2);
		\draw (0) to (6.center);
		\draw (2) to (7.center);
		\draw (9.center) to (15);
		\draw [bend left] (15) to (12);
		\draw [bend right=15] (15) to (13);
		\draw (13) to (14);
		\draw (14) to (11.center);
		\draw (12) to (10.center);
		\draw (14) to (16);
		\draw (17) to (12);
		\draw (19.center) to (21);
		\draw (21) to (20);
		\draw (21) to (22);
		\draw (22) to (18);
		\draw [bend left=90, looseness=2.00] (18) to (20);
		\draw (18) to (23.center);
		\draw (20) to (24.center);
		\draw [bend right=90] (25.center) to (19.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (31);
		\draw (31) to (30);
		\draw (31) to (32);
		\draw (32) to (28);
		\draw [bend left=90, looseness=2.00] (28) to (30);
		\draw (28) to (33.center);
		\draw (30) to (34.center);
		\draw [bend right=90] (35.center) to (29.center);
		\draw (35.center) to (36.center);
		\draw (43.center) to (44.center);
		\draw (40) to (41.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (45) to (46.center);
		\draw (42.center) to (51);
		\draw (55.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (52) to (53.center);
		\draw [in=-90, out=90, looseness=1.25] (46.center) to (59.center);
		\draw [in=90, out=-90, looseness=1.50] (60.center) to (53.center);
		\draw [bend right=90] (62.center) to (41.center);
		\draw (63.center) to (62.center);
		\draw (70.center) to (71.center);
		\draw (67) to (68.center);
		\draw (75.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw (72) to (73.center);
		\draw (69.center) to (78);
		\draw (82.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (79) to (80.center);
		\draw (65) to (73.center);
		\draw (80.center) to (66);
		\draw [bend right=90] (85.center) to (68.center);
		\draw (86.center) to (85.center);
		\draw (89.center) to (91);
		\draw (91) to (90);
		\draw (91) to (92);
		\draw (92) to (88);
		\draw (88) to (93.center);
		\draw (90) to (94.center);
		\draw [bend right=90] (95.center) to (89.center);
		\draw (95.center) to (96.center);
		\draw (88) to (99);
		\draw (100) to (90);
		\draw (105.center) to (107);
		\draw (107) to (106);
		\draw (107) to (108);
		\draw (108) to (104);
		\draw (104) to (109.center);
		\draw (106) to (110.center);
		\draw [bend right=90] (111.center) to (105.center);
		\draw (111.center) to (112.center);
		\draw (104) to (115);
		\draw (116) to (106);
		\draw (119.center) to (121);
		\draw (121) to (120);
		\draw (121) to (122);
		\draw (122) to (118);
		\draw (118) to (123.center);
		\draw (120) to (124.center);
		\draw [bend right=90] (125.center) to (119.center);
		\draw (125.center) to (126.center);
		\draw (118) to (129);
		\draw (130) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ortho-rule-mod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-2.75, -1.75) {};
		\node [style=small hadamard] (2) at (-1.75, 1) {};
		\node [style=white dot] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray phase dot] (5) at (-3.275, 0.25) {$\neg$};
		\node [style=none] (6) at (-4.5, -1.75) {};
		\node [style=none] (7) at (-1, -1.75) {};
		\node [style=hadamard] (26) at (-3.75, 1.75) {};
		\node [style=hadamard] (27) at (-1.75, 1.75) {};
		\node [style=gray dot] (30) at (1.75, 2.5) {};
		\node [style=gray dot] (31) at (3.75, 2.5) {};
		\node [style=small hadamard] (32) at (1.75, 1) {};
		\node [style=none] (33) at (2.75, -1.75) {};
		\node [style=small hadamard] (34) at (3.75, 1) {};
		\node [style=white dot] (35) at (2.75, -0.75) {};
		\node [style=gray phase dot] (36) at (2.225, 0.25) {$\neg$};
		\node [style=none] (37) at (1, -1.75) {};
		\node [style=none] (38) at (4.5, -1.75) {};
		\node [style=hadamard] (39) at (1.75, 1.75) {};
		\node [style=hadamard] (40) at (3.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [in=-180, out=0, looseness=0.75] (3) to (2);
		\draw [in=90, out=180, looseness=0.50] (0) to (6.center);
		\draw [in=90, out=0, looseness=0.50] (2) to (7.center);
		\draw [in=180, out=0, looseness=0.75] (0) to (3);
		\draw [bend left=90] (26) to (27);
		\draw (26) to (0);
		\draw (2) to (27);
		\draw (33.center) to (35);
		\draw [in=-180, out=0, looseness=0.75] (35) to (34);
		\draw [in=90, out=180, looseness=0.50] (32) to (37.center);
		\draw [in=90, out=0, looseness=0.50] (34) to (38.center);
		\draw [in=180, out=0, looseness=0.75] (32) to (35);
		\draw (39) to (32);
		\draw (34) to (40);
		\draw (30) to (39);
		\draw (40) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ortho-rule-phased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=small hadamard] (2) at (-1.25, -1) {};
		\node [style=white dot] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=gray phase dot] (5) at (-3.5, -0) {$\neg$};
		\node [style=none] (6) at (-3.75, -2) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=hadamard] (8) at (-5, -0) {$2$};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (3.75, -2) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=small hadamard] (12) at (3.75, -1) {};
		\node [style=gray phase dot] (13) at (1.5, -0) {$\neg$};
		\node [style=small hadamard] (14) at (1.25, -1) {};
		\node [style=white dot] (15) at (2.5, 1) {};
		\node [style=white dot] (16) at (2, -1) {};
		\node [style=white dot] (17) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw [bend right=15, looseness=1.00] (3) to (5);
		\draw (5) to (0);
		\draw (0) to (2);
		\draw (0) to (6.center);
		\draw (2) to (7.center);
		\draw (9.center) to (15);
		\draw [bend left, looseness=1.00] (15) to (12);
		\draw [bend right=15, looseness=1.00] (15) to (13);
		\draw (13) to (14);
		\draw (14) to (11.center);
		\draw (12) to (10.center);
		\draw (14) to (16);
		\draw (17) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ortho-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=small hadamard] (2) at (-1.25, -1) {};
		\node [style=white dot] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray phase dot] (5) at (-3.5, 0) {$\neg$};
		\node [style=none] (6) at (-3.75, -2) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (3.75, -2) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=small hadamard] (12) at (3.75, -1) {};
		\node [style=gray phase dot] (13) at (1.5, 0) {$\neg$};
		\node [style=small hadamard] (14) at (1.25, -1) {};
		\node [style=white dot] (15) at (2.5, 1) {};
		\node [style=white dot] (16) at (2, -1) {};
		\node [style=white dot] (17) at (3, -1) {};
		\node [style=white dot] (18) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend left] (3) to (2);
		\draw [bend right=15] (3) to (5);
		\draw (5) to (0);
		\draw (0) to (2);
		\draw (0) to (6.center);
		\draw (2) to (7.center);
		\draw (9.center) to (15);
		\draw [bend left] (15) to (12);
		\draw [bend right=15] (15) to (13);
		\draw (13) to (14);
		\draw (14) to (11.center);
		\draw (12) to (10.center);
		\draw (14) to (16);
		\draw (17) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasefree-params-demo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, -0.5) {-1};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (3, -0.75) {,};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=hadamard] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {$\cdots$};
		\node [style=none] (11) at (1.5, 0.25) {$\cdots$};
		\node [style=hadamard] (12) at (4.5, -0.5) {0};
		\node [style=none] (13) at (6, 0) {$=$};
		\node [style=none] (14) at (9, -0.75) {,};
		\node [style=none] (15) at (4, 0.25) {};
		\node [style=none] (16) at (5, 0.25) {};
		\node [style=hadamard] (17) at (7.5, -0.5) {};
		\node [style=none] (18) at (7, 0.25) {};
		\node [style=none] (19) at (8, 0.25) {};
		\node [style=none] (20) at (4.5, 0.25) {$\cdots$};
		\node [style=none] (21) at (7.5, 0.25) {$\cdots$};
		\node [style=st] (22) at (6.75, -0.5) {};
		\node [style=st] (23) at (6.75, -1) {};
		\node [style=white dot] (24) at (7.5, -1) {};
		\node [style=hadamard] (25) at (10.5, -0.5) {1};
		\node [style=none] (26) at (12, 0) {$=$};
		\node [style=none] (27) at (17.75, -0.75) {,};
		\node [style=none] (28) at (10, 0.25) {};
		\node [style=none] (29) at (11, 0.25) {};
		\node [style=hadamard] (30) at (13.5, -0.5) {};
		\node [style=none] (31) at (13, 0.25) {};
		\node [style=none] (32) at (14, 0.25) {};
		\node [style=none] (33) at (10.5, 0.25) {$\cdots$};
		\node [style=none] (34) at (13.5, 0.25) {$\cdots$};
		\node [style=gray dot] (37) at (13.5, -1) {};
		\node [style=hadamard] (38) at (19.25, -0.5) {1/2};
		\node [style=none] (39) at (20.75, 0) {$=$};
		\node [style=none] (41) at (18.5, 0.5) {};
		\node [style=none] (42) at (20, 0.5) {};
		\node [style=hadamard] (43) at (22.75, -0.5) {};
		\node [style=none] (44) at (22.25, 0.25) {};
		\node [style=none] (45) at (23.25, 0.25) {};
		\node [style=none] (46) at (19.25, 0.5) {$\cdots$};
		\node [style=none] (47) at (22.75, 0.25) {$\cdots$};
		\node [style=st] (48) at (22, -0.5) {};
		\node [style=st] (49) at (22, -1) {};
		\node [style=white dot] (50) at (22.5, -1) {};
		\node [style=white dot] (51) at (23, -1) {};
		\node [style=st] (52) at (21.5, -0.5) {};
		\node [style=st] (53) at (21.5, -1) {};
		\node [style=none] (54) at (15, 0) {$=$};
		\node [style=none] (56) at (16, 0.25) {};
		\node [style=none] (57) at (17, 0.25) {};
		\node [style=none] (58) at (16.5, 0) {$\cdots$};
		\node [style=white dot] (59) at (16, -0.5) {};
		\node [style=white dot] (60) at (17, -0.5) {};
		\node [style=none] (61) at (15, 0.5) {\hcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (6.center);
		\draw (8.center) to (7);
		\draw (7) to (9.center);
		\draw (15.center) to (12);
		\draw (12) to (16.center);
		\draw (18.center) to (17);
		\draw (17) to (19.center);
		\draw (24) to (17);
		\draw (28.center) to (25);
		\draw (25) to (29.center);
		\draw (31.center) to (30);
		\draw (30) to (32.center);
		\draw (37) to (30);
		\draw (41.center) to (38);
		\draw (38) to (42.center);
		\draw (44.center) to (43);
		\draw (43) to (45.center);
		\draw (43) to (51);
		\draw (43) to (50);
		\draw (60) to (57.center);
		\draw (56.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasefree-params-demo2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-5, -0.5) {-1};
		\node [style=none] (2) at (-3.75, 0) {$:=$};
		\node [style=none] (3) at (-1.75, -0.75) {,};
		\node [style=none] (4) at (-5, 0.25) {};
		\node [style=hadamard] (7) at (-2.75, -0.5) {};
		\node [style=none] (8) at (-2.75, 0.25) {};
		\node [style=hadamard] (12) at (-0.75, -0.5) {0};
		\node [style=none] (13) at (0.25, 0) {$:=$};
		\node [style=none] (14) at (2, -0.75) {,};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=gray dot] (24) at (1.25, -0.5) {};
		\node [style=hadamard] (25) at (3.5, -0.5) {1};
		\node [style=none] (26) at (4.5, 0) {$:=$};
		\node [style=none] (28) at (3.5, 0.25) {};
		\node [style=none] (57) at (5.5, 0.25) {};
		\node [style=white dot] (60) at (5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (8.center) to (7);
		\draw (15.center) to (12);
		\draw (28.center) to (25);
		\draw (60) to (57.center);
		\draw (24) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-0.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0.5, -1.25) {};
		\node [style=Z] (1) at (0.0, -3.5) {};
		\node [style=wire] (2) at (-1.25, -0.25) {};
		\node [style=wire] (3) at (-3.0, -0.25) {};
		\node [style=X] (4) at (1.5, -1.25) {};
		\node [style=hadamard] (5) at (-0.5, -0.25) {};
		\node [style=hadamard] (6) at (-2.75, -1.25) {};
		\node [style=wire] (7) at (0.0, 3.0) {};
		\node [style=Z] (8) at (0.0, 2.25) {};
		\node [style=X] (9) at (-2.25, -1.25) {};
		\node [style=X] (10) at (-2.25, 0.5) {$\pi$};
		\node [style=X] (11) at (-0.5, 0.5) {$\pi$};
		\node [style=hadamard] (12) at (-3.25, -1.25) {};
		\node [style=hadamard] (13) at (-2.25, -0.25) {};
		\node [style=hadamard] (14) at (1.5, -0.25) {};
		\node [style=wire] (15) at (2.25, -0.25) {};
		\node [style=wire] (16) at (0.75, -0.25) {};
		\node [style=hadamard] (17) at (1.0, -1.25) {};
		\node [style=hadamard] (18) at (3.0, -0.25) {};
		\node [style=bbox] (19) at (-3.75, 1.0) {};
		\node [style=none] (20) at (3.5, 1.0) {};
		\node [style=none] (21) at (-3.75, -1.75) {};
		\node [style=none] (22) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (17) to (4);
		\draw [style=simple] (0) to (17);
		\draw [style=simple] (16) to (14);
		\draw [style=simple] (15) to (18);
		\draw [style=simple] (4) to (14);
		\draw [style=simple] (9) to (13);
		\draw [style=simple] (13) to (10);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (9) to (6);
		\draw [style=simple] (18) to (8);
		\draw [style=simple] (14) to (8);
		\draw [style=simple] (11) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (6) to (12);
		\draw [style=simple] (11) to (5);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (3) to (13);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (1) to (18);
		\draw [style=simple] (1) to (9);
		\draw [style=simple] (1) to (4);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (19.center) to (21.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-1.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0.5, -1.25) {};
		\node [style=Z] (1) at (2.5, -0.25) {};
		\node [style=Z] (2) at (0.75, -3.5) {};
		\node [style=wire] (3) at (-1.5, -0.25) {};
		\node [style=Z] (4) at (-3.5, -0.25) {};
		\node [style=wire] (5) at (-4.25, -0.25) {};
		\node [style=hadamard] (6) at (2.5, -1.25) {};
		\node [style=Z] (7) at (-2.5, -0.25) {};
		\node [style=hadamard] (8) at (-0.75, -0.25) {};
		\node [style=hadamard] (9) at (-4.0, -1.25) {};
		\node [style=wire] (10) at (0.5, 3.0) {};
		\node [style=Z] (11) at (0.5, 2.25) {};
		\node [style=Z] (12) at (1.5, -0.25) {};
		\node [style=X] (13) at (-2.5, 0.5) {$\pi$};
		\node [style=X] (14) at (-0.75, 0.5) {$\pi$};
		\node [style=hadamard] (15) at (-4.5, -1.25) {};
		\node [style=hadamard] (16) at (-3.5, -1.25) {};
		\node [style=hadamard] (17) at (1.5, -1.25) {};
		\node [style=wire] (18) at (3.5, -0.25) {};
		\node [style=wire] (19) at (0.75, -0.25) {};
		\node [style=hadamard] (20) at (1.0, -1.25) {};
		\node [style=hadamard] (21) at (4.5, -0.25) {};
		\node [style=hadamard] (22) at (-2.5, -1.25) {};
		\node [style=bbox] (23) at (-5.0, 1.0) {};
		\node [style=none] (24) at (5.0, 1.0) {};
		\node [style=none] (25) at (-5.0, -1.75) {};
		\node [style=none] (26) at (5.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (22);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (19) to (12);
		\draw [style=simple] (18) to (21);
		\draw [style=simple] (20) to (17);
		\draw [style=simple] (12) to (17);
		\draw [style=simple] (1) to (17);
		\draw [style=simple] (16) to (9);
		\draw [style=simple] (7) to (16);
		\draw [style=simple] (4) to (16);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (7) to (13);
		\draw [style=simple] (12) to (6);
		\draw [style=simple] (21) to (11);
		\draw [style=simple] (14) to (11);
		\draw [style=simple] (1) to (11);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (9) to (15);
		\draw [style=simple] (14) to (8);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (4) to (22);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (2) to (22);
		\draw [style=simple] (2) to (21);
		\draw [style=simple] (2) to (6);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (23.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-2.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1.5, -1.25) {};
		\node [style=Z] (1) at (-2.0, 0.5) {};
		\node [style=Z] (2) at (3.5, -0.25) {};
		\node [style=Z] (3) at (1.5, -4.25) {};
		\node [style=wire] (4) at (-0.5, -0.25) {};
		\node [style=Z] (5) at (-3.5, -0.25) {};
		\node [style=wire] (6) at (-4.25, -0.25) {};
		\node [style=hadamard] (7) at (3.5, -1.25) {};
		\node [style=hadamard] (8) at (0.25, -0.25) {};
		\node [style=hadamard] (9) at (-4.0, -1.25) {};
		\node [style=wire] (10) at (1.5, 3.0) {};
		\node [style=Z] (11) at (1.5, 2.25) {};
		\node [style=X] (12) at (-1.5, -0.25) {$\pi$};
		\node [style=Z] (13) at (2.5, -0.25) {};
		\node [style=X] (14) at (-2.5, -0.25) {$\pi$};
		\node [style=X] (15) at (0.5, 0.5) {$\pi$};
		\node [style=hadamard] (16) at (-4.5, -1.25) {};
		\node [style=hadamard] (17) at (-3.5, -1.25) {};
		\node [style=hadamard] (18) at (2.5, -1.25) {};
		\node [style=wire] (19) at (4.5, -0.25) {};
		\node [style=wire] (20) at (1.75, -0.25) {};
		\node [style=hadamard] (21) at (2.0, -1.25) {};
		\node [style=hadamard] (22) at (5.5, -0.25) {};
		\node [style=hadamard] (23) at (-1.5, -1.25) {};
		\node [style=bbox] (24) at (-5.0, 1.0) {};
		\node [style=none] (25) at (6.0, 1.0) {};
		\node [style=none] (26) at (-5.0, -1.75) {};
		\node [style=none] (27) at (6.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (20) to (13);
		\draw [style=simple] (19) to (22);
		\draw [style=simple] (21) to (18);
		\draw [style=simple] (13) to (18);
		\draw [style=simple] (2) to (18);
		\draw [style=simple] (17) to (9);
		\draw [style=simple] (5) to (17);
		\draw [style=simple] (14) to (17);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (13) to (7);
		\draw [style=simple] (12) to (23);
		\draw [style=simple] (22) to (11);
		\draw [style=simple] (15) to (11);
		\draw [style=simple] (2) to (11);
		\draw [style=simple] (1) to (11);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (15) to (8);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (5) to (23);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (3) to (23);
		\draw [style=simple] (3) to (22);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (1) to (12);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-3.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -1.25) {};
		\node [style=Z] (1) at (2.5, -4.25) {};
		\node [style=wire] (2) at (0.5, -0.25) {};
		\node [style=Z] (3) at (-2.5, -0.25) {};
		\node [style=wire] (4) at (-3.25, -0.25) {};
		\node [style=hadamard] (5) at (4.5, -1.25) {};
		\node [style=hadamard] (6) at (1.25, -0.25) {};
		\node [style=hadamard] (7) at (-3.0, -1.25) {};
		\node [style=wire] (8) at (2.5, 3.0) {};
		\node [style=Z] (9) at (2.5, 2.25) {};
		\node [style=X] (10) at (-0.5, -0.25) {$\pi$};
		\node [style=Z] (11) at (3.5, -0.25) {};
		\node [style=X] (12) at (-1.5, -0.25) {$\pi$};
		\node [style=X] (13) at (1.5, 0.5) {$\pi$};
		\node [style=hadamard] (14) at (-3.5, -1.25) {};
		\node [style=hadamard] (15) at (-2.5, -1.25) {};
		\node [style=hadamard] (16) at (3.5, -1.25) {};
		\node [style=wire] (17) at (5.5, -0.25) {};
		\node [style=wire] (18) at (2.75, -0.25) {};
		\node [style=hadamard] (19) at (3.0, -1.25) {};
		\node [style=hadamard] (20) at (6.5, -0.25) {};
		\node [style=hadamard] (21) at (-0.5, -1.25) {};
		\node [style=bbox] (22) at (-4.0, 1.0) {};
		\node [style=none] (23) at (7.0, 1.0) {};
		\node [style=none] (24) at (-4.0, -1.75) {};
		\node [style=none] (25) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (19);
		\draw [style=simple] (18) to (11);
		\draw [style=simple] (17) to (20);
		\draw [style=simple] (19) to (16);
		\draw [style=simple] (11) to (16);
		\draw [style=simple] (15) to (7);
		\draw [style=simple] (3) to (15);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (9) to (12);
		\draw [style=simple] (11) to (5);
		\draw [style=simple] (10) to (21);
		\draw [style=simple] (20) to (9);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (13) to (9);
		\draw [style=simple] (9) to (10);
		\draw [style=simple] (9) to (5);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (7) to (14);
		\draw [style=simple] (13) to (6);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (3) to (21);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (1) to (21);
		\draw [style=simple] (1) to (20);
		\draw [style=simple] (1) to (5);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (22.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-4.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -1.25) {};
		\node [style=hadamard] (1) at (1.25, -0.25) {};
		\node [style=Z] (2) at (2.5, 2.25) {};
		\node [style=hadamard] (3) at (4.75, -1.25) {};
		\node [style=wire] (4) at (0.5, -0.25) {};
		\node [style=Z] (5) at (-2.5, -0.25) {};
		\node [style=wire] (6) at (-3.25, -0.25) {};
		\node [style=Z] (7) at (0.0, -2.5) {};
		\node [style=X] (8) at (1.5, 0.5) {$\pi$};
		\node [style=hadamard] (9) at (-3.0, -1.25) {};
		\node [style=wire] (10) at (2.5, 3.0) {};
		\node [style=X] (11) at (-0.75, -0.25) {$\pi$};
		\node [style=hadamard] (12) at (-0.75, -1.25) {};
		\node [style=Z] (13) at (3.5, -0.25) {};
		\node [style=X] (14) at (-1.5, -0.25) {$\pi$};
		\node [style=Z] (15) at (5.5, -2.5) {};
		\node [style=hadamard] (16) at (-3.5, -1.25) {};
		\node [style=hadamard] (17) at (-2.5, -1.25) {};
		\node [style=hadamard] (18) at (3.5, -1.25) {};
		\node [style=wire] (19) at (5.5, -0.25) {};
		\node [style=wire] (20) at (2.75, -0.25) {};
		\node [style=hadamard] (21) at (3.0, -1.25) {};
		\node [style=hadamard] (22) at (6.5, -0.25) {};
		\node [style=bbox] (23) at (-4.0, 1.0) {};
		\node [style=none] (24) at (7.0, 1.0) {};
		\node [style=none] (25) at (-4.0, -1.75) {};
		\node [style=none] (26) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15) to (22);
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (20) to (13);
		\draw [style=simple] (22) to (19);
		\draw [style=simple] (21) to (18);
		\draw [style=simple] (13) to (18);
		\draw [style=simple] (17) to (9);
		\draw [style=simple] (5) to (17);
		\draw [style=simple] (15) to (3);
		\draw [style=simple] (14) to (17);
		\draw [style=simple] (2) to (14);
		\draw [style=simple] (13) to (3);
		\draw [style=simple] (5) to (12);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (11) to (2);
		\draw [style=simple] (10) to (2);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (7) to (12);
		\draw [style=simple] (7) to (1);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (2) to (22);
		\draw [style=simple] (2) to (18);
		\draw [style=simple] (2) to (3);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (23.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-5.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -1.25) {};
		\node [style=hadamard] (1) at (1.25, -0.25) {};
		\node [style=Z] (2) at (-1.25, 0.75) {};
		\node [style=Z] (3) at (2.5, 2.25) {};
		\node [style=hadamard] (4) at (5.0, -1.25) {};
		\node [style=wire] (5) at (0.5, -0.25) {};
		\node [style=Z] (6) at (-2.5, -0.25) {};
		\node [style=wire] (7) at (-3.25, -0.25) {};
		\node [style=Z] (8) at (0.0, -2.5) {};
		\node [style=X] (9) at (1.25, 0.75) {$\pi$};
		\node [style=hadamard] (10) at (-3.0, -1.25) {};
		\node [style=wire] (11) at (2.5, 3.0) {};
		\node [style=X] (12) at (-1.75, 0.0) {$\pi$};
		\node [style=hadamard] (13) at (-0.75, -1.25) {};
		\node [style=Z] (14) at (3.5, -0.25) {};
		\node [style=X] (15) at (-0.75, 0.0) {$\pi$};
		\node [style=Z] (16) at (5.5, -2.5) {};
		\node [style=hadamard] (17) at (-3.5, -1.25) {};
		\node [style=hadamard] (18) at (-2.5, -1.25) {};
		\node [style=hadamard] (19) at (3.5, -1.25) {};
		\node [style=wire] (20) at (5.5, -0.25) {};
		\node [style=wire] (21) at (2.75, -0.25) {};
		\node [style=hadamard] (22) at (3.0, -1.25) {};
		\node [style=hadamard] (23) at (6.5, -0.25) {};
		\node [style=bbox] (24) at (-4.0, 1.25) {};
		\node [style=none] (25) at (7.0, 1.25) {};
		\node [style=none] (26) at (-4.0, -1.75) {};
		\node [style=none] (27) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (16) to (23);
		\draw [style=simple] (0) to (22);
		\draw [style=simple] (21) to (14);
		\draw [style=simple] (23) to (20);
		\draw [style=simple] (22) to (19);
		\draw [style=simple] (14) to (19);
		\draw [style=simple] (18) to (10);
		\draw [style=simple] (6) to (18);
		\draw [style=simple] (16) to (4);
		\draw [style=simple] (15) to (13);
		\draw [style=simple] (2) to (15);
		\draw [style=simple] (14) to (4);
		\draw [style=simple] (6) to (13);
		\draw [style=simple] (12) to (18);
		\draw [style=simple] (2) to (12);
		\draw [style=simple] (11) to (3);
		\draw [style=simple] (10) to (17);
		\draw [style=simple] (9) to (3);
		\draw [style=simple] (9) to (1);
		\draw [style=simple] (8) to (13);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (3) to (23);
		\draw [style=simple] (3) to (19);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (3) to (2);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-6.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -1.25) {};
		\node [style=hadamard] (1) at (1.25, -0.25) {};
		\node [style=Z] (2) at (-1.25, 0.75) {};
		\node [style=hadamard] (3) at (4.25, -1.25) {};
		\node [style=hadamard] (4) at (3.5, -1.25) {};
		\node [style=wire] (5) at (0.5, -0.25) {};
		\node [style=Z] (6) at (-2.5, -0.25) {};
		\node [style=wire] (7) at (-3.25, -0.25) {};
		\node [style=Z] (8) at (0.0, -2.5) {};
		\node [style=X] (9) at (1.25, 0.75) {$\pi$};
		\node [style=hadamard] (10) at (-3.0, -1.25) {};
		\node [style=wire] (11) at (2.5, 3.0) {};
		\node [style=X] (12) at (-1.75, 0.0) {$\pi$};
		\node [style=hadamard] (13) at (-0.75, -1.25) {};
		\node [style=Z] (14) at (3.5, -0.25) {};
		\node [style=X] (15) at (-0.75, 0.0) {$\pi$};
		\node [style=Z] (16) at (2.5, 2.25) {};
		\node [style=Z] (17) at (5.5, -2.5) {};
		\node [style=hadamard] (18) at (-3.5, -1.25) {};
		\node [style=hadamard] (19) at (-2.5, -1.25) {};
		\node [style=Z] (20) at (4.25, -0.25) {};
		\node [style=wire] (21) at (5.5, -0.25) {};
		\node [style=wire] (22) at (2.75, -0.25) {};
		\node [style=hadamard] (23) at (3.0, -1.25) {};
		\node [style=hadamard] (24) at (6.5, -0.25) {};
		\node [style=bbox] (25) at (-4.0, 1.25) {};
		\node [style=none] (26) at (7.0, 1.25) {};
		\node [style=none] (27) at (-4.0, -1.75) {};
		\node [style=none] (28) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (17) to (24);
		\draw [style=simple] (16) to (24);
		\draw [style=simple] (23) to (4);
		\draw [style=simple] (0) to (23);
		\draw [style=simple] (22) to (14);
		\draw [style=simple] (24) to (21);
		\draw [style=simple] (16) to (20);
		\draw [style=simple] (20) to (4);
		\draw [style=simple] (19) to (10);
		\draw [style=simple] (6) to (19);
		\draw [style=simple] (15) to (13);
		\draw [style=simple] (2) to (15);
		\draw [style=simple] (14) to (4);
		\draw [style=simple] (6) to (13);
		\draw [style=simple] (12) to (19);
		\draw [style=simple] (2) to (12);
		\draw [style=simple] (11) to (16);
		\draw [style=simple] (10) to (18);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (9) to (1);
		\draw [style=simple] (8) to (13);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (20) to (3);
		\draw [style=simple] (17) to (3);
		\draw [style=simple] (14) to (3);
		\draw [style=simple] (16) to (2);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (25.center) to (27.center);
		\draw [style=blue] (27.center) to (28.center);
		\draw [style=blue] (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-7.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -1.25) {};
		\node [style=hadamard] (1) at (1.25, -0.25) {};
		\node [style=hadamard] (2) at (4.5, -1.25) {};
		\node [style=hadamard] (3) at (3.5, -1.25) {};
		\node [style=wire] (4) at (0.5, -0.25) {};
		\node [style=Z] (5) at (-1.75, -0.25) {};
		\node [style=wire] (6) at (-2.5, -0.25) {};
		\node [style=Z] (7) at (0.0, -2.5) {};
		\node [style=X] (8) at (1.25, 0.5) {$\pi$};
		\node [style=hadamard] (9) at (-2.25, -1.25) {};
		\node [style=wire] (10) at (2.5, 3.0) {};
		\node [style=Z] (11) at (-0.75, -0.25) {};
		\node [style=hadamard] (12) at (-0.75, -1.25) {};
		\node [style=Z] (13) at (3.5, -0.25) {};
		\node [style=X] (14) at (-0.75, 0.5) {$\pi$};
		\node [style=Z] (15) at (2.5, 2.25) {};
		\node [style=Z] (16) at (5.5, -2.5) {};
		\node [style=hadamard] (17) at (-2.75, -1.25) {};
		\node [style=hadamard] (18) at (-1.75, -1.25) {};
		\node [style=Z] (19) at (4.5, -0.25) {};
		\node [style=wire] (20) at (5.5, -0.25) {};
		\node [style=wire] (21) at (2.75, -0.25) {};
		\node [style=hadamard] (22) at (3.0, -1.25) {};
		\node [style=hadamard] (23) at (6.5, -0.25) {};
		\node [style=bbox] (24) at (-3.25, 1.0) {};
		\node [style=none] (25) at (7.0, 1.0) {};
		\node [style=none] (26) at (-3.25, -1.75) {};
		\node [style=none] (27) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (16) to (23);
		\draw [style=simple] (15) to (23);
		\draw [style=simple] (22) to (3);
		\draw [style=simple] (0) to (22);
		\draw [style=simple] (21) to (13);
		\draw [style=simple] (23) to (20);
		\draw [style=simple] (15) to (19);
		\draw [style=simple] (19) to (3);
		\draw [style=simple] (18) to (9);
		\draw [style=simple] (5) to (18);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (14) to (11);
		\draw [style=simple] (13) to (3);
		\draw [style=simple] (5) to (12);
		\draw [style=simple] (11) to (18);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (10) to (15);
		\draw [style=simple] (9) to (17);
		\draw [style=simple] (8) to (15);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (7) to (12);
		\draw [style=simple] (7) to (1);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (19) to (2);
		\draw [style=simple] (16) to (2);
		\draw [style=simple] (13) to (2);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-8.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.75, -1.25) {};
		\node [style=hadamard] (1) at (1.25, -0.25) {};
		\node [style=X] (2) at (-1.5, -1.25) {};
		\node [style=wire] (3) at (0.5, -0.25) {};
		\node [style=wire] (4) at (-2.5, -0.25) {};
		\node [style=Z] (5) at (0.0, -2.5) {};
		\node [style=X] (6) at (1.25, 0.5) {$\pi$};
		\node [style=hadamard] (7) at (-2.0, -1.25) {};
		\node [style=wire] (8) at (2.5, 3.0) {};
		\node [style=hadamard] (9) at (-1.5, -0.25) {};
		\node [style=X] (10) at (-1.5, 0.5) {$\pi$};
		\node [style=Z] (11) at (2.5, 2.25) {};
		\node [style=Z] (12) at (5.0, -2.5) {};
		\node [style=hadamard] (13) at (-2.5, -1.25) {};
		\node [style=X] (14) at (3.75, -1.25) {};
		\node [style=hadamard] (15) at (3.75, -0.25) {};
		\node [style=wire] (16) at (5.5, -0.25) {};
		\node [style=wire] (17) at (2.75, -0.25) {};
		\node [style=hadamard] (18) at (3.25, -1.25) {};
		\node [style=hadamard] (19) at (6.5, -0.25) {};
		\node [style=bbox] (20) at (-3.0, 1.0) {};
		\node [style=none] (21) at (7.0, 1.0) {};
		\node [style=none] (22) at (-3.0, -1.75) {};
		\node [style=none] (23) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12) to (19);
		\draw [style=simple] (11) to (19);
		\draw [style=simple] (0) to (18);
		\draw [style=simple] (17) to (15);
		\draw [style=simple] (19) to (16);
		\draw [style=simple] (11) to (15);
		\draw [style=simple] (18) to (14);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (9) to (2);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (7) to (13);
		\draw [style=simple] (6) to (11);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (5) to (2);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (20.center) to (22.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/powersoftwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-6.25, -0.25) {$\frac{1}{2^n}$};
		\node [style=none] (1) at (-4.75, -0.25) {=};
		\node [style=st] (2) at (-3.75, -0.25) {};
		\node [style=st] (6) at (-2, -0.25) {};
		\node [style=none] (8) at (-2.75, -0.25) {$\cdots$};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-2.85, 0.875) {$n$};
		\node [style=hadamard] (12) at (1.25, -0.25) {$2^n$};
		\node [style=none] (13) at (2.5, -0.25) {=};
		\node [style=none] (18) at (4.6, -0.25) {$\cdots$};
		\node [style=none] (19) at (3.25, 0.5) {};
		\node [style=none] (20) at (5.75, 0.5) {};
		\node [style=none] (21) at (4.5, 0.875) {$n$};
		\node [style=white dot] (22) at (3.5, -0.25) {};
		\node [style=white dot] (23) at (5.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (9.center) to (10.center);
		\draw [style=brace edge] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reciprocal-cancel-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-5.5, 0) {=};
		\node [style=none] (64) at (-7.75, 1) {};
		\node [style=hadamard] (87) at (-8.75, -1.5) {$n$};
		\node [style=hadamard] (88) at (-6.75, -1.5) {$n$};
		\node [style=gray phase dot] (89) at (-6.75, -0.75) {$\neg$};
		\node [style=white dot] (90) at (-7.75, 0) {};
		\node [style=none] (91) at (9.75, 1) {};
		\node [style=hadamard] (92) at (9.75, -1.75) {$n$};
		\node [style=white dot] (95) at (9.75, -0.75) {};
		\node [style=none] (96) at (-3.5, 1) {};
		\node [style=hadamard] (97) at (-4.5, -2) {$n$};
		\node [style=hadamard] (98) at (-2.5, -2) {$n$};
		\node [style=gray phase dot] (99) at (-2.825, -0.125) {$\neg$};
		\node [style=white dot] (100) at (-3.5, 0) {};
		\node [style=white dot] (101) at (-4.375, -0.75) {};
		\node [style=white dot] (102) at (-2.5, -0.75) {};
		\node [style=hadamard] (103) at (-3.5, -0.75) {$0$};
		\node [style=none] (104) at (-5.5, 1) {\ref{lem:zero-not-cancel}};
		\node [style=none] (105) at (-1.25, 0) {=};
		\node [style=none] (106) at (0.75, 1) {};
		\node [style=hadamard] (107) at (0.75, -2.5) {$n$};
		\node [style=gray phase dot] (109) at (1.425, -0.125) {$\neg$};
		\node [style=white dot] (110) at (0.75, 0) {};
		\node [style=white dot] (111) at (-0.125, -0.75) {};
		\node [style=white dot] (112) at (1.75, -0.75) {};
		\node [style=hadamard] (113) at (0.75, -0.75) {$0$};
		\node [style=none] (114) at (-1.25, 1) {\ref{lem:n-copy}};
		\node [style=gray dot] (115) at (0.75, -1.75) {};
		\node [style=none] (116) at (2.75, 0) {=};
		\node [style=none] (117) at (4.25, 1) {};
		\node [style=hadamard] (118) at (4.25, -3) {$n$};
		\node [style=gray phase dot] (119) at (4.25, -2.25) {$\neg$};
		\node [style=white dot] (120) at (4.25, 0) {};
		\node [style=gray dot] (125) at (4.25, -1.5) {};
		\node [style=none] (126) at (2.75, 1.5) {\ref{lem:zero-not-cancel}};
		\node [style=none] (127) at (2.75, 0.75) {\ref{lem:x-spider}};
		\node [style=none] (128) at (5.5, 0) {=};
		\node [style=none] (129) at (7, 1) {};
		\node [style=hadamard] (130) at (7, -3) {$n$};
		\node [style=gray phase dot] (131) at (7, -2.25) {$\neg$};
		\node [style=white dot] (132) at (7, 0) {};
		\node [style=gray dot] (133) at (7, -1.5) {};
		\node [style=none] (134) at (5.5, 0.75) {\hopfrule};
		\node [style=none] (135) at (8.5, 0.75) {\ref{lem:copy-xnot-h}};
		\node [style=none] (136) at (8.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (87) to (90);
		\draw [in=0, out=90, looseness=1.25] (88) to (90);
		\draw (90) to (64.center);
		\draw (95) to (91.center);
		\draw [in=-180, out=90] (97) to (100);
		\draw [in=0, out=90, looseness=1.25] (98) to (100);
		\draw (100) to (96.center);
		\draw (101) to (103);
		\draw (103) to (102);
		\draw (110) to (106.center);
		\draw (111) to (113);
		\draw (113) to (112);
		\draw (107) to (115);
		\draw (115) to (111);
		\draw (115) to (112);
		\draw [bend left] (111) to (110);
		\draw [bend left] (110) to (112);
		\draw (120) to (117.center);
		\draw (118) to (125);
		\draw [bend left=45] (125) to (120);
		\draw [bend right=45] (125) to (120);
		\draw (132) to (129.center);
		\draw (130) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reciprocal-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (64) at (-2.25, 1) {};
		\node [style=hadamard] (87) at (-3.25, -1.5) {$n$};
		\node [style=hadamard] (88) at (-1.25, -1.5) {$n$};
		\node [style=gray phase dot] (89) at (-1.25, -0.75) {$\neg$};
		\node [style=white dot] (90) at (-2.25, 0) {};
		\node [style=none] (91) at (2.5, 1) {};
		\node [style=hadamard] (92) at (1.25, -0.25) {$n$};
		\node [style=white dot] (95) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (87) to (90);
		\draw [in=0, out=90, looseness=1.25] (88) to (90);
		\draw (90) to (64.center);
		\draw (95) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rededge-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, -0.75) {};
		\node [style=white dot] (6) at (-1.5, 0.5) {};
		\node [style=white dot] (7) at (-0.5, 0.5) {};
		\node [style=white dot] (8) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=not edge] (6) to (0);
		\draw [style=not edge] (0) to (7);
		\draw [style=not edge] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rededge-bangboxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, -0.75) {};
		\node [style=white dot] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (2.center) to (5.center);
		\draw [style=gray] (5.center) to (4.center);
		\draw [style=gray] (2.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw [style=not edge] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduce-two-from-nf-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box, minimum width=1 cm] (0) at (10.5, 0) {$\vec{b}$};
		\node [style=none] (1) at (11.25, 2.5) {};
		\node [style=none] (2) at (10.5, -1) {$\ldots$};
		\node [style=none] (5) at (9.75, 2.5) {};
		\node [style=hadamard, minimum width=1 cm] (7) at (10.5, -1.75) {$2a_{\vec{b}}$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (11.25, -1.75) {};
		\node [style=none] (10) at (10.5, 2.25) {$\ldots$};
		\node [style=none] (11) at (9.75, -1.75) {};
		\node [style=white dot] (12) at (9.75, 2) {};
		\node [style=white dot] (13) at (11.25, 2) {};
		\node [style=none] (14) at (8.75, 1.5) {};
		\node [style=none] (15) at (12, 1.5) {};
		\node [style=none] (16) at (12, -2.5) {};
		\node [style=none] (17) at (8.75, -2.5) {};
		\node [style=bbindex] (18) at (8.5, 2) {$\vec b \in \mathbb B^n$};
		\node [style=small gray box, minimum width=1 cm] (19) at (-2.75, 0) {$\vec{b}$};
		\node [style=none] (20) at (-2, 2.5) {};
		\node [style=none] (21) at (-2.75, -1) {$\ldots$};
		\node [style=none] (22) at (-3.5, 2.5) {};
		\node [style=hadamard, minimum width=1 cm] (23) at (-2.75, -1.75) {$a_{\vec{b}}$};
		\node [style=none] (24) at (-2, -1.75) {};
		\node [style=none] (25) at (-2.75, 2.25) {$\ldots$};
		\node [style=none] (26) at (-3.5, -1.75) {};
		\node [style=white dot] (27) at (-3.5, 2) {};
		\node [style=white dot] (28) at (-2, 2) {};
		\node [style=none] (29) at (-4.5, 1.5) {};
		\node [style=none] (30) at (-1.25, 1.5) {};
		\node [style=none] (31) at (-1.25, -2.5) {};
		\node [style=none] (32) at (-4.5, -2.5) {};
		\node [style=bbindex] (33) at (-4.75, 2) {$\vec b \in \mathbb B^n$};
		\node [style=hadamard] (34) at (-5.5, -0.25) {$2$};
		\node [style=small gray box, minimum width=1 cm] (35) at (5, 0) {$\vec{b}$};
		\node [style=none] (36) at (5.75, 2.5) {};
		\node [style=none] (37) at (5, -1) {$\ldots$};
		\node [style=none] (38) at (4.25, 2.5) {};
		\node [style=hadamard, minimum width=1 cm] (39) at (5, -1.75) {$a_{\vec{b}}$};
		\node [style=none] (40) at (5.75, -1.75) {};
		\node [style=none] (41) at (5, 2.25) {$\ldots$};
		\node [style=none] (42) at (4.25, -1.75) {};
		\node [style=white dot] (43) at (4.25, 2) {};
		\node [style=white dot] (44) at (5.75, 2) {};
		\node [style=none] (45) at (1.25, 1.5) {};
		\node [style=none] (46) at (6.5, 1.5) {};
		\node [style=none] (47) at (6.5, -2.5) {};
		\node [style=none] (48) at (1.25, -2.5) {};
		\node [style=bbindex] (49) at (1, 2) {$\vec b \in \mathbb B^n$};
		\node [style=none] (51) at (0, 1) {\introtwo};
		\node [style=small gray box, minimum width=1 cm] (52) at (2.75, 0) {$\vec{b}$};
		\node [style=none] (53) at (2.75, -1) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (54) at (2.75, -1.75) {$2$};
		\node [style=none] (55) at (3.5, -1.75) {};
		\node [style=none] (56) at (2, -1.75) {};
		\node [style=none] (57) at (2, 0.25) {};
		\node [style=none] (58) at (3.5, 0.25) {};
		\node [style=none] (59) at (7.75, 0) {$=$};
		\node [style=none] (60) at (7.75, 1) {\ref{lem:convolution-iota}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11.center);
		\draw (1.center) to (9.center);
		\draw [style=gray] (14.center) to (17.center);
		\draw [style=gray] (17.center) to (16.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (15.center) to (14.center);
		\draw (22.center) to (26.center);
		\draw (20.center) to (24.center);
		\draw [style=gray] (29.center) to (32.center);
		\draw [style=gray] (32.center) to (31.center);
		\draw [style=gray] (31.center) to (30.center);
		\draw [style=gray] (30.center) to (29.center);
		\draw (38.center) to (42.center);
		\draw (36.center) to (40.center);
		\draw [style=gray] (45.center) to (48.center);
		\draw [style=gray] (48.center) to (47.center);
		\draw [style=gray] (47.center) to (46.center);
		\draw [style=gray] (46.center) to (45.center);
		\draw (56.center) to (57.center);
		\draw (55.center) to (58.center);
		\draw [in=180, out=90, looseness=0.75] (57.center) to (43);
		\draw [in=180, out=90, looseness=0.75] (58.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduce-two-from-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box, minimum width=1 cm] (0) at (3, 0) {$\vec{b}$};
		\node [style=none] (1) at (3.75, 2.5) {};
		\node [style=none] (2) at (3, -1) {$\ldots$};
		\node [style=none] (5) at (2.25, 2.5) {};
		\node [style=hadamard, minimum width=1 cm] (7) at (3, -1.75) {$2a_{\vec{b}}$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (3, 2.25) {$\ldots$};
		\node [style=none] (11) at (2.25, -1.75) {};
		\node [style=white dot] (12) at (2.25, 2) {};
		\node [style=white dot] (13) at (3.75, 2) {};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=none] (15) at (4.5, 1.5) {};
		\node [style=none] (16) at (4.5, -2.5) {};
		\node [style=none] (17) at (1.25, -2.5) {};
		\node [style=bbindex] (18) at (1, 2) {$\vec b \in \mathbb B^n$};
		\node [style=small gray box, minimum width=1 cm] (19) at (-2.75, 0) {$\vec{b}$};
		\node [style=none] (20) at (-2, 2.5) {};
		\node [style=none] (21) at (-2.75, -1) {$\ldots$};
		\node [style=none] (22) at (-3.5, 2.5) {};
		\node [style=hadamard, minimum width=1 cm] (23) at (-2.75, -1.75) {$a_{\vec{b}}$};
		\node [style=none] (24) at (-2, -1.75) {};
		\node [style=none] (25) at (-2.75, 2.25) {$\ldots$};
		\node [style=none] (26) at (-3.5, -1.75) {};
		\node [style=white dot] (27) at (-3.5, 2) {};
		\node [style=white dot] (28) at (-2, 2) {};
		\node [style=none] (29) at (-4.5, 1.5) {};
		\node [style=none] (30) at (-1.25, 1.5) {};
		\node [style=none] (31) at (-1.25, -2.5) {};
		\node [style=none] (32) at (-4.5, -2.5) {};
		\node [style=bbindex] (33) at (-4.75, 2) {$\vec b \in \mathbb B^n$};
		\node [style=hadamard] (34) at (-5.5, -0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11.center);
		\draw (1.center) to (9.center);
		\draw [style=gray] (14.center) to (17.center);
		\draw [style=gray] (17.center) to (16.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (15.center) to (14.center);
		\draw (22.center) to (26.center);
		\draw (20.center) to (24.center);
		\draw [style=gray] (29.center) to (32.center);
		\draw [style=gray] (32.center) to (31.center);
		\draw [style=gray] (31.center) to (30.center);
		\draw [style=gray] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/remove-self-loop.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-6.75, 0.75) {};
		\node [style=none] (22) at (-8.25, 0.75) {};
		\node [style=none] (24) at (-7.5, 0.5) {$\ldots$};
		\node [style=white dot] (25) at (-7.5, -0.25) {};
		\node [style=none] (27) at (-5.5, -0.25) {$=$};
		\node [style=none] (28) at (-7.5, -1.25) {};
		\node [style=none] (29) at (-2.75, 1) {};
		\node [style=none] (30) at (-4.25, 1) {};
		\node [style=none] (31) at (-3.5, 0.75) {$\ldots$};
		\node [style=white dot] (32) at (-3.5, 0) {};
		\node [style=gray dot] (33) at (-3.5, -1) {};
		\node [style=gray dot] (34) at (-3.5, -1.75) {};
		\node [style=none] (35) at (-5.5, 1.25) {\xidrule};
		\node [style=none] (36) at (-5.5, 0.5) {\xspiderrule};
		\node [style=none] (37) at (-1, -0.25) {$=$};
		\node [style=none] (38) at (2, 0.75) {};
		\node [style=none] (39) at (0.5, 0.75) {};
		\node [style=none] (40) at (1.25, 0.5) {$\ldots$};
		\node [style=white dot] (41) at (1.25, -0.25) {};
		\node [style=gray dot] (43) at (1.25, -1.5) {};
		\node [style=none] (44) at (-1, 1.25) {\hopfrule};
		\node [style=none] (45) at (-1, 0.5) {\xspiderrule};
		\node [style=none] (46) at (3.25, -0.25) {$=$};
		\node [style=none] (47) at (5.75, 0.75) {};
		\node [style=none] (48) at (4.25, 0.75) {};
		\node [style=none] (49) at (5, 0.5) {$\ldots$};
		\node [style=white dot] (50) at (5, -0.25) {};
		\node [style=white dot] (51) at (5, -1.5) {};
		\node [style=none] (52) at (3.25, 0.5) {\greydef};
		\node [style=st] (53) at (4.25, -1) {};
		\node [style=st] (54) at (4.25, -1.75) {};
		\node [style=none] (55) at (6.75, -0.25) {$=$};
		\node [style=none] (56) at (9.5, 0.5) {};
		\node [style=none] (57) at (8, 0.5) {};
		\node [style=none] (58) at (8.75, 0.25) {$\ldots$};
		\node [style=white dot] (59) at (8.75, -0.5) {};
		\node [style=none] (61) at (6.75, 0.5) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (22.center) to (25);
		\draw [bend right=15] (25) to (17.center);
		\draw [bend right=90, looseness=1.25] (25) to (28.center);
		\draw [bend right=90, looseness=1.50] (28.center) to (25);
		\draw [bend right=15] (30.center) to (32);
		\draw [bend right=15] (32) to (29.center);
		\draw [bend right=90, looseness=1.25] (32) to (33);
		\draw [bend right=90, looseness=1.50] (33) to (32);
		\draw (33) to (34);
		\draw [bend right=15] (39.center) to (41);
		\draw [bend right=15] (41) to (38.center);
		\draw [bend right=15] (48.center) to (50);
		\draw [bend right=15] (50) to (47.center);
		\draw [bend right=15] (57.center) to (59);
		\draw [bend right=15] (59) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/renaud-to-average.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-6, 0) {$a+b$};
		\node [style=none] (1) at (-5, -2.5) {};
		\node [style=hadamard] (2) at (-4, 0) {$a-b$};
		\node [style=white dot] (3) at (-5, -1.5) {};
		\node [style=none] (4) at (-2.25, 0) {$=$};
		\node [style=gray phase dot] (7) at (-5.725, 0.925) {$\neg$};
		\node [style=white dot] (9) at (-5, 1.5) {};
		\node [style=white dot] (10) at (-5, 2.5) {};
		\node [style=gray dot] (11) at (0.8, -1.25) {};
		\node [style=none] (12) at (0.8, -2.5) {};
		\node [style=white dot] (13) at (-0.2, 0) {};
		\node [style=white dot] (14) at (1.8, 0) {};
		\node [style=hadamard] (15) at (0.8, 0) {$0$};
		\node [style=hadamard] (16) at (-1, 0) {$a$};
		\node [style=hadamard] (17) at (0.8, 1.5) {};
		\node [style=white dot] (18) at (0.8, 2.25) {};
		\node [style=hadamard] (19) at (2.6, 0) {$b$};
		\node [style=hadamard] (20) at (-11.5, 0) {$a+b$};
		\node [style=none] (21) at (-10.5, -2.5) {};
		\node [style=hadamard] (22) at (-9.5, 0) {$a-b$};
		\node [style=white dot] (23) at (-10.5, -1.5) {};
		\node [style=gray phase dot] (24) at (-10.5, 1.5) {$\neg$};
		\node [style=none] (25) at (-10.5, 1.5) {};
		\node [style=none] (26) at (-7.75, 0) {=};
		\node [style=none] (27) at (-7.75, 2) {\idrule};
		\node [style=none] (28) at (-7.75, 1) {\spiderrule};
		\node [style=none] (29) at (-2.25, 1) {\eqref{eq:average-renaud}};
		\node [style=none] (30) at (3.85, 0) {$=$};
		\node [style=gray dot] (31) at (6.975, -1.25) {};
		\node [style=none] (32) at (6.975, -2.5) {};
		\node [style=white dot] (33) at (5.975, 0) {};
		\node [style=hadamard] (35) at (6.975, 0) {};
		\node [style=hadamard] (36) at (5.1, 0) {$a$};
		\node [style=hadamard] (39) at (8.35, -0.75) {$b$};
		\node [style=none] (40) at (3.85, 3) {\greydef};
		\node [style=none] (42) at (3.85, 2) {\ref{lem:copy-x-z}};
		\node [style=gray dot] (43) at (7.725, 0) {};
		\node [style=gray dot] (44) at (7.725, -1.25) {};
		\node [style=gray dot] (45) at (8.35, 0.5) {};
		\node [style=none] (46) at (9.35, 0) {$=$};
		\node [style=gray dot] (47) at (12.35, -1.25) {};
		\node [style=none] (48) at (12.35, -2.5) {};
		\node [style=white dot] (49) at (11.35, 0) {};
		\node [style=hadamard] (51) at (10.525, 0) {$a$};
		\node [style=none] (55) at (9.35, 2) {\ref{lem:copy-x-h}};
		\node [style=white dot] (56) at (12.35, 0) {};
		\node [style=gray dot] (57) at (13.1, -1.25) {};
		\node [style=none] (58) at (13.85, 0) {$=$};
		\node [style=none] (60) at (15.85, -2.5) {};
		\node [style=hadamard] (62) at (15.85, -1) {$a$};
		\node [style=none] (63) at (13.85, 2) {\spiderrule};
		\node [style=white dot] (64) at (15.85, 0) {};
		\node [style=none] (65) at (13.85, 1) {\idrule};
		\node [style=none] (66) at (3.875, 1) {\HPhaseRule};
		\node [style=hadamard] (67) at (7, 1.5) {$0$};
		\node [style=hadamard] (68) at (7, 0.75) {};
		\node [style=hadamard] (69) at (12.6, 1) {$b$};
		\node [style=gray dot] (70) at (12.6, 1.75) {};
		\node [style=hadamard] (71) at (11.75, 1) {$0$};
		\node [style=gray dot] (73) at (11.75, 1.75) {};
		\node [style=none] (74) at (9.375, 1) {\greydef};
		\node [style=hadamard] (75) at (16.4, 0.75) {$b$};
		\node [style=hadamard] (77) at (15.3, 0.75) {$0$};
		\node [style=gray dot] (79) at (15.85, 2.575) {};
		\node [style=white dot] (80) at (11, 1) {};
		\node [style=none] (81) at (13.825, 2.925) {\ref{lem:copy-x-z}};
		\node [style=white dot] (82) at (15.85, 1.825) {};
		\node [style=none] (83) at (17.675, 0) {$=$};
		\node [style=none] (84) at (19.175, -2.5) {};
		\node [style=hadamard] (85) at (19.175, -1) {$a$};
		\node [style=white dot] (87) at (19.175, 0) {};
		\node [style=none] (88) at (17.675, 1) {\MultPhaseRule};
		\node [style=hadamard] (90) at (19.175, 0.75) {$0$};
		\node [style=gray dot] (91) at (19.175, 1.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend right] (3) to (2);
		\draw [bend left] (0) to (9);
		\draw [bend left] (9) to (2);
		\draw (10) to (9);
		\draw (12.center) to (11);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (13) to (11);
		\draw (14) to (11);
		\draw (16) to (13);
		\draw [in=90, out=-90, looseness=1.25] (17) to (14);
		\draw (18) to (17);
		\draw (14) to (19);
		\draw (21.center) to (23);
		\draw [bend left] (23) to (20);
		\draw [bend right] (23) to (22);
		\draw [in=180, out=90] (20) to (25.center);
		\draw [in=90, out=0] (25.center) to (22);
		\draw (32.center) to (31);
		\draw (33) to (35);
		\draw (33) to (31);
		\draw (36) to (33);
		\draw (31) to (44);
		\draw (35) to (43);
		\draw (45) to (39);
		\draw (48.center) to (47);
		\draw (49) to (47);
		\draw (51) to (49);
		\draw (47) to (57);
		\draw (49) to (56);
		\draw (62) to (60.center);
		\draw (67) to (68);
		\draw (68) to (35);
		\draw (70) to (69);
		\draw (73) to (71);
		\draw (77) to (82);
		\draw (82) to (75);
		\draw (79) to (82);
		\draw (85) to (84.center);
		\draw (91) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/renaud-to-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.75, 0) {$a$};
		\node [style=none] (1) at (-1.75, -2.5) {};
		\node [style=hadamard] (2) at (-0.75, 0) {$a$};
		\node [style=white dot] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (0.5, 0) {$=$};
		\node [style=gray phase dot] (7) at (-2.475, 0.925) {$\neg$};
		\node [style=white dot] (9) at (-1.75, 1.5) {};
		\node [style=none] (10) at (-1.75, 2.5) {};
		\node [style=gray dot] (11) at (3.5, -1.25) {};
		\node [style=none] (12) at (3.5, -2.5) {};
		\node [style=white dot] (13) at (2.5, 0) {};
		\node [style=white dot] (14) at (4.5, 0) {};
		\node [style=hadamard] (15) at (3.5, 0) {$0$};
		\node [style=hadamard] (16) at (1.5, 0) {$a$};
		\node [style=hadamard] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (3.5, 2.25) {};
		\node [style=hadamard] (19) at (5.5, 0) {$0$};
		\node [style=none] (20) at (0.5, 1) {\eqref{eq:average-renaud}};
		\node [style=none] (21) at (6.5, 0) {$=$};
		\node [style=gray dot] (22) at (9.5, -1.25) {};
		\node [style=none] (23) at (9.5, -2.5) {};
		\node [style=white dot] (24) at (8.5, 0) {};
		\node [style=hadamard] (26) at (9.5, 0) {$0$};
		\node [style=hadamard] (27) at (7.5, 0) {$a$};
		\node [style=hadamard] (28) at (9.5, 1.5) {};
		\node [style=none] (29) at (9.5, 2.25) {};
		\node [style=none] (31) at (6.5, 2) {\eqref{eq:zero-to-grey}};
		\node [style=none] (32) at (6.5, 1) {\ref{lem:copy-x-z}};
		\node [style=gray dot] (33) at (9.5, 0.75) {};
		\node [style=gray dot] (34) at (10.25, 0) {};
		\node [style=gray dot] (35) at (10.75, -1) {};
		\node [style=none] (36) at (11.5, 2) {\ref{lem:copy-x-h}};
		\node [style=none] (37) at (11.5, 0) {$=$};
		\node [style=gray dot] (38) at (20.5, -1.25) {};
		\node [style=none] (39) at (20.5, -2.5) {};
		\node [style=white dot] (40) at (19.5, 0) {};
		\node [style=hadamard] (42) at (18.5, 0) {$a$};
		\node [style=none] (44) at (20.5, 2.25) {};
		\node [style=none] (46) at (11.5, 1) {\HPhaseRule};
		\node [style=white dot] (47) at (20.5, 1) {};
		\node [style=white dot] (50) at (20.5, 0) {};
		\node [style=none] (51) at (22.75, 2) {\spiderrule};
		\node [style=none] (52) at (22.75, 0) {$=$};
		\node [style=none] (54) at (24, -2.5) {};
		\node [style=hadamard] (56) at (24, 0) {$a$};
		\node [style=none] (57) at (24, 2.25) {};
		\node [style=white dot] (59) at (24, 1) {};
		\node [style=none] (60) at (6.5, 3) {\eqref{eq:zero-scalar-cancel}};
		\node [style=gray dot] (61) at (14.75, -1.25) {};
		\node [style=none] (62) at (14.75, -2.5) {};
		\node [style=white dot] (63) at (13.75, 0) {};
		\node [style=hadamard] (64) at (14.75, 0) {};
		\node [style=hadamard] (65) at (12.75, 0) {$a$};
		\node [style=none] (67) at (14.75, 2.25) {};
		\node [style=gray dot] (69) at (15.5, 0) {};
		\node [style=gray dot] (70) at (16, -1) {};
		\node [style=none] (72) at (17.25, 0) {$=$};
		\node [style=none] (73) at (17.25, 1) {\ref{lem:h-x-commute}};
		\node [style=hadamard] (74) at (15.25, 0.75) {};
		\node [style=hadamard] (75) at (15.75, 1.5) {$0$};
		\node [style=white dot] (76) at (14.75, 1) {};
		\node [style=hadamard] (77) at (21.5, 0.5) {$0$};
		\node [style=white dot] (79) at (21.5, -1.25) {};
		\node [style=hadamard] (80) at (21.5, -0.5) {};
		\node [style=st] (81) at (16, 0.5) {};
		\node [style=st] (82) at (21.5, 1.75) {};
		\node [style=none] (83) at (17.25, 2) {\ref{lem:x-spider}};
		\node [style=none] (84) at (26.5, 2) {\eqref{eq:zero-scalar-cancel}};
		\node [style=none] (85) at (26.5, 0) {$=$};
		\node [style=none] (86) at (27.75, -2.5) {};
		\node [style=hadamard] (87) at (27.75, -1) {$a$};
		\node [style=none] (88) at (27.75, 2.25) {};
		\node [style=none] (89) at (26.5, 1) {\idrule};
		\node [style=white dot] (90) at (27.75, 1) {};
		\node [style=white dot] (91) at (24, -1.75) {};
		\node [style=hadamard] (92) at (25, 0.75) {$0$};
		\node [style=gray dot] (93) at (25, -0.25) {};
		\node [style=none] (94) at (22.75, 1) {\greydef};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend right] (3) to (2);
		\draw [bend left] (0) to (9);
		\draw [bend left] (9) to (2);
		\draw (10.center) to (9);
		\draw (12.center) to (11);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (13) to (11);
		\draw (14) to (11);
		\draw (16) to (13);
		\draw [in=90, out=-90, looseness=1.25] (17) to (14);
		\draw (18.center) to (17);
		\draw (14) to (19);
		\draw (23.center) to (22);
		\draw (24) to (26);
		\draw (24) to (22);
		\draw (27) to (24);
		\draw (29.center) to (28);
		\draw (33) to (28);
		\draw (26) to (34);
		\draw (22) to (35);
		\draw (39.center) to (38);
		\draw (40) to (38);
		\draw (42) to (40);
		\draw (40) to (50);
		\draw (47) to (44.center);
		\draw (59) to (57.center);
		\draw (56) to (54.center);
		\draw (62.center) to (61);
		\draw (63) to (64);
		\draw (63) to (61);
		\draw (65) to (63);
		\draw (64) to (69);
		\draw (61) to (70);
		\draw (67.center) to (76);
		\draw (64) to (74);
		\draw (74) to (75);
		\draw (77) to (79);
		\draw (90) to (88.center);
		\draw (87) to (86.center);
		\draw (92) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=X phase dot] (4) at (0, 0) {$\alpha$};
		\node [yshift=-3.5pt, style=none] (5) at (0, -0.425) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, 0.825) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s2-green-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 0) {=};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (-1, 1) {\footnotesize{(S2$_g$)}};
		\node [style=none] (7) at (1, 0) {=};
		\node [style=none] (8) at (1, 1) {\footnotesize{(S2$_r$)}};
		\node [style=none] (9) at (2, 1.25) {};
		\node [style=none] (10) at (2, -1.25) {};
		\node [style=X dot] (11) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-2-proof-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-5.25, 0) {$2$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=white dot] (17) at (18.25, 0) {};
		\node [style=hadamard] (18) at (2, -1.25) {};
		\node [style=st] (20) at (1.25, 0.5) {};
		\node [style=gray dot] (21) at (2, -0.25) {$\neg$};
		\node [style=white dot] (22) at (1.25, -2) {};
		\node [style=white dot] (23) at (2.75, -2) {};
		\node [style=none] (24) at (4, 0) {=};
		\node [style=hadamard] (25) at (10.5, -0.75) {};
		\node [style=gray dot] (26) at (10.5, 0.25) {};
		\node [style=st] (27) at (9.5, -0.5) {};
		\node [style=white dot] (29) at (9.75, -1.5) {};
		\node [style=white dot] (30) at (11.25, -1.5) {};
		\node [style=none] (31) at (4, 1) {\ref{lem:h-not-commute}};
		\node [style=none] (32) at (12.25, 0) {=};
		\node [style=white dot] (34) at (14.25, 0) {};
		\node [style=st] (35) at (13.25, -0.5) {};
		\node [style=white dot] (36) at (14.25, -1) {};
		\node [style=white dot] (37) at (15.75, -1) {};
		\node [style=none] (38) at (12.25, 1) {\ref{lem:copy-x-h}};
		\node [style=white dot] (39) at (15.75, 0) {};
		\node [style=none] (40) at (17, 0) {=};
		\node [style=none] (45) at (17, 2) {\spiderrule};
		\node [style=none] (46) at (17, 1) {\ref{lem:scalarcancelstars}};
		\node [style=none] (47) at (0, 1) {\ref{lem:two-as-diagram}};
		\node [style=hadamard] (48) at (2, 0.75) {};
		\node [style=hadamard] (49) at (2, 1.75) {};
		\node [style=st] (50) at (1.25, -0.5) {};
		\node [style=hadamard] (51) at (6.5, -1.25) {};
		\node [style=st] (52) at (5.75, 0.5) {};
		\node [style=white dot] (53) at (6.5, 0.75) {$\neg$};
		\node [style=white dot] (54) at (5.75, -2) {};
		\node [style=white dot] (55) at (7.25, -2) {};
		\node [style=hadamard] (56) at (6.5, -0.25) {};
		\node [style=white dot] (57) at (6.5, 1.75) {$\neg$};
		\node [style=st] (58) at (5.75, -0.5) {};
		\node [style=none] (59) at (4, 2) {\zdef};
		\node [style=none] (60) at (8, 0) {=};
		\node [style=none] (61) at (8, 2) {\ref{lem:znots-cancel}};
		\node [style=none] (70) at (8, 1) {\greydef};
		\node [style=none] (71) at (-3.25, 0) {=};
		\node [style=none] (72) at (-3.25, 1) {\hphaserule};
		\node [style=none] (73) at (-3.25, 2) {\scalarrule};
		\node [style=hadamard] (74) at (-1.5, -0.75) {$2$};
		\node [style=hadamard] (75) at (-1.5, 0.25) {};
		\node [style=hadamard] (76) at (-1.5, 1.25) {};
		\node [style=st] (77) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (25);
		\draw (22) to (18);
		\draw (18) to (23);
		\draw (25) to (29);
		\draw (25) to (30);
		\draw (36) to (34);
		\draw (39) to (37);
		\draw (49) to (18);
		\draw (54) to (51);
		\draw (51) to (55);
		\draw (57) to (51);
		\draw (74) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.25, 0) {$2$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=white dot] (17) at (18.25, 0) {};
		\node [style=hadamard] (18) at (2, -1.25) {};
		\node [style=st] (20) at (1.25, 0.5) {};
		\node [style=gray dot] (21) at (2, -0.25) {$\neg$};
		\node [style=white dot] (22) at (1.25, -2) {};
		\node [style=white dot] (23) at (2.75, -2) {};
		\node [style=none] (24) at (4, 0) {=};
		\node [style=hadamard] (25) at (10.5, -0.75) {};
		\node [style=gray dot] (26) at (10.5, 0.25) {};
		\node [style=st] (27) at (9, -0.5) {};
		\node [style=white dot] (29) at (9.75, -1.5) {};
		\node [style=white dot] (30) at (11.25, -1.5) {};
		\node [style=none] (31) at (4, 1) {\ref{lem:h-not-commute}};
		\node [style=none] (32) at (12.25, 0) {=};
		\node [style=white dot] (34) at (14.25, 0) {};
		\node [style=st] (35) at (13.25, -0.5) {};
		\node [style=white dot] (36) at (14.25, -1) {};
		\node [style=white dot] (37) at (15.75, -1) {};
		\node [style=none] (38) at (12.25, 1) {\ref{lem:copy-x-h}};
		\node [style=white dot] (39) at (15.75, 0) {};
		\node [style=none] (40) at (16.75, 0) {=};
		\node [style=none] (45) at (16.75, 2) {\spiderrule};
		\node [style=none] (46) at (16.75, 1) {\ref{lem:scalarcancelstars}};
		\node [style=none] (47) at (0, 1) {\eqref{eq:H-box-2-def}};
		\node [style=hadamard] (48) at (2, 0.75) {};
		\node [style=hadamard] (49) at (2, 1.75) {};
		\node [style=st] (50) at (1.25, -0.5) {};
		\node [style=hadamard] (51) at (6.5, -1.25) {};
		\node [style=st] (52) at (5.75, 0.5) {};
		\node [style=white dot] (53) at (6.5, 0.75) {$\neg$};
		\node [style=white dot] (54) at (5.75, -2) {};
		\node [style=white dot] (55) at (7.25, -2) {};
		\node [style=hadamard] (56) at (6.5, -0.25) {};
		\node [style=white dot] (57) at (6.5, 1.75) {$\neg$};
		\node [style=st] (58) at (5.75, -0.5) {};
		\node [style=none] (59) at (4, 2) {\zdef};
		\node [style=none] (60) at (8, 0) {=};
		\node [style=none] (61) at (8, 2) {\ref{lem:znots-cancel}};
		\node [style=none] (70) at (8, 1) {\greydef};
		\node [style=none] (71) at (8, 3) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (25);
		\draw (22) to (18);
		\draw (18) to (23);
		\draw (25) to (29);
		\draw (25) to (30);
		\draw (36) to (34);
		\draw (39) to (37);
		\draw (49) to (18);
		\draw (54) to (51);
		\draw (51) to (55);
		\draw (57) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-cancel-2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2, -0.75) {$2$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=gray dot] (16) at (-2, 0.75) {$\neg$};
		\node [style=white dot] (17) at (15, 0) {};
		\node [style=hadamard] (18) at (2.75, -1.25) {};
		\node [style=gray dot] (19) at (2.75, 0.75) {$\neg$};
		\node [style=st] (20) at (1.25, 0) {};
		\node [style=gray dot] (21) at (2.75, -0.25) {$\neg$};
		\node [style=white dot] (22) at (2, -2) {};
		\node [style=white dot] (23) at (3.5, -2) {};
		\node [style=none] (24) at (4.5, 0) {=};
		\node [style=hadamard] (25) at (7.25, -0.25) {};
		\node [style=gray dot] (26) at (7.25, 0.75) {};
		\node [style=st] (27) at (5.75, 0) {};
		\node [style=white dot] (29) at (6.5, -1) {};
		\node [style=white dot] (30) at (8, -1) {};
		\node [style=none] (31) at (4.5, 1) {\ref{lem:xnots-cancel}};
		\node [style=none] (32) at (9, 0) {=};
		\node [style=white dot] (34) at (11, 0) {};
		\node [style=st] (35) at (10, -0.5) {};
		\node [style=white dot] (36) at (11, -1) {};
		\node [style=white dot] (37) at (12.5, -1) {};
		\node [style=none] (38) at (9, 1) {\ref{lem:copy-x-h}};
		\node [style=white dot] (39) at (12.5, 0) {};
		\node [style=none] (40) at (13.5, 0) {=};
		\node [style=none] (45) at (13.5, 2) {\spiderrule};
		\node [style=none] (46) at (13.5, 1) {\ref{lem:scalarcancelstars}};
		\node [style=none] (47) at (0, 2.25) {\eqref{eq:H-box-2-def}};
		\node [style=none] (48) at (0, 1.5) {\hhrule};
		\node [style=none] (49) at (0, 0.75) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (0);
		\draw (19) to (18);
		\draw (26) to (25);
		\draw (22) to (18);
		\draw (18) to (23);
		\draw (25) to (29);
		\draw (25) to (30);
		\draw (36) to (34);
		\draw (39) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-cancel-alternative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=st] (0) at (-1.5, 0.5) {};
		\node [style=white dot] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (0, 1) {\strongcomprule};
		\node [style=st] (4) at (1.25, 0.5) {};
		\node [style=white dot] (5) at (1.25, -0.5) {};
		\node [style=gray dot] (6) at (2, -0.75) {};
		\node [style=white dot] (7) at (2, 0.75) {};
		\node [style=none] (8) at (3.25, 0) {=};
		\node [style=none] (9) at (3.25, 1) {\hcomprule};
		\node [style=st] (10) at (4.5, 0.5) {};
		\node [style=white dot] (11) at (4.5, -0.5) {};
		\node [style=gray dot] (12) at (5.25, -0.75) {};
		\node [style=gray dot] (13) at (5.25, 0.75) {};
		\node [style=hadamard] (14) at (5.25, 0) {};
		\node [style=none] (15) at (6.5, 0) {=};
		\node [style=none] (16) at (6.5, 1) {\eqref{eq:hhh-scalars}};
		\node [style=gray dot] (19) at (8, -0.75) {};
		\node [style=gray dot] (20) at (8, 0.75) {};
		\node [style=hadamard] (21) at (8, 0) {};
		\node [style=none] (22) at (9.25, 0) {=};
		\node [style=none] (23) at (9.25, 1) {\hcomprule};
		\node [style=gray dot] (24) at (10.5, -0.75) {};
		\node [style=white dot] (25) at (10.5, 0.75) {};
		\node [style=none] (26) at (11.75, 0) {=};
		\node [style=none] (27) at (11.75, 1) {\strongcomprule};
		\node [style=none] (28) at (13, 0.875) {};
		\node [style=none] (29) at (13, -0.875) {};
		\node [style=none] (30) at (14.75, -0.875) {};
		\node [style=none] (31) at (14.75, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (13) to (12);
		\draw (20) to (19);
		\draw (25) to (24);
		\draw [style=dashed] (28.center) to (31.center);
		\draw [style=dashed] (28.center) to (29.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-rule-HH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (5.5, 0.875) {};
		\node [style=none] (7) at (5.5, -0.875) {};
		\node [style=none] (8) at (3.75, -0.875) {};
		\node [style=none] (9) at (3.75, 0.875) {};
		\node [style=none] (16) at (2.5, 0) {=};
		\node [style=small hadamard] (17) at (1.25, 0.5) {};
		\node [style=small hadamard] (18) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6.center) to (9.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-rule-XH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (5.5, 0.875) {};
		\node [style=none] (7) at (5.5, -0.875) {};
		\node [style=none] (8) at (3.75, -0.875) {};
		\node [style=none] (9) at (3.75, 0.875) {};
		\node [style=none] (13) at (2.5, 0) {=};
		\node [style=gray dot] (14) at (1.25, 0.75) {};
		\node [style=hadamard] (15) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6.center) to (9.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-rule-ZNOT-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (13, 0.875) {};
		\node [style=none] (7) at (13, -0.875) {};
		\node [style=none] (8) at (11.25, -0.875) {};
		\node [style=none] (9) at (11.25, 0.875) {};
		\node [style=none] (16) at (10, 0) {=};
		\node [style=gray dot] (17) at (-4.75, 0.5) {$\neg$};
		\node [style=white dot] (18) at (-4.75, -0.5) {};
		\node [style=none] (19) at (-3, 0) {=};
		\node [style=none] (20) at (-3, 0.75) {\notdef};
		\node [style=none] (25) at (7.5, 0) {=};
		\node [style=none] (26) at (7.5, 1) {\greydef};
		\node [style=hadamard] (28) at (8.75, 0.75) {};
		\node [style=gray dot] (30) at (8.75, -0.75) {};
		\node [style=none] (31) at (10, 0.75) {\ref{lem:scalarcancelxh}};
		\node [style=st] (32) at (-1.5, 0) {};
		\node [style=hadamard] (33) at (-0.75, 1) {};
		\node [style=hadamard] (34) at (-0.75, 0.5) {};
		\node [style=white dot] (35) at (-0.75, -0.5) {};
		\node [style=gray dot] (36) at (-0.75, 0) {};
		\node [style=none] (37) at (0.5, 0) {=};
		\node [style=none] (38) at (0.5, 0.75) {\greydef};
		\node [style=st] (39) at (1.75, 0) {};
		\node [style=hadamard] (40) at (2.5, 1.975) {};
		\node [style=hadamard] (41) at (2.5, 1.475) {};
		\node [style=white dot] (42) at (2.5, -0.5) {};
		\node [style=white dot] (43) at (2.5, 0.5) {};
		\node [style=hadamard] (44) at (2.5, 0.975) {};
		\node [style=hadamard] (45) at (2.5, 0) {};
		\node [style=st] (46) at (1.75, 0.75) {};
		\node [style=none] (47) at (4, 0) {=};
		\node [style=none] (48) at (4, 2) {\hhrule};
		\node [style=st] (49) at (5.5, 0) {};
		\node [style=hadamard] (50) at (6.25, 0.725) {};
		\node [style=white dot] (52) at (6.25, -0.5) {};
		\node [style=hadamard] (55) at (6.25, 0) {};
		\node [style=st] (56) at (5.5, 0.75) {};
		\node [style=white dot] (57) at (5.5, 1.5) {};
		\node [style=none] (58) at (4, 1) {\idrule};
		\node [style=none] (59) at (7.5, 2) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6.center) to (9.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw (17) to (18);
		\draw (30) to (28);
		\draw (35) to (33);
		\draw (42) to (40);
		\draw (52) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-rule-ZNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (5.5, 0.875) {};
		\node [style=none] (7) at (5.5, -0.875) {};
		\node [style=none] (8) at (3.75, -0.875) {};
		\node [style=none] (9) at (3.75, 0.875) {};
		\node [style=none] (16) at (2.5, 0) {=};
		\node [style=gray dot] (17) at (1.25, 0.5) {$\neg$};
		\node [style=white dot] (18) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6.center) to (9.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-rule-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (5.5, 0.875) {};
		\node [style=none] (7) at (5.5, -0.875) {};
		\node [style=none] (8) at (3.75, -0.875) {};
		\node [style=none] (9) at (3.75, 0.875) {};
		\node [style=none] (10) at (2.5, 0) {=};
		\node [style=gray dot] (11) at (1.25, 0.75) {};
		\node [style=white dot] (12) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6.center) to (9.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-rule-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=st] (1) at (0.5, -0.5) {};
		\node [style=white dot] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (2, 0) {=};
		\node [style=none] (4) at (2, 1) {\strongcomprule};
		\node [style=st] (6) at (3, 0.5) {};
		\node [style=white dot] (7) at (3, -0.5) {};
		\node [style=gray dot] (8) at (4, 0.75) {};
		\node [style=white dot] (9) at (4, -1) {};
		\node [style=none] (10) at (5.5, 0) {=};
		\node [style=none] (11) at (5.5, 1) {\hhrule};
		\node [style=st] (13) at (6.75, 0) {};
		\node [style=gray dot] (15) at (8, 1) {};
		\node [style=white dot] (16) at (8, -1.25) {};
		\node [style=hadamard] (17) at (8, 0.25) {};
		\node [style=hadamard] (18) at (8, -0.5) {};
		\node [style=none] (19) at (9.25, 0) {=};
		\node [style=none] (20) at (9.25, 1) {\greydef};
		\node [style=gray dot] (23) at (10.75, 1) {};
		\node [style=gray dot] (24) at (10.75, -1) {};
		\node [style=hadamard] (25) at (10.75, 0) {};
		\node [style=none] (26) at (12.25, 0) {=};
		\node [style=none] (27) at (12.25, 1) {\hcomprule};
		\node [style=white dot] (28) at (13.75, 0.5) {};
		\node [style=gray dot] (29) at (13.75, -0.75) {};
		\node [style=none] (30) at (15, 0) {=};
		\node [style=none] (31) at (15, 1) {\strongcomprule};
		\node [style=none] (32) at (16.25, 0.5) {};
		\node [style=none] (33) at (16.25, -1) {};
		\node [style=none] (34) at (17.75, -1) {};
		\node [style=none] (35) at (17.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (16) to (15);
		\draw (24) to (23);
		\draw (29) to (28);
		\draw [style=dashed] (32.center) to (33.center);
		\draw [style=dashed] (33.center) to (34.center);
		\draw [style=dashed] (34.center) to (35.center);
		\draw [style=dashed] (35.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-rule-stars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=st] (4) at (-1, -0.5) {};
		\node [style=white dot] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1.25, 0.875) {};
		\node [style=none] (7) at (1.25, -0.875) {};
		\node [style=none] (8) at (3, -0.875) {};
		\node [style=none] (9) at (3, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6.center) to (9.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=st] (3) at (-1, 0.5) {};
		\node [style=st] (4) at (-1, -0.5) {};
		\node [style=white dot] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (1.25, 0.875) {};
		\node [style=none] (7) at (1.25, -0.875) {};
		\node [style=none] (8) at (3, -0.875) {};
		\node [style=none] (9) at (3, 0.875) {};
		\node [style=none] (10) at (4.25, 0) {=};
		\node [style=gray dot] (11) at (5.5, 0.75) {};
		\node [style=white dot] (12) at (5.5, -0.75) {};
		\node [style=none] (13) at (6.75, 0) {=};
		\node [style=gray dot] (14) at (8, 0.75) {};
		\node [style=hadamard] (15) at (8, -0.75) {};
		\node [style=none] (16) at (9, 0) {=};
		\node [style=small hadamard] (17) at (10.25, 0.5) {};
		\node [style=small hadamard] (18) at (10.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6.center) to (9.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw (11) to (12);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalarcancelxh-gen-ind.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-5.5, 0.5) {};
		\node [style=hadamard] (1) at (-5.5, -0.5) {$a+1$};
		\node [style=none] (2) at (-4, 0) {$=$};
		\node [style=gray dot] (4) at (-2, 1.25) {};
		\node [style=hadamard] (5) at (-2, -1) {$a$};
		\node [style=hadamard] (6) at (-2, -0.25) {};
		\node [style=gray dot] (7) at (-2, 0.5) {$\neg$};
		\node [style=white dot] (8) at (-1.25, -0.25) {};
		\node [style=st] (9) at (-3, 0) {};
		\node [style=none] (10) at (-4, 1) {\eqref{eq:succesor}};
		\node [style=none] (11) at (-0.25, 0) {$=$};
		\node [style=none] (12) at (-0.25, 1) {\NotDef};
		\node [style=gray dot] (13) at (2, 1.25) {};
		\node [style=hadamard] (14) at (2, -1) {$a$};
		\node [style=hadamard] (15) at (2, -0.25) {};
		\node [style=gray dot] (16) at (2, 0.5) {};
		\node [style=white dot] (17) at (2.75, -0.25) {};
		\node [style=st] (18) at (1, 0) {};
		\node [style=hadamard] (19) at (2.75, 0.5) {};
		\node [style=hadamard] (20) at (3.5, 0.5) {};
		\node [style=st] (21) at (1, -0.75) {};
		\node [style=none] (22) at (4.5, 0) {$=$};
		\node [style=none] (23) at (4.5, 1) {\ref{lem:x-special}};
		\node [style=hadamard] (25) at (6.5, -1) {$a$};
		\node [style=hadamard] (26) at (6.5, -0.25) {};
		\node [style=white dot] (28) at (7.25, -0.25) {};
		\node [style=st] (29) at (5.5, 0) {};
		\node [style=hadamard] (30) at (6.5, 0.5) {};
		\node [style=hadamard] (31) at (6.5, 1.25) {};
		\node [style=none] (32) at (8.25, 0) {$=$};
		\node [style=none] (33) at (8.25, 2) {\HFuseRule};
		\node [style=hadamard] (34) at (10.25, -0.75) {$a$};
		\node [style=hadamard] (35) at (10.25, 0) {};
		\node [style=white dot] (36) at (10.25, 0.75) {};
		\node [style=none] (37) at (11.25, 0) {$=$};
		\node [style=none] (38) at (11.25, 0.75) {\GreyDef};
		\node [style=hadamard] (39) at (12.25, -0.5) {$a$};
		\node [style=gray dot] (40) at (12.25, 0.5) {};
		\node [style=st] (43) at (5.5, -0.75) {};
		\node [style=st] (44) at (9.25, 0) {};
		\node [style=none] (45) at (4.5, 2) {\ref{lem:x-spider}};
		\node [style=none] (46) at (8.25, 1) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (6) to (8);
		\draw (13) to (14);
		\draw (15) to (17);
		\draw (16) to (20);
		\draw (26) to (28);
		\draw (31) to (25);
		\draw (35) to (36);
		\draw (35) to (34);
		\draw (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalarcancelxh-gen-neg.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-5, 0.5) {};
		\node [style=hadamard] (1) at (-5, -0.5) {$-a$};
		\node [style=none] (2) at (-4, 0) {$=$};
		\node [style=none] (22) at (-4, 0.75) {\eqref{eq:def-negative-numbers}};
		\node [style=gray dot] (23) at (-3, 0.75) {};
		\node [style=hadamard] (24) at (-3, -1) {$a$};
		\node [style=white dot] (25) at (-3, 0) {$\neg$};
		\node [style=none] (26) at (-2, 0) {$=$};
		\node [style=none] (27) at (-2, 0.75) {\ZDef};
		\node [style=gray dot] (28) at (-1, 0.75) {};
		\node [style=hadamard] (29) at (-1, -1) {$a$};
		\node [style=white dot] (30) at (-1, 0) {};
		\node [style=hadamard] (31) at (-0.25, 0) {};
		\node [style=none] (32) at (0.75, 0) {$=$};
		\node [style=none] (33) at (0.75, 0.75) {\ref{lem:copy-x-z}};
		\node [style=gray dot] (34) at (1.75, 0.5) {};
		\node [style=hadamard] (35) at (1.75, -0.5) {$a$};
		\node [style=hadamard] (37) at (2.5, -0.5) {};
		\node [style=gray dot] (38) at (2.5, 0.5) {};
		\node [style=none] (39) at (3.5, 0) {$=$};
		\node [style=none] (40) at (3.5, 0.75) {\ref{lem:scalarcancelxh}};
		\node [style=gray dot] (41) at (4.5, 0.5) {};
		\node [style=hadamard] (42) at (4.5, -0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (23) to (24);
		\draw (28) to (29);
		\draw (30) to (31);
		\draw (34) to (35);
		\draw (38) to (37);
		\draw (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalarcancelxh-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (5.5, 0.875) {};
		\node [style=none] (7) at (5.5, -0.875) {};
		\node [style=none] (8) at (3.75, -0.875) {};
		\node [style=none] (9) at (3.75, 0.875) {};
		\node [style=none] (13) at (2.5, 0) {=};
		\node [style=gray dot] (14) at (1.25, 0.75) {};
		\node [style=hadamard] (15) at (1.25, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6.center) to (9.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/schur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1.5cm] (0) at (1.125, -1.25) {$\psi$};
		\node [style=box, minimum width=1.5cm] (1) at (4.6125, -1.25) {$\phi$};
		\node [style=box, minimum width=1.5cm] (2) at (-3.75, -0.5) {\!\!$\psi \!*\! \phi$\!\!};
		\node [style=none] (3) at (-4.75, -0.25) {};
		\node [style=none] (4) at (-2.75, -0.25) {};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=none] (6) at (-4.75, 0.75) {};
		\node [style=none] (7) at (-3.75, 0.5) {$\cdots$};
		\node [style=none] (8) at (-1.25, 0) {$:=$};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (11) at (2, -0.25) {$\cdots$};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (14) at (4, -0.75) {};
		\node [style=none] (15) at (5.75, -0.75) {};
		\node [style=none] (16) at (4.5, -0.25) {$\cdots$};
		\node [style=white dot] (17) at (4, 0.75) {};
		\node [style=white dot] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (4, 1.5) {};
		\node [style=none] (20) at (3.125, 1.25) {$\cdots$};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (3.5, -0.75) {};
		\node [style=none] (24) at (1.75, 1.5) {};
		\node [style=white dot] (25) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (14.center) to (18);
		\draw (15.center) to (17);
		\draw (9.center) to (17);
		\draw (12.center) to (18);
		\draw (17) to (19.center);
		\draw (18) to (21.center);
		\draw (23.center) to (25);
		\draw (22.center) to (25);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequential-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0, 1) {$D_2$};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (-0.75, -2) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (0, 1.75) {$\ldots$};
		\node [style=none] (6) at (0, -0) {$\ldots$};
		\node [style=semilarge box] (7) at (0, -1) {$D_1$};
		\node [style=none] (8) at (0, -1.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sideways-wires-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (22) at (1.5, 1) {};
		\node [style=small hadamard] (23) at (1.5, 1.75) {};
		\node [style=gray dot] (24) at (0, 0) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (26) at (1, -1) {};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0.05, 1.25) {$\cdots$};
		\node [style=none] (30) at (0.05, -0.75) {$\cdots$};
		\node [style=none] (31) at (-1, 1.75) {};
		\node [style=none] (32) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (27.center) to (26.center);
		\draw [in=-90, out=90, looseness=0.75] (25.center) to (28.center);
		\draw [in=-90, out=15, looseness=0.75] (24) to (22);
		\draw (22) to (23);
		\draw (27.center) to (31.center);
		\draw (28.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sideways-wires-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (34) at (1.5, -1) {};
		\node [style=small hadamard] (35) at (1.5, -1.75) {};
		\node [style=gray dot] (36) at (0, 0) {};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (1, 1) {};
		\node [style=none] (39) at (-1, -1) {};
		\node [style=none] (40) at (1, -1) {};
		\node [style=none] (41) at (0.05, -1.25) {$\cdots$};
		\node [style=none] (42) at (0.05, 0.75) {$\cdots$};
		\node [style=none] (43) at (-1, -1.75) {};
		\node [style=none] (44) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (39.center) to (38.center);
		\draw [in=90, out=-90, looseness=0.75] (37.center) to (40.center);
		\draw [in=90, out=-15, looseness=0.75] (36) to (34);
		\draw (34) to (35);
		\draw (39.center) to (43.center);
		\draw (40.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sideways-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (6) at (-2.5, 0) {};
		\node [style=small hadamard] (7) at (-1.75, 0) {};
		\node [style=gray dot] (14) at (-3.5, 0) {};
		\node [style=none] (15) at (-4.5, -1) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none] (17) at (-4.5, 1) {};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-3.45, 0.75) {$\cdots$};
		\node [style=none] (20) at (-3.45, -0.75) {$\cdots$};
		\node [style=none] (21) at (-0.5, 0) {$:=$};
		\node [style=small hadamard] (22) at (3.25, 0.5) {};
		\node [style=small hadamard] (23) at (3.25, 1.25) {};
		\node [style=gray dot] (24) at (1.75, -0.5) {};
		\node [style=none] (25) at (0.75, -1.5) {};
		\node [style=none] (26) at (2.75, -1.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (2.75, 0.5) {};
		\node [style=none] (29) at (1.8, 0.75) {$\cdots$};
		\node [style=none] (30) at (1.8, -1.25) {$\cdots$};
		\node [style=none] (31) at (0.75, 1.25) {};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (4.5, 0) {$=$};
		\node [style=small hadamard] (34) at (8, -0.5) {};
		\node [style=small hadamard] (35) at (8, -1.25) {};
		\node [style=gray dot] (36) at (6.5, 0.5) {};
		\node [style=none] (37) at (5.5, 1.5) {};
		\node [style=none] (38) at (7.5, 1.5) {};
		\node [style=none] (39) at (5.5, -0.5) {};
		\node [style=none] (40) at (7.5, -0.5) {};
		\node [style=none] (41) at (6.55, -0.75) {$\cdots$};
		\node [style=none] (42) at (6.55, 1.25) {$\cdots$};
		\node [style=none] (43) at (5.5, -1.25) {};
		\node [style=none] (44) at (7.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (17.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (18.center);
		\draw (14) to (6);
		\draw (6) to (7);
		\draw [in=90, out=-90, looseness=0.75] (27.center) to (26.center);
		\draw [in=-90, out=90, looseness=0.75] (25.center) to (28.center);
		\draw [in=-90, out=15, looseness=0.75] (24) to (22);
		\draw (22) to (23);
		\draw (27.center) to (31.center);
		\draw (28.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (39.center) to (38.center);
		\draw [in=90, out=-90, looseness=0.75] (37.center) to (40.center);
		\draw [in=90, out=-15, looseness=0.75] (36) to (34);
		\draw (34) to (35);
		\draw (39.center) to (43.center);
		\draw (40.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.925, -0.175) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=Z phase dot] (2) at (2.75, 0) {$\alpha{+}\beta$};
		\node [minimum width=0.5 cm, style=Z phase dot] (3) at (-2.5, -0.75) {$\beta$};
		\node [style=none] (4) at (4, -1.5) {};
		\node [style=none] (5) at (-3.5, -2) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (-6.5, -1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (2.75, 1.25) {$~\cdots~$};
		\node [style=none] (11) at (1.75, 1.75) {};
		\node [style=none] (12) at (-6.5, 2) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (-4.75, 2) {};
		\node [style=none] (15) at (4, 1.75) {};
		\node [minimum width=0.5 cm, style=Z phase dot] (16) at (-5.5, 0.5) {$\alpha$};
		\node [style=none] (17) at (-3.25, 0.75) {};
		\node [yshift=-3.5pt, style=none] (18) at (-5.575, 1.75) {$~\cdots~$};
		\node [style=none] (19) at (0, 0.75) {\footnotesize{(S1)}};
		\node [yshift=2.5pt, style=none] (20) at (-2.5, -1.75) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (21) at (-5.75, -0.75) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (22) at (-2.5, 0.5) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (23) at (2.875, -1.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (13.center);
		\draw (3) to (5.center);
		\draw (3) to (6.center);
		\draw (16) to (8.center);
		\draw (16) to (9.center);
		\draw [bend right] (16) to (3);
		\draw [bend left] (16) to (3);
		\draw (11.center) to (2);
		\draw (2) to (7.center);
		\draw (4.center) to (2);
		\draw (2) to (15.center);
		\draw (16) to (12.center);
		\draw (16) to (14.center);
		\draw (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-bend-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, -1.25) {};
		\node [style=none] (2) at (-4.5, 2.5) {};
		\node [style=none] (3) at (-2, 2.5) {};
		\node [style=none] (4) at (-3.25, 2.25) {$\ldots$};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (12) at (1, 1) {:=};
		\node [style=white dot] (13) at (4.5, 0.5) {};
		\node [style=none] (14) at (4.5, -1.25) {};
		\node [style=none] (15) at (2.5, 2.5) {};
		\node [style=none] (16) at (5, 2.5) {};
		\node [style=none] (17) at (3.75, 2.25) {$\ldots$};
		\node [style=none] (18) at (7.5, -1.25) {};
		\node [style=none] (19) at (5.75, 1.5) {};
		\node [style=none] (20) at (7.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left, looseness=0.75] (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left] (0) to (5.center);
		\draw (14.center) to (13);
		\draw [bend left, looseness=0.75] (13) to (15.center);
		\draw [bend right=15] (13) to (16.center);
		\draw [in=270, out=0, looseness=0.75] (13) to (19.center);
		\draw [bend left=90, looseness=2.00] (19.center) to (20.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-unbend-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (13) at (-7.75, -0.25) {};
		\node [style=none] (15) at (-8.75, 0.75) {};
		\node [style=none] (16) at (-7.25, 0.75) {};
		\node [style=none] (17) at (-8, 0.5) {$\ldots$};
		\node [style=none] (18) at (-6, -1) {};
		\node [style=none] (19) at (-6.75, 0.25) {};
		\node [style=none] (20) at (-6, 0.25) {};
		\node [style=none] (22) at (-7.75, -0.5) {};
		\node [style=none] (23) at (-9.25, -0.5) {};
		\node [style=none] (24) at (-9.25, 0.75) {};
		\node [style=white dot] (25) at (-2.5, -0.25) {};
		\node [style=none] (26) at (-1.5, 0.75) {};
		\node [style=none] (27) at (-3, 0.75) {};
		\node [style=none] (28) at (-2.25, 0.5) {$\ldots$};
		\node [style=none] (30) at (-4, 0.75) {};
		\node [style=none] (32) at (-2.5, -1) {};
		\node [style=none] (35) at (-5, 0) {=};
		\node [style=gray dot] (36) at (3.75, 0) {};
		\node [style=none] (37) at (2.75, -1) {};
		\node [style=none] (38) at (4.25, -1) {};
		\node [style=none] (39) at (3.5, -0.75) {$\ldots$};
		\node [style=none] (40) at (5.5, 0.75) {};
		\node [style=none] (41) at (4.75, -0.5) {};
		\node [style=none] (42) at (5.5, -0.5) {};
		\node [style=none] (43) at (3.75, 0.25) {};
		\node [style=none] (44) at (2.25, 0.25) {};
		\node [style=none] (45) at (2.25, -1) {};
		\node [style=gray dot] (46) at (9.25, 0) {};
		\node [style=none] (47) at (10.25, -1) {};
		\node [style=none] (48) at (8.75, -1) {};
		\node [style=none] (49) at (9.5, -0.75) {$\ldots$};
		\node [style=none] (50) at (7.75, -1) {};
		\node [style=none] (51) at (9.25, 0.75) {};
		\node [style=none] (52) at (6.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (13) to (15.center);
		\draw [bend right=15] (13) to (16.center);
		\draw [in=270, out=0, looseness=0.75] (13) to (19.center);
		\draw [bend left=90, looseness=2.50] (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (22.center) to (13);
		\draw [bend right=90] (23.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw [bend right, looseness=0.75] (25) to (26.center);
		\draw [bend left=15] (25) to (27.center);
		\draw [in=-90, out=180, looseness=0.75] (25) to (30.center);
		\draw (32.center) to (25);
		\draw [bend right, looseness=0.75] (36) to (37.center);
		\draw [bend left=15] (36) to (38.center);
		\draw [in=-270, out=0, looseness=0.75] (36) to (41.center);
		\draw [bend right=90, looseness=2.50] (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (43.center) to (36);
		\draw [bend left=90] (44.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw [bend left, looseness=0.75] (46) to (47.center);
		\draw [bend right=15] (46) to (48.center);
		\draw [in=90, out=180, looseness=0.75] (46) to (50.center);
		\draw (51.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitting-ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-2.75, 1.75) {};
		\node [style=hadamard] (139) at (-2.25, -0.5) {};
		\node [style=hadamard] (140) at (-4.25, -0.5) {};
		\node [style=white dot, opacity=.5] (141) at (-2.75, 1.25) {};
		\node [style=white dot] (142) at (-4, 1.25) {};
		\node [style=white dot, opacity=.5] (143) at (-1.5, 1.25) {};
		\node [style=white dot] (144) at (-2.75, -1.5) {};
		\node [style=hadamard] (145) at (-3.25, -0.5) {};
		\node [style=hadamard] (146) at (-1.25, -0.5) {};
		\node [style=none] (147) at (0, 0) {=};
		\node [style=none] (148) at (-4, 1.75) {};
		\node [style=none] (149) at (-1.5, 1.75) {};
		\node [style=st] (150) at (1.25, 0) {};
		\node [style=white dot] (151) at (2.25, -1.5) {};
		\node [style=none] (152) at (0, 1) {\ref{lem:splitting}};
		\node [style=none] (154) at (-8.25, 1.75) {};
		\node [style=hadamard] (155) at (-7.75, -0.5) {};
		\node [style=hadamard] (156) at (-9.75, -0.5) {};
		\node [style=white dot] (157) at (-8.25, 1.25) {};
		\node [style=white dot] (158) at (-9.5, 1.25) {};
		\node [style=white dot] (159) at (-7, 1.25) {};
		\node [style=white dot] (160) at (-8.25, -1.5) {};
		\node [style=hadamard] (161) at (-8.75, -0.5) {};
		\node [style=hadamard] (162) at (-6.75, -0.5) {};
		\node [style=none] (163) at (-5.5, 0) {=};
		\node [style=none] (164) at (-9.5, 1.75) {};
		\node [style=none] (165) at (-7, 1.75) {};
		\node [style=none] (177) at (6.5, 0) {=};
		\node [style=st] (178) at (7.75, 0) {};
		\node [style=none] (180) at (3.75, 1.75) {};
		\node [style=hadamard] (181) at (4.25, -0.5) {};
		\node [style=hadamard] (182) at (2.25, -0.5) {};
		\node [style=white dot, opacity=.5] (183) at (3.75, 1.25) {};
		\node [style=white dot] (184) at (2.5, 1.25) {};
		\node [style=white dot, opacity=.5] (185) at (5, 1.25) {};
		\node [style=white dot] (186) at (4.25, -1.5) {};
		\node [style=hadamard] (187) at (3.25, -0.5) {};
		\node [style=hadamard] (188) at (5.25, -0.5) {};
		\node [style=none] (189) at (2.5, 1.75) {};
		\node [style=none] (190) at (5, 1.75) {};
		\node [style=none] (207) at (10.5, 1.75) {};
		\node [style=hadamard] (208) at (11, -0.5) {};
		\node [style=hadamard] (209) at (9, -0.5) {};
		\node [style=white dot] (210) at (10.5, 1.25) {};
		\node [style=white dot] (211) at (9.25, 1.25) {};
		\node [style=white dot] (212) at (11.75, 1.25) {};
		\node [style=white dot] (213) at (11, -1.5) {};
		\node [style=hadamard] (214) at (10, -0.5) {};
		\node [style=hadamard] (215) at (12, -0.5) {};
		\node [style=none] (216) at (9.25, 1.75) {};
		\node [style=none] (217) at (11.75, 1.75) {};
		\node [style=white dot] (219) at (9, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [opacity=0.5] (139) to (141);
		\draw [opacity=0.5] (141) to (140);
		\draw [opacity=0.5] (141) to (138.center);
		\draw (139) to (142);
		\draw (142) to (145);
		\draw [opacity=.5] (140) to (143);
		\draw [opacity=.5] (143) to (146);
		\draw [opacity=.5] (145) to (141);
		\draw [opacity=.5] (141) to (146);
		\draw [style=not edge] (139) to (144);
		\draw (144) to (140);
		\draw [opacity=0.5] (139) to (143);
		\draw [style=not edge, opacity=0.5] (145) to (143);
		\draw [style=not edge] (142) to (140);
		\draw (142) to (146);
		\draw (144) to (146);
		\draw [style=not edge] (145) to (144);
		\draw (148.center) to (142);
		\draw [opacity=.5] (143) to (149.center);
		\draw (155) to (157);
		\draw (157) to (156);
		\draw (157) to (154.center);
		\draw (155) to (158);
		\draw (158) to (161);
		\draw (156) to (159);
		\draw (159) to (162);
		\draw (161) to (157);
		\draw (157) to (162);
		\draw [style=not edge] (155) to (160);
		\draw (160) to (156);
		\draw (155) to (159);
		\draw [style=not edge] (161) to (159);
		\draw [style=not edge] (158) to (156);
		\draw (158) to (162);
		\draw (160) to (162);
		\draw [style=not edge] (161) to (160);
		\draw (164.center) to (158);
		\draw (159) to (165.center);
		\draw [opacity=0.5] (181) to (183);
		\draw [opacity=0.5] (183) to (182);
		\draw [opacity=0.5] (183) to (180.center);
		\draw (181) to (184);
		\draw (184) to (187);
		\draw [opacity=.5] (182) to (185);
		\draw [opacity=.5] (185) to (188);
		\draw [opacity=.5] (187) to (183);
		\draw [opacity=.5] (183) to (188);
		\draw [style=not edge] (181) to (186);
		\draw [opacity=0.5] (181) to (185);
		\draw [style=not edge, opacity=0.5] (187) to (185);
		\draw [style=not edge] (184) to (182);
		\draw (184) to (188);
		\draw (186) to (188);
		\draw [style=not edge] (187) to (186);
		\draw (189.center) to (184);
		\draw [opacity=.5] (185) to (190.center);
		\draw (182) to (151);
		\draw (208) to (210);
		\draw (210) to (209);
		\draw (210) to (207.center);
		\draw (208) to (211);
		\draw (211) to (214);
		\draw (209) to (212);
		\draw (212) to (215);
		\draw (214) to (210);
		\draw (210) to (215);
		\draw [style=not edge] (208) to (213);
		\draw (208) to (212);
		\draw [style=not edge] (214) to (212);
		\draw [style=not edge] (211) to (209);
		\draw (211) to (215);
		\draw (213) to (215);
		\draw (216.center) to (211);
		\draw (212) to (217.center);
		\draw (209) to (219);
		\draw [style=not edge] (214) to (213);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitting-ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (0, 0) {=};
		\node [style=none] (153) at (0, 1) {\ref{lem:splitting}};
		\node [style=none] (154) at (-9.25, 1.75) {};
		\node [style=hadamard] (155) at (-8.75, -0.5) {};
		\node [style=hadamard] (156) at (-10.75, -0.5) {};
		\node [style=white dot] (157) at (-9.25, 1.25) {};
		\node [style=white dot] (158) at (-10.5, 1.25) {};
		\node [style=white dot] (159) at (-8, 1.25) {};
		\node [style=white dot] (160) at (-8.75, -1.5) {};
		\node [style=hadamard] (161) at (-9.75, -0.5) {};
		\node [style=hadamard] (162) at (-7.75, -0.5) {};
		\node [style=none] (164) at (-10.5, 1.75) {};
		\node [style=none] (165) at (-8, 1.75) {};
		\node [style=none] (166) at (-2.75, 1.75) {};
		\node [style=hadamard] (167) at (-2.25, -0.5) {};
		\node [style=hadamard, opacity=.5] (168) at (-4.25, -0.5) {};
		\node [style=white dot, opacity=.5] (169) at (-2.75, 1.25) {};
		\node [style=white dot, opacity=.5] (170) at (-4, 1.25) {};
		\node [style=white dot] (171) at (-1.5, 1.25) {};
		\node [style=white dot] (172) at (-2.25, -1.5) {};
		\node [style=hadamard] (173) at (-3.25, -0.5) {};
		\node [style=hadamard] (174) at (-1.25, -0.5) {};
		\node [style=none] (175) at (-4, 1.75) {};
		\node [style=none] (176) at (-1.5, 1.75) {};
		\node [style=none] (177) at (-6.5, 0) {=};
		\node [style=st] (178) at (-5.25, 0) {};
		\node [style=white dot, opacity=.5] (179) at (-4.25, -1.5) {};
		\node [style=none] (191) at (3.75, 1.75) {};
		\node [style=hadamard] (192) at (4.25, -0.5) {};
		\node [style=hadamard, opacity=.5] (193) at (2.25, -0.5) {};
		\node [style=white dot, opacity=.5] (194) at (3.75, 1.25) {};
		\node [style=white dot, opacity=.5] (195) at (2.5, 1.25) {};
		\node [style=white dot] (196) at (5, 1.25) {};
		\node [style=white dot] (197) at (4.75, -1.5) {};
		\node [style=hadamard] (198) at (3.25, -0.5) {};
		\node [style=hadamard] (199) at (5.25, -0.5) {};
		\node [style=none] (200) at (2.5, 1.75) {};
		\node [style=none] (201) at (5, 1.75) {};
		\node [style=st] (202) at (1.25, 0.5) {};
		\node [style=white dot, opacity=.5] (203) at (2.25, -1.5) {};
		\node [style=white dot] (204) at (3.25, -1.5) {};
		\node [style=st] (205) at (1.25, -0.5) {};
		\node [style=none] (206) at (6.5, 0) {=};
		\node [style=none] (207) at (10.25, 1.75) {};
		\node [style=hadamard] (208) at (10.75, -0.5) {};
		\node [style=hadamard] (209) at (8.75, -0.5) {};
		\node [style=white dot] (210) at (10.25, 1.25) {};
		\node [style=white dot] (211) at (9, 1.25) {};
		\node [style=white dot] (212) at (11.5, 1.25) {};
		\node [style=white dot] (213) at (11.25, -1.5) {};
		\node [style=hadamard] (214) at (9.75, -0.5) {};
		\node [style=hadamard] (215) at (11.75, -0.5) {};
		\node [style=none] (216) at (9, 1.75) {};
		\node [style=none] (217) at (11.5, 1.75) {};
		\node [style=white dot] (218) at (9.75, -1.5) {};
		\node [style=white dot] (219) at (8.75, -1.5) {};
		\node [style=st] (220) at (7.75, 0.5) {};
		\node [style=st] (221) at (7.75, -0.5) {};
		\node [style=st] (223) at (-11.75, 0) {};
		\node [style=white dot] (224) at (-10.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (155) to (157);
		\draw (157) to (156);
		\draw (157) to (154.center);
		\draw (155) to (158);
		\draw (158) to (161);
		\draw (156) to (159);
		\draw (159) to (162);
		\draw (161) to (157);
		\draw (157) to (162);
		\draw [style=not edge] (155) to (160);
		\draw (155) to (159);
		\draw [style=not edge] (161) to (159);
		\draw [style=not edge] (158) to (156);
		\draw (158) to (162);
		\draw (160) to (162);
		\draw [style=not edge] (161) to (160);
		\draw (164.center) to (158);
		\draw (159) to (165.center);
		\draw [opacity=.5] (167) to (169);
		\draw [opacity=.5] (169) to (168);
		\draw [opacity=.5] (169) to (166.center);
		\draw [opacity=.5] (167) to (170);
		\draw [opacity=.5] (170) to (173);
		\draw [opacity=.5] (168) to (171);
		\draw (171) to (174);
		\draw [opacity=.5] (173) to (169);
		\draw [opacity=.5] (169) to (174);
		\draw [style=not edge] (167) to (172);
		\draw (167) to (171);
		\draw [style=not edge] (173) to (171);
		\draw [style=not edge, opacity=.5] (170) to (168);
		\draw [opacity=.5] (170) to (174);
		\draw (172) to (174);
		\draw [style=not edge] (173) to (172);
		\draw [opacity=.5] (175.center) to (170);
		\draw (171) to (176.center);
		\draw [opacity=.5] (168) to (179);
		\draw [opacity=.5] (192) to (194);
		\draw [opacity=.5] (194) to (193);
		\draw [opacity=.5] (194) to (191.center);
		\draw [opacity=.5] (192) to (195);
		\draw [opacity=.5] (195) to (198);
		\draw [opacity=.5] (193) to (196);
		\draw (196) to (199);
		\draw [opacity=.5] (198) to (194);
		\draw [opacity=.5] (194) to (199);
		\draw [style=not edge] (192) to (197);
		\draw (192) to (196);
		\draw [style=not edge] (198) to (196);
		\draw [style=not edge, opacity=.5] (195) to (193);
		\draw [opacity=.5] (195) to (199);
		\draw (197) to (199);
		\draw [opacity=.5] (200.center) to (195);
		\draw (196) to (201.center);
		\draw [opacity=.5] (193) to (203);
		\draw [style=not edge] (198) to (204);
		\draw (208) to (210);
		\draw (210) to (209);
		\draw (210) to (207.center);
		\draw (208) to (211);
		\draw (211) to (214);
		\draw (209) to (212);
		\draw (212) to (215);
		\draw (214) to (210);
		\draw (210) to (215);
		\draw [style=not edge] (208) to (213);
		\draw (208) to (212);
		\draw [style=not edge] (214) to (212);
		\draw [style=not edge] (211) to (209);
		\draw (211) to (215);
		\draw (213) to (215);
		\draw (216.center) to (211);
		\draw (212) to (217.center);
		\draw (209) to (219);
		\draw [style=not edge] (214) to (218);
		\draw (156) to (224);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitting-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-11.25, 2.5) {};
		\node [style=none] (1) at (-11.25, 3) {};
		\node [style=hadamard] (4) at (-14.25, 0) {};
		\node [style=none] (7) at (-13.5, 0) {};
		\node [style=none] (22) at (-13.75, 0.25) {};
		\node [style=none] (23) at (-13.75, -0.25) {};
		\node [style=none] (24) at (-13.25, -0.25) {};
		\node [style=none] (25) at (-13.25, 0.25) {};
		\node [style=none] (26) at (-13, 1) {};
		\node [style=none] (27) at (-13, -1) {};
		\node [style=none] (28) at (-14.75, -1) {};
		\node [style=none] (29) at (-14.75, 1) {};
		\node [style=hadamard] (32) at (-12.25, 0) {};
		\node [style=none] (33) at (-11.5, 0) {};
		\node [style=none] (34) at (-11.75, 0.25) {};
		\node [style=none] (35) at (-11.75, -0.25) {};
		\node [style=none] (36) at (-11.25, -0.25) {};
		\node [style=none] (37) at (-11.25, 0.25) {};
		\node [style=none] (38) at (-11, 1) {};
		\node [style=none] (39) at (-11, -1) {};
		\node [style=none] (40) at (-12.75, -1) {};
		\node [style=none] (41) at (-12.75, 1) {};
		\node [style=hadamard] (44) at (-10.25, 0) {};
		\node [style=none] (45) at (-9.5, 0) {};
		\node [style=none] (46) at (-9.75, 0.25) {};
		\node [style=none] (47) at (-9.75, -0.25) {};
		\node [style=none] (48) at (-9.25, -0.25) {};
		\node [style=none] (49) at (-9.25, 0.25) {};
		\node [style=none] (50) at (-9, 1) {};
		\node [style=none] (51) at (-9, -1) {};
		\node [style=none] (52) at (-10.75, -1) {};
		\node [style=none] (53) at (-10.75, 1) {};
		\node [style=hadamard] (56) at (-8.25, 0) {};
		\node [style=none] (57) at (-7.5, 0) {};
		\node [style=none] (58) at (-7.75, 0.25) {};
		\node [style=none] (59) at (-7.75, -0.25) {};
		\node [style=none] (60) at (-7.25, -0.25) {};
		\node [style=none] (61) at (-7.25, 0.25) {};
		\node [style=none] (62) at (-7, 1) {};
		\node [style=none] (63) at (-7, -1) {};
		\node [style=none] (64) at (-8.75, -1) {};
		\node [style=none] (65) at (-8.75, 1) {};
		\node [style=white dot] (67) at (-11.275, -1.75) {};
		\node [style=white dot] (68) at (-1.25, 2.5) {};
		\node [style=none] (69) at (-1.25, 3) {};
		\node [style=hadamard] (71) at (-4.25, 0.25) {};
		\node [style=none] (72) at (-4.25, -1.25) {};
		\node [style=none] (73) at (-4.5, -1) {};
		\node [style=none] (74) at (-4.5, -1.5) {};
		\node [style=none] (75) at (-4, -1.5) {};
		\node [style=none] (76) at (-4, -1) {};
		\node [style=none] (77) at (-3.25, 0.75) {};
		\node [style=none] (78) at (-3.25, -1.75) {};
		\node [style=none] (79) at (-5, -1.75) {};
		\node [style=none] (80) at (-5, 0.75) {};
		\node [style=none] (89) at (-1, 0.75) {};
		\node [style=none] (90) at (-1, -1.75) {};
		\node [style=none] (91) at (-2.75, -1.75) {};
		\node [style=none] (92) at (-2.75, 0.75) {};
		\node [style=none] (101) at (1.25, 0.75) {};
		\node [style=none] (102) at (1.25, -1.75) {};
		\node [style=none] (103) at (-0.5, -1.75) {};
		\node [style=none] (104) at (-0.5, 0.75) {};
		\node [style=none] (113) at (3.5, 0.75) {};
		\node [style=none] (114) at (3.5, -1.75) {};
		\node [style=none] (115) at (1.75, -1.75) {};
		\node [style=none] (116) at (1.75, 0.75) {};
		\node [style=white dot] (118) at (-0.25, 2.5) {};
		\node [style=none] (119) at (-6, 0) {$=$};
		\node [style=hadamard] (120) at (-4.25, -0.25) {};
		\node [style=hadamard] (121) at (-4.25, -0.75) {};
		\node [style=hadamard] (122) at (-2, 0.25) {};
		\node [style=none] (123) at (-2, -1.25) {};
		\node [style=none] (124) at (-2.25, -1) {};
		\node [style=none] (125) at (-2.25, -1.5) {};
		\node [style=none] (126) at (-1.75, -1.5) {};
		\node [style=none] (127) at (-1.75, -1) {};
		\node [style=hadamard] (128) at (-2, -0.25) {};
		\node [style=hadamard] (129) at (-2, -0.75) {};
		\node [style=hadamard] (130) at (0.25, 0.25) {};
		\node [style=none] (131) at (0.25, -1.25) {};
		\node [style=none] (132) at (0, -1) {};
		\node [style=none] (133) at (0, -1.5) {};
		\node [style=none] (134) at (0.5, -1.5) {};
		\node [style=none] (135) at (0.5, -1) {};
		\node [style=hadamard] (136) at (0.25, -0.25) {};
		\node [style=hadamard] (137) at (0.25, -0.75) {};
		\node [style=hadamard] (138) at (2.5, 0.25) {};
		\node [style=none] (139) at (2.5, -1.25) {};
		\node [style=none] (140) at (2.25, -1) {};
		\node [style=none] (141) at (2.25, -1.5) {};
		\node [style=none] (142) at (2.75, -1.5) {};
		\node [style=none] (143) at (2.75, -1) {};
		\node [style=hadamard] (144) at (2.5, -0.25) {};
		\node [style=hadamard] (145) at (2.5, -0.75) {};
		\node [style=st] (147) at (-3.75, -0.25) {};
		\node [style=st] (149) at (-1.5, -0.25) {};
		\node [style=st] (151) at (0.75, -0.25) {};
		\node [style=st] (153) at (3, -0.25) {};
		\node [style=none] (154) at (-6, 1) {\hfuserule};
		\node [style=white dot] (155) at (8.75, 2.5) {};
		\node [style=none] (156) at (8.75, 3) {};
		\node [style=hadamard] (158) at (6.75, 0.25) {};
		\node [style=none] (159) at (6.75, -2) {};
		\node [style=none] (160) at (6.5, -1.75) {};
		\node [style=none] (161) at (6.5, -2.25) {};
		\node [style=none] (162) at (7, -2.25) {};
		\node [style=none] (163) at (7, -1.75) {};
		\node [style=none] (164) at (7.25, 0.75) {};
		\node [style=none] (165) at (7.25, -2.5) {};
		\node [style=none] (166) at (5.5, -2.5) {};
		\node [style=none] (167) at (5.5, 0.75) {};
		\node [style=none] (170) at (9.25, 0.75) {};
		\node [style=none] (171) at (9.25, -2.5) {};
		\node [style=none] (172) at (7.75, -2.5) {};
		\node [style=none] (173) at (7.75, 0.75) {};
		\node [style=white dot] (175) at (10.25, 0.25) {};
		\node [style=none] (176) at (11.5, 0.75) {};
		\node [style=none] (177) at (11.5, -2.5) {};
		\node [style=none] (178) at (9.75, -2.5) {};
		\node [style=none] (179) at (9.75, 0.75) {};
		\node [style=none] (182) at (13.5, 0.75) {};
		\node [style=none] (183) at (13.5, -2.5) {};
		\node [style=none] (184) at (12, -2.5) {};
		\node [style=none] (185) at (12, 0.75) {};
		\node [style=white dot] (187) at (9.75, 2.5) {};
		\node [style=none] (188) at (4.5, 0) {$=$};
		\node [style=hadamard] (189) at (6.75, -1) {};
		\node [style=hadamard] (190) at (6.75, -1.5) {};
		\node [style=hadamard] (191) at (8.75, 0.25) {};
		\node [style=none] (192) at (8.75, -2) {};
		\node [style=none] (193) at (8.5, -1.75) {};
		\node [style=none] (194) at (8.5, -2.25) {};
		\node [style=none] (195) at (9, -2.25) {};
		\node [style=none] (196) at (9, -1.75) {};
		\node [style=hadamard] (197) at (8.75, -1) {};
		\node [style=hadamard] (198) at (8.75, -1.5) {};
		\node [style=hadamard] (199) at (11, 0.25) {};
		\node [style=none] (200) at (11, -2) {};
		\node [style=none] (201) at (10.75, -1.75) {};
		\node [style=none] (202) at (10.75, -2.25) {};
		\node [style=none] (203) at (11.25, -2.25) {};
		\node [style=none] (204) at (11.25, -1.75) {};
		\node [style=hadamard] (205) at (11, -1) {};
		\node [style=hadamard] (206) at (11, -1.5) {};
		\node [style=hadamard] (207) at (13, 0.25) {};
		\node [style=none] (208) at (13, -2) {};
		\node [style=none] (209) at (12.75, -1.75) {};
		\node [style=none] (210) at (12.75, -2.25) {};
		\node [style=none] (211) at (13.25, -2.25) {};
		\node [style=none] (212) at (13.25, -1.75) {};
		\node [style=hadamard] (213) at (13, -1) {};
		\node [style=hadamard] (214) at (13, -1.5) {};
		\node [style=st] (215) at (6.25, -1.25) {};
		\node [style=st] (217) at (8.25, -1.25) {};
		\node [style=st] (219) at (10.5, -1.25) {};
		\node [style=st] (221) at (12.5, -1.25) {};
		\node [style=none] (223) at (4.5, 1) {\czrule};
		\node [style=white dot] (224) at (11, -0.5) {};
		\node [style=white dot] (225) at (6.75, -0.5) {};
		\node [style=white dot] (226) at (6, 0.25) {};
		\node [style=hadamard] (227) at (10.25, -0.5) {};
		\node [style=hadamard] (228) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7.center);
		\draw [style=gray] (22.center) to (23.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (25.center);
		\draw [style=gray] (25.center) to (22.center);
		\draw [style=gray] (29.center) to (28.center);
		\draw [style=gray] (28.center) to (27.center);
		\draw [style=gray] (29.center) to (26.center);
		\draw [style=gray] (26.center) to (27.center);
		\draw (32) to (33.center);
		\draw [style=gray] (34.center) to (35.center);
		\draw [style=gray] (35.center) to (36.center);
		\draw [style=gray] (36.center) to (37.center);
		\draw [style=gray] (37.center) to (34.center);
		\draw [style=gray] (41.center) to (40.center);
		\draw [style=gray] (40.center) to (39.center);
		\draw [style=gray] (41.center) to (38.center);
		\draw [style=gray] (38.center) to (39.center);
		\draw (44) to (45.center);
		\draw [style=gray] (46.center) to (47.center);
		\draw [style=gray] (47.center) to (48.center);
		\draw [style=gray] (48.center) to (49.center);
		\draw [style=gray] (49.center) to (46.center);
		\draw [style=gray] (53.center) to (52.center);
		\draw [style=gray] (52.center) to (51.center);
		\draw [style=gray] (53.center) to (50.center);
		\draw [style=gray] (50.center) to (51.center);
		\draw (56) to (57.center);
		\draw [style=gray] (58.center) to (59.center);
		\draw [style=gray] (59.center) to (60.center);
		\draw [style=gray] (60.center) to (61.center);
		\draw [style=gray] (61.center) to (58.center);
		\draw [style=gray] (65.center) to (64.center);
		\draw [style=gray] (64.center) to (63.center);
		\draw [style=gray] (65.center) to (62.center);
		\draw [style=gray] (62.center) to (63.center);
		\draw (0) to (1.center);
		\draw [style=gray] (73.center) to (74.center);
		\draw [style=gray] (74.center) to (75.center);
		\draw [style=gray] (75.center) to (76.center);
		\draw [style=gray] (76.center) to (73.center);
		\draw [style=gray] (80.center) to (79.center);
		\draw [style=gray] (79.center) to (78.center);
		\draw [style=gray] (80.center) to (77.center);
		\draw [style=gray] (77.center) to (78.center);
		\draw [style=gray] (92.center) to (91.center);
		\draw [style=gray] (91.center) to (90.center);
		\draw [style=gray] (92.center) to (89.center);
		\draw [style=gray] (89.center) to (90.center);
		\draw [style=gray] (104.center) to (103.center);
		\draw [style=gray] (103.center) to (102.center);
		\draw [style=gray] (104.center) to (101.center);
		\draw [style=gray] (101.center) to (102.center);
		\draw [style=gray] (116.center) to (115.center);
		\draw [style=gray] (115.center) to (114.center);
		\draw [style=gray] (116.center) to (113.center);
		\draw [style=gray] (113.center) to (114.center);
		\draw (68) to (69.center);
		\draw (121) to (72.center);
		\draw (120) to (121);
		\draw (71) to (120);
		\draw [style=gray] (124.center) to (125.center);
		\draw [style=gray] (125.center) to (126.center);
		\draw [style=gray] (126.center) to (127.center);
		\draw [style=gray] (127.center) to (124.center);
		\draw (129) to (123.center);
		\draw (128) to (129);
		\draw (122) to (128);
		\draw [style=gray] (132.center) to (133.center);
		\draw [style=gray] (133.center) to (134.center);
		\draw [style=gray] (134.center) to (135.center);
		\draw [style=gray] (135.center) to (132.center);
		\draw (137) to (131.center);
		\draw (136) to (137);
		\draw (130) to (136);
		\draw [style=gray] (140.center) to (141.center);
		\draw [style=gray] (141.center) to (142.center);
		\draw [style=gray] (142.center) to (143.center);
		\draw [style=gray] (143.center) to (140.center);
		\draw (145) to (139.center);
		\draw (144) to (145);
		\draw (138) to (144);
		\draw [style=gray] (160.center) to (161.center);
		\draw [style=gray] (161.center) to (162.center);
		\draw [style=gray] (162.center) to (163.center);
		\draw [style=gray] (163.center) to (160.center);
		\draw [style=gray] (167.center) to (166.center);
		\draw [style=gray] (166.center) to (165.center);
		\draw [style=gray] (167.center) to (164.center);
		\draw [style=gray] (164.center) to (165.center);
		\draw [style=gray] (173.center) to (172.center);
		\draw [style=gray] (172.center) to (171.center);
		\draw [style=gray] (173.center) to (170.center);
		\draw [style=gray] (170.center) to (171.center);
		\draw [style=gray] (179.center) to (178.center);
		\draw [style=gray] (178.center) to (177.center);
		\draw [style=gray] (179.center) to (176.center);
		\draw [style=gray] (176.center) to (177.center);
		\draw [style=gray] (185.center) to (184.center);
		\draw [style=gray] (184.center) to (183.center);
		\draw [style=gray] (185.center) to (182.center);
		\draw [style=gray] (182.center) to (183.center);
		\draw (155) to (156.center);
		\draw (190) to (159.center);
		\draw (189) to (190);
		\draw [style=gray] (193.center) to (194.center);
		\draw [style=gray] (194.center) to (195.center);
		\draw [style=gray] (195.center) to (196.center);
		\draw [style=gray] (196.center) to (193.center);
		\draw (198) to (192.center);
		\draw (197) to (198);
		\draw (191) to (197);
		\draw [style=gray] (201.center) to (202.center);
		\draw [style=gray] (202.center) to (203.center);
		\draw [style=gray] (203.center) to (204.center);
		\draw [style=gray] (204.center) to (201.center);
		\draw (206) to (200.center);
		\draw (205) to (206);
		\draw [style=gray] (209.center) to (210.center);
		\draw [style=gray] (210.center) to (211.center);
		\draw [style=gray] (211.center) to (212.center);
		\draw [style=gray] (212.center) to (209.center);
		\draw (214) to (208.center);
		\draw (213) to (214);
		\draw (207) to (213);
		\draw (175) to (199);
		\draw (158) to (225);
		\draw (225) to (189);
		\draw (225) to (228);
		\draw (228) to (226);
		\draw (158) to (226);
		\draw (224) to (227);
		\draw (224) to (205);
		\draw (224) to (199);
		\draw (227) to (175);
		\draw [style=not edge, in=225, out=45, looseness=0.75] (4) to (0);
		\draw [style=not edge, in=255, out=75] (32) to (0);
		\draw [style=not edge, in=-180, out=-90, looseness=0.75] (4) to (67);
		\draw [bend left] (67) to (32);
		\draw [style=not edge, in=30, out=-90] (44) to (67);
		\draw (44) to (0);
		\draw [in=-90, out=0, looseness=0.75] (67) to (56);
		\draw [in=315, out=135, looseness=0.75] (56) to (0);
		\draw [style=not edge] (71) to (68);
		\draw [style=not edge] (71) to (118);
		\draw [style=not edge] (122) to (68);
		\draw [style=not edge] (130) to (118);
		\draw (118) to (138);
		\draw (138) to (68);
		\draw (130) to (68);
		\draw (118) to (122);
		\draw [style=not edge] (226) to (155);
		\draw (187) to (158);
		\draw [style=not edge] (191) to (155);
		\draw (187) to (191);
		\draw (187) to (199);
		\draw (175) to (155);
		\draw (187) to (207);
		\draw (207) to (155);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitting-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (229) at (-10.075, 3.5) {};
		\node [style=none] (230) at (-10.075, 4) {};
		\node [style=hadamard] (232) at (-12.575, 0.5) {};
		\node [style=none] (233) at (-12.575, -1.5) {};
		\node [style=none] (234) at (-12.825, -1.25) {};
		\node [style=none] (235) at (-12.825, -1.75) {};
		\node [style=none] (236) at (-12.325, -1.75) {};
		\node [style=none] (237) at (-12.325, -1.25) {};
		\node [style=none] (238) at (-12.075, 1.5) {};
		\node [style=none] (239) at (-12.075, -2) {};
		\node [style=none] (240) at (-14.075, -2) {};
		\node [style=none] (241) at (-14.075, 1.5) {};
		\node [style=none] (244) at (-10.075, 1.5) {};
		\node [style=none] (245) at (-10.075, -2) {};
		\node [style=none] (246) at (-11.575, -2) {};
		\node [style=none] (247) at (-11.575, 1.5) {};
		\node [style=none] (250) at (-7.825, 1.5) {};
		\node [style=none] (251) at (-7.825, -2) {};
		\node [style=none] (252) at (-9.575, -2) {};
		\node [style=none] (253) at (-9.575, 1.5) {};
		\node [style=none] (256) at (-5.825, 1.5) {};
		\node [style=none] (257) at (-5.825, -2) {};
		\node [style=none] (258) at (-7.325, -2) {};
		\node [style=none] (259) at (-7.325, 1.5) {};
		\node [style=white dot] (261) at (-9.075, 3.5) {};
		\node [style=none] (262) at (-14.825, 0) {$=$};
		\node [style=hadamard] (263) at (-12.575, -0.5) {};
		\node [style=hadamard] (264) at (-12.575, -1) {};
		\node [style=hadamard] (265) at (-10.575, 0.5) {};
		\node [style=none] (266) at (-10.575, -1.5) {};
		\node [style=none] (267) at (-10.825, -1.25) {};
		\node [style=none] (268) at (-10.825, -1.75) {};
		\node [style=none] (269) at (-10.325, -1.75) {};
		\node [style=none] (270) at (-10.325, -1.25) {};
		\node [style=hadamard] (271) at (-10.575, -0.5) {};
		\node [style=hadamard] (272) at (-10.575, -1) {};
		\node [style=hadamard] (273) at (-8.325, 0.5) {};
		\node [style=none] (274) at (-8.325, -1.5) {};
		\node [style=none] (275) at (-8.575, -1.25) {};
		\node [style=none] (276) at (-8.575, -1.75) {};
		\node [style=none] (277) at (-8.075, -1.75) {};
		\node [style=none] (278) at (-8.075, -1.25) {};
		\node [style=hadamard] (279) at (-8.325, -0.5) {};
		\node [style=hadamard] (280) at (-8.325, -1) {};
		\node [style=hadamard] (281) at (-6.325, 0.5) {};
		\node [style=none] (282) at (-6.325, -1.5) {};
		\node [style=none] (283) at (-6.575, -1.25) {};
		\node [style=none] (284) at (-6.575, -1.75) {};
		\node [style=none] (285) at (-6.075, -1.75) {};
		\node [style=none] (286) at (-6.075, -1.25) {};
		\node [style=hadamard] (287) at (-6.325, -0.5) {};
		\node [style=hadamard] (288) at (-6.325, -1) {};
		\node [style=st] (290) at (-13.325, -0.5) {};
		\node [style=st] (292) at (-11.075, -0.5) {};
		\node [style=st] (294) at (-9.075, -0.5) {};
		\node [style=st] (296) at (-6.825, -0.5) {};
		\node [style=none] (297) at (-14.825, 2) {\notcopyrule};
		\node [style=white dot] (298) at (-8.325, 0) {};
		\node [style=white dot] (299) at (-12.575, 0) {};
		\node [style=hadamard] (301) at (-9.075, 0.5) {};
		\node [style=hadamard] (302) at (-13.325, 0.5) {};
		\node [style=none] (387) at (-14.825, 1) {\spiderrule};
		\node [style=white dot] (392) at (-0.075, 3) {};
		\node [style=none] (393) at (-0.075, 4) {};
		\node [style=hadamard] (395) at (-2.825, 1) {};
		\node [style=none] (396) at (-2.825, -1) {};
		\node [style=none] (397) at (-3.075, -0.75) {};
		\node [style=none] (398) at (-3.075, -1.25) {};
		\node [style=none] (399) at (-2.575, -1.25) {};
		\node [style=none] (400) at (-2.575, -0.75) {};
		\node [style=none] (401) at (-2.325, 1.5) {};
		\node [style=none] (402) at (-2.325, -1.5) {};
		\node [style=none] (403) at (-3.825, -1.5) {};
		\node [style=none] (404) at (-3.825, 1.5) {};
		\node [style=none] (407) at (-0.325, 1.5) {};
		\node [style=none] (408) at (-0.325, -1.5) {};
		\node [style=none] (409) at (-1.825, -1.5) {};
		\node [style=none] (410) at (-1.825, 1.5) {};
		\node [style=none] (413) at (1.675, 1.5) {};
		\node [style=none] (414) at (1.675, -1.5) {};
		\node [style=none] (415) at (0.175, -1.5) {};
		\node [style=none] (416) at (0.175, 1.5) {};
		\node [style=none] (419) at (3.675, 1.5) {};
		\node [style=none] (420) at (3.675, -1.5) {};
		\node [style=none] (421) at (2.175, -1.5) {};
		\node [style=none] (422) at (2.175, 1.5) {};
		\node [style=white dot] (424) at (1.175, 2.25) {};
		\node [style=none] (425) at (-4.825, 0) {$=$};
		\node [style=hadamard] (426) at (-2.825, 0) {};
		\node [style=hadamard] (427) at (-2.825, -0.5) {};
		\node [style=hadamard] (428) at (-0.825, 1) {};
		\node [style=none] (429) at (-0.825, -1) {};
		\node [style=none] (430) at (-1.075, -0.75) {};
		\node [style=none] (431) at (-1.075, -1.25) {};
		\node [style=none] (432) at (-0.575, -1.25) {};
		\node [style=none] (433) at (-0.575, -0.75) {};
		\node [style=hadamard] (434) at (-0.825, 0) {};
		\node [style=hadamard] (435) at (-0.825, -0.5) {};
		\node [style=hadamard] (436) at (1.175, 1) {};
		\node [style=none] (437) at (1.175, -1) {};
		\node [style=none] (438) at (0.925, -0.75) {};
		\node [style=none] (439) at (0.925, -1.25) {};
		\node [style=none] (440) at (1.425, -1.25) {};
		\node [style=none] (441) at (1.425, -0.75) {};
		\node [style=hadamard] (442) at (1.175, 0) {};
		\node [style=hadamard] (443) at (1.175, -0.5) {};
		\node [style=hadamard] (444) at (3.175, 1) {};
		\node [style=none] (445) at (3.175, -1) {};
		\node [style=none] (446) at (2.925, -0.75) {};
		\node [style=none] (447) at (2.925, -1.25) {};
		\node [style=none] (448) at (3.425, -1.25) {};
		\node [style=none] (449) at (3.425, -0.75) {};
		\node [style=hadamard] (450) at (3.175, 0) {};
		\node [style=hadamard] (451) at (3.175, -0.5) {};
		\node [style=st] (453) at (-3.325, 0) {};
		\node [style=st] (455) at (-1.325, 0) {};
		\node [style=st] (457) at (0.675, 0) {};
		\node [style=st] (459) at (2.675, 0) {};
		\node [style=none] (460) at (-4.825, 1) {\notcopyrule};
		\node [style=white dot] (461) at (1.175, 0.5) {};
		\node [style=white dot] (462) at (-2.825, 0.5) {};
		\node [style=hadamard] (463) at (0.675, 0.5) {};
		\node [style=hadamard] (464) at (-3.325, 0.5) {};
		\node [style=gray dot] (466) at (-3.325, 1) {$\sneg$};
		\node [style=white dot] (469) at (-0.825, 2.25) {};
		\node [style=white dot] (470) at (3.175, 2.25) {};
		\node [style=white dot] (471) at (-2.825, 2.25) {};
		\node [style=gray dot] (472) at (-1.825, 2.5) {$\sneg$};
		\node [style=white dot] (473) at (-0.075, 3.5) {};
		\node [style=white dot] (474) at (9.575, 3) {};
		\node [style=none] (475) at (9.575, 4) {};
		\node [style=none] (477) at (6.825, -1.5) {};
		\node [style=none] (478) at (6.575, -1.25) {};
		\node [style=none] (479) at (6.575, -1.75) {};
		\node [style=none] (480) at (7.075, -1.75) {};
		\node [style=none] (481) at (7.075, -1.25) {};
		\node [style=none] (482) at (7.325, 1) {};
		\node [style=none] (483) at (7.325, -2) {};
		\node [style=none] (484) at (5.825, -2) {};
		\node [style=none] (485) at (5.825, 1) {};
		\node [style=none] (486) at (9.325, 1) {};
		\node [style=none] (487) at (9.325, -2) {};
		\node [style=none] (488) at (7.825, -2) {};
		\node [style=none] (489) at (7.825, 1) {};
		\node [style=none] (490) at (11.325, 1) {};
		\node [style=none] (491) at (11.325, -2) {};
		\node [style=none] (492) at (9.825, -2) {};
		\node [style=none] (493) at (9.825, 1) {};
		\node [style=none] (494) at (13.325, 1) {};
		\node [style=none] (495) at (13.325, -2) {};
		\node [style=none] (496) at (11.825, -2) {};
		\node [style=none] (497) at (11.825, 1) {};
		\node [style=none] (499) at (4.75, 0) {$=$};
		\node [style=hadamard] (500) at (6.825, -0.5) {};
		\node [style=hadamard] (501) at (6.825, -1) {};
		\node [style=none] (503) at (8.825, -1.5) {};
		\node [style=none] (504) at (8.575, -1.25) {};
		\node [style=none] (505) at (8.575, -1.75) {};
		\node [style=none] (506) at (9.075, -1.75) {};
		\node [style=none] (507) at (9.075, -1.25) {};
		\node [style=hadamard] (508) at (8.825, -0.5) {};
		\node [style=hadamard] (509) at (8.825, -1) {};
		\node [style=none] (511) at (10.825, -1.5) {};
		\node [style=none] (512) at (10.575, -1.25) {};
		\node [style=none] (513) at (10.575, -1.75) {};
		\node [style=none] (514) at (11.075, -1.75) {};
		\node [style=none] (515) at (11.075, -1.25) {};
		\node [style=hadamard] (516) at (10.825, -0.5) {};
		\node [style=hadamard] (517) at (10.825, -1) {};
		\node [style=none] (519) at (12.825, -1.5) {};
		\node [style=none] (520) at (12.575, -1.25) {};
		\node [style=none] (521) at (12.575, -1.75) {};
		\node [style=none] (522) at (13.075, -1.75) {};
		\node [style=none] (523) at (13.075, -1.25) {};
		\node [style=hadamard] (524) at (12.825, -0.5) {};
		\node [style=hadamard] (525) at (12.825, -1) {};
		\node [style=st] (527) at (6.325, -0.5) {};
		\node [style=st] (529) at (8.325, -0.5) {};
		\node [style=st] (531) at (10.325, -0.5) {};
		\node [style=st] (533) at (12.325, -0.5) {};
		\node [style=white dot] (535) at (10.825, 0) {};
		\node [style=white dot] (536) at (6.825, 0) {};
		\node [style=hadamard] (537) at (10.325, 0) {};
		\node [style=hadamard] (538) at (6.325, 0) {};
		\node [style=gray dot] (540) at (6.325, 0.5) {$\sneg$};
		\node [style=gray dot] (546) at (8.575, 2.5) {$\sneg$};
		\node [style=white dot] (547) at (9.575, 3.5) {};
		\node [style=gray dot] (548) at (7.575, 1.5) {};
		\node [style=gray dot] (549) at (11.575, 1.5) {};
		\node [style=hadamard] (550) at (7.575, 2) {};
		\node [style=hadamard] (551) at (11.575, 2) {};
		\node [style=none] (552) at (4.75, 1) {\hcomprule};
		\node [style=none] (553) at (-4.825, 2) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (234.center) to (235.center);
		\draw [style=gray] (235.center) to (236.center);
		\draw [style=gray] (236.center) to (237.center);
		\draw [style=gray] (237.center) to (234.center);
		\draw [style=gray] (241.center) to (240.center);
		\draw [style=gray] (240.center) to (239.center);
		\draw [style=gray] (241.center) to (238.center);
		\draw [style=gray] (238.center) to (239.center);
		\draw [style=gray] (247.center) to (246.center);
		\draw [style=gray] (246.center) to (245.center);
		\draw [style=gray] (247.center) to (244.center);
		\draw [style=gray] (244.center) to (245.center);
		\draw [style=gray] (253.center) to (252.center);
		\draw [style=gray] (252.center) to (251.center);
		\draw [style=gray] (253.center) to (250.center);
		\draw [style=gray] (250.center) to (251.center);
		\draw [style=gray] (259.center) to (258.center);
		\draw [style=gray] (258.center) to (257.center);
		\draw [style=gray] (259.center) to (256.center);
		\draw [style=gray] (256.center) to (257.center);
		\draw (229) to (230.center);
		\draw (264) to (233.center);
		\draw (263) to (264);
		\draw [style=gray] (267.center) to (268.center);
		\draw [style=gray] (268.center) to (269.center);
		\draw [style=gray] (269.center) to (270.center);
		\draw [style=gray] (270.center) to (267.center);
		\draw (272) to (266.center);
		\draw (271) to (272);
		\draw (265) to (271);
		\draw [style=gray] (275.center) to (276.center);
		\draw [style=gray] (276.center) to (277.center);
		\draw [style=gray] (277.center) to (278.center);
		\draw [style=gray] (278.center) to (275.center);
		\draw (280) to (274.center);
		\draw (279) to (280);
		\draw [style=gray] (283.center) to (284.center);
		\draw [style=gray] (284.center) to (285.center);
		\draw [style=gray] (285.center) to (286.center);
		\draw [style=gray] (286.center) to (283.center);
		\draw (288) to (282.center);
		\draw (287) to (288);
		\draw (281) to (287);
		\draw (232) to (299);
		\draw (299) to (263);
		\draw (299) to (302);
		\draw (298) to (301);
		\draw (298) to (279);
		\draw (298) to (273);
		\draw (301) to (229);
		\draw [style=gray] (397.center) to (398.center);
		\draw [style=gray] (398.center) to (399.center);
		\draw [style=gray] (399.center) to (400.center);
		\draw [style=gray] (400.center) to (397.center);
		\draw [style=gray] (404.center) to (403.center);
		\draw [style=gray] (403.center) to (402.center);
		\draw [style=gray] (404.center) to (401.center);
		\draw [style=gray] (401.center) to (402.center);
		\draw [style=gray] (410.center) to (409.center);
		\draw [style=gray] (409.center) to (408.center);
		\draw [style=gray] (410.center) to (407.center);
		\draw [style=gray] (407.center) to (408.center);
		\draw [style=gray] (416.center) to (415.center);
		\draw [style=gray] (415.center) to (414.center);
		\draw [style=gray] (416.center) to (413.center);
		\draw [style=gray] (413.center) to (414.center);
		\draw [style=gray] (422.center) to (421.center);
		\draw [style=gray] (421.center) to (420.center);
		\draw [style=gray] (422.center) to (419.center);
		\draw [style=gray] (419.center) to (420.center);
		\draw (427) to (396.center);
		\draw (426) to (427);
		\draw [style=gray] (430.center) to (431.center);
		\draw [style=gray] (431.center) to (432.center);
		\draw [style=gray] (432.center) to (433.center);
		\draw [style=gray] (433.center) to (430.center);
		\draw (435) to (429.center);
		\draw (434) to (435);
		\draw (428) to (434);
		\draw [style=gray] (438.center) to (439.center);
		\draw [style=gray] (439.center) to (440.center);
		\draw [style=gray] (440.center) to (441.center);
		\draw [style=gray] (441.center) to (438.center);
		\draw (443) to (437.center);
		\draw (442) to (443);
		\draw [style=gray] (446.center) to (447.center);
		\draw [style=gray] (447.center) to (448.center);
		\draw [style=gray] (448.center) to (449.center);
		\draw [style=gray] (449.center) to (446.center);
		\draw (451) to (445.center);
		\draw (450) to (451);
		\draw (444) to (450);
		\draw (395) to (462);
		\draw (462) to (426);
		\draw (462) to (464);
		\draw (461) to (463);
		\draw (461) to (442);
		\draw (461) to (436);
		\draw (466) to (464);
		\draw (424) to (444);
		\draw (424) to (436);
		\draw (469) to (428);
		\draw (469) to (395);
		\draw (424) to (469);
		\draw (470) to (436);
		\draw (470) to (444);
		\draw (392) to (470);
		\draw (471) to (395);
		\draw (471) to (428);
		\draw (472) to (471);
		\draw (472) to (392);
		\draw [in=0, out=90, looseness=0.50] (463) to (473);
		\draw (473) to (392);
		\draw (473) to (393.center);
		\draw [in=180, out=90, looseness=1.25] (466) to (473);
		\draw [style=gray] (478.center) to (479.center);
		\draw [style=gray] (479.center) to (480.center);
		\draw [style=gray] (480.center) to (481.center);
		\draw [style=gray] (481.center) to (478.center);
		\draw [style=gray] (485.center) to (484.center);
		\draw [style=gray] (484.center) to (483.center);
		\draw [style=gray] (485.center) to (482.center);
		\draw [style=gray] (482.center) to (483.center);
		\draw [style=gray] (489.center) to (488.center);
		\draw [style=gray] (488.center) to (487.center);
		\draw [style=gray] (489.center) to (486.center);
		\draw [style=gray] (486.center) to (487.center);
		\draw [style=gray] (493.center) to (492.center);
		\draw [style=gray] (492.center) to (491.center);
		\draw [style=gray] (493.center) to (490.center);
		\draw [style=gray] (490.center) to (491.center);
		\draw [style=gray] (497.center) to (496.center);
		\draw [style=gray] (496.center) to (495.center);
		\draw [style=gray] (497.center) to (494.center);
		\draw [style=gray] (494.center) to (495.center);
		\draw (501) to (477.center);
		\draw (500) to (501);
		\draw [style=gray] (504.center) to (505.center);
		\draw [style=gray] (505.center) to (506.center);
		\draw [style=gray] (506.center) to (507.center);
		\draw [style=gray] (507.center) to (504.center);
		\draw (509) to (503.center);
		\draw (508) to (509);
		\draw [style=gray] (512.center) to (513.center);
		\draw [style=gray] (513.center) to (514.center);
		\draw [style=gray] (514.center) to (515.center);
		\draw [style=gray] (515.center) to (512.center);
		\draw (517) to (511.center);
		\draw (516) to (517);
		\draw [style=gray] (520.center) to (521.center);
		\draw [style=gray] (521.center) to (522.center);
		\draw [style=gray] (522.center) to (523.center);
		\draw [style=gray] (523.center) to (520.center);
		\draw (525) to (519.center);
		\draw (524) to (525);
		\draw (536) to (500);
		\draw (536) to (538);
		\draw (535) to (537);
		\draw (535) to (516);
		\draw (540) to (538);
		\draw (546) to (474);
		\draw [in=0, out=90, looseness=0.50] (537) to (547);
		\draw (547) to (474);
		\draw (547) to (475.center);
		\draw [in=180, out=90, looseness=1.25] (540) to (547);
		\draw (551) to (550);
		\draw (550) to (546);
		\draw (474) to (551);
		\draw (551) to (549);
		\draw (549) to (524);
		\draw (549) to (535);
		\draw (548) to (508);
		\draw (550) to (548);
		\draw (548) to (536);
		\draw [style=not edge] (302) to (229);
		\draw [style=not edge] (232) to (229);
		\draw (261) to (232);
		\draw [style=not edge] (265) to (229);
		\draw (261) to (265);
		\draw (273) to (229);
		\draw (273) to (261);
		\draw (281) to (229);
		\draw (281) to (261);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitting-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (554) at (-9.5, 3) {};
		\node [style=none] (555) at (-9.5, 4) {};
		\node [style=none] (556) at (-12.25, -1.5) {};
		\node [style=none] (557) at (-12.5, -1.25) {};
		\node [style=none] (558) at (-12.5, -1.75) {};
		\node [style=none] (559) at (-12, -1.75) {};
		\node [style=none] (560) at (-12, -1.25) {};
		\node [style=none] (561) at (-11.75, 1) {};
		\node [style=none] (562) at (-11.75, -2) {};
		\node [style=none] (563) at (-13.25, -2) {};
		\node [style=none] (564) at (-13.25, 1) {};
		\node [style=none] (565) at (-9.75, 1) {};
		\node [style=none] (566) at (-9.75, -2) {};
		\node [style=none] (567) at (-11.25, -2) {};
		\node [style=none] (568) at (-11.25, 1) {};
		\node [style=none] (569) at (-7.75, 1) {};
		\node [style=none] (570) at (-7.75, -2) {};
		\node [style=none] (571) at (-9.25, -2) {};
		\node [style=none] (572) at (-9.25, 1) {};
		\node [style=none] (573) at (-5.75, 1) {};
		\node [style=none] (574) at (-5.75, -2) {};
		\node [style=none] (575) at (-7.25, -2) {};
		\node [style=none] (576) at (-7.25, 1) {};
		\node [style=none] (577) at (-14.25, 0) {$=$};
		\node [style=hadamard] (578) at (-12.25, -0.5) {};
		\node [style=hadamard] (579) at (-12.25, -1) {};
		\node [style=none] (580) at (-10.25, -1.5) {};
		\node [style=none] (581) at (-10.5, -1.25) {};
		\node [style=none] (582) at (-10.5, -1.75) {};
		\node [style=none] (583) at (-10, -1.75) {};
		\node [style=none] (584) at (-10, -1.25) {};
		\node [style=hadamard] (585) at (-10.25, -0.5) {};
		\node [style=hadamard] (586) at (-10.25, -1) {};
		\node [style=none] (587) at (-8.25, -1.5) {};
		\node [style=none] (588) at (-8.5, -1.25) {};
		\node [style=none] (589) at (-8.5, -1.75) {};
		\node [style=none] (590) at (-8, -1.75) {};
		\node [style=none] (591) at (-8, -1.25) {};
		\node [style=hadamard] (592) at (-8.25, -0.5) {};
		\node [style=hadamard] (593) at (-8.25, -1) {};
		\node [style=none] (594) at (-6.25, -1.5) {};
		\node [style=none] (595) at (-6.5, -1.25) {};
		\node [style=none] (596) at (-6.5, -1.75) {};
		\node [style=none] (597) at (-6, -1.75) {};
		\node [style=none] (598) at (-6, -1.25) {};
		\node [style=hadamard] (599) at (-6.25, -0.5) {};
		\node [style=hadamard] (600) at (-6.25, -1) {};
		\node [style=st] (601) at (-12.75, -1) {};
		\node [style=st] (603) at (-10.75, -1) {};
		\node [style=st] (605) at (-8.75, -1) {};
		\node [style=st] (607) at (-6.75, -1) {};
		\node [style=white dot] (609) at (-8.25, 0) {};
		\node [style=white dot] (610) at (-12.25, 0) {};
		\node [style=hadamard] (611) at (-8.75, 0) {};
		\node [style=hadamard] (612) at (-12.75, 0) {};
		\node [style=gray dot] (613) at (-12.75, 0.5) {$\sneg$};
		\node [style=gray dot] (614) at (-10.5, 2.5) {$\sneg$};
		\node [style=white dot] (615) at (-9.5, 3.5) {};
		\node [style=gray dot] (616) at (-11.5, 1.5) {};
		\node [style=gray dot] (617) at (-7.5, 1.5) {};
		\node [style=hadamard] (618) at (-11.5, 2) {};
		\node [style=hadamard] (619) at (-7.5, 2) {};
		\node [style=none] (620) at (-14.25, 1) {\orthorule};
		\node [style=white dot] (623) at (-8.25, 2) {};
		\node [style=white dot] (624) at (-10.75, 2) {};
		\node [style=none] (648) at (-4.75, 0) {$=$};
		\node [style=none] (691) at (-4.75, 2) {\hcomprule};
		\node [style=white dot] (692) at (0.075, 2.5) {};
		\node [style=none] (693) at (0.075, 3.5) {};
		\node [style=hadamard] (694) at (-2.675, 0.5) {};
		\node [style=none] (695) at (-2.675, -1.5) {};
		\node [style=none] (696) at (-2.925, -1.25) {};
		\node [style=none] (697) at (-2.925, -1.75) {};
		\node [style=none] (698) at (-2.425, -1.75) {};
		\node [style=none] (699) at (-2.425, -1.25) {};
		\node [style=none] (700) at (-2.175, 1) {};
		\node [style=none] (701) at (-2.175, -2) {};
		\node [style=none] (702) at (-3.675, -2) {};
		\node [style=none] (703) at (-3.675, 1) {};
		\node [style=none] (704) at (-0.175, 1) {};
		\node [style=none] (705) at (-0.175, -2) {};
		\node [style=none] (706) at (-1.675, -2) {};
		\node [style=none] (707) at (-1.675, 1) {};
		\node [style=none] (708) at (1.825, 1) {};
		\node [style=none] (709) at (1.825, -2) {};
		\node [style=none] (710) at (0.325, -2) {};
		\node [style=none] (711) at (0.325, 1) {};
		\node [style=none] (712) at (3.825, 1) {};
		\node [style=none] (713) at (3.825, -2) {};
		\node [style=none] (714) at (2.325, -2) {};
		\node [style=none] (715) at (2.325, 1) {};
		\node [style=white dot] (716) at (1.325, 1.75) {};
		\node [style=hadamard] (717) at (-2.675, -0.5) {};
		\node [style=hadamard] (718) at (-2.675, -1) {};
		\node [style=hadamard] (719) at (-0.675, 0.5) {};
		\node [style=none] (720) at (-0.675, -1.5) {};
		\node [style=none] (721) at (-0.925, -1.25) {};
		\node [style=none] (722) at (-0.925, -1.75) {};
		\node [style=none] (723) at (-0.425, -1.75) {};
		\node [style=none] (724) at (-0.425, -1.25) {};
		\node [style=hadamard] (725) at (-0.675, -0.5) {};
		\node [style=hadamard] (726) at (-0.675, -1) {};
		\node [style=hadamard] (727) at (1.325, 0.5) {};
		\node [style=none] (728) at (1.325, -1.5) {};
		\node [style=none] (729) at (1.075, -1.25) {};
		\node [style=none] (730) at (1.075, -1.75) {};
		\node [style=none] (731) at (1.575, -1.75) {};
		\node [style=none] (732) at (1.575, -1.25) {};
		\node [style=hadamard] (733) at (1.325, -0.5) {};
		\node [style=hadamard] (734) at (1.325, -1) {};
		\node [style=hadamard] (735) at (3.325, 0.5) {};
		\node [style=none] (736) at (3.325, -1.5) {};
		\node [style=none] (737) at (3.075, -1.25) {};
		\node [style=none] (738) at (3.075, -1.75) {};
		\node [style=none] (739) at (3.575, -1.75) {};
		\node [style=none] (740) at (3.575, -1.25) {};
		\node [style=hadamard] (741) at (3.325, -0.5) {};
		\node [style=hadamard] (742) at (3.325, -1) {};
		\node [style=st] (743) at (-3.175, -1) {};
		\node [style=st] (745) at (-1.175, -1) {};
		\node [style=st] (747) at (0.825, -1) {};
		\node [style=st] (749) at (2.825, -1) {};
		\node [style=white dot] (751) at (1.325, 0) {};
		\node [style=white dot] (752) at (-2.675, 0) {};
		\node [style=hadamard] (753) at (0.825, 0) {};
		\node [style=hadamard] (754) at (-3.175, 0) {};
		\node [style=gray dot] (755) at (-3.175, 0.5) {$\sneg$};
		\node [style=white dot] (756) at (-0.675, 1.75) {};
		\node [style=white dot] (757) at (3.325, 1.75) {};
		\node [style=white dot] (758) at (-2.675, 1.75) {};
		\node [style=gray dot] (759) at (-1.675, 2) {$\sneg$};
		\node [style=white dot] (760) at (0.075, 3) {};
		\node [style=none] (765) at (-4.75, 1) {\spiderrule};
		\node [style=none] (766) at (4.825, 0) {$=$};
		\node [style=white dot] (768) at (9.575, 3) {};
		\node [style=none] (769) at (9.575, 3.5) {};
		\node [style=hadamard] (770) at (6.825, 0.5) {};
		\node [style=none] (771) at (6.825, -1.5) {};
		\node [style=none] (772) at (6.575, -1.25) {};
		\node [style=none] (773) at (6.575, -1.75) {};
		\node [style=none] (774) at (7.075, -1.75) {};
		\node [style=none] (775) at (7.075, -1.25) {};
		\node [style=none] (776) at (7.325, 1.5) {};
		\node [style=none] (777) at (7.325, -2) {};
		\node [style=none] (778) at (5.825, -2) {};
		\node [style=none] (779) at (5.825, 1.5) {};
		\node [style=none] (780) at (9.325, 1.5) {};
		\node [style=none] (781) at (9.325, -2) {};
		\node [style=none] (782) at (7.825, -2) {};
		\node [style=none] (783) at (7.825, 1.5) {};
		\node [style=none] (784) at (11.325, 1.5) {};
		\node [style=none] (785) at (11.325, -2) {};
		\node [style=none] (786) at (9.825, -2) {};
		\node [style=none] (787) at (9.825, 1.5) {};
		\node [style=none] (788) at (13.325, 1.5) {};
		\node [style=none] (789) at (13.325, -2) {};
		\node [style=none] (790) at (11.825, -2) {};
		\node [style=none] (791) at (11.825, 1.5) {};
		\node [style=white dot] (792) at (11.575, 0.5) {};
		\node [style=hadamard] (793) at (6.825, -0.5) {};
		\node [style=hadamard] (794) at (6.825, -1) {};
		\node [style=hadamard] (795) at (8.825, 0.5) {};
		\node [style=none] (796) at (8.825, -1.5) {};
		\node [style=none] (797) at (8.575, -1.25) {};
		\node [style=none] (798) at (8.575, -1.75) {};
		\node [style=none] (799) at (9.075, -1.75) {};
		\node [style=none] (800) at (9.075, -1.25) {};
		\node [style=hadamard] (801) at (8.825, -0.5) {};
		\node [style=hadamard] (802) at (8.825, -1) {};
		\node [style=hadamard] (803) at (10.825, 0.5) {};
		\node [style=none] (804) at (10.825, -1.5) {};
		\node [style=none] (805) at (10.575, -1.25) {};
		\node [style=none] (806) at (10.575, -1.75) {};
		\node [style=none] (807) at (11.075, -1.75) {};
		\node [style=none] (808) at (11.075, -1.25) {};
		\node [style=hadamard] (809) at (10.825, -0.5) {};
		\node [style=hadamard] (810) at (10.825, -1) {};
		\node [style=hadamard] (811) at (12.825, 0.5) {};
		\node [style=none] (812) at (12.825, -1.5) {};
		\node [style=none] (813) at (12.575, -1.25) {};
		\node [style=none] (814) at (12.575, -1.75) {};
		\node [style=none] (815) at (13.075, -1.75) {};
		\node [style=none] (816) at (13.075, -1.25) {};
		\node [style=hadamard] (817) at (12.825, -0.5) {};
		\node [style=hadamard] (818) at (12.825, -1) {};
		\node [style=st] (819) at (6.325, -1) {};
		\node [style=st] (821) at (8.325, -1) {};
		\node [style=st] (823) at (10.325, -1) {};
		\node [style=st] (825) at (12.325, -1) {};
		\node [style=white dot] (827) at (10.825, 0) {};
		\node [style=white dot] (828) at (6.825, 0) {};
		\node [style=hadamard] (829) at (10.325, 0) {};
		\node [style=hadamard] (830) at (6.325, 0) {};
		\node [style=gray dot] (831) at (6.325, 1) {$\sneg$};
		\node [style=white dot] (832) at (7.575, 0.5) {};
		\node [style=gray dot] (835) at (6.825, 1) {$\sneg$};
		\node [style=none] (840) at (4.825, 2.25) {\notcopyrule};
		\node [style=none] (842) at (4.825, 1) {\spiderrule};
		\node [style=gray dot] (844) at (8.825, 1) {$\sneg$};
		\node [style=st] (920) at (-13, 2) {};
		\node [style=st] (922) at (-3.425, 1.75) {};
		\node [style=st] (924) at (7.325, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (557.center) to (558.center);
		\draw [style=gray] (558.center) to (559.center);
		\draw [style=gray] (559.center) to (560.center);
		\draw [style=gray] (560.center) to (557.center);
		\draw [style=gray] (564.center) to (563.center);
		\draw [style=gray] (563.center) to (562.center);
		\draw [style=gray] (564.center) to (561.center);
		\draw [style=gray] (561.center) to (562.center);
		\draw [style=gray] (568.center) to (567.center);
		\draw [style=gray] (567.center) to (566.center);
		\draw [style=gray] (568.center) to (565.center);
		\draw [style=gray] (565.center) to (566.center);
		\draw [style=gray] (572.center) to (571.center);
		\draw [style=gray] (571.center) to (570.center);
		\draw [style=gray] (572.center) to (569.center);
		\draw [style=gray] (569.center) to (570.center);
		\draw [style=gray] (576.center) to (575.center);
		\draw [style=gray] (575.center) to (574.center);
		\draw [style=gray] (576.center) to (573.center);
		\draw [style=gray] (573.center) to (574.center);
		\draw (579) to (556.center);
		\draw (578) to (579);
		\draw [style=gray] (581.center) to (582.center);
		\draw [style=gray] (582.center) to (583.center);
		\draw [style=gray] (583.center) to (584.center);
		\draw [style=gray] (584.center) to (581.center);
		\draw (586) to (580.center);
		\draw (585) to (586);
		\draw [style=gray] (588.center) to (589.center);
		\draw [style=gray] (589.center) to (590.center);
		\draw [style=gray] (590.center) to (591.center);
		\draw [style=gray] (591.center) to (588.center);
		\draw (593) to (587.center);
		\draw (592) to (593);
		\draw [style=gray] (595.center) to (596.center);
		\draw [style=gray] (596.center) to (597.center);
		\draw [style=gray] (597.center) to (598.center);
		\draw [style=gray] (598.center) to (595.center);
		\draw (600) to (594.center);
		\draw (599) to (600);
		\draw (610) to (578);
		\draw (610) to (612);
		\draw (609) to (611);
		\draw (609) to (592);
		\draw (613) to (612);
		\draw (614) to (554);
		\draw [in=0, out=90, looseness=0.50] (611) to (615);
		\draw (615) to (554);
		\draw (615) to (555.center);
		\draw [in=180, out=90, looseness=1.25] (613) to (615);
		\draw (618) to (614);
		\draw (554) to (619);
		\draw (619) to (617);
		\draw (617) to (599);
		\draw (617) to (609);
		\draw (616) to (585);
		\draw (618) to (616);
		\draw (616) to (610);
		\draw (623) to (619);
		\draw (624) to (618);
		\draw [style=gray] (696.center) to (697.center);
		\draw [style=gray] (697.center) to (698.center);
		\draw [style=gray] (698.center) to (699.center);
		\draw [style=gray] (699.center) to (696.center);
		\draw [style=gray] (703.center) to (702.center);
		\draw [style=gray] (702.center) to (701.center);
		\draw [style=gray] (703.center) to (700.center);
		\draw [style=gray] (700.center) to (701.center);
		\draw [style=gray] (707.center) to (706.center);
		\draw [style=gray] (706.center) to (705.center);
		\draw [style=gray] (707.center) to (704.center);
		\draw [style=gray] (704.center) to (705.center);
		\draw [style=gray] (711.center) to (710.center);
		\draw [style=gray] (710.center) to (709.center);
		\draw [style=gray] (711.center) to (708.center);
		\draw [style=gray] (708.center) to (709.center);
		\draw [style=gray] (715.center) to (714.center);
		\draw [style=gray] (714.center) to (713.center);
		\draw [style=gray] (715.center) to (712.center);
		\draw [style=gray] (712.center) to (713.center);
		\draw (718) to (695.center);
		\draw (717) to (718);
		\draw [style=gray] (721.center) to (722.center);
		\draw [style=gray] (722.center) to (723.center);
		\draw [style=gray] (723.center) to (724.center);
		\draw [style=gray] (724.center) to (721.center);
		\draw (726) to (720.center);
		\draw (725) to (726);
		\draw (719) to (725);
		\draw [style=gray] (729.center) to (730.center);
		\draw [style=gray] (730.center) to (731.center);
		\draw [style=gray] (731.center) to (732.center);
		\draw [style=gray] (732.center) to (729.center);
		\draw (734) to (728.center);
		\draw (733) to (734);
		\draw [style=gray] (737.center) to (738.center);
		\draw [style=gray] (738.center) to (739.center);
		\draw [style=gray] (739.center) to (740.center);
		\draw [style=gray] (740.center) to (737.center);
		\draw (742) to (736.center);
		\draw (741) to (742);
		\draw (735) to (741);
		\draw (694) to (752);
		\draw (752) to (717);
		\draw (752) to (754);
		\draw (751) to (753);
		\draw (751) to (733);
		\draw (751) to (727);
		\draw (755) to (754);
		\draw (716) to (735);
		\draw (716) to (727);
		\draw (756) to (719);
		\draw (756) to (694);
		\draw (757) to (727);
		\draw (757) to (735);
		\draw (692) to (757);
		\draw (758) to (694);
		\draw (758) to (719);
		\draw (759) to (758);
		\draw (759) to (692);
		\draw [in=0, out=90, looseness=0.50] (753) to (760);
		\draw (760) to (692);
		\draw (760) to (693.center);
		\draw [in=180, out=90, looseness=1.25] (755) to (760);
		\draw [style=gray] (772.center) to (773.center);
		\draw [style=gray] (773.center) to (774.center);
		\draw [style=gray] (774.center) to (775.center);
		\draw [style=gray] (775.center) to (772.center);
		\draw [style=gray] (779.center) to (778.center);
		\draw [style=gray] (778.center) to (777.center);
		\draw [style=gray] (779.center) to (776.center);
		\draw [style=gray] (776.center) to (777.center);
		\draw [style=gray] (783.center) to (782.center);
		\draw [style=gray] (782.center) to (781.center);
		\draw [style=gray] (783.center) to (780.center);
		\draw [style=gray] (780.center) to (781.center);
		\draw [style=gray] (787.center) to (786.center);
		\draw [style=gray] (786.center) to (785.center);
		\draw [style=gray] (787.center) to (784.center);
		\draw [style=gray] (784.center) to (785.center);
		\draw [style=gray] (791.center) to (790.center);
		\draw [style=gray] (790.center) to (789.center);
		\draw [style=gray] (791.center) to (788.center);
		\draw [style=gray] (788.center) to (789.center);
		\draw (794) to (771.center);
		\draw (793) to (794);
		\draw [style=gray] (797.center) to (798.center);
		\draw [style=gray] (798.center) to (799.center);
		\draw [style=gray] (799.center) to (800.center);
		\draw [style=gray] (800.center) to (797.center);
		\draw (802) to (796.center);
		\draw (801) to (802);
		\draw (795) to (801);
		\draw [style=gray] (805.center) to (806.center);
		\draw [style=gray] (806.center) to (807.center);
		\draw [style=gray] (807.center) to (808.center);
		\draw [style=gray] (808.center) to (805.center);
		\draw (810) to (804.center);
		\draw (809) to (810);
		\draw [style=gray] (813.center) to (814.center);
		\draw [style=gray] (814.center) to (815.center);
		\draw [style=gray] (815.center) to (816.center);
		\draw [style=gray] (816.center) to (813.center);
		\draw (818) to (812.center);
		\draw (817) to (818);
		\draw (811) to (817);
		\draw (770) to (828);
		\draw (828) to (793);
		\draw (828) to (830);
		\draw (827) to (829);
		\draw (827) to (809);
		\draw (827) to (803);
		\draw (831) to (830);
		\draw (792) to (811);
		\draw (792) to (803);
		\draw (832) to (795);
		\draw (832) to (770);
		\draw (835) to (768);
		\draw (835) to (770);
		\draw (768) to (844);
		\draw (844) to (795);
		\draw (768) to (803);
		\draw (768) to (811);
		\draw (829) to (768);
		\draw (831) to (768);
		\draw (769.center) to (768);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitting-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (845) at (-14.5, 0) {$=$};
		\node [style=white dot] (846) at (-9.75, 3) {};
		\node [style=none] (847) at (-9.75, 3.5) {};
		\node [style=hadamard] (848) at (-12.5, 0.5) {};
		\node [style=none] (849) at (-12.5, -1.5) {};
		\node [style=none] (850) at (-12.75, -1.25) {};
		\node [style=none] (851) at (-12.75, -1.75) {};
		\node [style=none] (852) at (-12.25, -1.75) {};
		\node [style=none] (853) at (-12.25, -1.25) {};
		\node [style=none] (854) at (-12, 1.5) {};
		\node [style=none] (855) at (-12, -2) {};
		\node [style=none] (856) at (-13.5, -2) {};
		\node [style=none] (857) at (-13.5, 1.5) {};
		\node [style=none] (858) at (-10, 1.5) {};
		\node [style=none] (859) at (-10, -2) {};
		\node [style=none] (860) at (-11.5, -2) {};
		\node [style=none] (861) at (-11.5, 1.5) {};
		\node [style=none] (862) at (-8, 1.5) {};
		\node [style=none] (863) at (-8, -2) {};
		\node [style=none] (864) at (-9.5, -2) {};
		\node [style=none] (865) at (-9.5, 1.5) {};
		\node [style=none] (866) at (-6, 1.5) {};
		\node [style=none] (867) at (-6, -2) {};
		\node [style=none] (868) at (-7.5, -2) {};
		\node [style=none] (869) at (-7.5, 1.5) {};
		\node [style=white dot] (870) at (-7.75, 0.5) {};
		\node [style=hadamard] (871) at (-12.5, -0.5) {};
		\node [style=hadamard] (872) at (-12.5, -1) {};
		\node [style=hadamard] (873) at (-10.5, 0.5) {};
		\node [style=none] (874) at (-10.5, -1.5) {};
		\node [style=none] (875) at (-10.75, -1.25) {};
		\node [style=none] (876) at (-10.75, -1.75) {};
		\node [style=none] (877) at (-10.25, -1.75) {};
		\node [style=none] (878) at (-10.25, -1.25) {};
		\node [style=hadamard] (879) at (-10.5, -0.5) {};
		\node [style=hadamard] (880) at (-10.5, -1) {};
		\node [style=hadamard] (881) at (-8.5, 0.5) {};
		\node [style=none] (882) at (-8.5, -1.5) {};
		\node [style=none] (883) at (-8.75, -1.25) {};
		\node [style=none] (884) at (-8.75, -1.75) {};
		\node [style=none] (885) at (-8.25, -1.75) {};
		\node [style=none] (886) at (-8.25, -1.25) {};
		\node [style=hadamard] (887) at (-8.5, -0.5) {};
		\node [style=hadamard] (888) at (-8.5, -1) {};
		\node [style=hadamard] (889) at (-6.5, 0.5) {};
		\node [style=none] (890) at (-6.5, -1.5) {};
		\node [style=none] (891) at (-6.75, -1.25) {};
		\node [style=none] (892) at (-6.75, -1.75) {};
		\node [style=none] (893) at (-6.25, -1.75) {};
		\node [style=none] (894) at (-6.25, -1.25) {};
		\node [style=hadamard] (895) at (-6.5, -0.5) {};
		\node [style=hadamard] (896) at (-6.5, -1) {};
		\node [style=st] (897) at (-13, -1) {};
		\node [style=st] (899) at (-11, -1) {};
		\node [style=st] (901) at (-9, -1) {};
		\node [style=st] (903) at (-7, -1) {};
		\node [style=white dot] (905) at (-8.5, 0) {};
		\node [style=white dot] (906) at (-12.5, 0) {};
		\node [style=hadamard] (907) at (-9, 0) {};
		\node [style=hadamard] (908) at (-13, 0) {};
		\node [style=gray dot] (909) at (-13, 1) {$\sneg$};
		\node [style=white dot] (910) at (-11.75, 0.5) {};
		\node [style=none] (912) at (-14.5, 1) {\notcopyrule};
		\node [style=none] (915) at (-14.5, 2) {\spiderrule};
		\node [style=gray dot] (916) at (-10.5, 1) {$\sneg$};
		\node [style=white dot] (917) at (-13, 0.5) {};
		\node [style=white dot] (918) at (-9, 0.5) {};
		\node [style=st] (926) at (-12.25, 2) {};
		\node [style=none] (927) at (-4.75, 0) {$=$};
		\node [style=white dot] (928) at (0, 3) {};
		\node [style=none] (929) at (0, 3.5) {};
		\node [style=hadamard] (930) at (-3.25, 0.5) {};
		\node [style=none] (931) at (-3.25, -1.5) {};
		\node [style=none] (932) at (-3.5, -1.25) {};
		\node [style=none] (933) at (-3.5, -1.75) {};
		\node [style=none] (934) at (-3, -1.75) {};
		\node [style=none] (935) at (-3, -1.25) {};
		\node [style=none] (936) at (-2.25, 1.5) {};
		\node [style=none] (937) at (-2.25, -2) {};
		\node [style=none] (938) at (-3.75, -2) {};
		\node [style=none] (939) at (-3.75, 1.5) {};
		\node [style=none] (940) at (-0.25, 1.5) {};
		\node [style=none] (941) at (-0.25, -2) {};
		\node [style=none] (942) at (-1.75, -2) {};
		\node [style=none] (943) at (-1.75, 1.5) {};
		\node [style=none] (944) at (1.75, 1.5) {};
		\node [style=none] (945) at (1.75, -2) {};
		\node [style=none] (946) at (0.25, -2) {};
		\node [style=none] (947) at (0.25, 1.5) {};
		\node [style=none] (948) at (3.75, 1.5) {};
		\node [style=none] (949) at (3.75, -2) {};
		\node [style=none] (950) at (2.25, -2) {};
		\node [style=none] (951) at (2.25, 1.5) {};
		\node [style=white dot] (952) at (2, 0.5) {};
		\node [style=hadamard] (953) at (-3.25, -0.5) {};
		\node [style=hadamard] (954) at (-3.25, -1) {};
		\node [style=hadamard] (955) at (-0.75, 0.5) {};
		\node [style=none] (956) at (-0.75, -1.5) {};
		\node [style=none] (957) at (-1, -1.25) {};
		\node [style=none] (958) at (-1, -1.75) {};
		\node [style=none] (959) at (-0.5, -1.75) {};
		\node [style=none] (960) at (-0.5, -1.25) {};
		\node [style=hadamard] (961) at (-0.75, -0.5) {};
		\node [style=hadamard] (962) at (-0.75, -1) {};
		\node [style=hadamard] (963) at (0.75, 0.5) {};
		\node [style=none] (964) at (0.75, -1.5) {};
		\node [style=none] (965) at (0.5, -1.25) {};
		\node [style=none] (966) at (0.5, -1.75) {};
		\node [style=none] (967) at (1, -1.75) {};
		\node [style=none] (968) at (1, -1.25) {};
		\node [style=hadamard] (969) at (0.75, -0.5) {};
		\node [style=hadamard] (970) at (0.75, -1) {};
		\node [style=hadamard] (971) at (3.25, 0.5) {};
		\node [style=none] (972) at (3.25, -1.5) {};
		\node [style=none] (973) at (3, -1.25) {};
		\node [style=none] (974) at (3, -1.75) {};
		\node [style=none] (975) at (3.5, -1.75) {};
		\node [style=none] (976) at (3.5, -1.25) {};
		\node [style=hadamard] (977) at (3.25, -0.5) {};
		\node [style=hadamard] (978) at (3.25, -1) {};
		\node [style=st] (979) at (-2.75, -1) {};
		\node [style=st] (981) at (-1.25, -1) {};
		\node [style=st] (983) at (1.25, -1) {};
		\node [style=st] (985) at (2.75, -1) {};
		\node [style=gray dot] (991) at (-3.25, 1) {$\sneg$};
		\node [style=white dot] (992) at (-2, 0.5) {};
		\node [style=none] (995) at (-4.75, 1) {\czrule};
		\node [style=gray dot] (996) at (-0.75, 1) {$\sneg$};
		\node [style=st] (1000) at (-2.5, 2) {};
		\node [style=gray dot] (1001) at (-2.75, 0.5) {$\sneg$};
		\node [style=gray dot] (1002) at (1.25, 0.5) {$\sneg$};
		\node [style=none] (1003) at (4.75, 0) {$=$};
		\node [style=white dot] (1004) at (9.5, 3) {};
		\node [style=none] (1005) at (9.5, 3.5) {};
		\node [style=hadamard] (1006) at (6.25, 0.5) {};
		\node [style=none] (1007) at (6.25, 0) {};
		\node [style=none] (1008) at (6, 0.25) {};
		\node [style=none] (1009) at (6, -0.25) {};
		\node [style=none] (1010) at (6.5, -0.25) {};
		\node [style=none] (1011) at (6.5, 0.25) {};
		\node [style=none] (1012) at (7.25, 1.5) {};
		\node [style=none] (1013) at (7.25, -0.5) {};
		\node [style=none] (1014) at (5.75, -0.5) {};
		\node [style=none] (1015) at (5.75, 1.5) {};
		\node [style=none] (1016) at (9.25, 1.5) {};
		\node [style=none] (1017) at (9.25, -0.5) {};
		\node [style=none] (1018) at (7.75, -0.5) {};
		\node [style=none] (1019) at (7.75, 1.5) {};
		\node [style=none] (1020) at (11.25, 1.5) {};
		\node [style=none] (1021) at (11.25, -0.5) {};
		\node [style=none] (1022) at (9.75, -0.5) {};
		\node [style=none] (1023) at (9.75, 1.5) {};
		\node [style=none] (1024) at (13.25, 1.5) {};
		\node [style=none] (1025) at (13.25, -0.5) {};
		\node [style=none] (1026) at (11.75, -0.5) {};
		\node [style=none] (1027) at (11.75, 1.5) {};
		\node [style=white dot] (1028) at (11.5, -1.5) {};
		\node [style=hadamard] (1031) at (8.75, 0.5) {};
		\node [style=none] (1032) at (8.75, 0) {};
		\node [style=none] (1033) at (8.5, 0.25) {};
		\node [style=none] (1034) at (8.5, -0.25) {};
		\node [style=none] (1035) at (9, -0.25) {};
		\node [style=none] (1036) at (9, 0.25) {};
		\node [style=hadamard] (1039) at (10.25, 0.5) {};
		\node [style=none] (1040) at (10.25, 0) {};
		\node [style=none] (1041) at (10, 0.25) {};
		\node [style=none] (1042) at (10, -0.25) {};
		\node [style=none] (1043) at (10.5, -0.25) {};
		\node [style=none] (1044) at (10.5, 0.25) {};
		\node [style=hadamard] (1047) at (12.75, 0.5) {};
		\node [style=none] (1048) at (12.75, 0) {};
		\node [style=none] (1049) at (12.5, 0.25) {};
		\node [style=none] (1050) at (12.5, -0.25) {};
		\node [style=none] (1051) at (13, -0.25) {};
		\node [style=none] (1052) at (13, 0.25) {};
		\node [style=gray dot] (1063) at (6.25, 1) {$\sneg$};
		\node [style=white dot] (1064) at (7.5, -1.5) {};
		\node [style=gray dot] (1067) at (8.75, 1) {$\sneg$};
		\node [style=st] (1069) at (7, 2) {};
		\node [style=gray dot] (1070) at (6.75, 0) {$\sneg$};
		\node [style=gray dot] (1071) at (10.75, 0) {$\sneg$};
		\node [style=none] (1072) at (4.75, 1) {\hfuserule};
		\node [style=none] (1076) at (12.25, 0) {};
		\node [style=none] (1077) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (850.center) to (851.center);
		\draw [style=gray] (851.center) to (852.center);
		\draw [style=gray] (852.center) to (853.center);
		\draw [style=gray] (853.center) to (850.center);
		\draw [style=gray] (857.center) to (856.center);
		\draw [style=gray] (856.center) to (855.center);
		\draw [style=gray] (857.center) to (854.center);
		\draw [style=gray] (854.center) to (855.center);
		\draw [style=gray] (861.center) to (860.center);
		\draw [style=gray] (860.center) to (859.center);
		\draw [style=gray] (861.center) to (858.center);
		\draw [style=gray] (858.center) to (859.center);
		\draw [style=gray] (865.center) to (864.center);
		\draw [style=gray] (864.center) to (863.center);
		\draw [style=gray] (865.center) to (862.center);
		\draw [style=gray] (862.center) to (863.center);
		\draw [style=gray] (869.center) to (868.center);
		\draw [style=gray] (868.center) to (867.center);
		\draw [style=gray] (869.center) to (866.center);
		\draw [style=gray] (866.center) to (867.center);
		\draw (872) to (849.center);
		\draw (871) to (872);
		\draw [style=gray] (875.center) to (876.center);
		\draw [style=gray] (876.center) to (877.center);
		\draw [style=gray] (877.center) to (878.center);
		\draw [style=gray] (878.center) to (875.center);
		\draw (880) to (874.center);
		\draw (879) to (880);
		\draw (873) to (879);
		\draw [style=gray] (883.center) to (884.center);
		\draw [style=gray] (884.center) to (885.center);
		\draw [style=gray] (885.center) to (886.center);
		\draw [style=gray] (886.center) to (883.center);
		\draw (888) to (882.center);
		\draw (887) to (888);
		\draw [style=gray] (891.center) to (892.center);
		\draw [style=gray] (892.center) to (893.center);
		\draw [style=gray] (893.center) to (894.center);
		\draw [style=gray] (894.center) to (891.center);
		\draw (896) to (890.center);
		\draw (895) to (896);
		\draw (889) to (895);
		\draw (848) to (906);
		\draw (906) to (871);
		\draw (906) to (908);
		\draw (905) to (907);
		\draw (905) to (887);
		\draw (905) to (881);
		\draw (870) to (889);
		\draw (870) to (881);
		\draw (910) to (873);
		\draw (910) to (848);
		\draw (846) to (916);
		\draw (916) to (873);
		\draw (846) to (889);
		\draw (909) to (846);
		\draw (847.center) to (846);
		\draw (917) to (848);
		\draw (917) to (908);
		\draw (917) to (909);
		\draw (918) to (907);
		\draw (918) to (846);
		\draw (918) to (881);
		\draw [style=gray] (932.center) to (933.center);
		\draw [style=gray] (933.center) to (934.center);
		\draw [style=gray] (934.center) to (935.center);
		\draw [style=gray] (935.center) to (932.center);
		\draw [style=gray] (939.center) to (938.center);
		\draw [style=gray] (938.center) to (937.center);
		\draw [style=gray] (939.center) to (936.center);
		\draw [style=gray] (936.center) to (937.center);
		\draw [style=gray] (943.center) to (942.center);
		\draw [style=gray] (942.center) to (941.center);
		\draw [style=gray] (943.center) to (940.center);
		\draw [style=gray] (940.center) to (941.center);
		\draw [style=gray] (947.center) to (946.center);
		\draw [style=gray] (946.center) to (945.center);
		\draw [style=gray] (947.center) to (944.center);
		\draw [style=gray] (944.center) to (945.center);
		\draw [style=gray] (951.center) to (950.center);
		\draw [style=gray] (950.center) to (949.center);
		\draw [style=gray] (951.center) to (948.center);
		\draw [style=gray] (948.center) to (949.center);
		\draw (954) to (931.center);
		\draw (953) to (954);
		\draw [style=gray] (957.center) to (958.center);
		\draw [style=gray] (958.center) to (959.center);
		\draw [style=gray] (959.center) to (960.center);
		\draw [style=gray] (960.center) to (957.center);
		\draw (962) to (956.center);
		\draw (961) to (962);
		\draw (955) to (961);
		\draw [style=gray] (965.center) to (966.center);
		\draw [style=gray] (966.center) to (967.center);
		\draw [style=gray] (967.center) to (968.center);
		\draw [style=gray] (968.center) to (965.center);
		\draw (970) to (964.center);
		\draw (969) to (970);
		\draw [style=gray] (973.center) to (974.center);
		\draw [style=gray] (974.center) to (975.center);
		\draw [style=gray] (975.center) to (976.center);
		\draw [style=gray] (976.center) to (973.center);
		\draw (978) to (972.center);
		\draw (977) to (978);
		\draw (971) to (977);
		\draw (952) to (971);
		\draw (992) to (955);
		\draw (928) to (996);
		\draw (996) to (955);
		\draw (928) to (971);
		\draw (991) to (928);
		\draw (929.center) to (928);
		\draw (930) to (953);
		\draw (930) to (991);
		\draw (928) to (963);
		\draw (963) to (969);
		\draw (1002) to (952);
		\draw (1002) to (963);
		\draw (1001) to (992);
		\draw (1001) to (930);
		\draw [style=gray] (1008.center) to (1009.center);
		\draw [style=gray] (1009.center) to (1010.center);
		\draw [style=gray] (1010.center) to (1011.center);
		\draw [style=gray] (1011.center) to (1008.center);
		\draw [style=gray] (1015.center) to (1014.center);
		\draw [style=gray] (1014.center) to (1013.center);
		\draw [style=gray] (1015.center) to (1012.center);
		\draw [style=gray] (1012.center) to (1013.center);
		\draw [style=gray] (1019.center) to (1018.center);
		\draw [style=gray] (1018.center) to (1017.center);
		\draw [style=gray] (1019.center) to (1016.center);
		\draw [style=gray] (1016.center) to (1017.center);
		\draw [style=gray] (1023.center) to (1022.center);
		\draw [style=gray] (1022.center) to (1021.center);
		\draw [style=gray] (1023.center) to (1020.center);
		\draw [style=gray] (1020.center) to (1021.center);
		\draw [style=gray] (1027.center) to (1026.center);
		\draw [style=gray] (1026.center) to (1025.center);
		\draw [style=gray] (1027.center) to (1024.center);
		\draw [style=gray] (1024.center) to (1025.center);
		\draw [style=gray] (1033.center) to (1034.center);
		\draw [style=gray] (1034.center) to (1035.center);
		\draw [style=gray] (1035.center) to (1036.center);
		\draw [style=gray] (1036.center) to (1033.center);
		\draw [style=gray] (1041.center) to (1042.center);
		\draw [style=gray] (1042.center) to (1043.center);
		\draw [style=gray] (1043.center) to (1044.center);
		\draw [style=gray] (1044.center) to (1041.center);
		\draw [style=gray] (1049.center) to (1050.center);
		\draw [style=gray] (1050.center) to (1051.center);
		\draw [style=gray] (1051.center) to (1052.center);
		\draw [style=gray] (1052.center) to (1049.center);
		\draw (1004) to (1067);
		\draw (1067) to (1031);
		\draw (1004) to (1047);
		\draw (1063) to (1004);
		\draw (1005.center) to (1004);
		\draw (1006) to (1063);
		\draw (1004) to (1039);
		\draw (1071) to (1028);
		\draw (1071) to (1039);
		\draw (1070) to (1064);
		\draw (1070) to (1006);
		\draw (1006) to (1007.center);
		\draw (1031) to (1032.center);
		\draw (1039) to (1040.center);
		\draw (1047) to (1048.center);
		\draw (1077.center) to (1064);
		\draw (1077.center) to (1031);
		\draw (1076.center) to (1047);
		\draw (1076.center) to (1028);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitting-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=st] (1069) at (2, 1.25) {};
		\node [style=none] (1078) at (0, 0) {$=$};
		\node [style=white dot] (1079) at (-5.25, 1.25) {};
		\node [style=none] (1080) at (-5.25, 1.75) {};
		\node [style=hadamard] (1081) at (-8.25, -0.75) {};
		\node [style=none] (1082) at (-7.5, -0.75) {};
		\node [style=none] (1083) at (-7.75, -0.5) {};
		\node [style=none] (1084) at (-7.75, -1) {};
		\node [style=none] (1085) at (-7.25, -1) {};
		\node [style=none] (1086) at (-7.25, -0.5) {};
		\node [style=none] (1087) at (-7, 0.25) {};
		\node [style=none] (1088) at (-7, -1.75) {};
		\node [style=none] (1089) at (-8.75, -1.75) {};
		\node [style=none] (1090) at (-8.75, 0.25) {};
		\node [style=hadamard] (1091) at (-6.25, -0.75) {};
		\node [style=none] (1092) at (-5.5, -0.75) {};
		\node [style=none] (1093) at (-5.75, -0.5) {};
		\node [style=none] (1094) at (-5.75, -1) {};
		\node [style=none] (1095) at (-5.25, -1) {};
		\node [style=none] (1096) at (-5.25, -0.5) {};
		\node [style=none] (1097) at (-5, 0.25) {};
		\node [style=none] (1098) at (-5, -1.75) {};
		\node [style=none] (1099) at (-6.75, -1.75) {};
		\node [style=none] (1100) at (-6.75, 0.25) {};
		\node [style=hadamard] (1101) at (-4.25, -0.75) {};
		\node [style=none] (1102) at (-3.5, -0.75) {};
		\node [style=none] (1103) at (-3.75, -0.5) {};
		\node [style=none] (1104) at (-3.75, -1) {};
		\node [style=none] (1105) at (-3.25, -1) {};
		\node [style=none] (1106) at (-3.25, -0.5) {};
		\node [style=none] (1107) at (-3, 0.25) {};
		\node [style=none] (1108) at (-3, -1.75) {};
		\node [style=none] (1109) at (-4.75, -1.75) {};
		\node [style=none] (1110) at (-4.75, 0.25) {};
		\node [style=hadamard] (1111) at (-2.25, -0.75) {};
		\node [style=none] (1112) at (-1.5, -0.75) {};
		\node [style=none] (1113) at (-1.75, -0.5) {};
		\node [style=none] (1114) at (-1.75, -1) {};
		\node [style=none] (1115) at (-1.25, -1) {};
		\node [style=none] (1116) at (-1.25, -0.5) {};
		\node [style=none] (1117) at (-1, 0.25) {};
		\node [style=none] (1118) at (-1, -1.75) {};
		\node [style=none] (1119) at (-2.75, -1.75) {};
		\node [style=none] (1120) at (-2.75, 0.25) {};
		\node [style=white dot] (1121) at (-5.275, -2.5) {};
		\node [style=white dot] (1122) at (4.5, 1.25) {};
		\node [style=none] (1123) at (4.5, 1.75) {};
		\node [style=none] (1125) at (2.25, -0.75) {};
		\node [style=none] (1126) at (2, -0.5) {};
		\node [style=none] (1127) at (2, -1) {};
		\node [style=none] (1128) at (2.5, -1) {};
		\node [style=none] (1129) at (2.5, -0.5) {};
		\node [style=none] (1130) at (2.75, 0.25) {};
		\node [style=none] (1131) at (2.75, -1.75) {};
		\node [style=none] (1132) at (1, -1.75) {};
		\node [style=none] (1133) at (1, 0.25) {};
		\node [style=none] (1135) at (4.25, -0.75) {};
		\node [style=none] (1136) at (4, -0.5) {};
		\node [style=none] (1137) at (4, -1) {};
		\node [style=none] (1138) at (4.5, -1) {};
		\node [style=none] (1139) at (4.5, -0.5) {};
		\node [style=none] (1140) at (4.75, 0.25) {};
		\node [style=none] (1141) at (4.75, -1.75) {};
		\node [style=none] (1142) at (3, -1.75) {};
		\node [style=none] (1143) at (3, 0.25) {};
		\node [style=hadamard] (1144) at (5.5, -0.75) {};
		\node [style=none] (1145) at (6.25, -0.75) {};
		\node [style=none] (1146) at (6, -0.5) {};
		\node [style=none] (1147) at (6, -1) {};
		\node [style=none] (1148) at (6.5, -1) {};
		\node [style=none] (1149) at (6.5, -0.5) {};
		\node [style=none] (1150) at (6.75, 0.25) {};
		\node [style=none] (1151) at (6.75, -1.75) {};
		\node [style=none] (1152) at (5, -1.75) {};
		\node [style=none] (1153) at (5, 0.25) {};
		\node [style=hadamard] (1154) at (7.5, -0.75) {};
		\node [style=none] (1155) at (8.25, -0.75) {};
		\node [style=none] (1156) at (8, -0.5) {};
		\node [style=none] (1157) at (8, -1) {};
		\node [style=none] (1158) at (8.5, -1) {};
		\node [style=none] (1159) at (8.5, -0.5) {};
		\node [style=none] (1160) at (8.75, 0.25) {};
		\node [style=none] (1161) at (8.75, -1.75) {};
		\node [style=none] (1162) at (7, -1.75) {};
		\node [style=none] (1163) at (7, 0.25) {};
		\node [style=white dot] (1165) at (6.5, -2.75) {};
		\node [style=hadamard] (1166) at (1.5, -0.75) {};
		\node [style=hadamard] (1167) at (3.5, -0.75) {};
		\node [style=white dot] (1168) at (2.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1081) to (1082.center);
		\draw [style=gray] (1083.center) to (1084.center);
		\draw [style=gray] (1084.center) to (1085.center);
		\draw [style=gray] (1085.center) to (1086.center);
		\draw [style=gray] (1086.center) to (1083.center);
		\draw [style=gray] (1090.center) to (1089.center);
		\draw [style=gray] (1089.center) to (1088.center);
		\draw [style=gray] (1090.center) to (1087.center);
		\draw [style=gray] (1087.center) to (1088.center);
		\draw (1091) to (1092.center);
		\draw [style=gray] (1093.center) to (1094.center);
		\draw [style=gray] (1094.center) to (1095.center);
		\draw [style=gray] (1095.center) to (1096.center);
		\draw [style=gray] (1096.center) to (1093.center);
		\draw [style=gray] (1100.center) to (1099.center);
		\draw [style=gray] (1099.center) to (1098.center);
		\draw [style=gray] (1100.center) to (1097.center);
		\draw [style=gray] (1097.center) to (1098.center);
		\draw (1101) to (1102.center);
		\draw [style=gray] (1103.center) to (1104.center);
		\draw [style=gray] (1104.center) to (1105.center);
		\draw [style=gray] (1105.center) to (1106.center);
		\draw [style=gray] (1106.center) to (1103.center);
		\draw [style=gray] (1110.center) to (1109.center);
		\draw [style=gray] (1109.center) to (1108.center);
		\draw [style=gray] (1110.center) to (1107.center);
		\draw [style=gray] (1107.center) to (1108.center);
		\draw (1111) to (1112.center);
		\draw [style=gray] (1113.center) to (1114.center);
		\draw [style=gray] (1114.center) to (1115.center);
		\draw [style=gray] (1115.center) to (1116.center);
		\draw [style=gray] (1116.center) to (1113.center);
		\draw [style=gray] (1120.center) to (1119.center);
		\draw [style=gray] (1119.center) to (1118.center);
		\draw [style=gray] (1120.center) to (1117.center);
		\draw [style=gray] (1117.center) to (1118.center);
		\draw (1079) to (1080.center);
		\draw [style=not edge] (1081) to (1079);
		\draw [style=not edge] (1091) to (1079);
		\draw [style=not edge, in=-180, out=-90, looseness=0.75] (1081) to (1121);
		\draw [bend left] (1121) to (1091);
		\draw [style=not edge, in=30, out=-90] (1101) to (1121);
		\draw (1101) to (1079);
		\draw [in=-90, out=0, looseness=0.75] (1121) to (1111);
		\draw (1111) to (1079);
		\draw [style=gray] (1126.center) to (1127.center);
		\draw [style=gray] (1127.center) to (1128.center);
		\draw [style=gray] (1128.center) to (1129.center);
		\draw [style=gray] (1129.center) to (1126.center);
		\draw [style=gray] (1133.center) to (1132.center);
		\draw [style=gray] (1132.center) to (1131.center);
		\draw [style=gray] (1133.center) to (1130.center);
		\draw [style=gray] (1130.center) to (1131.center);
		\draw [style=gray] (1136.center) to (1137.center);
		\draw [style=gray] (1137.center) to (1138.center);
		\draw [style=gray] (1138.center) to (1139.center);
		\draw [style=gray] (1139.center) to (1136.center);
		\draw [style=gray] (1143.center) to (1142.center);
		\draw [style=gray] (1142.center) to (1141.center);
		\draw [style=gray] (1143.center) to (1140.center);
		\draw [style=gray] (1140.center) to (1141.center);
		\draw (1144) to (1145.center);
		\draw [style=gray] (1146.center) to (1147.center);
		\draw [style=gray] (1147.center) to (1148.center);
		\draw [style=gray] (1148.center) to (1149.center);
		\draw [style=gray] (1149.center) to (1146.center);
		\draw [style=gray] (1153.center) to (1152.center);
		\draw [style=gray] (1152.center) to (1151.center);
		\draw [style=gray] (1153.center) to (1150.center);
		\draw [style=gray] (1150.center) to (1151.center);
		\draw (1154) to (1155.center);
		\draw [style=gray] (1156.center) to (1157.center);
		\draw [style=gray] (1157.center) to (1158.center);
		\draw [style=gray] (1158.center) to (1159.center);
		\draw [style=gray] (1159.center) to (1156.center);
		\draw [style=gray] (1163.center) to (1162.center);
		\draw [style=gray] (1162.center) to (1161.center);
		\draw [style=gray] (1163.center) to (1160.center);
		\draw [style=gray] (1160.center) to (1161.center);
		\draw (1122) to (1123.center);
		\draw (1144) to (1122);
		\draw (1154) to (1122);
		\draw [in=-90, out=30] (1165) to (1154);
		\draw [style=not edge, in=-90, out=150] (1165) to (1144);
		\draw [in=-90, out=30] (1168) to (1167);
		\draw [style=not edge, in=-90, out=150] (1168) to (1166);
		\draw (1166) to (1125.center);
		\draw (1167) to (1135.center);
		\draw [style=not edge] (1166) to (1122);
		\draw [style=not edge] (1167) to (1122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/star-zero-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=st] (3) at (-1, 0) {};
		\node [style=white dot] (4) at (-2, 0.5) {};
		\node [style=hadamard] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=white dot] (7) at (1, 0.5) {};
		\node [style=hadamard] (8) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-copy-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (116) at (-9.5, 0) {};
		\node [style=gray dot] (117) at (-9.5, -1) {$\neg$};
		\node [style=none] (118) at (-9, 1) {};
		\node [style=none] (119) at (-10, 1) {};
		\node [style=none] (120) at (-7.75, 1.5) {\notdef};
		\node [style=none] (121) at (-7.75, 0) {=};
		\node [style=none] (133) at (-7.75, 0.75) {\xidrule};
		\node [style=hadamard] (134) at (-5.75, 0) {};
		\node [style=hadamard] (135) at (-5.75, -1.5) {};
		\node [style=none] (136) at (-5.25, 1) {};
		\node [style=none] (137) at (-6.25, 1) {};
		\node [style=hadamard] (138) at (-5.75, -0.75) {};
		\node [style=st] (139) at (-6.75, -0.5) {};
		\node [style=st] (140) at (-6.75, -1.25) {};
		\node [style=none] (141) at (-4, 1.5) {\hfuserule};
		\node [style=none] (142) at (-4, 0) {=};
		\node [style=none] (143) at (-4, 0.75) {\scalarrule};
		\node [style=hadamard] (144) at (-2.5, 0) {};
		\node [style=none] (146) at (-2, 1) {};
		\node [style=none] (147) at (-3, 1) {};
		\node [style=white dot] (148) at (2, 0) {};
		\node [style=gray dot] (149) at (2, -1) {$\neg$};
		\node [style=none] (150) at (2.5, 1) {};
		\node [style=none] (151) at (1.5, 1) {};
		\node [style=none] (152) at (3.75, 1.5) {\notdef};
		\node [style=none] (153) at (3.75, 0) {=};
		\node [style=none] (154) at (3.75, 0.75) {\xidrule};
		\node [style=white dot] (155) at (5.75, 0) {};
		\node [style=hadamard] (156) at (5.75, -1.5) {};
		\node [style=none] (157) at (6.25, 1) {};
		\node [style=none] (158) at (5.25, 1) {};
		\node [style=hadamard] (159) at (5.75, -0.75) {};
		\node [style=st] (160) at (4.75, -0.5) {};
		\node [style=st] (161) at (4.75, -1.25) {};
		\node [style=none] (162) at (7.5, 1) {\colourrule};
		\node [style=none] (163) at (7.5, 0) {=};
		\node [style=gray dot] (165) at (9.25, 0) {};
		\node [style=none] (166) at (10, 1.25) {};
		\node [style=none] (167) at (8.5, 1.25) {};
		\node [style=hadamard] (168) at (9.25, -1) {};
		\node [style=st] (169) at (8.25, -0.5) {};
		\node [style=st] (170) at (8.25, -1.25) {};
		\node [style=st] (171) at (10.25, -0.5) {};
		\node [style=st] (172) at (10.25, -1.25) {};
		\node [style=hadamard] (173) at (8.75, 0.5) {};
		\node [style=hadamard] (174) at (9.75, 0.5) {};
		\node [style=none] (175) at (11.5, 1) {\hcomprule};
		\node [style=none] (176) at (11.5, 0) {=};
		\node [style=none] (178) at (14, 1.25) {};
		\node [style=none] (179) at (12.5, 1.25) {};
		\node [style=hadamard] (180) at (12.5, -0.5) {};
		\node [style=st] (181) at (12, -1.25) {};
		\node [style=st] (182) at (12.75, -1.25) {};
		\node [style=st] (183) at (14.5, -1.25) {};
		\node [style=st] (184) at (13.75, -1.25) {};
		\node [style=hadamard] (185) at (12.5, 0.5) {};
		\node [style=hadamard] (186) at (14, 0.5) {};
		\node [style=hadamard] (187) at (14, -0.5) {};
		\node [style=none] (188) at (15.5, 0.75) {\notdef};
		\node [style=none] (189) at (15.5, 0) {=};
		\node [style=none] (190) at (18, 1.25) {};
		\node [style=none] (191) at (16.5, 1.25) {};
		\node [style=gray dot] (192) at (16.5, -0.5) {$\neg$};
		\node [style=gray dot] (199) at (18, -0.5) {$\neg$};
		\node [style=none] (200) at (15.5, 1.5) {\xidrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (119.center) to (116);
		\draw [bend right=15] (116) to (118.center);
		\draw (116) to (117);
		\draw [bend right=15, looseness=1.25] (137.center) to (134);
		\draw [bend right=15] (134) to (136.center);
		\draw (134) to (135);
		\draw [bend right=15, looseness=1.25] (147.center) to (144);
		\draw [bend right=15] (144) to (146.center);
		\draw [bend right=15, looseness=1.25] (151.center) to (148);
		\draw [bend right=15] (148) to (150.center);
		\draw (148) to (149);
		\draw [bend right=15, looseness=1.25] (158.center) to (155);
		\draw [bend right=15] (155) to (157.center);
		\draw (155) to (156);
		\draw [bend right=15, looseness=1.25] (167.center) to (165);
		\draw [bend right=15] (165) to (166.center);
		\draw (168) to (165);
		\draw (180) to (179.center);
		\draw (187) to (178.center);
		\draw (192) to (191.center);
		\draw (199) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-copy.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-6.75, 4.25) {};
		\node [style=white dot] (32) at (-6, 3.25) {};
		\node [style=none] (34) at (-5.25, 4.25) {};
		\node [style=gray dot] (35) at (-6, 2.25) {$\neg$};
		\node [style=none] (36) at (-3, 4.25) {};
		\node [style=none] (38) at (-1.5, 4.25) {};
		\node [style=gray dot] (39) at (-3, 2.25) {$\neg$};
		\node [style=none] (40) at (-4.25, 3.25) {=};
		\node [style=gray dot] (41) at (-1.5, 2.25) {$\neg$};
		\node [style=none] (42) at (-15.25, 4.25) {};
		\node [style=white dot] (43) at (-14.5, 3.25) {};
		\node [style=none] (44) at (-13.75, 4.25) {};
		\node [style=gray dot] (45) at (-14.5, 2.25) {};
		\node [style=none] (46) at (-11.5, 4.25) {};
		\node [style=none] (47) at (-10, 4.25) {};
		\node [style=gray dot] (48) at (-11.5, 2.25) {};
		\node [style=none] (49) at (-12.75, 3.25) {=};
		\node [style=gray dot] (50) at (-10, 2.25) {};
		\node [style=none] (51) at (10, 4.25) {};
		\node [style=gray dot] (52) at (10.75, 3.25) {};
		\node [style=none] (53) at (11.5, 4.25) {};
		\node [style=white dot] (54) at (10.75, 2.25) {$\neg$};
		\node [style=none] (55) at (13.75, 4.25) {};
		\node [style=none] (56) at (15.25, 4.25) {};
		\node [style=white dot] (57) at (13.75, 2.25) {$\neg$};
		\node [style=none] (58) at (12.5, 3.25) {=};
		\node [style=white dot] (59) at (15.25, 2.25) {$\neg$};
		\node [style=none] (60) at (1.5, 4.25) {};
		\node [style=gray dot] (61) at (2.25, 3.25) {};
		\node [style=none] (62) at (3, 4.25) {};
		\node [style=white dot] (63) at (2.25, 2.25) {};
		\node [style=none] (64) at (5.25, 4.25) {};
		\node [style=none] (65) at (6.75, 4.25) {};
		\node [style=white dot] (66) at (5.25, 2.25) {};
		\node [style=none] (67) at (4, 3.25) {=};
		\node [style=white dot] (68) at (6.75, 2.25) {};
		\node [style=none] (69) at (-15.25, 0) {};
		\node [style=hadamard] (70) at (-14.5, -1) {};
		\node [style=none] (71) at (-13.75, 0) {};
		\node [style=gray dot] (72) at (-14.5, -2) {};
		\node [style=none] (73) at (-11.5, 0) {};
		\node [style=none] (74) at (-10, 0) {};
		\node [style=white dot] (75) at (-11.5, -2) {};
		\node [style=none] (76) at (-12.75, -1) {=};
		\node [style=white dot] (77) at (-10, -2) {};
		\node [style=none] (78) at (-6.75, 0) {};
		\node [style=hadamard] (79) at (-6, -1) {};
		\node [style=none] (80) at (-5.25, 0) {};
		\node [style=gray dot] (81) at (-6, -2) {$\neg$};
		\node [style=none] (82) at (-3, 0) {};
		\node [style=none] (83) at (-1, 0) {};
		\node [style=hadamard] (84) at (-2, -2) {};
		\node [style=none] (85) at (-4.25, -1) {=};
		\node [style=none] (86) at (9.5, 0) {};
		\node [style=hadamard] (87) at (10.25, -1) {};
		\node [style=none] (88) at (11, 0) {};
		\node [style=white dot] (89) at (10.25, -2) {$\neg$};
		\node [style=none] (90) at (14.25, 0) {};
		\node [style=none] (91) at (15.75, 0) {};
		\node [style=gray dot] (92) at (14.25, -2) {$\neg$};
		\node [style=none] (93) at (12.5, -1) {=};
		\node [style=gray dot] (94) at (15.75, -2) {$\neg$};
		\node [style=white dot] (95) at (13.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=0.75] (32) to (28.center);
		\draw [in=-90, out=0, looseness=0.75] (32) to (34.center);
		\draw (32) to (35);
		\draw (39) to (36.center);
		\draw (38.center) to (41);
		\draw [in=-90, out=180, looseness=0.75] (43) to (42.center);
		\draw [in=-90, out=0, looseness=0.75] (43) to (44.center);
		\draw (43) to (45);
		\draw (48) to (46.center);
		\draw (47.center) to (50);
		\draw [in=-90, out=180, looseness=0.75] (52) to (51.center);
		\draw [in=-90, out=0, looseness=0.75] (52) to (53.center);
		\draw (52) to (54);
		\draw (57) to (55.center);
		\draw (56.center) to (59);
		\draw [in=-90, out=180, looseness=0.75] (61) to (60.center);
		\draw [in=-90, out=0, looseness=0.75] (61) to (62.center);
		\draw (61) to (63);
		\draw (66) to (64.center);
		\draw (65.center) to (68);
		\draw [in=-90, out=180, looseness=0.75] (70) to (69.center);
		\draw [in=-90, out=0, looseness=0.75] (70) to (71.center);
		\draw (70) to (72);
		\draw (75) to (73.center);
		\draw (74.center) to (77);
		\draw [in=-90, out=180, looseness=0.75] (79) to (78.center);
		\draw [in=-90, out=0, looseness=0.75] (79) to (80.center);
		\draw (79) to (81);
		\draw [in=-90, out=180, looseness=0.75] (84) to (82.center);
		\draw [in=-90, out=0, looseness=0.75] (84) to (83.center);
		\draw [in=-90, out=180, looseness=0.75] (87) to (86.center);
		\draw [in=-90, out=0, looseness=0.75] (87) to (88.center);
		\draw (87) to (89);
		\draw (92) to (90.center);
		\draw (91.center) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/string-diag-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1.5cm] (0) at (0, 1.25) {$h$};
		\node [style=box] (1) at (-1, -0.75) {$f$};
		\node [style=box] (2) at (1, -0.75) {$g$};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (0, 2.75) {};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (1, 2.75) {};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (-1, 2.75) {};
		\node [style=wire label] (13) at (-0.75, -1.75) {$A$};
		\node [style=wire label] (14) at (-0.75, 0.25) {$B$};
		\node [style=wire label] (15) at (1.25, -1.75) {$C$};
		\node [style=wire label] (16) at (1.25, 0.25) {$D$};
		\node [style=wire label] (17) at (-0.75, 2.5) {$X$};
		\node [style=wire label] (18) at (0.25, 2.5) {$Y$};
		\node [style=wire label] (19) at (1.25, 2.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/successor-demo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=hadamard] (4) at (-3.5, -1) {$-1$};
		\node [style=none] (6) at (-1.5, 0) {=};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=white dot] (8) at (0, -1) {$\neg$};
		\node [style=hadamard] (9) at (0, 0) {};
		\node [style=white dot] (10) at (0.75, 0) {};
		\node [style=gray phase dot] (11) at (0, 0.75) {$\neg$};
		\node [style=none] (12) at (2, 0) {=};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=gray phase dot] (14) at (3.5, -0.5) {$\neg$};
		\node [style=white dot] (16) at (4.75, 0.25) {};
		\node [style=gray phase dot] (17) at (3.5, 0.75) {$\neg$};
		\node [style=none] (18) at (2, 2) {\ref{lem:copy-znot-h}};
		\node [style=gray phase dot] (19) at (4.75, -0.75) {$\neg$};
		\node [style=none] (20) at (6, 0) {=};
		\node [style=none] (21) at (7, 0.75) {};
		\node [style=gray dot] (22) at (7, -0.5) {};
		\node [style=none] (23) at (8.25, 0) {=};
		\node [style=hadamard] (24) at (9.5, -0.5) {$0$};
		\node [style=none] (25) at (9.5, 0.75) {};
		\node [style=none] (26) at (0, -2.5) {};
		\node [style=gray dot] (27) at (0, -5) {};
		\node [style=none] (28) at (-1.5, -4) {=};
		\node [style=hadamard] (29) at (-3.5, -5) {$0$};
		\node [style=none] (30) at (-3.5, -3) {};
		\node [style=hadamard] (32) at (0, -4.25) {};
		\node [style=white dot] (33) at (0.75, -4.25) {};
		\node [style=gray phase dot] (34) at (0, -3.5) {$\neg$};
		\node [style=none] (35) at (3.5, -2.5) {};
		\node [style=white dot] (36) at (3.5, -5) {};
		\node [style=none] (37) at (2, -4) {=};
		\node [style=white dot] (39) at (4.5, -4) {};
		\node [style=gray phase dot] (40) at (3.5, -3.5) {$\neg$};
		\node [style=white dot] (41) at (4.5, -5) {};
		\node [style=none] (42) at (7.25, -3) {};
		\node [style=white dot] (43) at (7.25, -5) {};
		\node [style=none] (44) at (6, -4) {=};
		\node [style=none] (45) at (9.5, -3) {};
		\node [style=hadamard] (46) at (9.5, -5) {$1$};
		\node [style=none] (47) at (8.25, -4) {=};
		\node [style=none] (48) at (6, 2) {\ref{lem:xnots-cancel}};
		\node [style=none] (49) at (2, -3) {\ref{lem:copy-x-h}};
		\node [style=none] (50) at (6, 1) {\ref{lem:scalarcancelznot}};
		\node [style=st] (51) at (0.75, -3.5) {};
		\node [style=st] (52) at (4.5, -3.25) {};
		\node [style=none] (53) at (6, -2) {\ref{lem:white-not-cancel}};
		\node [style=none] (54) at (6, -3) {\spiderrule};
		\node [style=none] (55) at (6, -5) {\ref{lem:scalarcancelstars}};
		\node [style=st] (56) at (0.75, 0.75) {};
		\node [style=none] (57) at (-1.5, 1) {\zdef};
		\node [style=none] (58) at (2, 1) {\ref{lem:scalarcancelstars}};
		\node [style=hadamard] (59) at (-3.5, -0.25) {};
		\node [style=white dot] (60) at (-2.75, -0.25) {};
		\node [style=gray phase dot] (61) at (-3.5, 0.5) {$\neg$};
		\node [style=st] (62) at (-2.75, 0.5) {};
		\node [style=hadamard] (63) at (-3.5, -4.25) {};
		\node [style=white dot] (64) at (-2.75, -4.25) {};
		\node [style=gray phase dot] (65) at (-3.5, -3.5) {$\neg$};
		\node [style=st] (66) at (-2.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw (8) to (7.center);
		\draw (9) to (10);
		\draw (14) to (13.center);
		\draw (19) to (16);
		\draw (22) to (21.center);
		\draw (25.center) to (24);
		\draw (27) to (26.center);
		\draw (30.center) to (29);
		\draw (32) to (33);
		\draw (36) to (35.center);
		\draw (41) to (39);
		\draw (43) to (42.center);
		\draw (46) to (45.center);
		\draw (59) to (60);
		\draw (63) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-product.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.5) {$\ldots$};
		\node [style=none] (1) at (-4.5, 0.5) {$\ldots$};
		\node [style=semilarge box] (2) at (-4.5, -0.5) {NF$_2$};
		\node [style=none] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=semilarge box] (5) at (-7.5, -0.5) {NF$_1$};
		\node [style=none] (6) at (-6.75, 0) {};
		\node [style=none] (7) at (-8.25, 0) {};
		\node [style=none] (8) at (-8.25, 0.75) {};
		\node [style=none] (9) at (-6.75, 0.75) {};
		\node [style=none] (10) at (-2, 0) {$=$};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, 0) {$\ldots$};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=white dot] (14) at (6, -0.5) {};
		\node [style=semilarge box] (15) at (0.25, -1) {NF$_1$};
		\node [style=none] (16) at (2.25, 1) {$\ldots$};
		\node [style=white dot] (17) at (4.5, -0.5) {};
		\node [style=white dot] (18) at (1.5, 1) {};
		\node [style=white dot] (19) at (3, 1) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (1.5, 1.5) {};
		\node [style=none] (22) at (-5.25, 0.75) {};
		\node [style=none] (23) at (-3.75, 0.75) {};
		\node [style=white dot] (24) at (2, -0.5) {};
		\node [style=none] (25) at (5, 1.5) {};
		\node [style=white dot] (26) at (5, 1) {};
		\node [style=none] (27) at (6.5, 1.5) {};
		\node [style=none] (28) at (5.75, 1) {$\ldots$};
		\node [style=none] (29) at (7, -0.5) {};
		\node [style=semilarge box] (30) at (7.75, -1) {NF$_2$};
		\node [style=none] (31) at (8.5, -0.5) {};
		\node [style=white dot] (32) at (6.5, 1) {};
		\node [style=none] (33) at (7, 0) {$\ldots$};
		\node [style=white dot] (34) at (3.5, -0.5) {};
		\node [style=none] (35) at (2.75, -0.5) {$\ldots$};
		\node [style=none] (36) at (5.25, -0.5) {$\ldots$};
		\node [style=none] (37) at (-8.5, 1) {};
		\node [style=none] (38) at (-6.5, 1) {};
		\node [style=none] (39) at (-5.5, 1) {};
		\node [style=none] (40) at (-3.5, 1) {};
		\node [style=none] (41) at (-7.5, 1.5) {$n$};
		\node [style=none] (42) at (-4.5, 1.5) {$m$};
		\node [style=none] (43) at (3.25, 1.75) {};
		\node [style=none] (44) at (1.25, 1.75) {};
		\node [style=none] (45) at (2.25, 2.25) {$n$};
		\node [style=none] (46) at (6.75, 1.75) {};
		\node [style=none] (47) at (4.75, 1.75) {};
		\node [style=none] (48) at (5.75, 2.25) {$m$};
		\node [style=none] (49) at (1.75, -1) {};
		\node [style=none] (50) at (3.75, -1) {};
		\node [style=none] (51) at (2.75, -1.5) {$m$};
		\node [style=none] (52) at (4.25, -1) {};
		\node [style=none] (53) at (6.25, -1) {};
		\node [style=none] (54) at (5.25, -1.5) {$n$};
		\node [style=none] (55) at (-2, 1) {\spiderrule};
		\node [style=none] (56) at (-2, 2) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (18);
		\draw (18) to (11.center);
		\draw (18) to (17);
		\draw (20.center) to (19);
		\draw (19) to (14);
		\draw (13.center) to (19);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (22.center) to (4.center);
		\draw (23.center) to (3.center);
		\draw (25.center) to (26);
		\draw (26) to (29.center);
		\draw (26) to (24);
		\draw (31.center) to (32);
		\draw (32) to (34);
		\draw (27.center) to (32);
		\draw [decorate] (37.center) to (38.center);
		\draw [decorate] (39.center) to (40.center);
		\draw [decorate] (44.center) to (43.center);
		\draw [decorate] (47.center) to (46.center);
		\draw [decorate] (50.center) to (49.center);
		\draw [decorate] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toffoli.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-0.75, 1) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=white dot] (9) at (-1.5, -0.5) {};
		\node [style=white dot] (10) at (0, -0.5) {};
		\node [style=gray dot] (11) at (1.5, -0.5) {};
		\node [style=hadamard] (12) at (0.725, 0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9);
		\draw (9) to (6.center);
		\draw (4.center) to (10);
		\draw (10) to (7.center);
		\draw (10) to (0);
		\draw (9) to (0);
		\draw (0) to (12);
		\draw (12) to (11);
		\draw (5.center) to (11);
		\draw (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-Z-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-6, 1) {\eqref{eq:zero-high-arity}};
		\node [style=none] (19) at (-2.925, 1.75) {};
		\node [style=none] (20) at (-2.925, -1.75) {};
		\node [style=dot] (21) at (-2.925, 1) {};
		\node [style=dot] (22) at (-2.925, -1) {};
		\node [style=hadamard] (23) at (-2.375, 0) {};
		\node [style=hadamard] (24) at (-3.5, -0.25) {};
		\node [style=gray dot] (25) at (-3.25, 0.5) {$\neg$};
		\node [style=white dot] (26) at (-4.25, -0.25) {};
		\node [style=none] (27) at (0, 2) {\notcopyrule};
		\node [style=none] (28) at (2.7, 2.5) {};
		\node [style=none] (29) at (2.7, -2.25) {};
		\node [style=dot] (30) at (2.7, 1) {};
		\node [style=dot] (31) at (2.7, -1) {};
		\node [style=hadamard] (32) at (3.25, 0) {};
		\node [style=hadamard] (33) at (2.125, -0.25) {};
		\node [style=gray dot] (34) at (2.7, 1.75) {$\neg$};
		\node [style=white dot] (35) at (1.375, -0.25) {};
		\node [style=none] (36) at (-6, 0) {=};
		\node [style=none] (37) at (0, 0) {=};
		\node [style=none] (38) at (0, 1) {\ref{lem:h-not-commute}};
		\node [style=white dot] (39) at (3.075, -0.575) {$\neg$};
		\node [style=none] (40) at (4.75, 2) {\spiderrule};
		\node [style=none] (41) at (7.45, 2.5) {};
		\node [style=none] (42) at (7.45, -2.25) {};
		\node [style=dot] (43) at (7.45, 1) {};
		\node [style=dot] (44) at (7.45, -1) {};
		\node [style=hadamard] (45) at (8, 0) {};
		\node [style=hadamard] (46) at (6.875, 0) {};
		\node [style=gray dot] (47) at (7.45, 1.75) {$\neg$};
		\node [style=white dot] (48) at (6.125, -0.75) {};
		\node [style=none] (49) at (4.75, 0) {=};
		\node [style=none] (50) at (4.75, 1) {\hfuserule};
		\node [style=white dot] (51) at (7.45, -1.675) {$\neg$};
		\node [style=hadamard] (81) at (8.75, -0.5) {};
		\node [style=hadamard] (82) at (9.5, -1) {};
		\node [style=st] (84) at (9.75, 0) {};
		\node [style=st] (97) at (-4.25, 1) {};
		\node [style=st] (99) at (1.75, 1) {};
		\node [style=st] (101) at (6.5, 0.75) {};
		\node [style=none] (102) at (-8.175, 2.25) {};
		\node [style=none] (103) at (-8.175, -1.75) {};
		\node [style=white dot] (104) at (-8.175, 1.5) {};
		\node [style=white dot] (105) at (-8.175, -1) {};
		\node [style=hadamard] (106) at (-7.475, 0.15) {};
		\node [style=hadamard] (107) at (-8.75, -0.275) {$0$};
		\node [style=gray phase dot] (108) at (-8.725, 0.775) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (21);
		\draw (22) to (20.center);
		\draw [bend right=45, looseness=1.25] (21) to (22);
		\draw [bend right=45, looseness=1.25] (22) to (21);
		\draw (26) to (24);
		\draw (28.center) to (30);
		\draw (31) to (29.center);
		\draw [bend right=45, looseness=1.25] (30) to (31);
		\draw [bend right=45, looseness=1.25] (31) to (30);
		\draw (35) to (33);
		\draw (41.center) to (43);
		\draw (44) to (42.center);
		\draw [bend right=45, looseness=1.25] (43) to (44);
		\draw [bend right=45, looseness=1.25] (44) to (43);
		\draw (48) to (46);
		\draw (45) to (81);
		\draw (81) to (82);
		\draw (102.center) to (104);
		\draw (105) to (103.center);
		\draw [bend right=45, looseness=1.25] (104) to (105);
		\draw [bend right=45, looseness=1.25] (105) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-Z-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (3.75, 0) {=};
		\node [style=none] (9) at (5.75, 2.5) {};
		\node [style=none] (10) at (5.75, -1) {};
		\node [style=white dot] (16) at (5.75, -0.25) {$\neg$};
		\node [style=none] (55) at (-5.8, 2.75) {};
		\node [style=none] (56) at (-5.8, -2) {};
		\node [style=gray dot] (61) at (-5.8, 2) {$\neg$};
		\node [style=white dot] (62) at (-7.125, -0.5) {};
		\node [style=none] (63) at (-8.5, 0) {=};
		\node [style=white dot] (65) at (-5.8, -1.425) {$\neg$};
		\node [style=none] (66) at (-8.5, 1) {\hcomprule};
		\node [style=gray dot] (68) at (-4.75, 0.25) {};
		\node [style=hadamard] (69) at (-5.75, 1.25) {};
		\node [style=none] (70) at (0, 2.75) {};
		\node [style=none] (71) at (0, -0.75) {};
		\node [style=gray dot] (72) at (0, 2) {$\neg$};
		\node [style=white dot] (73) at (0.875, 1.25) {};
		\node [style=none] (74) at (-2.25, 0) {=};
		\node [style=white dot] (75) at (0, 0.325) {$\neg$};
		\node [style=none] (76) at (-2.25, 1) {\ref{lem:copy-z-x}};
		\node [style=hadamard] (79) at (0, 1.25) {};
		\node [style=white dot] (80) at (1.5, 0.75) {};
		\node [style=hadamard] (85) at (-4.5, -0.5) {};
		\node [style=hadamard] (86) at (-4, -1.25) {};
		\node [style=st] (87) at (-3.75, -0.5) {};
		\node [style=hadamard] (89) at (1.5, 0) {};
		\node [style=hadamard] (90) at (1.5, -0.75) {};
		\node [style=st] (91) at (2.25, 0.5) {};
		\node [style=none] (93) at (3.75, 3) {\eqref{eq:zero-high-arity}};
		\node [style=none] (94) at (3.75, 2) {\greydef};
		\node [style=none] (95) at (3.75, 1) {\ref{lem:scalarcancelxh}};
		\node [style=st] (102) at (-6.75, 1.75) {};
		\node [style=st] (104) at (-0.75, 2) {};
		\node [style=hadamard] (105) at (5.75, 0.75) {$0$};
		\node [style=gray dot] (106) at (5.75, 1.75) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (61) to (69);
		\draw (69) to (65);
		\draw (68) to (62);
		\draw (69) to (68);
		\draw (65) to (56.center);
		\draw (61) to (55.center);
		\draw (72) to (79);
		\draw (79) to (75);
		\draw (75) to (71.center);
		\draw (72) to (70.center);
		\draw (73) to (79);
		\draw (85) to (86);
		\draw (68) to (85);
		\draw (89) to (90);
		\draw (80) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {=};
		\node [style=hadamard] (8) at (-1.5, 0.25) {$0$};
		\node [style=none] (9) at (-1.5, 2.25) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=none] (11) at (1.5, 2.25) {};
		\node [style=none] (12) at (1.5, -1.75) {};
		\node [style=white dot] (13) at (1.5, 1.5) {};
		\node [style=white dot] (14) at (1.5, -1) {};
		\node [style=hadamard] (15) at (2.2, 0.15) {};
		\node [style=white dot] (16) at (-1.5, -0.75) {$\neg$};
		\node [style=gray phase dot] (18) at (-1.5, 1.25) {$\neg$};
		\node [style=hadamard] (19) at (0.925, -0.275) {$0$};
		\node [style=gray phase dot] (20) at (0.95, 0.775) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (11.center) to (13);
		\draw (14) to (12.center);
		\draw [bend right=45, looseness=1.25] (13) to (14);
		\draw [bend right=45, looseness=1.25] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-def2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-8.5, 0) {=};
		\node [style=triangle] (8) at (-9.75, 0) {};
		\node [style=none] (9) at (-9.75, 1.5) {};
		\node [style=none] (10) at (-9.75, -1.5) {};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=hadamard] (13) at (3, 0.75) {};
		\node [style=white dot] (14) at (3, -0.75) {};
		\node [style=hadamard] (15) at (3.4, 0) {};
		\node [style=none] (19) at (14.9, 1.5) {};
		\node [style=none] (20) at (14.9, -1.5) {};
		\node [style=gray dot] (21) at (14.9, 0.75) {};
		\node [style=hadamard] (22) at (14.9, -0.75) {};
		\node [style=st] (24) at (13.65, 0.5) {};
		\node [style=st] (25) at (13.65, -0.5) {};
		\node [style=none] (26) at (-8.5, 0.75) {\triangledef};
		\node [style=st] (27) at (-7.1, 0.5) {};
		\node [style=st] (28) at (-7.1, -0.5) {};
		\node [style=hadamard] (29) at (-5.85, 0) {};
		\node [style=none] (30) at (-5.85, 1.5) {};
		\node [style=none] (31) at (-5.85, -1.5) {};
		\node [style=white dot] (32) at (-5, 0) {};
		\node [style=gray dot] (33) at (-5.85, 0.75) {$\neg$};
		\node [style=none] (34) at (-3.85, 0) {=};
		\node [style=none] (35) at (-3.85, 0.75) {\czrule};
		\node [style=st] (36) at (-2.95, 0.5) {};
		\node [style=st] (37) at (-2.95, -0.5) {};
		\node [style=hadamard] (38) at (-1.95, 0.5) {};
		\node [style=none] (39) at (-1.95, 1.5) {};
		\node [style=none] (40) at (-1.95, -1.5) {};
		\node [style=white dot] (41) at (-0.6, 0.5) {};
		\node [style=white dot] (42) at (-1.25, 0.5) {};
		\node [style=white dot] (43) at (-2, -0.75) {};
		\node [style=hadamard] (44) at (-1.25, -0.25) {};
		\node [style=none] (45) at (0.525, 0) {=};
		\node [style=none] (46) at (0.525, 1.5) {\spiderrule};
		\node [style=st] (47) at (1.8, 0.5) {};
		\node [style=st] (48) at (1.8, -0.5) {};
		\node [style=none] (56) at (0.5, 0.75) {\idrule};
		\node [style=none] (57) at (12.525, 0) {=};
		\node [style=none] (58) at (12.525, 0.75) {\hcomprule};
		\node [style=none] (59) at (10.275, 1.5) {};
		\node [style=none] (60) at (10.275, -1.5) {};
		\node [style=white dot] (61) at (10.25, -0.75) {};
		\node [style=white dot] (62) at (11.25, -0.75) {};
		\node [style=hadamard] (63) at (10.25, 0.75) {};
		\node [style=hadamard] (64) at (11.25, 0.25) {};
		\node [style=st] (65) at (9.5, 0.5) {};
		\node [style=st] (66) at (9.5, -0.5) {};
		\node [style=none] (67) at (8.5, 0) {=};
		\node [style=none] (68) at (8.5, 0.75) {\haddoublerule};
		\node [style=none] (69) at (6.225, 1.5) {};
		\node [style=none] (70) at (6.225, -1.5) {};
		\node [style=white dot] (71) at (6.225, -0.75) {};
		\node [style=white dot] (72) at (7.225, -0.75) {};
		\node [style=hadamard] (73) at (6.225, 0.75) {};
		\node [style=hadamard] (74) at (7.225, 0.25) {};
		\node [style=st] (75) at (5.475, 0.5) {};
		\node [style=st] (76) at (5.475, -0.5) {};
		\node [style=none] (77) at (4.475, 0) {=};
		\node [style=none] (78) at (4.475, 0.75) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (11.center) to (13);
		\draw (14) to (12.center);
		\draw [bend right=45, looseness=1.25] (13) to (14);
		\draw [bend right=45, looseness=1.25] (14) to (13);
		\draw (19.center) to (21);
		\draw (22) to (20.center);
		\draw [bend right=45, looseness=1.25] (21) to (22);
		\draw [bend right=45, looseness=1.25] (22) to (21);
		\draw (31.center) to (30.center);
		\draw (29) to (32);
		\draw (40.center) to (39.center);
		\draw (38) to (41);
		\draw [bend right=45, looseness=1.25] (43) to (44);
		\draw (42) to (44);
		\draw (59.center) to (63);
		\draw (61) to (60.center);
		\draw (63) to (61);
		\draw (63) to (62);
		\draw (61) to (64);
		\draw (64) to (62);
		\draw [bend right=60] (62) to (64);
		\draw (69.center) to (73);
		\draw (71) to (70.center);
		\draw (73) to (71);
		\draw (73) to (72);
		\draw (71) to (74);
		\draw (74) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {=};
		\node [style=triangle] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=hadamard] (13) at (2.25, 0.75) {};
		\node [style=white dot] (14) at (2.25, -0.75) {};
		\node [style=hadamard] (15) at (2.65, 0) {};
		\node [style=st] (16) at (1, 0.25) {};
		\node [style=st] (17) at (1, -0.75) {};
		\node [style=none] (18) at (3.65, 0) {=};
		\node [style=none] (19) at (5.9, 1.5) {};
		\node [style=none] (20) at (5.9, -1.5) {};
		\node [style=gray dot] (21) at (5.9, 0.75) {};
		\node [style=hadamard] (22) at (5.9, -0.75) {};
		\node [style=st] (24) at (4.65, 0.25) {};
		\node [style=st] (25) at (4.65, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (11.center) to (13);
		\draw (14) to (12.center);
		\draw [bend right=45, looseness=1.25] (13) to (14);
		\draw [bend right=45, looseness=1.25] (14) to (13);
		\draw (19.center) to (21);
		\draw (22) to (20.center);
		\draw [bend right=45, looseness=1.25] (21) to (22);
		\draw [bend right=45, looseness=1.25] (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-dfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (0, 0) {:=};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=none] (13) at (2.25, 1.5) {};
		\node [style=hadamard] (14) at (2.25, -0.5) {};
		\node [style=white dot] (15) at (3.25, -0.5) {};
		\node [style=gray dot] (16) at (2.25, 0.5) {$\neg$};
		\node [style=st] (18) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (15) to (14);
		\draw (14) to (13.center);
		\draw (14) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-flip-dfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [rotate=180, style=triangle] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (0, 0) {:=};
		\node [style=triangle] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw [bend left=90, looseness=1.50] (14.center) to (17.center);
		\draw (15.center) to (17.center);
		\draw [in=90, out=90, looseness=1.25] (13.center) to (16.center);
		\draw (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=none] (2) at (-1.75, -1.75) {};
		\node [style=none] (3) at (1.5, -1.75) {};
		\node [style=none] (4) at (0, 0.75) {\footnotesize{(HT)}};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (-1.75, 1.75) {};
		\node [style=H box] (7) at (-1.75, 0) {};
		\node [style=Z dot] (8) at (-3, 0.75) {};
		\node [style=X dot] (9) at (-3, -0.5) {};
		\node [style=Z phase dot] (10) at (1.5, 0) {$\pi$};
		\node [xshift=5pt, shape border rotate=90, style=ug] (11) at (2.25, 0) {};
		\node [style=Z dot] (12) at (3.5, 0) {};
		\node [style=ug, shape border rotate=180] (13) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (8) to (9);
		\draw [style=none] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-inverse-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.75, 0) {=};
		\node [style=none] (9) at (-6.5, 3.25) {};
		\node [style=none] (10) at (-6.5, -2.5) {};
		\node [style=none] (14) at (-2.275, 3.75) {};
		\node [style=white dot] (16) at (-2.275, 3) {};
		\node [style=dot] (17) at (-2.275, 0.5) {};
		\node [style=hadamard] (18) at (-1.575, 1.75) {};
		\node [style=none] (21) at (-2.275, -2.75) {};
		\node [style=white dot] (22) at (-2.275, 0.5) {};
		\node [style=white dot] (23) at (-2.275, -2) {};
		\node [style=hadamard] (24) at (-1.575, -0.825) {};
		\node [style=none] (26) at (-4.75, 2) {\eqref{lem:triangle-Z}};
		\node [style=none] (27) at (-4.75, 1) {\spiderrule};
		\node [style=none] (28) at (0.025, 0) {=};
		\node [style=none] (29) at (2.75, 3.5) {};
		\node [style=white dot] (30) at (2.75, 2.75) {};
		\node [style=dot] (31) at (2.75, 0.5) {};
		\node [style=hadamard] (32) at (3.35, 1.8) {};
		\node [style=hadamard] (33) at (2.125, 1.575) {};
		\node [style=none] (34) at (2.75, -3) {};
		\node [style=white dot] (35) at (2.75, 0.5) {};
		\node [style=white dot] (36) at (2.75, -1.75) {};
		\node [style=hadamard] (37) at (3.4, -0.825) {};
		\node [style=hadamard] (38) at (2.125, -0.675) {};
		\node [style=none] (39) at (0.025, 2) {\eqref{eq:zero-high-arity}};
		\node [style=none] (40) at (0.025, 1) {\notcopyrule};
		\node [style=st] (43) at (1.25, -2.25) {};
		\node [style=st] (44) at (2, -2.25) {};
		\node [style=gray dot] (45) at (2.35, 2.3) {$\neg$};
		\node [style=gray dot] (46) at (2.325, 0.95) {$\neg$};
		\node [style=gray dot] (47) at (3.25, 1.075) {$\neg$};
		\node [style=gray dot] (48) at (3.2, -0.075) {$\neg$};
		\node [style=white dot] (49) at (1.45, 1.575) {};
		\node [style=white dot] (50) at (1.45, -0.675) {};
		\node [style=none] (51) at (5.3, 0) {=};
		\node [style=none] (52) at (8.275, 4) {};
		\node [style=white dot] (53) at (8.275, 2.75) {};
		\node [style=dot] (54) at (8.275, 0.5) {};
		\node [style=hadamard] (55) at (8.9, 1.575) {};
		\node [style=hadamard] (56) at (7.65, 1.575) {};
		\node [style=none] (57) at (8.275, -3) {};
		\node [style=white dot] (58) at (8.275, 0.5) {};
		\node [style=white dot] (59) at (8.275, -1.5) {};
		\node [style=hadamard] (60) at (8.85, -0.625) {};
		\node [style=hadamard] (61) at (7.7, -0.4) {};
		\node [style=none] (62) at (5.3, 3) {\orthorule};
		\node [style=none] (63) at (5.3, 2) {\ref{lem:h-not-commute}};
		\node [style=st] (66) at (6.525, -2.25) {};
		\node [style=st] (67) at (7.275, -2.25) {};
		\node [style=gray dot] (68) at (7.825, 2.2) {$\neg$};
		\node [style=gray dot] (69) at (7.825, 0.975) {$\neg$};
		\node [style=none] (74) at (5.3, 0.975) {\spiderrule};
		\node [style=white dot] (75) at (6.5, -0.5) {};
		\node [style=white dot] (76) at (8.275, 3.375) {$\neg$};
		\node [style=white dot] (77) at (8.275, -2.25) {$\neg$};
		\node [style=white dot] (78) at (-6.475, -2) {$\neg$};
		\node [style=white dot] (79) at (-6.475, 0.8) {$\neg$};
		\node [style=hadamard] (80) at (-6.475, 1.75) {$0$};
		\node [style=gray phase dot] (81) at (-6.475, 2.75) {$\neg$};
		\node [style=hadamard] (82) at (-6.475, -1) {$0$};
		\node [style=gray phase dot] (83) at (-6.475, -0.075) {$\neg$};
		\node [style=hadamard] (84) at (-2.85, 1.25) {$0$};
		\node [style=gray phase dot] (85) at (-2.75, 2.4) {$\neg$};
		\node [style=hadamard] (86) at (-2.85, -1.25) {$0$};
		\node [style=gray phase dot] (87) at (-2.725, -0.05) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (14.center) to (16);
		\draw [bend right=45, looseness=1.25] (16) to (17);
		\draw [bend right=45, looseness=1.25] (17) to (16);
		\draw (23) to (21.center);
		\draw [bend right=45, looseness=1.25] (22) to (23);
		\draw [bend right=45, looseness=1.25] (23) to (22);
		\draw (29.center) to (30);
		\draw [bend right=45, looseness=1.25] (30) to (31);
		\draw [bend right=45, looseness=1.25] (31) to (30);
		\draw (36) to (34.center);
		\draw [bend right=45, looseness=1.25] (35) to (36);
		\draw [bend right=45, looseness=1.25] (36) to (35);
		\draw (50) to (38);
		\draw (49) to (33);
		\draw (52.center) to (53);
		\draw [bend right=45, looseness=1.25] (53) to (54);
		\draw [bend right=45, looseness=1.25] (54) to (53);
		\draw (59) to (57.center);
		\draw [bend right=45, looseness=1.25] (58) to (59);
		\draw [bend right=45, looseness=1.25] (59) to (58);
		\draw [bend right=90] (56) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-inverse-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (-11.1, 0) {=};
		\node [style=none] (79) at (-8.375, 3.5) {};
		\node [style=white dot] (80) at (-8.375, 2.25) {};
		\node [style=white dot] (81) at (-8.375, 0) {};
		\node [style=hadamard] (82) at (-7.75, 1.075) {};
		\node [style=hadamard] (83) at (-9, 1.075) {};
		\node [style=none] (84) at (-8.375, -4.3) {};
		\node [style=white dot] (85) at (-8.375, -0.8) {};
		\node [style=white dot] (86) at (-8.375, -2.8) {};
		\node [style=hadamard] (87) at (-7.8, -1.925) {};
		\node [style=hadamard] (88) at (-8.95, -1.7) {};
		\node [style=st] (94) at (-9.625, -2.75) {};
		\node [style=gray dot] (95) at (-8.825, 1.7) {$\neg$};
		\node [style=gray dot] (96) at (-8.825, 0.475) {$\neg$};
		\node [style=white dot] (99) at (-8.375, 2.875) {$\neg$};
		\node [style=white dot] (100) at (-8.375, -3.55) {$\neg$};
		\node [style=gray dot] (101) at (-6.75, -2.55) {$\neg$};
		\node [style=none] (102) at (-4.85, 0) {=};
		\node [style=none] (113) at (-4.85, 1) {\hcomprule};
		\node [style=none] (124) at (-11.1, 1) {\spiderrule};
		\node [style=none] (125) at (-1.6, 3.5) {};
		\node [style=white dot] (126) at (-1.6, 2.25) {};
		\node [style=white dot] (127) at (-1.6, 0) {};
		\node [style=hadamard] (128) at (-0.975, 1.075) {};
		\node [style=hadamard] (129) at (-2.225, 1.075) {};
		\node [style=none] (130) at (-1.6, -4.3) {};
		\node [style=st] (136) at (-2.85, -2.75) {};
		\node [style=gray dot] (137) at (-2.05, 1.7) {$\neg$};
		\node [style=gray dot] (138) at (-2.05, 0.475) {$\neg$};
		\node [style=white dot] (139) at (-1.6, 2.875) {$\neg$};
		\node [style=white dot] (140) at (-1.6, -3.55) {$\neg$};
		\node [style=gray dot] (141) at (0.025, -2.55) {$\neg$};
		\node [style=gray dot] (142) at (-2.75, -0.75) {};
		\node [style=hadamard] (143) at (-1.6, -2.675) {};
		\node [style=none] (144) at (1.4, 0) {=};
		\node [style=none] (145) at (1.4, 2) {\ref{lem:x-with-xnot}};
		\node [style=none] (146) at (4.65, 3.75) {};
		\node [style=white dot] (147) at (4.65, 2.5) {};
		\node [style=white dot] (148) at (4.65, -0.25) {};
		\node [style=hadamard] (149) at (5.425, 1.125) {};
		\node [style=hadamard] (150) at (4.075, 0.475) {};
		\node [style=none] (151) at (4.65, -3.3) {};
		\node [style=st] (153) at (3.4, -2) {};
		\node [style=gray dot] (154) at (4.175, 2) {$\neg$};
		\node [style=white dot] (156) at (4.65, 3.125) {$\neg$};
		\node [style=white dot] (157) at (4.65, -2.55) {$\neg$};
		\node [style=gray dot] (159) at (3.75, -1) {$\neg$};
		\node [style=hadamard] (160) at (4.65, -1.675) {};
		\node [style=none] (161) at (1.4, 1) {\czrule};
		\node [style=white dot] (162) at (3.9, 1.25) {};
		\node [style=white dot] (163) at (3.575, -0.25) {};
		\node [style=hadamard] (164) at (3.175, 0.675) {};
		\node [style=none] (165) at (6.925, 0) {=};
		\node [style=none] (166) at (6.925, 3) {\notcopyrule};
		\node [style=none] (167) at (10.175, 3.75) {};
		\node [style=white dot] (168) at (10.175, 2.5) {};
		\node [style=white dot] (169) at (10.175, -0.25) {};
		\node [style=hadamard] (170) at (10.95, 1.125) {};
		\node [style=hadamard] (171) at (9.6, 0.475) {};
		\node [style=none] (172) at (10.175, -3.3) {};
		\node [style=st] (174) at (8.925, -2) {};
		\node [style=gray dot] (175) at (9.7, 1.95) {$\neg$};
		\node [style=white dot] (176) at (10.175, 3.125) {$\neg$};
		\node [style=white dot] (177) at (10.175, -2.55) {$\neg$};
		\node [style=hadamard] (179) at (10.175, -1.675) {};
		\node [style=none] (180) at (6.925, 2) {\ref{lem:h-not-commute}};
		\node [style=white dot] (181) at (9.425, 1.25) {$\neg$};
		\node [style=white dot] (182) at (9.1, -0.75) {};
		\node [style=hadamard] (183) at (8.525, 0.5) {};
		\node [style=gray dot] (184) at (9.325, -0.175) {$\neg$};
		\node [style=none] (185) at (7, 1) {\spiderrule};
		\node [style=none] (186) at (-11, 2) {\ref{lem:copy-xnot-h}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (80);
		\draw [bend right=45, looseness=1.25] (80) to (81);
		\draw [bend right=45, looseness=1.25] (81) to (80);
		\draw (86) to (84.center);
		\draw [bend right=45, looseness=1.25] (85) to (86);
		\draw [bend right=45, looseness=1.25] (86) to (85);
		\draw [bend right=90, looseness=0.75] (83) to (88);
		\draw (87) to (101);
		\draw (81) to (85);
		\draw (125.center) to (126);
		\draw [bend right=45, looseness=1.25] (126) to (127);
		\draw [bend right=45, looseness=1.25] (127) to (126);
		\draw (142) to (141);
		\draw [bend left=45] (142) to (129);
		\draw (143) to (140);
		\draw (143) to (127);
		\draw (142) to (143);
		\draw (140) to (130.center);
		\draw (146.center) to (147);
		\draw [bend right=45, looseness=1.25] (147) to (148);
		\draw [bend right=45, looseness=1.25] (148) to (147);
		\draw [bend left=45] (159) to (150);
		\draw (160) to (157);
		\draw (160) to (148);
		\draw (159) to (160);
		\draw (157) to (151.center);
		\draw [bend left=60, looseness=1.25] (163) to (162);
		\draw (167.center) to (168);
		\draw [bend right=45, looseness=1.25] (168) to (169);
		\draw [bend right=45, looseness=1.25] (169) to (168);
		\draw (179) to (177);
		\draw (179) to (169);
		\draw (177) to (172.center);
		\draw [bend left=60, looseness=1.25] (182) to (181);
		\draw (171) to (182);
		\draw (182) to (179);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-inverse-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (186) at (-12.05, -0.25) {=};
		\node [style=none] (187) at (-12.05, 4) {\ref{lem:x-z-commute}};
		\node [style=none] (188) at (-8.8, 3.5) {};
		\node [style=white dot] (189) at (-8.8, 2.75) {};
		\node [style=white dot] (190) at (-8.8, -0.5) {};
		\node [style=hadamard] (191) at (-8.275, 1.375) {};
		\node [style=hadamard] (192) at (-9.375, 0.225) {};
		\node [style=none] (193) at (-8.8, -3.55) {};
		\node [style=st] (195) at (-10.05, -2.25) {};
		\node [style=gray dot] (196) at (-9.4, 2.075) {$\neg$};
		\node [style=white dot] (198) at (-8.8, -2.8) {$\neg$};
		\node [style=hadamard] (199) at (-8.8, -1.925) {};
		\node [style=none] (200) at (-12.05, 3) {\zinvolutionrule};
		\node [style=white dot] (201) at (-9.675, 1) {};
		\node [style=white dot] (202) at (-9.875, -1) {};
		\node [style=hadamard] (203) at (-10.475, 0.05) {};
		\node [style=none] (205) at (-11.975, 2) {\czrule};
		\node [style=hadamard] (206) at (-10, 2.75) {};
		\node [style=hadamard] (207) at (-9, 1) {};
		\node [style=none] (208) at (-12, 1) {\spiderrule};
		\node [style=white dot] (209) at (-8.25, 0.25) {};
		\node [style=none] (210) at (-5.8, 0) {=};
		\node [style=none] (211) at (-5.8, 1) {\hcomprule};
		\node [style=none] (212) at (-2.55, 3.5) {};
		\node [style=white dot] (213) at (-2.55, 2.75) {};
		\node [style=hadamard] (215) at (-2.025, 1.375) {};
		\node [style=none] (217) at (-2.55, -3.55) {};
		\node [style=st] (219) at (-3.8, -2.25) {};
		\node [style=gray dot] (220) at (-3.15, 2.075) {$\neg$};
		\node [style=white dot] (221) at (-2.55, -2.8) {$\neg$};
		\node [style=white dot] (224) at (-3.425, 1) {};
		\node [style=hadamard] (226) at (-3.9, -0.1) {};
		\node [style=hadamard] (228) at (-3.75, 2.75) {};
		\node [style=hadamard] (229) at (-2.75, 1) {};
		\node [style=white dot] (231) at (-2, 0.25) {};
		\node [style=gray dot] (232) at (-2.525, -2) {};
		\node [style=hadamard] (233) at (-1.75, -0.75) {};
		\node [style=none] (234) at (-0.05, 0) {=};
		\node [style=none] (235) at (-0.05, 3) {\notcopyrule};
		\node [style=none] (236) at (3.2, 4.25) {};
		\node [style=white dot] (237) at (3.2, 3) {};
		\node [style=none] (239) at (3.2, -3.3) {};
		\node [style=st] (241) at (1.95, -2) {};
		\node [style=gray dot] (242) at (3.2, 3.625) {$\neg$};
		\node [style=white dot] (243) at (3.2, -2.55) {$\neg$};
		\node [style=white dot] (244) at (2.325, 1.25) {};
		\node [style=hadamard] (245) at (1.875, 0.175) {};
		\node [style=hadamard] (246) at (2, 3) {};
		\node [style=gray dot] (248) at (3.75, 1.25) {$\neg$};
		\node [style=gray dot] (249) at (3.225, -1.75) {};
		\node [style=hadamard] (250) at (4, -0.5) {};
		\node [style=none] (251) at (0, 2) {\ref{lem:h-z-commute}};
		\node [style=hadamard] (255) at (3.9, 0.35) {};
		\node [style=none] (256) at (0, 1) {\xspiderrule};
		\node [style=none] (257) at (5.7, 0) {=};
		\node [style=none] (258) at (5.7, 2) {\spiderrule};
		\node [style=none] (259) at (7.7, 4.25) {};
		\node [style=dot] (260) at (7.7, 3) {};
		\node [style=none] (261) at (7.7, -3.3) {};
		\node [style=st] (263) at (9.2, -1.5) {};
		\node [style=gray dot] (264) at (7.7, 3.625) {$\neg$};
		\node [style=white dot] (265) at (7.7, -2.55) {$\neg$};
		\node [style=white dot] (266) at (7.7, 3) {};
		\node [style=hadamard] (267) at (8.85, 1.4) {};
		\node [style=hadamard] (268) at (9, 3.25) {};
		\node [style=gray dot] (269) at (9.5, 2.25) {$\neg$};
		\node [style=gray dot] (270) at (7.725, -1.75) {};
		\node [style=hadamard] (271) at (9.75, 0.5) {};
		\node [style=none] (272) at (5.75, 1) {\hopfrule};
		\node [style=hadamard] (275) at (9.65, 1.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (188.center) to (189);
		\draw [bend right=45, looseness=1.25] (189) to (190);
		\draw (199) to (198);
		\draw (199) to (190);
		\draw (198) to (193.center);
		\draw [bend left=60, looseness=1.25] (202) to (201);
		\draw (192) to (202);
		\draw (202) to (199);
		\draw (201) to (207);
		\draw (207) to (209);
		\draw (209) to (191);
		\draw (191) to (189);
		\draw (209) to (190);
		\draw (212.center) to (213);
		\draw (221) to (217.center);
		\draw (224) to (229);
		\draw (229) to (231);
		\draw (231) to (215);
		\draw (215) to (213);
		\draw (224) to (232);
		\draw (232) to (221);
		\draw (233) to (231);
		\draw (233) to (226);
		\draw [bend right, looseness=0.75] (213) to (224);
		\draw [bend right=90, looseness=1.50] (224) to (226);
		\draw (233) to (232);
		\draw (236.center) to (237);
		\draw (243) to (239.center);
		\draw (244) to (249);
		\draw (249) to (243);
		\draw (250) to (248);
		\draw (250) to (245);
		\draw [bend right, looseness=0.75] (237) to (244);
		\draw [bend right=90, looseness=1.25] (244) to (245);
		\draw (250) to (249);
		\draw (237) to (248);
		\draw (244) to (248);
		\draw (259.center) to (260);
		\draw (265) to (261.center);
		\draw (266) to (270);
		\draw (270) to (265);
		\draw (271) to (269);
		\draw (271) to (267);
		\draw (260) to (266);
		\draw (266) to (267);
		\draw (271) to (270);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-inverse-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (276) at (-9.75, 0) {=};
		\node [style=none] (278) at (-8, 4.25) {};
		\node [style=dot] (279) at (-8, 3) {};
		\node [style=none] (280) at (-8, -1.8) {};
		\node [style=st] (282) at (-6, -0.75) {};
		\node [style=gray dot] (283) at (-8, 3.625) {$\neg$};
		\node [style=white dot] (284) at (-8, -1.05) {$\neg$};
		\node [style=white dot] (285) at (-8, 3) {};
		\node [style=hadamard] (286) at (-7.35, 1.9) {};
		\node [style=hadamard] (287) at (-6.7, 2.75) {};
		\node [style=gray dot] (289) at (-7.975, -0.25) {};
		\node [style=hadamard] (290) at (-6.7, 1) {};
		\node [style=white dot] (294) at (-5.8, 1.6) {$\neg$};
		\node [style=none] (295) at (-9.75, 1) {\ref{lem:h-not-commute}};
		\node [style=none] (296) at (-3.3, 0) {=};
		\node [style=none] (297) at (-3.3, 2) {\ref{lem:copy-znot-h}};
		\node [style=none] (298) at (-1.55, 4.25) {};
		\node [style=dot] (299) at (-1.55, 3) {};
		\node [style=none] (300) at (-1.55, -1.3) {};
		\node [style=gray dot] (303) at (-1.55, 3.625) {$\neg$};
		\node [style=white dot] (304) at (-1.55, -0.55) {$\neg$};
		\node [style=white dot] (305) at (-1.55, 3) {};
		\node [style=hadamard] (306) at (-0.65, 2.4) {};
		\node [style=hadamard] (307) at (0, 3.25) {};
		\node [style=gray dot] (308) at (-1.525, 0.25) {};
		\node [style=gray dot] (313) at (-0.35, 0.85) {$\neg$};
		\node [style=none] (315) at (1.95, 0) {=};
		\node [style=none] (316) at (1.95, 3) {\ref{lem:h-not-commute}};
		\node [style=none] (317) at (3.7, 3.5) {};
		\node [style=none] (319) at (3.7, -1.55) {};
		\node [style=gray dot] (322) at (3.7, 2.625) {$\neg$};
		\node [style=white dot] (323) at (3.7, -0.55) {$\neg$};
		\node [style=white dot] (324) at (3.7, 1.5) {$\neg$};
		\node [style=hadamard] (326) at (5, 2.25) {};
		\node [style=gray dot] (327) at (3.725, 0.5) {$\neg$};
		\node [style=none] (329) at (2, 2) {\spiderrule};
		\node [style=none] (330) at (6.45, 0) {=};
		\node [style=none] (331) at (6.45, 2) {\ref{lem:x-z-commute}};
		\node [style=none] (332) at (8.2, 3.5) {};
		\node [style=none] (333) at (8.2, -1.55) {};
		\node [style=white dot] (335) at (8.2, 0.45) {$\neg$};
		\node [style=white dot] (336) at (8.2, 1.5) {$\neg$};
		\node [style=hadamard] (337) at (9.25, 1.25) {};
		\node [style=none] (339) at (6.5, 1) {\xinvolutionrule};
		\node [style=hadamard] (340) at (9.2, 0) {};
		\node [style=none] (341) at (10.45, 0) {=};
		\node [style=none] (342) at (10.45, 2) {\ref{lem:scalarcancelhh}};
		\node [style=none] (343) at (11.95, 3.5) {};
		\node [style=none] (344) at (11.95, -1.55) {};
		\node [style=none] (348) at (10.5, 1) {\ref{lem:znots-cancel}};
		\node [style=gray dot] (349) at (0, 1.75) {$\neg$};
		\node [style=none] (350) at (2, 1) {\xspiderrule};
		\node [style=none] (351) at (-3.25, 1) {\ref{lem:scalarcancelstars}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (278.center) to (279);
		\draw (284) to (280.center);
		\draw (285) to (289);
		\draw (289) to (284);
		\draw (290) to (286);
		\draw (279) to (285);
		\draw (285) to (286);
		\draw (290) to (289);
		\draw (294) to (290);
		\draw (298.center) to (299);
		\draw (304) to (300.center);
		\draw (305) to (308);
		\draw (308) to (304);
		\draw (299) to (305);
		\draw (305) to (306);
		\draw (323) to (319.center);
		\draw (324) to (327);
		\draw (327) to (323);
		\draw (317.center) to (324);
		\draw (335) to (333.center);
		\draw (332.center) to (336);
		\draw (336) to (335);
		\draw (343.center) to (344.center);
		\draw (313) to (308);
		\draw (349) to (306);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-inverse-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.25, 0) {=};
		\node [style=triangle] (8) at (-2.5, -0.25) {};
		\node [style=none] (9) at (-2.5, 2.25) {};
		\node [style=none] (10) at (-2.5, -1.75) {};
		\node [style=white dot] (11) at (-2.5, -1) {$\neg$};
		\node [style=triangle] (12) at (-2.5, 1.5) {};
		\node [style=white dot] (13) at (-2.5, 0.75) {$\neg$};
		\node [style=none] (14) at (2.225, 3.25) {};
		\node [style=white dot] (16) at (2.225, 2.5) {};
		\node [style=dot] (17) at (2.225, 0.5) {};
		\node [style=hadamard] (18) at (2.775, 1.5) {};
		\node [style=triangle] (19) at (1.65, 1.35) {};
		\node [style=none] (21) at (2.225, -2.25) {};
		\node [style=white dot] (22) at (2.225, 0.5) {};
		\node [style=white dot] (23) at (2.225, -1.5) {};
		\node [style=hadamard] (24) at (2.775, -0.5) {};
		\node [style=triangle] (25) at (1.65, -0.65) {};
		\node [style=none] (26) at (-0.25, 1.5) {\ref{lem:triangle-Z}};
		\node [style=none] (27) at (-0.25, 0.75) {\spiderrule};
		\node [style=none] (28) at (4.525, 0) {=};
		\node [style=none] (29) at (7.25, 3.5) {};
		\node [style=white dot] (30) at (7.25, 2.75) {};
		\node [style=dot] (31) at (7.25, 0.5) {};
		\node [style=hadamard] (32) at (7.85, 1.8) {};
		\node [style=hadamard] (33) at (6.625, 1.575) {};
		\node [style=none] (34) at (7.25, -3) {};
		\node [style=white dot] (35) at (7.25, 0.5) {};
		\node [style=white dot] (36) at (7.25, -1.75) {};
		\node [style=hadamard] (37) at (7.9, -0.825) {};
		\node [style=hadamard] (38) at (6.625, -0.675) {};
		\node [style=none] (39) at (4.525, 1.5) {\triangledef};
		\node [style=none] (40) at (4.525, 0.75) {\notcopyrule};
		\node [style=st] (41) at (5.75, -1.5) {};
		\node [style=st] (42) at (6.5, -1.5) {};
		\node [style=st] (43) at (5.75, -2.25) {};
		\node [style=st] (44) at (6.5, -2.25) {};
		\node [style=gray dot] (45) at (6.85, 2.3) {$\neg$};
		\node [style=gray dot] (46) at (6.825, 0.95) {$\neg$};
		\node [style=gray dot] (47) at (7.75, 1.075) {$\neg$};
		\node [style=gray dot] (48) at (7.7, -0.075) {$\neg$};
		\node [style=white dot] (49) at (5.95, 1.575) {};
		\node [style=white dot] (50) at (5.95, -0.675) {};
		\node [style=none] (51) at (9.8, 0) {=};
		\node [style=none] (52) at (12.525, 4) {};
		\node [style=white dot] (53) at (12.525, 2.75) {};
		\node [style=dot] (54) at (12.525, 0.5) {};
		\node [style=hadamard] (55) at (13.15, 1.575) {};
		\node [style=hadamard] (56) at (11.9, 1.575) {};
		\node [style=none] (57) at (12.525, -3.5) {};
		\node [style=white dot] (58) at (12.525, 0.5) {};
		\node [style=white dot] (59) at (12.525, -1.5) {};
		\node [style=hadamard] (60) at (13.1, -0.625) {};
		\node [style=hadamard] (61) at (11.95, -0.4) {};
		\node [style=none] (62) at (9.8, 2) {\orthorule};
		\node [style=none] (63) at (9.8, 1.25) {\colourrule};
		\node [style=st] (64) at (10.775, -1.5) {};
		\node [style=st] (65) at (11.525, -1.5) {};
		\node [style=st] (66) at (10.775, -2.25) {};
		\node [style=st] (67) at (11.525, -2.25) {};
		\node [style=gray dot] (68) at (12.075, 2.2) {$\neg$};
		\node [style=gray dot] (69) at (12.075, 0.975) {$\neg$};
		\node [style=none] (74) at (9.8, 0.6) {\spiderrule};
		\node [style=white dot] (75) at (10.75, -0.5) {};
		\node [style=white dot] (76) at (12.525, 3.25) {$\neg$};
		\node [style=white dot] (77) at (12.525, -2.25) {$\neg$};
		\node [style=none] (78) at (-2.85, -8) {=};
		\node [style=none] (79) at (-0.125, -4.25) {};
		\node [style=white dot] (80) at (-0.125, -5.5) {};
		\node [style=white dot] (81) at (-0.125, -7.75) {};
		\node [style=hadamard] (82) at (0.5, -6.675) {};
		\node [style=hadamard] (83) at (-0.75, -6.675) {};
		\node [style=none] (84) at (-0.125, -12.05) {};
		\node [style=white dot] (85) at (-0.125, -8.55) {};
		\node [style=white dot] (86) at (-0.125, -10.55) {};
		\node [style=hadamard] (87) at (0.45, -9.675) {};
		\node [style=hadamard] (88) at (-0.7, -9.45) {};
		\node [style=none] (89) at (-2.85, -5.25) {\scalarrule};
		\node [style=none] (90) at (-2.85, -6) {\hfuserule};
		\node [style=st] (93) at (-2.125, -10.5) {};
		\node [style=st] (94) at (-1.375, -10.5) {};
		\node [style=gray dot] (95) at (-0.575, -6.05) {$\neg$};
		\node [style=gray dot] (96) at (-0.575, -7.275) {$\neg$};
		\node [style=none] (97) at (-2.85, -6.65) {\notdef};
		\node [style=white dot] (99) at (-0.125, -5) {$\neg$};
		\node [style=white dot] (100) at (-0.125, -11.3) {$\neg$};
		\node [style=gray dot] (101) at (1.5, -10.3) {$\neg$};
		\node [style=none] (102) at (3.4, -8) {=};
		\node [style=none] (113) at (3.4, -7) {\hcomprule};
		\node [style=none] (124) at (-2.85, -7.325) {\spiderrule};
		\node [style=none] (125) at (6.65, -4.25) {};
		\node [style=white dot] (126) at (6.65, -5.5) {};
		\node [style=white dot] (127) at (6.65, -7.75) {};
		\node [style=hadamard] (128) at (7.275, -6.675) {};
		\node [style=hadamard] (129) at (6.025, -6.675) {};
		\node [style=none] (130) at (6.65, -12.05) {};
		\node [style=st] (135) at (4.65, -10.5) {};
		\node [style=st] (136) at (5.4, -10.5) {};
		\node [style=gray dot] (137) at (6.2, -6.05) {$\neg$};
		\node [style=gray dot] (138) at (6.2, -7.275) {$\neg$};
		\node [style=white dot] (139) at (6.65, -5) {$\neg$};
		\node [style=white dot] (140) at (6.65, -11.3) {$\neg$};
		\node [style=gray dot] (141) at (8.275, -10.3) {$\neg$};
		\node [style=gray dot] (142) at (5.5, -8.5) {};
		\node [style=hadamard] (143) at (6.65, -10.425) {};
		\node [style=none] (144) at (9.65, -7.75) {=};
		\node [style=none] (145) at (9.65, -6.25) {\xspiderrule};
		\node [style=none] (146) at (12.9, -4) {};
		\node [style=white dot] (147) at (12.9, -5.25) {};
		\node [style=white dot] (148) at (12.9, -8) {};
		\node [style=hadamard] (149) at (13.675, -6.625) {};
		\node [style=hadamard] (150) at (12.325, -7.275) {};
		\node [style=none] (151) at (12.9, -11.05) {};
		\node [style=st] (152) at (10.9, -9.75) {};
		\node [style=st] (153) at (11.65, -9.75) {};
		\node [style=gray dot] (154) at (12.55, -5.675) {$\neg$};
		\node [style=white dot] (156) at (12.9, -4.75) {$\neg$};
		\node [style=white dot] (157) at (12.9, -10.3) {$\neg$};
		\node [style=gray dot] (159) at (12, -8.75) {$\neg$};
		\node [style=hadamard] (160) at (12.9, -9.425) {};
		\node [style=none] (161) at (9.65, -7) {\czrule};
		\node [style=white dot] (162) at (12.15, -6.5) {};
		\node [style=white dot] (163) at (11.825, -8) {};
		\node [style=hadamard] (164) at (11.5, -7) {};
		\node [style=none] (165) at (15.175, -7.75) {=};
		\node [style=none] (166) at (15.175, -5.5) {\notcopyrule};
		\node [style=none] (167) at (18.425, -4) {};
		\node [style=white dot] (168) at (18.425, -5.25) {};
		\node [style=white dot] (169) at (18.425, -8) {};
		\node [style=hadamard] (170) at (19.2, -6.625) {};
		\node [style=hadamard] (171) at (17.85, -7.275) {};
		\node [style=none] (172) at (18.425, -11.05) {};
		\node [style=st] (173) at (16.425, -9.75) {};
		\node [style=st] (174) at (17.175, -9.75) {};
		\node [style=gray dot] (175) at (18.075, -5.675) {$\neg$};
		\node [style=white dot] (176) at (18.425, -4.75) {$\neg$};
		\node [style=white dot] (177) at (18.425, -10.3) {$\neg$};
		\node [style=hadamard] (179) at (18.425, -9.425) {};
		\node [style=none] (180) at (15.175, -6.25) {\colourrule};
		\node [style=white dot] (181) at (17.675, -6.5) {$\neg$};
		\node [style=white dot] (182) at (17.35, -8.5) {};
		\node [style=hadamard] (183) at (17.025, -7) {};
		\node [style=gray dot] (184) at (17.575, -7.925) {$\neg$};
		\node [style=none] (185) at (15.25, -7) {\spiderrule};
		\node [style=none] (186) at (-3.3, -17) {=};
		\node [style=none] (187) at (-3.3, -14) {\xzcommute};
		\node [style=none] (188) at (-0.05, -13.25) {};
		\node [style=white dot] (189) at (-0.05, -14) {};
		\node [style=white dot] (190) at (-0.05, -17.25) {};
		\node [style=hadamard] (191) at (0.475, -15.375) {};
		\node [style=hadamard] (192) at (-0.625, -16.525) {};
		\node [style=none] (193) at (-0.05, -20.3) {};
		\node [style=st] (194) at (-2.05, -19) {};
		\node [style=st] (195) at (-1.3, -19) {};
		\node [style=gray dot] (196) at (-0.65, -14.675) {$\neg$};
		\node [style=white dot] (198) at (-0.05, -19.55) {$\neg$};
		\node [style=hadamard] (199) at (-0.05, -18.675) {};
		\node [style=none] (200) at (-3.3, -14.75) {\zinvolutionrule};
		\node [style=white dot] (201) at (-0.925, -15.75) {};
		\node [style=white dot] (202) at (-1.125, -17.75) {};
		\node [style=hadamard] (203) at (-1.65, -16.6) {};
		\node [style=none] (205) at (-3.225, -15.5) {\czrule};
		\node [style=hadamard] (206) at (-1.25, -14) {};
		\node [style=hadamard] (207) at (-0.25, -15.75) {};
		\node [style=none] (208) at (-3.25, -16.25) {\spiderrule};
		\node [style=white dot] (209) at (0.5, -16.5) {};
		\node [style=none] (210) at (2.95, -17) {=};
		\node [style=none] (211) at (2.95, -16) {\hcomprule};
		\node [style=none] (212) at (6.2, -13.25) {};
		\node [style=white dot] (213) at (6.2, -14) {};
		\node [style=hadamard] (215) at (6.725, -15.375) {};
		\node [style=none] (217) at (6.2, -20.3) {};
		\node [style=st] (218) at (4.2, -19) {};
		\node [style=st] (219) at (4.95, -19) {};
		\node [style=gray dot] (220) at (5.6, -14.675) {$\neg$};
		\node [style=white dot] (221) at (6.2, -19.55) {$\neg$};
		\node [style=white dot] (224) at (5.325, -15.75) {};
		\node [style=hadamard] (226) at (4.85, -16.85) {};
		\node [style=hadamard] (228) at (5, -14) {};
		\node [style=hadamard] (229) at (6, -15.75) {};
		\node [style=white dot] (231) at (6.75, -16.5) {};
		\node [style=gray dot] (232) at (6.225, -18.75) {};
		\node [style=hadamard] (233) at (7, -17.5) {};
		\node [style=none] (234) at (8.7, -16.75) {=};
		\node [style=none] (235) at (8.7, -14.5) {\notcopyrule};
		\node [style=none] (236) at (11.95, -12.5) {};
		\node [style=white dot] (237) at (11.95, -13.75) {};
		\node [style=none] (239) at (11.95, -20.05) {};
		\node [style=st] (240) at (9.95, -18.75) {};
		\node [style=st] (241) at (10.7, -18.75) {};
		\node [style=gray dot] (242) at (11.95, -13.125) {$\neg$};
		\node [style=white dot] (243) at (11.95, -19.3) {$\neg$};
		\node [style=white dot] (244) at (11.075, -15.5) {};
		\node [style=hadamard] (245) at (10.6, -16.6) {};
		\node [style=hadamard] (246) at (10.75, -13.75) {};
		\node [style=gray dot] (248) at (12.5, -15.5) {$\neg$};
		\node [style=gray dot] (249) at (11.975, -18.5) {};
		\node [style=hadamard] (250) at (12.75, -17.25) {};
		\node [style=none] (251) at (8.75, -15.25) {\colourrule};
		\node [style=hadamard] (255) at (12.65, -16.4) {};
		\node [style=none] (256) at (8.75, -16) {\xspiderrule};
		\node [style=none] (257) at (14.45, -16.75) {=};
		\node [style=none] (258) at (14.45, -14.75) {\spiderrule};
		\node [style=none] (259) at (16.45, -12.5) {};
		\node [style=dot] (260) at (16.45, -13.75) {};
		\node [style=none] (261) at (16.45, -20.05) {};
		\node [style=st] (262) at (18.2, -19) {};
		\node [style=st] (263) at (18.95, -19) {};
		\node [style=gray dot] (264) at (16.45, -13.125) {$\neg$};
		\node [style=white dot] (265) at (16.45, -19.3) {$\neg$};
		\node [style=white dot] (266) at (16.45, -13.75) {};
		\node [style=hadamard] (267) at (17.6, -15.35) {};
		\node [style=hadamard] (268) at (17.75, -13.5) {};
		\node [style=gray dot] (269) at (18.25, -14.5) {$\neg$};
		\node [style=gray dot] (270) at (16.475, -18.5) {};
		\node [style=hadamard] (271) at (18.5, -16.25) {};
		\node [style=none] (272) at (14.5, -15.75) {\hopfrule};
		\node [style=hadamard] (275) at (18.4, -15.4) {};
		\node [style=none] (276) at (-3.25, -25.75) {=};
		\node [style=none] (278) at (-1.5, -21.5) {};
		\node [style=dot] (279) at (-1.5, -22.75) {};
		\node [style=none] (280) at (-1.5, -27.55) {};
		\node [style=st] (281) at (-0.25, -26.5) {};
		\node [style=st] (282) at (0.5, -26.5) {};
		\node [style=gray dot] (283) at (-1.5, -22.125) {$\neg$};
		\node [style=white dot] (284) at (-1.5, -26.8) {$\neg$};
		\node [style=white dot] (285) at (-1.5, -22.75) {};
		\node [style=hadamard] (286) at (-0.85, -23.85) {};
		\node [style=hadamard] (287) at (-0.2, -23) {};
		\node [style=gray dot] (289) at (-1.475, -26) {};
		\node [style=hadamard] (290) at (-0.2, -24.75) {};
		\node [style=white dot] (294) at (0.7, -24.15) {$\neg$};
		\node [style=none] (295) at (-3.25, -24.75) {\colourrule};
		\node [style=none] (296) at (3.2, -25.75) {=};
		\node [style=none] (297) at (3.2, -23.75) {\hadcopyrule};
		\node [style=none] (298) at (4.95, -21.5) {};
		\node [style=dot] (299) at (4.95, -22.75) {};
		\node [style=none] (300) at (4.95, -27.05) {};
		\node [style=gray dot] (303) at (4.95, -22.125) {$\neg$};
		\node [style=white dot] (304) at (4.95, -26.3) {$\neg$};
		\node [style=white dot] (305) at (4.95, -22.75) {};
		\node [style=hadamard] (306) at (5.85, -23.35) {};
		\node [style=hadamard] (307) at (6.5, -22.5) {};
		\node [style=gray dot] (308) at (4.975, -25.5) {};
		\node [style=gray dot] (313) at (6.15, -24.9) {$\neg$};
		\node [style=none] (315) at (8.45, -25.75) {=};
		\node [style=none] (316) at (8.45, -23.25) {\colourrule};
		\node [style=none] (317) at (10.2, -22.25) {};
		\node [style=none] (319) at (10.2, -27.3) {};
		\node [style=gray dot] (322) at (10.2, -23.125) {$\neg$};
		\node [style=white dot] (323) at (10.2, -26.3) {$\neg$};
		\node [style=white dot] (324) at (10.2, -24.25) {$\neg$};
		\node [style=hadamard] (326) at (11.5, -23.5) {};
		\node [style=gray dot] (327) at (10.225, -25.25) {$\neg$};
		\node [style=none] (329) at (8.5, -24) {\spiderrule};
		\node [style=none] (330) at (12.95, -25.75) {=};
		\node [style=none] (331) at (12.95, -23.5) {\xzcommute};
		\node [style=none] (332) at (14.7, -22.25) {};
		\node [style=none] (333) at (14.7, -27.3) {};
		\node [style=white dot] (335) at (14.7, -25.3) {$\neg$};
		\node [style=white dot] (336) at (14.7, -24.25) {$\neg$};
		\node [style=hadamard] (337) at (15.75, -24.5) {};
		\node [style=none] (339) at (13, -24.5) {\xinvolutionrule};
		\node [style=hadamard] (340) at (15.7, -25.75) {};
		\node [style=none] (341) at (16.95, -25.75) {=};
		\node [style=none] (342) at (16.95, -23.5) {\scalarrule};
		\node [style=none] (343) at (18.45, -22.25) {};
		\node [style=none] (344) at (18.45, -27.3) {};
		\node [style=none] (348) at (17, -24.5) {\zinvolutionrule};
		\node [style=gray dot] (349) at (6.5, -24) {$\neg$};
		\node [style=none] (350) at (8.5, -24.75) {\xspiderrule};
		\node [style=none] (351) at (3.25, -24.75) {\scalarrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (14.center) to (16);
		\draw [bend right=45, looseness=1.25] (16) to (17);
		\draw [bend right=45, looseness=1.25] (17) to (16);
		\draw (23) to (21.center);
		\draw [bend right=45, looseness=1.25] (22) to (23);
		\draw [bend right=45, looseness=1.25] (23) to (22);
		\draw (29.center) to (30);
		\draw [bend right=45, looseness=1.25] (30) to (31);
		\draw [bend right=45, looseness=1.25] (31) to (30);
		\draw (36) to (34.center);
		\draw [bend right=45, looseness=1.25] (35) to (36);
		\draw [bend right=45, looseness=1.25] (36) to (35);
		\draw (50) to (38);
		\draw (49) to (33);
		\draw (52.center) to (53);
		\draw [bend right=45, looseness=1.25] (53) to (54);
		\draw [bend right=45, looseness=1.25] (54) to (53);
		\draw (59) to (57.center);
		\draw [bend right=45, looseness=1.25] (58) to (59);
		\draw [bend right=45, looseness=1.25] (59) to (58);
		\draw [bend right=90] (56) to (61);
		\draw (79.center) to (80);
		\draw [bend right=45, looseness=1.25] (80) to (81);
		\draw [bend right=45, looseness=1.25] (81) to (80);
		\draw (86) to (84.center);
		\draw [bend right=45, looseness=1.25] (85) to (86);
		\draw [bend right=45, looseness=1.25] (86) to (85);
		\draw [bend right=90, looseness=0.75] (83) to (88);
		\draw (87) to (101);
		\draw (81) to (85);
		\draw (125.center) to (126);
		\draw [bend right=45, looseness=1.25] (126) to (127);
		\draw [bend right=45, looseness=1.25] (127) to (126);
		\draw (142) to (141);
		\draw [bend left=45] (142) to (129);
		\draw (143) to (140);
		\draw (143) to (127);
		\draw (142) to (143);
		\draw (140) to (130.center);
		\draw (146.center) to (147);
		\draw [bend right=45, looseness=1.25] (147) to (148);
		\draw [bend right=45, looseness=1.25] (148) to (147);
		\draw [bend left=45] (159) to (150);
		\draw (160) to (157);
		\draw (160) to (148);
		\draw (159) to (160);
		\draw (157) to (151.center);
		\draw [bend left=60, looseness=1.25] (163) to (162);
		\draw (167.center) to (168);
		\draw [bend right=45, looseness=1.25] (168) to (169);
		\draw [bend right=45, looseness=1.25] (169) to (168);
		\draw (179) to (177);
		\draw (179) to (169);
		\draw (177) to (172.center);
		\draw [bend left=60, looseness=1.25] (182) to (181);
		\draw (171) to (182);
		\draw (182) to (179);
		\draw (188.center) to (189);
		\draw [bend right=45, looseness=1.25] (189) to (190);
		\draw (199) to (198);
		\draw (199) to (190);
		\draw (198) to (193.center);
		\draw [bend left=60, looseness=1.25] (202) to (201);
		\draw (192) to (202);
		\draw (202) to (199);
		\draw (201) to (207);
		\draw (207) to (209);
		\draw (209) to (191);
		\draw (191) to (189);
		\draw (209) to (190);
		\draw (212.center) to (213);
		\draw (221) to (217.center);
		\draw (224) to (229);
		\draw (229) to (231);
		\draw (231) to (215);
		\draw (215) to (213);
		\draw (224) to (232);
		\draw (232) to (221);
		\draw (233) to (231);
		\draw (233) to (226);
		\draw [bend right, looseness=0.75] (213) to (224);
		\draw [bend right=60] (224) to (226);
		\draw (233) to (232);
		\draw (236.center) to (237);
		\draw (243) to (239.center);
		\draw (244) to (249);
		\draw (249) to (243);
		\draw (250) to (248);
		\draw (250) to (245);
		\draw [bend right, looseness=0.75] (237) to (244);
		\draw [bend right=60] (244) to (245);
		\draw (250) to (249);
		\draw (237) to (248);
		\draw (244) to (248);
		\draw (259.center) to (260);
		\draw (265) to (261.center);
		\draw (266) to (270);
		\draw (270) to (265);
		\draw (271) to (269);
		\draw (271) to (267);
		\draw (260) to (266);
		\draw (266) to (267);
		\draw (271) to (270);
		\draw (278.center) to (279);
		\draw (284) to (280.center);
		\draw (285) to (289);
		\draw (289) to (284);
		\draw (290) to (286);
		\draw (279) to (285);
		\draw (285) to (286);
		\draw (290) to (289);
		\draw (294) to (290);
		\draw (298.center) to (299);
		\draw (304) to (300.center);
		\draw (305) to (308);
		\draw (308) to (304);
		\draw (299) to (305);
		\draw (305) to (306);
		\draw (323) to (319.center);
		\draw (324) to (327);
		\draw (327) to (323);
		\draw (317.center) to (324);
		\draw (335) to (333.center);
		\draw (332.center) to (336);
		\draw (336) to (335);
		\draw (343.center) to (344.center);
		\draw (313) to (308);
		\draw (349) to (306);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-inverse-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (7) at (-1.75, 0) {};
		\node [style=white dot] (8) at (-1.25, 0) {};
		\node [style=gray dot] (9) at (-1.75, -0.75) {$\sneg$};
		\node [style=white dot] (10) at (-1.75, -1.5) {$\sneg$};
		\node [style=white dot] (11) at (-1.75, 0.75) {$\sneg$};
		\node [style=none] (14) at (-1.75, 1.5) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (2.25, 1.25) {};
		\node [style=none] (17) at (2.25, -2.25) {};
		\node [style=white dot] (19) at (2.25, 0.5) {};
		\node [style=white dot] (20) at (2.25, -1.5) {};
		\node [style=hadamard] (21) at (2.75, -0.25) {};
		\node [style=hadamard] (22) at (1.25, -0.75) {};
		\node [style=gray dot] (23) at (1.25, 0.25) {$\neg$};
		\node [style=white dot] (29) at (3.5, -0.25) {};
		\node [style=gray dot] (30) at (2.75, -1) {$\neg$};
		\node [style=none] (44) at (-1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (9) to (10);
		\draw (14.center) to (11);
		\draw (11) to (7);
		\draw (7) to (9);
		\draw (22) to (20);
		\draw (19) to (21);
		\draw (16.center) to (19);
		\draw (19) to (23);
		\draw (23) to (22);
		\draw (20) to (17.center);
		\draw (29) to (21);
		\draw (21) to (30);
		\draw (30) to (20);
		\draw (44.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (9) at (-1.5, 3.75) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=white dot] (11) at (-1.5, -1.75) {$\neg$};
		\node [style=white dot] (13) at (-1.5, 1.05) {$\neg$};
		\node [style=none] (14) at (1.5, -2) {};
		\node [style=none] (15) at (1.5, 2) {};
		\node [style=hadamard] (16) at (-1.5, 2) {$0$};
		\node [style=gray phase dot] (17) at (-1.5, 3) {$\neg$};
		\node [style=hadamard] (18) at (-1.5, -0.75) {$0$};
		\node [style=gray phase dot] (19) at (-1.5, 0.175) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-through-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (-2.75, -1.75) {};
		\node [style=none] (2) at (0, 1) {\footnotesize{(TW)}};
		\node [style=ug] (3) at (-2.75, 0.5) {};
		\node [style=ug] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (-2.75, 1.75) {};
		\node [style=Z dot] (6) at (-2.75, 1.25) {};
		\node [style=Z dot] (7) at (-2.75, -0.25) {};
		\node [style=X dot] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1.75, -1.75) {};
		\node [style=ug] (10) at (1.75, 1) {};
		\node [style=ug] (11) at (1.75, -0.6) {};
		\node [style=none] (12) at (1.75, -1.75) {};
		\node [style=Z dot] (13) at (1.75, 0.25) {};
		\node [style=Z dot] (14) at (1.75, -1.25) {};
		\node [style=X dot] (15) at (2.75, -0.25) {};
		\node [style=none] (16) at (2.75, -1.75) {};
		\node [style=none] (17) at (1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7) to (8);
		\draw [style=none] (1.center) to (5.center);
		\draw [style=none] (6) to (8);
		\draw [style=none] (8) to (9.center);
		\draw [style=none] (14) to (15);
		\draw [style=none] (12.center) to (17.center);
		\draw [style=none] (13) to (15);
		\draw [style=none] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-as-diagram-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 5.25) {=};
		\node [style=none] (18) at (-2.25, 7) {};
		\node [style=hadamard] (24) at (-2.25, 5.25) {};
		\node [style=gray phase dot] (25) at (-2.25, 6.25) {$\neg$};
		\node [style=st] (26) at (-3.25, 6) {};
		\node [style=white dot] (27) at (-3, 4.5) {};
		\node [style=white dot] (28) at (-1.5, 4.5) {};
		\node [style=none] (29) at (2.75, 7.75) {};
		\node [style=hadamard] (30) at (1.75, 5.25) {};
		\node [style=gray phase dot] (31) at (2.75, 7) {$\neg$};
		\node [style=st] (32) at (1.75, 7) {};
		\node [style=white dot] (33) at (1.25, 4.5) {};
		\node [style=white dot] (34) at (2.25, 4.5) {};
		\node [style=none] (35) at (0, 8.25) {\idrule};
		\node [style=none] (36) at (0, 6.25) {\ref{lem:two-cancel}};
		\node [style=none] (37) at (0, 7.25) {\scalarrule};
		\node [style=st] (38) at (1.75, 6.25) {};
		\node [style=white dot] (39) at (2.75, 6.25) {};
		\node [style=hadamard] (40) at (3.25, 4.5) {$2$};
		\node [style=hadamard] (41) at (4.5, 4.5) {$2$};
		\node [style=gray phase dot] (43) at (3.575, 5.425) {$\neg$};
		\node [style=none] (44) at (5.75, 5.25) {=};
		\node [style=none] (45) at (8.5, 7.75) {};
		\node [style=hadamard] (46) at (9.5, 5.25) {};
		\node [style=gray phase dot] (47) at (8.5, 7) {$\neg$};
		\node [style=st] (48) at (7.5, 7) {};
		\node [style=white dot] (49) at (10.25, 5.25) {};
		\node [style=white dot] (50) at (9.5, 4) {};
		\node [style=none] (52) at (5.75, 6.25) {\introrule};
		\node [style=st] (54) at (7.5, 6.25) {};
		\node [style=white dot] (55) at (8.5, 6.25) {};
		\node [style=hadamard] (56) at (7.5, 5) {$2$};
		\node [style=hadamard] (57) at (10.25, 6.25) {$2$};
		\node [style=gray phase dot] (58) at (9.325, 6.25) {$\neg$};
		\node [style=hadamard] (59) at (8.5, 5) {$2$};
		\node [style=gray phase dot] (60) at (8.75, 4.25) {$\neg$};
		\node [style=none] (61) at (11.75, 5.25) {=};
		\node [style=none] (62) at (14.25, 7.75) {};
		\node [style=hadamard] (63) at (15, 5) {$0$};
		\node [style=gray phase dot] (64) at (14.25, 7) {$\neg$};
		\node [style=st] (65) at (13, 4) {};
		\node [style=white dot] (67) at (14.25, 4) {};
		\node [style=none] (68) at (11.75, 6.25) {\eqref{eq:zero-high-arity}};
		\node [style=white dot] (70) at (14.25, 6.25) {};
		\node [style=hadamard] (71) at (13.25, 5) {$2$};
		\node [style=hadamard] (72) at (16.25, 6.25) {$2$};
		\node [style=gray phase dot] (73) at (15.325, 6.25) {$\neg$};
		\node [style=hadamard] (74) at (15.75, 5) {$2$};
		\node [style=gray phase dot] (75) at (15.5, 4.25) {$\neg$};
		\node [style=none] (76) at (17.75, 5.25) {=};
		\node [style=none] (77) at (20.25, 7.75) {};
		\node [style=hadamard] (78) at (19.5, 5) {$0$};
		\node [style=gray phase dot] (79) at (20.25, 7) {$\neg$};
		\node [style=st] (80) at (19, 4) {};
		\node [style=none] (82) at (17.75, 7.25) {\multphaserule};
		\node [style=white dot] (83) at (20.25, 6.25) {};
		\node [style=hadamard] (85) at (22.25, 6.25) {$2$};
		\node [style=gray phase dot] (86) at (21.325, 6.25) {$\neg$};
		\node [style=hadamard] (87) at (21, 5) {$2$};
		\node [style=gray phase dot] (88) at (20.25, 4) {$\neg$};
		\node [style=none] (89) at (17.75, 6.25) {\idrule};
		\node [style=none] (90) at (0, 0) {=};
		\node [style=none] (91) at (2.25, 2.5) {};
		\node [style=gray phase dot] (93) at (2.25, 1.75) {$\neg$};
		\node [style=st] (94) at (2.25, -1.5) {};
		\node [style=none] (95) at (0, 1) {\avgrule};
		\node [style=white dot] (96) at (2.25, 1) {};
		\node [style=hadamard] (97) at (4.25, 1) {$2$};
		\node [style=gray phase dot] (98) at (3.325, 1) {$\neg$};
		\node [style=hadamard] (99) at (1.25, -1) {$2$};
		\node [style=hadamard] (100) at (3.425, -1) {$2$};
		\node [style=gray phase dot] (101) at (3.25, 0) {$\neg$};
		\node [style=none] (102) at (5.75, 0) {=};
		\node [style=none] (103) at (7.5, 2.5) {};
		\node [style=gray phase dot] (104) at (7.5, 1.75) {$\neg$};
		\node [style=st] (105) at (7.5, -0.75) {};
		\node [style=white dot] (107) at (7.5, 1) {};
		\node [style=hadamard] (108) at (9.5, 1) {$2$};
		\node [style=gray phase dot] (109) at (8.575, 1) {$\neg$};
		\node [style=none] (113) at (5.75, 1) {\ref{lem:two-cancel}};
		\node [style=white dot] (114) at (7.5, 0) {};
		\node [style=none] (115) at (11.25, 0) {=};
		\node [style=none] (116) at (13.25, 0.75) {};
		\node [style=hadamard] (120) at (13.25, -1.25) {$2$};
		\node [style=none] (122) at (11.25, 3) {\scalarrule};
		\node [style=none] (124) at (11.25, 2) {\idrule};
		\node [style=none] (125) at (11.25, 1) {\ref{lem:xnots-cancel}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (18.center);
		\draw (27) to (24);
		\draw (24) to (28);
		\draw (33) to (30);
		\draw (30) to (34);
		\draw (30) to (39);
		\draw (40) to (39);
		\draw (41) to (39);
		\draw (39) to (29.center);
		\draw (49) to (46);
		\draw (46) to (50);
		\draw (46) to (55);
		\draw (56) to (55);
		\draw (57) to (55);
		\draw (55) to (45.center);
		\draw [bend right=60, looseness=0.75] (56) to (50);
		\draw [bend right=45] (59) to (50);
		\draw (59) to (55);
		\draw [bend left] (63) to (67);
		\draw [bend right, looseness=0.75] (63) to (70);
		\draw [bend left=45, looseness=0.75] (71) to (70);
		\draw (72) to (70);
		\draw (70) to (62.center);
		\draw [bend right=45, looseness=0.75] (71) to (67);
		\draw [bend left=60, looseness=0.75] (74) to (67);
		\draw [bend right=15, looseness=0.75] (74) to (70);
		\draw [bend left] (78) to (83);
		\draw (85) to (83);
		\draw (83) to (77.center);
		\draw [bend right=45, looseness=0.75] (87) to (83);
		\draw [bend right] (78) to (88);
		\draw [bend right] (88) to (87);
		\draw (97) to (96);
		\draw (96) to (91.center);
		\draw [bend left, looseness=0.75] (99) to (96);
		\draw [bend left=15] (96) to (101);
		\draw [bend left=15] (101) to (100);
		\draw (108) to (107);
		\draw (107) to (103.center);
		\draw (120) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-as-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (12) at (-1.25, -0.75) {$2$};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=hadamard] (24) at (2, -1) {};
		\node [style=gray phase dot] (25) at (2, 0) {$\neg$};
		\node [style=st] (26) at (1, -0.25) {};
		\node [style=white dot] (27) at (1.25, -1.75) {};
		\node [style=white dot] (28) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (12);
		\draw (24) to (18.center);
		\draw (27) to (24);
		\draw (24) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-cancel-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.75, -0.25) {$2$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=hadamard] (2) at (-1.25, -0.25) {$2$};
		\node [style=white dot] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white dot] (5) at (17.75, 1) {};
		\node [style=none] (6) at (17.75, 1.75) {};
		\node [style=gray phase dot] (7) at (-1.45, 0.575) {$\neg$};
		\node [style=white dot] (8) at (17.75, 0.25) {};
		\node [style=hadamard] (9) at (1.75, -0.25) {$1+1$};
		\node [style=none] (10) at (2.5, 1.75) {};
		\node [style=hadamard] (11) at (3.25, -0.25) {$2$};
		\node [style=white dot] (12) at (2.5, 1) {};
		\node [style=gray phase dot] (13) at (3.05, 0.575) {$\neg$};
		\node [style=hadamard] (14) at (5.75, -0.25) {$1$};
		\node [style=none] (15) at (6.5, 1.75) {};
		\node [style=hadamard] (16) at (7.25, -0.25) {$1$};
		\node [style=white dot] (17) at (6.5, 1) {};
		\node [style=gray phase dot] (18) at (6.5, -1.5) {$\neg$};
		\node [style=none] (19) at (4.5, 0) {$=$};
		\node [style=none] (20) at (4.5, 1) {\avgrule};
		\node [style=none] (22) at (10.5, 1.75) {};
		\node [style=white dot] (24) at (10.5, 1) {};
		\node [style=gray phase dot] (25) at (10.5, -1.5) {$\neg$};
		\node [style=none] (26) at (8.5, 0) {$=$};
		\node [style=none] (27) at (8.5, 1) {\ref{lem:unit-bb}};
		\node [style=white dot] (28) at (9.75, 0.25) {};
		\node [style=white dot] (29) at (9.75, -0.75) {};
		\node [style=white dot] (30) at (11.5, 0.25) {};
		\node [style=white dot] (31) at (11.5, -0.75) {};
		\node [style=none] (32) at (14.5, 1.75) {};
		\node [style=white dot] (33) at (14.5, 1) {};
		\node [style=none] (35) at (12.5, 0) {$=$};
		\node [style=none] (36) at (12.5, 2) {\spiderrule};
		\node [style=white dot] (38) at (13.75, -0.75) {};
		\node [style=white dot] (40) at (15.5, -0.75) {};
		\node [style=none] (41) at (12.5, 1) {\ref{lem:white-not-cancel}};
		\node [style=none] (42) at (16.25, 0) {$=$};
		\node [style=none] (43) at (16.25, 1) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (6.center) to (5);
		\draw (10.center) to (12);
		\draw [bend right] (12) to (9);
		\draw [bend left] (12) to (11);
		\draw (15.center) to (17);
		\draw [bend right] (17) to (14);
		\draw [bend left] (17) to (16);
		\draw [bend right] (14) to (18);
		\draw [bend right] (18) to (16);
		\draw (22.center) to (24);
		\draw (28) to (24);
		\draw (24) to (30);
		\draw (29) to (25);
		\draw (25) to (31);
		\draw (32.center) to (33);
		\draw (38) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.75, -0.25) {$2$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=hadamard] (2) at (-1.25, -0.25) {$2$};
		\node [style=white dot] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white dot] (5) at (2, -0.5) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=gray phase dot] (7) at (-1.45, 0.575) {$\neg$};
		\node [style=white dot] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-scalar-cancel-reprise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (9) at (0, 1) {\ref{lem:unit-bb}};
		\node [style=none] (37) at (5.5, 1) {\eqref{eq:half-to-hboxes}};
		\node [style=gray dot] (38) at (8, 1) {$\neg$};
		\node [style=hadamard] (39) at (8, 0) {};
		\node [style=none] (41) at (5.5, 0) {$=$};
		\node [style=st] (43) at (8.5, -1.25) {};
		\node [style=white dot] (44) at (7.25, -0.5) {};
		\node [style=white dot] (45) at (8.75, -0.5) {};
		\node [style=st] (46) at (7.5, -1.25) {};
		\node [style=white dot] (47) at (-1, 0) {};
		\node [style=white dot] (48) at (1, -0.75) {};
		\node [style=hadamard] (49) at (1, 0) {$1$};
		\node [style=none] (50) at (2, 0) {$=$};
		\node [style=none] (51) at (2, 1) {\MultPhaseRule};
		\node [style=white dot] (52) at (3.5, -0.75) {};
		\node [style=hadamard] (53) at (3, 0) {$2$};
		\node [style=hadamard] (54) at (4.25, 0) {$\frac12$};
		\node [style=none] (55) at (5.5, 2) {\ref{lem:copy-xnot-h}};
		\node [style=white dot] (56) at (6.5, -1) {};
		\node [style=hadamard] (57) at (6.5, 0) {$2$};
		\node [style=none] (58) at (9.75, 1) {\scalarrule};
		\node [style=hadamard] (60) at (11.5, 0) {};
		\node [style=none] (61) at (9.75, 0) {$=$};
		\node [style=st] (62) at (12, -1.25) {};
		\node [style=white dot] (63) at (10.75, -0.5) {};
		\node [style=white dot] (64) at (12.25, -0.5) {};
		\node [style=none] (66) at (9.75, 2) {\ref{lem:copy-xnot-h}};
		\node [style=hadamard] (68) at (10.75, -1.25) {$2$};
		\node [style=none] (69) at (13.25, 1) {\greydef};
		\node [style=none] (71) at (13.25, 0) {$=$};
		\node [style=white dot] (73) at (14.25, 0.25) {};
		\node [style=gray dot] (74) at (15.25, 0.25) {};
		\node [style=hadamard] (76) at (14.75, -0.5) {$2$};
		\node [style=none] (77) at (16.25, 1) {\ref{lem:scalarcancelzx}};
		\node [style=none] (78) at (16.25, 0) {$=$};
		\node [style=hadamard] (79) at (17.25, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (39);
		\draw (39) to (45);
		\draw (39) to (38);
		\draw (63) to (60);
		\draw (60) to (64);
		\draw (73) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-bangboxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, -0.75) {$1$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=white dot] (12) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (2.center) to (5.center);
		\draw [style=gray] (5.center) to (4.center);
		\draw [style=gray] (2.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw (1.center) to (0);
		\draw [style=gray] (10.center) to (8.center);
		\draw [style=gray] (8.center) to (11.center);
		\draw [style=gray] (10.center) to (7.center);
		\draw [style=gray] (7.center) to (11.center);
		\draw (9.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-bb-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-9.25, -0.75) {$1$};
		\node [style=none] (1) at (-9.25, 0.5) {};
		\node [style=none] (2) at (-9.75, 1) {};
		\node [style=none] (3) at (-8.75, 1) {};
		\node [style=none] (4) at (-8.75, 0) {};
		\node [style=none] (5) at (-9.75, 0) {};
		\node [style=none] (6) at (-7.5, 0) {$=$};
		\node [style=hadamard] (7) at (-4.75, -1.5) {$1$};
		\node [style=none] (8) at (-5.25, 0.75) {};
		\node [style=none] (9) at (-4.25, 0.75) {};
		\node [style=none] (10) at (-5.25, 1.75) {};
		\node [style=none] (11) at (-4.25, 1.75) {};
		\node [style=none] (12) at (-4.75, 1.25) {};
		\node [style=small hadamard] (13) at (-4.75, -0.5) {};
		\node [style=small hadamard] (14) at (-4.75, 0.25) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=small hadamard] (16) at (-0.25, 0.25) {};
		\node [style=none] (17) at (-3, 0) {$=$};
		\node [style=white dot] (18) at (-0.25, -1.25) {};
		\node [style=none] (19) at (-0.25, 1.25) {};
		\node [style=small hadamard] (20) at (-0.25, -0.5) {};
		\node [style=none] (21) at (-0.75, 0.75) {};
		\node [style=none] (22) at (-0.75, 1.75) {};
		\node [style=none] (23) at (0.25, 1.75) {};
		\node [style=gray dot] (24) at (3.25, -1.25) {};
		\node [style=none] (25) at (3.25, 0.5) {};
		\node [style=none] (26) at (2.75, 0) {};
		\node [style=none] (27) at (1.5, 0) {$=$};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (2.75, 1) {};
		\node [style=none] (30) at (3.75, 0) {};
		\node [style=small hadamard] (31) at (3.25, -0.5) {};
		\node [style=st] (33) at (-6, 0) {};
		\node [style=none] (34) at (6.25, -1) {};
		\node [style=none] (35) at (6.25, 1) {};
		\node [style=none] (36) at (7.25, 1) {};
		\node [style=white dot] (37) at (6.75, -0.25) {};
		\node [style=none] (38) at (5, 0) {$=$};
		\node [style=none] (39) at (6.75, 0.5) {};
		\node [style=none] (40) at (7.25, -1) {};
		\node [style=none] (41) at (-7.5, 1) {\hphaserule};
		\node [style=none] (42) at (-3, 1) {\unitrule};
		\node [style=none] (43) at (1.5, 1) {\eqref{eq:defx}};
		\node [style=none] (44) at (5, 1) {\hcomprule};
		\node [style=none] (45) at (-13.75, 0.5) {};
		\node [style=none] (46) at (-12, 1) {\ref{lem:scalarcancelstars}};
		\node [style=none] (47) at (-12, 0) {$=$};
		\node [style=none] (48) at (-14.25, 0) {};
		\node [style=hadamard] (49) at (-13.75, -0.75) {$1$};
		\node [style=none] (50) at (-13.25, 0) {};
		\node [style=none] (51) at (-14.25, 1) {};
		\node [style=none] (52) at (-13.25, 1) {};
		\node [style=st] (53) at (-10.75, 1) {};
		\node [style=white dot] (54) at (-10.75, 0) {};
		\node [style=st] (55) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (2.center) to (5.center);
		\draw [style=gray] (5.center) to (4.center);
		\draw [style=gray] (2.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw (1.center) to (0);
		\draw [style=gray] (10.center) to (8.center);
		\draw [style=gray] (8.center) to (9.center);
		\draw [style=gray] (10.center) to (11.center);
		\draw [style=gray] (11.center) to (9.center);
		\draw (12.center) to (7);
		\draw [style=gray] (22.center) to (21.center);
		\draw [style=gray] (21.center) to (15.center);
		\draw [style=gray] (22.center) to (23.center);
		\draw [style=gray] (23.center) to (15.center);
		\draw (19.center) to (18);
		\draw [style=gray] (29.center) to (26.center);
		\draw [style=gray] (26.center) to (30.center);
		\draw [style=gray] (29.center) to (28.center);
		\draw [style=gray] (28.center) to (30.center);
		\draw (25.center) to (24);
		\draw [style=gray] (35.center) to (34.center);
		\draw [style=gray] (34.center) to (40.center);
		\draw [style=gray] (35.center) to (36.center);
		\draw [style=gray] (36.center) to (40.center);
		\draw (39.center) to (37);
		\draw [style=gray] (51.center) to (48.center);
		\draw [style=gray] (48.center) to (50.center);
		\draw [style=gray] (51.center) to (52.center);
		\draw [style=gray] (52.center) to (50.center);
		\draw (45.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-bb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1, -0) {$1$};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unit-bb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1, -0.5) {$1$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=white dot] (4) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-bb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, -0.5) {$1$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=white dot] (4) at (1, -0.25) {};
		\node [style=white dot] (5) at (2, -0.25) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (4);
		\draw (6.center) to (5);
		\draw (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-bb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, -0.5) {$1$};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=white dot] (4) at (1, -0.25) {};
		\node [style=white dot] (5) at (1.75, -0.25) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=white dot] (10) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (4);
		\draw (6.center) to (5);
		\draw (7.center) to (0);
		\draw (8.center) to (0);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, -0.5) {$1$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=white dot] (4) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/white-not-cancel-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.5, -1) {};
		\node [style=gray dot] (1) at (-5.5, 0) {$\neg$};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (3) at (-4, 0) {=};
		\node [style=white dot] (4) at (7.5, -1) {};
		\node [style=none] (6) at (7.5, 1) {};
		\node [style=none] (7) at (-4, 1) {\notdef};
		\node [style=white dot] (8) at (-1.5, -1) {};
		\node [style=gray dot] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=hadamard] (11) at (-2.5, 0) {};
		\node [style=hadamard] (12) at (-2.5, 0.75) {};
		\node [style=st] (13) at (-2.5, -0.75) {};
		\node [style=none] (14) at (-0.5, 0) {=};
		\node [style=none] (15) at (-0.5, 1) {\ref{lem:copy-z-x}};
		\node [style=white dot] (16) at (1.75, 0) {};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=hadamard] (19) at (0.75, 0) {};
		\node [style=hadamard] (20) at (0.75, 0.75) {};
		\node [style=st] (21) at (1.75, -0.75) {};
		\node [style=white dot] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (3, 0) {=};
		\node [style=none] (24) at (3, 1) {\greydef};
		\node [style=white dot] (25) at (5.5, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=hadamard] (28) at (4.5, 0.75) {};
		\node [style=gray dot] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (6.5, 0) {=};
		\node [style=none] (32) at (6.5, 1) {\ref{lem:scalarcancelxh}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (6.center) to (4);
		\draw (10.center) to (8);
		\draw (9) to (11);
		\draw (11) to (12);
		\draw (18.center) to (16);
		\draw (19) to (20);
		\draw (22) to (19);
		\draw (26.center) to (25);
		\draw (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/white-not-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, -1) {};
		\node [style=gray dot] (1) at (-1.25, 0) {$\neg$};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=white dot] (4) at (1, -1) {};
		\node [style=none] (6) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/whitecounit-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {$\ldots$};
		\node [style=semilarge box] (1) at (-2.5, -0.75) {NF};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=white dot] (4) at (-1.75, 0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (2.25, 0.25) {$\ldots$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=semilarge box] (12) at (2.25, -0.75) {NF $'$};
		\node [style=none] (13) at (-1.75, -0.25) {};
		\node [style=none] (14) at (-2.25, -0.25) {};
		\node [style=none] (15) at (-3.25, 1) {};
		\node [style=none] (16) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (7.center) to (11.center);
		\draw (15.center) to (2.center);
		\draw (16.center) to (14.center);
		\draw (13.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/whitemult-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (17) at (5.5, 0.25) {$\ldots$};
		\node [style=semilarge box] (18) at (5.75, -1) {NF};
		\node [style=none] (19) at (5.75, -0.5) {};
		\node [style=none] (20) at (4.75, -0.5) {};
		\node [style=white dot] (22) at (3.75, 1) {};
		\node [style=none] (23) at (5.25, -0.5) {};
		\node [style=none] (24) at (6.75, -0.5) {};
		\node [style=white dot] (25) at (4.25, 1) {};
		\node [style=white dot] (26) at (5.25, 1) {};
		\node [style=white dot] (27) at (3.25, 1) {};
		\node [style=none] (28) at (2.5, -0.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (3.5, -0.5) {};
		\node [style=none] (32) at (3, -0.75) {$\ldots$};
		\node [style=none] (33) at (3.75, 1.75) {};
		\node [style=none] (34) at (4.25, 1.75) {};
		\node [style=none] (35) at (5.25, 1.75) {};
		\node [style=white dot] (36) at (3.25, 1.75) {};
		\node [style=none] (37) at (4.75, 1.5) {$\ldots$};
		\node [style=white dot] (38) at (2.5, -1.25) {};
		\node [style=white dot] (39) at (3.5, -1.25) {};
		\node [style=none] (40) at (-2.5, 0.5) {$\ldots$};
		\node [style=semilarge box] (41) at (-3, -0.75) {NF};
		\node [style=none] (42) at (-3, -0.25) {};
		\node [style=none] (43) at (-4, -0.25) {};
		\node [style=white dot] (44) at (-3.75, 0.5) {};
		\node [style=none] (45) at (-3.75, 1) {};
		\node [style=none] (46) at (-3.5, -0.25) {};
		\node [style=none] (47) at (-2, -0.25) {};
		\node [style=none] (48) at (-3, 1) {};
		\node [style=none] (49) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (19.center);
		\draw (26) to (24.center);
		\draw (23.center) to (22);
		\draw (20.center) to (27);
		\draw (31.center) to (26);
		\draw (28.center) to (25);
		\draw (30.center) to (22);
		\draw (29.center) to (27);
		\draw (27) to (36);
		\draw (22) to (33.center);
		\draw (25) to (34.center);
		\draw (26) to (35.center);
		\draw (39) to (31.center);
		\draw (38) to (28.center);
		\draw [in=-90, out=-90, looseness=2.75] (29.center) to (30.center);
		\draw (45.center) to (44);
		\draw [bend right] (44) to (43.center);
		\draw [bend left] (44) to (46.center);
		\draw (48.center) to (42.center);
		\draw (49.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/whitemult-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {$\ldots$};
		\node [style=semilarge box] (1) at (-2.5, -0.75) {NF};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=white dot] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=none] (8) at (2.5, 0.25) {$\ldots$};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=semilarge box] (12) at (2.25, -0.75) {NF$'$};
		\node [style=none] (13) at (-3, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw [bend right=15] (4) to (3.center);
		\draw (10.center) to (9.center);
		\draw (7.center) to (11.center);
		\draw [bend left=15] (4) to (13.center);
		\draw (15.center) to (2.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0.center) to (1.center);
		\draw [bend right=45, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/xnot-h-reduce-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (12.75, -0.5) {$\neg$};
		\node [style=hadamard] (1) at (12.75, 0.5) {};
		\node [style=none] (2) at (14.25, 0) {$=$};
		\node [style=hadamard] (3) at (28.25, 0) {};
		\node [style=gray dot] (4) at (15.75, -0.25) {};
		\node [style=hadamard] (5) at (15.75, 0.5) {};
		\node [style=hadamard] (6) at (16.5, -0.25) {};
		\node [style=hadamard] (7) at (17.25, -0.25) {};
		\node [style=hadamard] (8) at (19.75, 0.75) {};
		\node [style=hadamard] (9) at (19.75, 0) {};
		\node [style=none] (10) at (18.5, 0) {$=$};
		\node [style=hadamard] (11) at (20.5, -0.75) {};
		\node [style=hadamard] (12) at (21.25, -0.75) {};
		\node [style=hadamard] (13) at (22, -0.75) {};
		\node [style=none] (14) at (23, 0) {$=$};
		\node [style=hadamard] (15) at (24.5, 0.75) {};
		\node [style=hadamard] (16) at (24.5, 0) {};
		\node [style=hadamard] (17) at (24.5, -0.75) {};
		\node [style=none] (18) at (27, 0) {$=$};
		\node [style=white dot] (19) at (19.75, -0.75) {};
		\node [style=st] (20) at (21.25, 0) {};
		\node [style=st] (21) at (25.5, 0) {};
		\node [style=st] (22) at (16.5, 0.5) {};
		\node [style=st] (23) at (20.5, 0) {};
		\node [style=none] (24) at (14.25, 1) {\notdef};
		\node [style=none] (25) at (18.5, 1) {\greydef};
		\node [style=none] (26) at (23, 1) {\idrule};
		\node [style=none] (27) at (23, 2) {\hhrule};
		\node [style=none] (28) at (27, 1) {\ref{lem:scalarcancelstars}};
		\node [style=none] (29) at (27, 2) {\hfuserule};
		\node [style=st] (30) at (25.5, -0.75) {};
		\node [style=white dot] (31) at (25.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (4) to (6);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (9) to (19);
		\draw (19) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (15) to (16);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xor-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, 2.5) {};
		\node [style=none] (2) at (-3, -1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-2, -1) {$\ldots$};
		\node [style=gray dot] (5) at (0, -1.25) {};
		\node [style=gray dot] (6) at (3.75, 0.75) {};
		\node [style=none] (7) at (3.75, 2.5) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=none] (9) at (3.75, -1.25) {};
		\node [style=none] (10) at (3, -1) {$\ldots$};
		\node [style=none] (12) at (1.25, 0.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right, looseness=0.75] (0) to (2.center);
		\draw (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (5);
		\draw (7.center) to (6);
		\draw [bend right, looseness=0.75] (6) to (8.center);
		\draw (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yanking-equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, -1) {};
		\node [style=none] (1) at (-12.25, -1) {};
		\node [style=none] (2) at (-12.25, 1) {};
		\node [style=none] (3) at (-10.25, 1) {};
		\node [style=none] (4) at (-14.25, 1.25) {};
		\node [style=none] (5) at (-10.25, -1.5) {};
		\node [style=none] (6) at (-8.25, 1.75) {};
		\node [style=none] (7) at (-8.25, -1.5) {};
		\node [style=none] (8) at (-9.25, 0) {=};
		\node [style=none] (9) at (-4.5, -1) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=none] (11) at (-6.5, 1.25) {};
		\node [style=none] (12) at (-4.5, 1.25) {};
		\node [style=none] (15) at (-7.25, 0) {=};
		\node [style=none] (16) at (-6.5, -1.5) {};
		\node [style=none] (17) at (-2.5, 1.5) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (4.25, -1) {};
		\node [style=none] (20) at (4.25, 0.75) {};
		\node [style=none] (21) at (2.25, 0.75) {};
		\node [style=none] (22) at (5.25, 0) {=};
		\node [style=none] (23) at (6.25, -1) {};
		\node [style=none] (24) at (8.25, -1) {};
		\node [style=none] (25) at (6.25, 0.75) {};
		\node [style=none] (26) at (8.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw [bend left=90, looseness=1.25] (11.center) to (12.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (16.center);
		\draw (17.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (18.center) to (19.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (20.center);
		\draw [in=90, out=-90, looseness=0.75] (21.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (23.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-becomes-two-new-pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (63) at (-1.5, 1.5) {};
		\node [style=none] (64) at (-3.5, 1.5) {};
		\node [style=hadamard] (66) at (-1.5, 0.25) {$0$};
		\node [style=hadamard] (69) at (-3.5, 0.25) {$0$};
		\node [style=gray dot] (87) at (-2.5, -1) {};
		\node [style=none] (88) at (-2.5, -2) {};
		\node [style=none] (89) at (4.25, 1.25) {};
		\node [style=none] (90) at (1.5, 1.25) {};
		\node [style=white dot] (91) at (4.25, 0) {};
		\node [style=hadamard] (92) at (1.5, 0.25) {$0$};
		\node [style=white dot] (93) at (2.75, -2) {};
		\node [style=none] (94) at (2.75, -3) {};
		\node [style=none] (95) at (0, 1) {\ref{lem:zero-gray-push}};
		\node [style=hadamard] (96) at (4, -0.75) {$0$};
		\node [style=hadamard] (97) at (3.25, 0) {$0$};
		\node [style=white dot] (98) at (1.5, -1.25) {};
		\node [style=gray phase dot] (99) at (3.75, -1.575) {$\neg$};
		\node [style=gray phase dot] (100) at (2.475, -0.55) {$\neg$};
		\node [style=none] (101) at (5.75, 0) {=};
		\node [style=none] (102) at (8.75, 1.25) {};
		\node [style=none] (103) at (7.25, 1.25) {};
		\node [style=white dot] (104) at (8.75, -0.75) {};
		\node [style=hadamard] (105) at (7.25, 0.25) {$0$};
		\node [style=white dot] (106) at (10.25, -0.75) {};
		\node [style=none] (107) at (10.25, 0.75) {};
		\node [style=hadamard] (109) at (9.25, -2.75) {$0$};
		\node [style=hadamard] (110) at (8, -2.75) {$0$};
		\node [style=white dot] (111) at (7.25, -0.75) {};
		\node [style=none] (112) at (11.5, 0.75) {};
		\node [style=none] (113) at (11.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66) to (63.center);
		\draw (69) to (64.center);
		\draw [in=0, out=-90] (66) to (87);
		\draw [in=270, out=-180] (87) to (69);
		\draw (88.center) to (87);
		\draw (91) to (89.center);
		\draw (92) to (90.center);
		\draw (94.center) to (93);
		\draw (91) to (96);
		\draw [bend left=45] (96) to (93);
		\draw (92) to (98);
		\draw (96) to (98);
		\draw (97) to (98);
		\draw (97) to (91);
		\draw (97) to (93);
		\draw (104) to (102.center);
		\draw (105) to (103.center);
		\draw (107.center) to (106);
		\draw (104) to (109);
		\draw (105) to (111);
		\draw (109) to (111);
		\draw (110) to (104);
		\draw (110) to (106);
		\draw [style=not edge] (111) to (110);
		\draw [style=not edge] (106) to (109);
		\draw (113.center) to (112.center);
		\draw [bend left=270, looseness=1.75] (112.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-becomes-two-new-pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (-9.5, 2) {};
		\node [style=none] (103) at (-11, 2) {};
		\node [style=white dot] (104) at (-9.5, 0) {};
		\node [style=hadamard] (105) at (-11, 1) {$0$};
		\node [style=white dot] (106) at (-8, 0) {};
		\node [style=none] (107) at (-8, 2) {};
		\node [style=hadamard] (109) at (-8.75, -2) {$0$};
		\node [style=hadamard] (110) at (-10.25, -2) {$0$};
		\node [style=white dot] (111) at (-11, 0) {};
		\node [style=none] (114) at (-6.25, 0) {$=$};
		\node [style=none] (115) at (-6.25, 1) {\ref{lem:zero-box-nf}};
		\node [style=none] (133) at (3, 0) {$=$};
		\node [style=none] (135) at (5.75, 2) {};
		\node [style=none] (136) at (4.5, 2) {};
		\node [style=white dot] (137) at (5.75, 0.75) {};
		\node [style=white dot] (138) at (7, 0.75) {};
		\node [style=none] (139) at (7, 2) {};
		\node [style=white dot] (140) at (4.5, 0.75) {};
		\node [style=hadamard] (141) at (4.5, -2) {$2$};
		\node [style=hadamard] (142) at (5.75, -2) {$2$};
		\node [style=hadamard] (148) at (7, -2) {$0$};
		\node [style=none] (150) at (8.5, 0) {$=$};
		\node [style=none] (152) at (11, 2) {};
		\node [style=none] (153) at (10, 2) {};
		\node [style=white dot] (154) at (11, 0.75) {};
		\node [style=white dot] (155) at (12, 0.75) {};
		\node [style=none] (156) at (12, 2) {};
		\node [style=white dot] (157) at (10, 0.75) {};
		\node [style=hadamard] (159) at (10.5, -2) {$2$};
		\node [style=hadamard] (160) at (11.5, -2) {$0$};
		\node [style=none] (161) at (8.5, 1) {\introtwo};
		\node [style=small gray box, minimum width=1.25 cm] (162) at (-1.5, 0) {$b\vec{c}$};
		\node [style=none] (163) at (-0.5, 2.75) {};
		\node [style=none] (165) at (-1.5, 2.75) {};
		\node [style=none] (166) at (-0.5, -1.75) {};
		\node [style=none] (168) at (-1.5, -1.75) {};
		\node [style=white dot] (169) at (-1.5, 2) {};
		\node [style=white dot] (170) at (-0.5, 2) {};
		\node [style=none] (171) at (-4.5, 1.25) {};
		\node [style=none] (172) at (1.5, 1.25) {};
		\node [style=none] (173) at (1.5, -2.75) {};
		\node [style=none] (174) at (-4.5, -2.75) {};
		\node [style=bbindex] (175) at (-4.25, 1.75) {$\vec c \in \mathbb B^{2}$};
		\node [style=hadamard, minimum width=1.25 cm] (176) at (-1.5, -1.75) {$a_{0\vec{c}}+(1-b) a_{1\vec{c}}$};
		\node [style=none] (177) at (-1.5, 0.5) {};
		\node [style=none] (178) at (-0.5, 0.5) {};
		\node [style=white dot] (179) at (-2.5, 2) {};
		\node [style=none] (180) at (-2.5, 2.75) {};
		\node [style=none] (181) at (-2.5, -1.75) {};
		\node [style=none] (182) at (-2.5, 0.5) {};
		\node [style=bbindex] (183) at (-4.5, 2.25) {$b \in \mathbb B$};
		\node [style=none] (184) at (3, 1) {(*)};
		\node [style=none] (185) at (8.5, 2) {\ref{lem:not-commute}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104) to (102.center);
		\draw (105) to (103.center);
		\draw (107.center) to (106);
		\draw (104) to (109);
		\draw (105) to (111);
		\draw (109) to (111);
		\draw (110) to (104);
		\draw (110) to (106);
		\draw [style=not edge] (111) to (110);
		\draw [style=not edge] (106) to (109);
		\draw (137) to (135.center);
		\draw (139.center) to (138);
		\draw (136.center) to (140);
		\draw [style=not edge] (140) to (141);
		\draw [style=not edge] (141) to (137);
		\draw [style=not edge] (141) to (138);
		\draw [style=not edge] (140) to (142);
		\draw [style=not edge] (142) to (137);
		\draw (142) to (138);
		\draw (140) to (148);
		\draw (148) to (138);
		\draw (148) to (137);
		\draw (154) to (152.center);
		\draw (156.center) to (155);
		\draw (153.center) to (157);
		\draw [style=not edge] (157) to (159);
		\draw [style=not edge] (159) to (154);
		\draw (157) to (160);
		\draw (160) to (155);
		\draw (160) to (154);
		\draw [style=gray] (171.center) to (174.center);
		\draw [style=gray] (174.center) to (173.center);
		\draw [style=gray] (173.center) to (172.center);
		\draw [style=gray] (172.center) to (171.center);
		\draw (165.center) to (169);
		\draw (163.center) to (170);
		\draw (168.center) to (177.center);
		\draw (166.center) to (178.center);
		\draw (177.center) to (169);
		\draw (178.center) to (170);
		\draw (179) to (180.center);
		\draw (179) to (182.center);
		\draw (182.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-becomes-two-new-pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-5.25, 1.25) {};
		\node [style=white dot] (2) at (-4, 0) {};
		\node [style=white dot] (5) at (-5.25, 0) {};
		\node [style=hadamard] (6) at (-4.5, -1.5) {$2$};
		\node [style=hadamard] (7) at (-3.25, -1.5) {$0$};
		\node [style=white dot] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (-2.75, 0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, -2) {};
		\node [style=none] (12) at (-0.25, 0) {$=$};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=white dot] (15) at (3.5, 0.5) {};
		\node [style=white dot] (16) at (1, 0.5) {};
		\node [style=hadamard] (17) at (2.25, 0.5) {$2$};
		\node [style=hadamard] (18) at (2.25, -0.5) {$0$};
		\node [style=white dot] (19) at (2.25, -1.25) {};
		\node [style=none] (20) at (2.25, -2) {};
		\node [style=none] (21) at (4.75, 0) {=};
		\node [style=white dot] (22) at (6, 0.5) {};
		\node [style=white dot] (23) at (9, 0.5) {};
		\node [style=hadamard] (24) at (7.5, 0.5) {$2$};
		\node [style=none] (25) at (6, 1.25) {};
		\node [style=none] (26) at (9, 1.25) {};
		\node [style=none] (27) at (7.5, -2.25) {};
		\node [style=hadamard] (28) at (7.5, -1.25) {$0$};
		\node [style=gray phase dot] (29) at (6.75, 0.5) {$\neg$};
		\node [style=gray phase dot] (30) at (8.25, 0.5) {$\neg$};
		\node [style=none] (31) at (4.75, 1) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (1.center) to (5);
		\draw [style=not edge] (5) to (6);
		\draw [style=not edge] (6) to (2);
		\draw (5) to (7);
		\draw (7) to (2);
		\draw (9.center) to (8);
		\draw (11.center) to (10.center);
		\draw [bend left=270, looseness=1.75] (10.center) to (9.center);
		\draw (8) to (7);
		\draw (15) to (13.center);
		\draw (14.center) to (16);
		\draw [style=not edge] (16) to (17);
		\draw [style=not edge] (17) to (15);
		\draw (16) to (18);
		\draw (18) to (15);
		\draw (20.center) to (19);
		\draw (19) to (18);
		\draw (22) to (24);
		\draw (24) to (23);
		\draw (25.center) to (22);
		\draw (23) to (26.center);
		\draw [in=180, out=-90] (22) to (28);
		\draw [in=270, out=0] (28) to (23);
		\draw (27.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-becomes-two-pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (63) at (-3.25, 1.25) {};
		\node [style=none] (64) at (-1.25, 1.25) {};
		\node [style=hadamard] (66) at (-3.25, 0) {$0$};
		\node [style=hadamard] (69) at (-1.25, 0) {$0$};
		\node [style=gray dot] (87) at (-2.25, -1.25) {};
		\node [style=none] (88) at (-2.25, -2.25) {};
		\node [style=none] (89) at (1, 1.25) {};
		\node [style=none] (90) at (3.75, 1.25) {};
		\node [style=white dot] (91) at (1, 0) {};
		\node [style=hadamard] (92) at (3.75, 0.25) {$0$};
		\node [style=white dot] (93) at (2.5, -2) {};
		\node [style=none] (94) at (2.5, -3) {};
		\node [style=none] (95) at (0, 1) {\ref{lem:zero-gray-push}};
		\node [style=hadamard] (96) at (1.25, -0.75) {$0$};
		\node [style=hadamard] (97) at (2, 0) {$0$};
		\node [style=white dot] (98) at (3.75, -1.25) {};
		\node [style=gray phase dot] (99) at (1.5, -1.575) {$\neg$};
		\node [style=gray phase dot] (100) at (2.775, -0.55) {$\neg$};
		\node [style=none] (101) at (4.75, 0) {=};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (10.25, 1.5) {};
		\node [style=white dot] (104) at (6.5, 0.5) {};
		\node [style=hadamard] (105) at (10.25, -0.75) {$0$};
		\node [style=white dot] (106) at (6.5, -2) {};
		\node [style=none] (107) at (6.5, -3) {};
		\node [style=none] (108) at (4.75, 1) {\idrule};
		\node [style=hadamard] (109) at (6.5, -0.5) {$0$};
		\node [style=hadamard] (110) at (8.25, -0.75) {$0$};
		\node [style=white dot] (111) at (10.25, -2) {};
		\node [style=gray phase dot] (112) at (6.5, -1.25) {$\neg$};
		\node [style=gray phase dot] (113) at (9.4, -1.125) {$\neg$};
		\node [style=white dot] (114) at (10.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66) to (63.center);
		\draw (69) to (64.center);
		\draw [in=180, out=-90] (66) to (87);
		\draw [in=270, out=0] (87) to (69);
		\draw (88.center) to (87);
		\draw (91) to (89.center);
		\draw (92) to (90.center);
		\draw (94.center) to (93);
		\draw (91) to (96);
		\draw [bend right=45] (96) to (93);
		\draw (92) to (98);
		\draw (96) to (98);
		\draw (97) to (98);
		\draw (97) to (91);
		\draw (97) to (93);
		\draw (104) to (102.center);
		\draw (107.center) to (106);
		\draw (104) to (109);
		\draw (109) to (106);
		\draw (105) to (111);
		\draw [bend right=15] (109) to (111);
		\draw [bend left, looseness=0.75] (110) to (111);
		\draw [bend right=45, looseness=0.75] (110) to (104);
		\draw [bend left, looseness=0.75] (110) to (106);
		\draw (105) to (114);
		\draw (114) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-becomes-two-pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (-9.5, 6.25) {};
		\node [style=none] (103) at (-5.75, 6.25) {};
		\node [style=white dot] (104) at (-9.5, 5.25) {};
		\node [style=hadamard] (105) at (-6.5, 3.25) {$0$};
		\node [style=white dot] (106) at (-9.5, 1) {};
		\node [style=none] (107) at (-9.5, 0) {};
		\node [style=hadamard] (109) at (-10.25, 3.25) {$0$};
		\node [style=hadamard] (110) at (-8.5, 3.25) {$0$};
		\node [style=white dot] (111) at (-5.75, 1) {};
		\node [style=white dot] (114) at (-5.75, 5.25) {};
		\node [style=hadamard] (115) at (-9.5, 3.25) {$0$};
		\node [style=hadamard] (116) at (-7.75, 3.25) {$0$};
		\node [style=hadamard] (117) at (-5.75, 3.25) {$0$};
		\node [style=hadamard] (118) at (-5, 3.25) {$0$};
		\node [style=none] (119) at (-3.5, 4.25) {\ref{lem:splitting}};
		\node [style=none] (120) at (-3.5, 3.25) {=};
		\node [style=none] (121) at (-1.5, 6.25) {};
		\node [style=none] (122) at (2.25, 6.25) {};
		\node [style=white dot] (123) at (-1.5, 5.25) {};
		\node [style=hadamard] (124) at (1.5, 3.25) {$0$};
		\node [style=white dot] (125) at (-1.5, 1) {};
		\node [style=none] (126) at (-1.5, 0) {};
		\node [style=hadamard] (127) at (-2.25, 3.25) {$0$};
		\node [style=hadamard] (128) at (-0.5, 3.25) {$0$};
		\node [style=white dot] (129) at (1.75, 1) {};
		\node [style=white dot] (130) at (2.25, 5.25) {};
		\node [style=hadamard] (131) at (-1.5, 3.25) {$0$};
		\node [style=hadamard] (132) at (0.25, 3.25) {$0$};
		\node [style=hadamard] (133) at (2.25, 3.25) {$0$};
		\node [style=hadamard] (134) at (3, 3.25) {$0$};
		\node [style=white dot] (135) at (2.75, 1) {};
		\node [style=none] (136) at (4.25, 4.25) {\ref{lem:splitting}};
		\node [style=none] (137) at (4.25, 3.25) {=};
		\node [style=none] (138) at (6.25, 6.25) {};
		\node [style=none] (139) at (10, 6.25) {};
		\node [style=white dot] (140) at (6.25, 5.25) {};
		\node [style=hadamard] (141) at (9.25, 3.25) {$0$};
		\node [style=white dot] (142) at (6.25, 1) {};
		\node [style=none] (143) at (6.25, 0) {};
		\node [style=hadamard] (144) at (5.5, 3.25) {$0$};
		\node [style=hadamard] (145) at (7.25, 3.25) {$0$};
		\node [style=white dot] (146) at (9, 1) {};
		\node [style=white dot] (147) at (10, 5.25) {};
		\node [style=hadamard] (148) at (6.25, 3.25) {$0$};
		\node [style=hadamard] (149) at (8, 3.25) {$0$};
		\node [style=hadamard] (150) at (10, 3.25) {$0$};
		\node [style=hadamard] (151) at (10.75, 3.25) {$0$};
		\node [style=white dot] (152) at (10.5, 1) {};
		\node [style=white dot] (153) at (7.75, 0.5) {};
		\node [style=none] (154) at (-11.5, -3) {\ref{lem:splitting}};
		\node [style=none] (155) at (-11.5, -4) {=};
		\node [style=none] (156) at (-9.5, -1) {};
		\node [style=none] (157) at (-5.75, -1) {};
		\node [style=white dot] (158) at (-9.5, -2) {};
		\node [style=hadamard] (159) at (-6.5, -4) {$0$};
		\node [style=white dot] (160) at (-9.5, -6.25) {};
		\node [style=none] (161) at (-9.5, -7.25) {};
		\node [style=hadamard] (162) at (-10.25, -4) {$0$};
		\node [style=hadamard] (163) at (-8.5, -4) {$0$};
		\node [style=white dot] (164) at (-6.75, -6.25) {};
		\node [style=white dot] (165) at (-5.75, -2) {};
		\node [style=hadamard] (166) at (-9.5, -4) {$0$};
		\node [style=hadamard] (167) at (-7.75, -4) {$0$};
		\node [style=hadamard] (168) at (-5.75, -4) {$0$};
		\node [style=hadamard] (169) at (-5, -4) {$0$};
		\node [style=white dot] (170) at (-5.25, -6.25) {};
		\node [style=white dot] (171) at (-8, -6.75) {};
		\node [style=white dot] (172) at (-10.75, -5.5) {};
		\node [style=none] (173) at (-3.75, -3) {\ref{lem:splitting}};
		\node [style=none] (174) at (-3.75, -4) {=};
		\node [style=none] (175) at (-1.75, -1) {};
		\node [style=none] (176) at (2, -1) {};
		\node [style=white dot] (177) at (-1.75, -2) {};
		\node [style=hadamard] (178) at (1.25, -4) {$0$};
		\node [style=white dot] (179) at (-1.75, -6.25) {};
		\node [style=none] (180) at (-1.75, -7.25) {};
		\node [style=hadamard] (181) at (-2.5, -4) {$0$};
		\node [style=hadamard] (182) at (-0.75, -4) {$0$};
		\node [style=white dot] (183) at (1, -6.25) {};
		\node [style=white dot] (184) at (2, -2) {};
		\node [style=hadamard] (185) at (-1.75, -4) {$0$};
		\node [style=hadamard] (186) at (0, -4) {$0$};
		\node [style=hadamard] (187) at (2, -4) {$0$};
		\node [style=hadamard] (188) at (2.75, -4) {$0$};
		\node [style=white dot] (189) at (2.75, -5.5) {};
		\node [style=white dot] (190) at (-0.25, -6.75) {};
		\node [style=white dot] (191) at (-3, -5.5) {};
		\node [style=white dot] (192) at (2, -5.5) {};
		\node [style=white dot] (193) at (-1, -6.5) {};
		\node [style=st] (217) at (-0.75, 5.75) {};
		\node [style=st] (218) at (7, 5.75) {};
		\node [style=st] (219) at (7.75, 5.75) {};
		\node [style=st] (220) at (-8.75, -1.5) {};
		\node [style=st] (221) at (-8, -1.5) {};
		\node [style=st] (222) at (-7.25, -1.5) {};
		\node [style=st] (223) at (-1, -1.5) {};
		\node [style=st] (224) at (-0.25, -1.5) {};
		\node [style=st] (225) at (0.5, -1.5) {};
		\node [style=st] (226) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104) to (102.center);
		\draw (107.center) to (106);
		\draw (104) to (109);
		\draw [style=not edge] (109) to (106);
		\draw (105) to (111);
		\draw [bend right=15] (109) to (111);
		\draw [style=not edge, bend right=15, looseness=0.50] (110) to (111);
		\draw (110) to (104);
		\draw (110) to (106);
		\draw (105) to (114);
		\draw (114) to (103.center);
		\draw (109) to (114);
		\draw (115) to (104);
		\draw (115) to (111);
		\draw [style=not edge] (115) to (106);
		\draw [style=not edge] (115) to (114);
		\draw (116) to (104);
		\draw (116) to (106);
		\draw [style=not edge] (116) to (111);
		\draw [style=not edge] (116) to (114);
		\draw (110) to (114);
		\draw (104) to (105);
		\draw (105) to (106);
		\draw [style=not edge, bend right=15, looseness=0.50] (117) to (104);
		\draw (117) to (114);
		\draw (117) to (106);
		\draw (117) to (111);
		\draw [style=not edge, bend left, looseness=0.50] (104) to (118);
		\draw [style=not edge, bend left, looseness=0.25] (118) to (106);
		\draw (118) to (114);
		\draw (118) to (111);
		\draw (123) to (121.center);
		\draw (126.center) to (125);
		\draw (123) to (127);
		\draw [style=not edge] (127) to (125);
		\draw (124) to (129);
		\draw [bend right=15] (127) to (129);
		\draw [style=not edge, bend right=15, looseness=0.50] (128) to (129);
		\draw (128) to (123);
		\draw (128) to (125);
		\draw (124) to (130);
		\draw (130) to (122.center);
		\draw (127) to (130);
		\draw (131) to (123);
		\draw (131) to (129);
		\draw [style=not edge] (131) to (125);
		\draw [style=not edge] (131) to (130);
		\draw (132) to (123);
		\draw (132) to (125);
		\draw [style=not edge] (132) to (129);
		\draw [style=not edge] (132) to (130);
		\draw (128) to (130);
		\draw (123) to (124);
		\draw (124) to (125);
		\draw [style=not edge, bend right=15, looseness=0.50] (133) to (123);
		\draw (133) to (130);
		\draw (133) to (125);
		\draw [style=not edge, bend left, looseness=0.50] (123) to (134);
		\draw [style=not edge, bend left, looseness=0.25] (134) to (125);
		\draw (134) to (130);
		\draw (133) to (135);
		\draw (134) to (135);
		\draw (140) to (138.center);
		\draw (143.center) to (142);
		\draw (140) to (144);
		\draw [style=not edge] (144) to (142);
		\draw (141) to (146);
		\draw [bend right=15] (144) to (146);
		\draw [style=not edge, bend right=15, looseness=0.50] (145) to (146);
		\draw (145) to (140);
		\draw (145) to (142);
		\draw (141) to (147);
		\draw (147) to (139.center);
		\draw (144) to (147);
		\draw (148) to (140);
		\draw [style=not edge] (148) to (142);
		\draw [style=not edge] (148) to (147);
		\draw (149) to (140);
		\draw (149) to (142);
		\draw [style=not edge] (149) to (147);
		\draw (145) to (147);
		\draw (140) to (141);
		\draw (141) to (142);
		\draw [style=not edge, bend right=15, looseness=0.50] (150) to (140);
		\draw (150) to (147);
		\draw (150) to (142);
		\draw [style=not edge, bend left, looseness=0.50] (140) to (151);
		\draw [style=not edge, bend left, looseness=0.25] (151) to (142);
		\draw (151) to (147);
		\draw (150) to (152);
		\draw (151) to (152);
		\draw (148) to (153);
		\draw [style=not edge] (149) to (153);
		\draw (158) to (156.center);
		\draw (161.center) to (160);
		\draw (158) to (162);
		\draw [style=not edge] (162) to (160);
		\draw (159) to (164);
		\draw [style=not edge, bend right=15, looseness=0.50] (163) to (164);
		\draw (163) to (158);
		\draw (163) to (160);
		\draw (159) to (165);
		\draw (165) to (157.center);
		\draw (162) to (165);
		\draw (166) to (158);
		\draw [style=not edge] (166) to (160);
		\draw [style=not edge] (166) to (165);
		\draw (167) to (158);
		\draw (167) to (160);
		\draw [style=not edge] (167) to (165);
		\draw (163) to (165);
		\draw (158) to (159);
		\draw (159) to (160);
		\draw [style=not edge, bend right=15, looseness=0.50] (168) to (158);
		\draw (168) to (165);
		\draw (168) to (160);
		\draw [style=not edge, bend left, looseness=0.50] (158) to (169);
		\draw [style=not edge, bend left, looseness=0.25] (169) to (160);
		\draw (169) to (165);
		\draw (168) to (170);
		\draw (169) to (170);
		\draw (166) to (171);
		\draw [style=not edge] (167) to (171);
		\draw (177) to (175.center);
		\draw (180.center) to (179);
		\draw (177) to (181);
		\draw [style=not edge] (181) to (179);
		\draw (178) to (183);
		\draw [style=not edge, bend right=15, looseness=0.50] (182) to (183);
		\draw (182) to (177);
		\draw (182) to (179);
		\draw (178) to (184);
		\draw (184) to (176.center);
		\draw (181) to (184);
		\draw (185) to (177);
		\draw [style=not edge] (185) to (179);
		\draw [style=not edge] (185) to (184);
		\draw (186) to (177);
		\draw (186) to (179);
		\draw [style=not edge] (186) to (184);
		\draw (182) to (184);
		\draw (177) to (178);
		\draw (178) to (179);
		\draw [style=not edge, bend right=15, looseness=0.50] (187) to (177);
		\draw (187) to (184);
		\draw (187) to (179);
		\draw [style=not edge, bend left, looseness=0.50] (177) to (188);
		\draw [style=not edge, bend left, looseness=0.25] (188) to (179);
		\draw (188) to (184);
		\draw (188) to (189);
		\draw [style=not edge] (186) to (190);
		\draw [style=not edge] (181) to (191);
		\draw (172) to (162);
		\draw (192) to (187);
		\draw (185) to (193);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-becomes-two-pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (194) at (-12.25, 2) {\ref{lem:white-not-cancel}};
		\node [style=none] (195) at (-12.25, 0) {=};
		\node [style=none] (196) at (-2.25, 3) {};
		\node [style=none] (197) at (1.5, 3) {};
		\node [style=white dot] (198) at (-2.25, 2) {};
		\node [style=hadamard] (199) at (-2.75, -0.75) {$0$};
		\node [style=white dot] (200) at (-2.25, -2.25) {};
		\node [style=none] (201) at (-2.25, -3.25) {};
		\node [style=hadamard] (202) at (-1, -0.5) {$0$};
		\node [style=hadamard] (203) at (-4.25, -0.75) {$0$};
		\node [style=white dot] (205) at (1.5, 2) {};
		\node [style=hadamard] (206) at (-2.25, 0.75) {$0$};
		\node [style=hadamard] (207) at (-0.25, -0.5) {$0$};
		\node [style=hadamard] (208) at (1, -0.5) {$0$};
		\node [style=hadamard] (209) at (1.75, -0.5) {$0$};
		\node [style=white dot] (210) at (1.75, -1.5) {};
		\node [style=white dot] (211) at (-0.2, -1.425) {};
		\node [style=white dot] (212) at (-1.75, -0.5) {};
		\node [style=white dot] (213) at (0.25, -1) {};
		\node [style=white dot] (214) at (-1.5, 0.75) {};
		\node [style=none] (215) at (-12.25, 1) {\idrule};
		\node [style=gray phase dot] (216) at (-3.5, -0.75) {$\neg$};
		\node [style=none] (217) at (-10.5, 3) {};
		\node [style=none] (218) at (-6.75, 3) {};
		\node [style=white dot] (219) at (-10.5, 2) {};
		\node [style=hadamard] (220) at (-7.5, 0) {$0$};
		\node [style=white dot] (221) at (-10.5, -2.25) {};
		\node [style=none] (222) at (-10.5, -3.25) {};
		\node [style=hadamard] (223) at (-11.25, 0) {$0$};
		\node [style=hadamard] (224) at (-9.5, 0) {$0$};
		\node [style=white dot] (226) at (-6.75, 2) {};
		\node [style=hadamard] (227) at (-10.5, 0) {$0$};
		\node [style=hadamard] (228) at (-8.75, 0) {$0$};
		\node [style=hadamard] (229) at (-6.75, 0) {$0$};
		\node [style=hadamard] (230) at (-6, 0) {$0$};
		\node [style=white dot] (231) at (-6, -1.5) {};
		\node [style=white dot] (232) at (-9, -2.75) {};
		\node [style=white dot] (233) at (-11.25, -1.5) {};
		\node [style=white dot] (234) at (-6.75, -1.5) {};
		\node [style=white dot] (235) at (-9.75, -2.5) {};
		\node [style=none] (236) at (-5, 0) {=};
		\node [style=none] (237) at (5.75, 3) {};
		\node [style=none] (238) at (9.5, 3) {};
		\node [style=white dot] (239) at (5.75, 2) {};
		\node [style=white dot] (241) at (5.75, -2.25) {};
		\node [style=none] (242) at (5.75, -3.25) {};
		\node [style=hadamard] (243) at (7, -0.5) {$0$};
		\node [style=hadamard] (244) at (4.25, -1) {$0$};
		\node [style=white dot] (245) at (9.5, 2) {};
		\node [style=hadamard] (246) at (5.75, 0.75) {$0$};
		\node [style=hadamard] (247) at (7.75, -0.5) {$0$};
		\node [style=hadamard] (248) at (9, -0.5) {$0$};
		\node [style=hadamard] (249) at (9.75, -0.5) {$0$};
		\node [style=white dot] (250) at (9.75, -1.75) {};
		\node [style=white dot] (251) at (7.875, -1.5) {};
		\node [style=white dot] (252) at (6.25, -0.5) {};
		\node [style=white dot] (253) at (8.25, -1) {};
		\node [style=white dot] (254) at (6.5, 0.75) {};
		\node [style=none] (256) at (3, 0) {=};
		\node [style=none] (257) at (3, 1) {\avgzerozero};
		\node [style=st] (262) at (-9.75, 2.5) {};
		\node [style=st] (263) at (-9, 2.5) {};
		\node [style=st] (264) at (-8.25, 2.5) {};
		\node [style=st] (265) at (-7.5, 2.5) {};
		\node [style=st] (266) at (-1.5, 2.5) {};
		\node [style=st] (267) at (-0.75, 2.5) {};
		\node [style=st] (268) at (0, 2.5) {};
		\node [style=st] (269) at (0.75, 2.5) {};
		\node [style=st] (270) at (6.5, 2.5) {};
		\node [style=st] (271) at (7.25, 2.5) {};
		\node [style=st] (272) at (8, 2.5) {};
		\node [style=none] (291) at (11, 0) {=};
		\node [style=none] (296) at (11, 1) {\ref{lem:AND-1}};
		\node [style=st] (297) at (8.75, 2.5) {};
		\node [style=white dot] (298) at (5.25, -1) {};
		\node [style=none] (299) at (13.75, 3) {};
		\node [style=none] (300) at (17.5, 3) {};
		\node [style=white dot] (301) at (13.75, 2) {};
		\node [style=white dot] (302) at (13.75, -2.25) {};
		\node [style=none] (303) at (13.75, -3.25) {};
		\node [style=hadamard] (304) at (15, -0.5) {$0$};
		\node [style=hadamard] (305) at (12, -1) {$0$};
		\node [style=white dot] (306) at (17.5, 2) {};
		\node [style=hadamard] (307) at (13.75, 0.75) {$0$};
		\node [style=hadamard] (308) at (15.75, -0.5) {$0$};
		\node [style=hadamard] (309) at (17, -0.5) {$0$};
		\node [style=hadamard] (310) at (17.75, -0.5) {$0$};
		\node [style=white dot] (311) at (17.75, -1.75) {};
		\node [style=white dot] (312) at (15.875, -1.25) {};
		\node [style=white dot] (313) at (14.25, -0.5) {};
		\node [style=white dot] (314) at (16.5, -1.25) {};
		\node [style=white dot] (315) at (14.5, 0.75) {};
		\node [style=st] (316) at (14.5, 2.5) {};
		\node [style=st] (317) at (15.25, 2.5) {};
		\node [style=st] (318) at (16, 2.5) {};
		\node [style=st] (319) at (16.75, 2.5) {};
		\node [style=white dot] (320) at (13.5, -1) {};
		\node [style=hadamard] (321) at (12.75, -1) {$0$};
		\node [style=none] (322) at (-14, 0) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (198) to (196.center);
		\draw (201.center) to (200);
		\draw [bend left=45, looseness=0.75] (198) to (202);
		\draw [style=not edge] (202) to (200);
		\draw (203) to (198);
		\draw (203) to (200);
		\draw [in=-135, out=30, looseness=0.50] (199) to (205);
		\draw (205) to (197.center);
		\draw (202) to (205);
		\draw (206) to (198);
		\draw [style=not edge] (206) to (200);
		\draw [style=not edge, bend left, looseness=0.50] (206) to (205);
		\draw [bend right=15] (207) to (198);
		\draw [in=30, out=-105, looseness=0.75] (207) to (200);
		\draw [style=not edge] (207) to (205);
		\draw [in=-135, out=30, looseness=0.75] (203) to (205);
		\draw [bend right=15] (198) to (199);
		\draw (199) to (200);
		\draw [style=not edge, bend right=15, looseness=0.50] (208) to (198);
		\draw (208) to (205);
		\draw [in=15, out=-90, looseness=0.75] (208) to (200);
		\draw [style=not edge, in=105, out=0, looseness=0.50] (198) to (209);
		\draw [style=not edge, in=0, out=-105, looseness=0.50] (209) to (200);
		\draw (209) to (205);
		\draw (209) to (210);
		\draw (207) to (211);
		\draw (202) to (212);
		\draw (213) to (208);
		\draw (206) to (214);
		\draw (203) to (216);
		\draw (216) to (199);
		\draw (219) to (217.center);
		\draw (222.center) to (221);
		\draw (219) to (223);
		\draw [style=not edge] (223) to (221);
		\draw (224) to (219);
		\draw (224) to (221);
		\draw (220) to (226);
		\draw (226) to (218.center);
		\draw (223) to (226);
		\draw (227) to (219);
		\draw [style=not edge] (227) to (221);
		\draw [style=not edge] (227) to (226);
		\draw (228) to (219);
		\draw (228) to (221);
		\draw [style=not edge] (228) to (226);
		\draw (224) to (226);
		\draw (219) to (220);
		\draw (220) to (221);
		\draw [style=not edge, bend right=15, looseness=0.50] (229) to (219);
		\draw (229) to (226);
		\draw (229) to (221);
		\draw [style=not edge, bend left, looseness=0.50] (219) to (230);
		\draw [style=not edge, bend left, looseness=0.25] (230) to (221);
		\draw (230) to (226);
		\draw (230) to (231);
		\draw (228) to (232);
		\draw (223) to (233);
		\draw (234) to (229);
		\draw (227) to (235);
		\draw [style=not edge, bend right=75, looseness=1.25] (224) to (220);
		\draw (239) to (237.center);
		\draw (242.center) to (241);
		\draw [bend left=45, looseness=0.75] (239) to (243);
		\draw [style=not edge] (243) to (241);
		\draw (244) to (239);
		\draw (244) to (241);
		\draw (245) to (238.center);
		\draw (243) to (245);
		\draw (246) to (239);
		\draw [style=not edge] (246) to (241);
		\draw [style=not edge, bend left, looseness=0.50] (246) to (245);
		\draw [bend right=15] (247) to (239);
		\draw [in=30, out=-105, looseness=0.75] (247) to (241);
		\draw [style=not edge] (247) to (245);
		\draw (244) to (245);
		\draw [style=not edge, bend right=15, looseness=0.50] (248) to (239);
		\draw (248) to (245);
		\draw [in=15, out=-90] (248) to (241);
		\draw [style=not edge, in=105, out=0, looseness=0.50] (239) to (249);
		\draw [style=not edge, in=0, out=-105, looseness=0.75] (249) to (241);
		\draw (249) to (245);
		\draw (249) to (250);
		\draw (247) to (251);
		\draw (243) to (252);
		\draw (253) to (248);
		\draw (246) to (254);
		\draw (301) to (299.center);
		\draw (303.center) to (302);
		\draw [bend left=45, looseness=0.75] (301) to (304);
		\draw [style=not edge] (304) to (302);
		\draw [bend left=15, looseness=0.50] (305) to (301);
		\draw [bend right=45, looseness=0.75] (305) to (302);
		\draw (306) to (300.center);
		\draw (304) to (306);
		\draw (307) to (301);
		\draw [style=not edge] (307) to (302);
		\draw [style=not edge, bend left, looseness=0.50] (307) to (306);
		\draw [bend right=15] (308) to (301);
		\draw [in=30, out=-105, looseness=0.75] (308) to (302);
		\draw [style=not edge] (308) to (306);
		\draw (305) to (306);
		\draw [style=not edge, bend right=15, looseness=0.50] (309) to (301);
		\draw (309) to (306);
		\draw [in=15, out=-90] (309) to (302);
		\draw [style=not edge, in=105, out=0, looseness=0.50] (301) to (310);
		\draw [style=not edge, in=0, out=-105, looseness=0.75] (310) to (302);
		\draw (310) to (306);
		\draw (310) to (311);
		\draw (308) to (312);
		\draw (304) to (313);
		\draw (314) to (309);
		\draw (307) to (315);
		\draw (321) to (320);
		\draw (321) to (301);
		\draw (321) to (306);
		\draw [bend right, looseness=0.75] (321) to (302);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-becomes-two-pf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (299) at (-4.5, 2.25) {};
		\node [style=none] (300) at (-2, 2.25) {};
		\node [style=white dot] (301) at (-4.5, 1.25) {};
		\node [style=white dot] (302) at (-4.5, -2) {};
		\node [style=none] (303) at (-4.5, -3) {};
		\node [style=white dot] (306) at (-2, 1.25) {};
		\node [style=hadamard] (307) at (-2.5, -0.5) {$0$};
		\node [style=white dot] (315) at (-1.75, -0.5) {};
		\node [style=hadamard] (316) at (-4.5, -0.5) {$2$};
		\node [style=none] (317) at (1.25, 2.75) {};
		\node [style=none] (318) at (3.5, 2.75) {};
		\node [style=white dot] (319) at (1.25, 1.25) {};
		\node [style=white dot] (320) at (1.25, -2) {};
		\node [style=none] (321) at (1.25, -3.75) {};
		\node [style=white dot] (322) at (3.5, 1.25) {};
		\node [style=hadamard] (323) at (3, -0.5) {$0$};
		\node [style=white dot] (324) at (3.75, -0.5) {};
		\node [style=hadamard] (325) at (1.25, -0.5) {$2$};
		\node [style=none] (326) at (-0.5, 0) {=};
		\node [style=none] (327) at (-0.5, 1) {\ref{lem:not-commute}};
		\node [style=gray phase dot] (328) at (3.5, 2) {$\neg$};
		\node [style=gray phase dot] (329) at (1.25, -3) {$\neg$};
		\node [style=none] (330) at (7, 2.75) {};
		\node [style=none] (331) at (9.25, 2.75) {};
		\node [style=white dot] (332) at (7, 1.25) {};
		\node [style=white dot] (333) at (7, -2) {};
		\node [style=none] (334) at (7, -3.75) {};
		\node [style=white dot] (335) at (9.25, 1.25) {};
		\node [style=hadamard] (336) at (8.75, -0.5) {};
		\node [style=white dot] (337) at (9.5, -0.5) {};
		\node [style=hadamard] (338) at (7, -0.5) {$2$};
		\node [style=none] (339) at (5.25, 0) {=};
		\node [style=none] (340) at (5.25, 2) {\eqref{eq:zero-high-arity}};
		\node [style=gray phase dot] (341) at (9.25, 2) {$\neg$};
		\node [style=gray phase dot] (342) at (7, -3) {$\neg$};
		\node [style=white dot] (343) at (9.25, -1.25) {};
		\node [style=st] (344) at (9.5, 0.5) {};
		\node [style=none] (345) at (5.25, 1) {\ref{lem:scalarcancelstars}};
		\node [style=st] (346) at (10.25, 0.5) {};
		\node [style=white dot] (347) at (10.25, -0.5) {};
		\node [style=none] (348) at (13.25, 2.75) {};
		\node [style=none] (349) at (15, 2.75) {};
		\node [style=white dot] (350) at (13.25, 1.25) {};
		\node [style=white dot] (351) at (13.25, -2) {};
		\node [style=none] (352) at (13.25, -3.75) {};
		\node [style=white dot] (353) at (15, 1.25) {};
		\node [style=none] (357) at (11.5, 0) {=};
		\node [style=gray phase dot] (359) at (15, 2) {$\neg$};
		\node [style=gray phase dot] (360) at (13.25, -3) {$\neg$};
		\node [style=none] (363) at (11.5, 1) {\ref{lem:cancel-two-half}};
		\node [style=white dot] (365) at (15, 0) {};
		\node [style=none] (366) at (18.25, 2.75) {};
		\node [style=none] (367) at (19.75, 2.75) {};
		\node [style=white dot] (368) at (18.25, 1.25) {};
		\node [style=white dot] (369) at (18.25, -2) {};
		\node [style=none] (370) at (18.25, -3.75) {};
		\node [style=white dot] (371) at (19.75, 1.25) {};
		\node [style=none] (372) at (16.5, 0) {=};
		\node [style=none] (375) at (16.5, 1) {\ref{lem:white-not-cancel}};
		\node [style=white dot] (376) at (19.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (301) to (299.center);
		\draw (303.center) to (302);
		\draw (306) to (300.center);
		\draw [bend right, looseness=0.75] (307) to (301);
		\draw [style=not edge, bend left=45, looseness=0.50] (307) to (302);
		\draw [style=not edge, bend left, looseness=0.50] (307) to (306);
		\draw (307) to (315);
		\draw (316) to (301);
		\draw [style=not edge] (316) to (302);
		\draw [style=not edge] (316) to (306);
		\draw (319) to (317.center);
		\draw (321.center) to (320);
		\draw (322) to (318.center);
		\draw [bend right, looseness=0.75] (323) to (319);
		\draw [bend left=45, looseness=0.50] (323) to (320);
		\draw [bend left, looseness=0.50] (323) to (322);
		\draw (323) to (324);
		\draw (325) to (319);
		\draw (325) to (320);
		\draw (325) to (322);
		\draw (332) to (330.center);
		\draw (334.center) to (333);
		\draw (335) to (331.center);
		\draw [bend right, looseness=0.75] (336) to (332);
		\draw [bend left=45, looseness=0.50] (336) to (333);
		\draw [bend left, looseness=0.50] (336) to (335);
		\draw (336) to (337);
		\draw (338) to (332);
		\draw (338) to (333);
		\draw (338) to (335);
		\draw (336) to (343);
		\draw (350) to (348.center);
		\draw (352.center) to (351);
		\draw (353) to (349.center);
		\draw (368) to (366.center);
		\draw (370.center) to (369);
		\draw (371) to (367.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-becomes-two-pf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (291) at (3.25, 0) {=};
		\node [style=none] (296) at (3.25, 1) {\ref{lem:scalar-2}};
		\node [style=none] (299) at (-3.25, 3) {};
		\node [style=none] (300) at (0.5, 3) {};
		\node [style=white dot] (301) at (-3.25, 2) {};
		\node [style=white dot] (302) at (-3.25, -2.25) {};
		\node [style=none] (303) at (-3.25, -3.25) {};
		\node [style=hadamard] (304) at (-2, -0.5) {$0$};
		\node [style=hadamard] (305) at (-5, -1) {$0$};
		\node [style=white dot] (306) at (0.5, 2) {};
		\node [style=hadamard] (307) at (-3.25, 0.75) {$0$};
		\node [style=hadamard] (308) at (-1.25, -0.5) {$0$};
		\node [style=hadamard] (309) at (0.75, -0.5) {$0$};
		\node [style=hadamard] (310) at (1.5, -0.5) {$0$};
		\node [style=white dot] (311) at (2.25, -0.5) {};
		\node [style=white dot] (312) at (-0.625, -0.5) {};
		\node [style=white dot] (313) at (-2.75, -0.5) {};
		\node [style=white dot] (314) at (0, -0.5) {};
		\node [style=white dot] (315) at (-2.5, 0.75) {};
		\node [style=st] (316) at (-2.5, 2.5) {};
		\node [style=st] (317) at (-1.75, 2.5) {};
		\node [style=st] (318) at (-1, 2.5) {};
		\node [style=st] (319) at (-0.25, 2.5) {};
		\node [style=white dot] (320) at (-3.5, -1) {};
		\node [style=hadamard] (321) at (-4.25, -1) {$0$};
		\node [style=none] (322) at (3.25, 2) {\ref{lem:scalarcancelstars}};
		\node [style=none] (323) at (6.5, 3) {};
		\node [style=none] (324) at (10.25, 3) {};
		\node [style=white dot] (325) at (6.5, 2) {};
		\node [style=white dot] (326) at (6.5, -2.25) {};
		\node [style=none] (327) at (6.5, -3.25) {};
		\node [style=hadamard] (328) at (7.75, -0.5) {$0$};
		\node [style=hadamard] (329) at (4.75, -1) {$0$};
		\node [style=white dot] (330) at (10.25, 2) {};
		\node [style=hadamard] (331) at (6.5, 0.75) {$0$};
		\node [style=hadamard] (332) at (8.5, -0.5) {$0$};
		\node [style=hadamard] (333) at (10.5, -0.5) {$0$};
		\node [style=hadamard] (334) at (11.25, -0.5) {$0$};
		\node [style=white dot] (335) at (12, -0.5) {};
		\node [style=white dot] (336) at (9.125, -0.5) {};
		\node [style=white dot] (337) at (7, -0.5) {};
		\node [style=white dot] (338) at (9.75, -0.5) {};
		\node [style=white dot] (339) at (7.25, 0.75) {};
		\node [style=st] (340) at (7.25, 2.5) {};
		\node [style=st] (341) at (8, 2.5) {};
		\node [style=st] (342) at (8.75, 2.5) {};
		\node [style=st] (343) at (9.5, 2.5) {};
		\node [style=white dot] (344) at (6.25, -1) {};
		\node [style=hadamard] (345) at (5.5, -1) {$0$};
		\node [style=st] (346) at (12, 2) {};
		\node [style=hadamard] (347) at (12, 1) {$2$};
		\node [style=none] (348) at (13.5, 2) {\eqref{eq:pf-zero-becomes-two-1}};
		\node [style=none] (349) at (13.5, 0) {=};
		\node [style=none] (351) at (13.5, 3) {\introtwo};
		\node [style=none] (352) at (16, 3) {};
		\node [style=none] (353) at (18.75, 3) {};
		\node [style=white dot] (354) at (16, 2) {};
		\node [style=white dot] (355) at (16, -2.25) {};
		\node [style=none] (356) at (16, -3.25) {};
		\node [style=hadamard] (358) at (15, -0.75) {$0$};
		\node [style=white dot] (359) at (18.75, 2) {};
		\node [style=hadamard] (376) at (17.5, 0) {$2$};
		\node [style=none] (377) at (13.5, 1) {\ref{lem:scalarcancelstars}};
		\node [style=white dot] (378) at (17.5, 2) {};
		\node [style=hadamard] (379) at (18.75, 0) {$2$};
		\node [style=none] (381) at (20, 0) {=};
		\node [style=none] (382) at (20, 2) {\introtwo};
		\node [style=none] (383) at (21.5, 3) {};
		\node [style=none] (384) at (24, 3) {};
		\node [style=white dot] (385) at (21.5, 2) {};
		\node [style=none] (387) at (22.75, -1.5) {};
		\node [style=hadamard] (388) at (22.75, 0.75) {$0$};
		\node [style=white dot] (389) at (24, 2) {};
		\node [style=hadamard] (390) at (22.75, 2) {$2$};
		\node [style=white dot] (392) at (21.75, -0.5) {};
		\node [style=none] (393) at (20, 1) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (301) to (299.center);
		\draw (303.center) to (302);
		\draw [bend left=45, looseness=0.75] (301) to (304);
		\draw [style=not edge] (304) to (302);
		\draw [bend left=15, looseness=0.50] (305) to (301);
		\draw [bend right=45, looseness=0.75] (305) to (302);
		\draw (306) to (300.center);
		\draw (304) to (306);
		\draw (307) to (301);
		\draw [style=not edge] (307) to (302);
		\draw [style=not edge, bend left, looseness=0.50] (307) to (306);
		\draw [bend right=15] (308) to (301);
		\draw [in=30, out=-105, looseness=0.75] (308) to (302);
		\draw [style=not edge] (308) to (306);
		\draw (305) to (306);
		\draw [style=not edge, bend right=15, looseness=0.50] (309) to (301);
		\draw (309) to (306);
		\draw [in=15, out=-105, looseness=0.50] (309) to (302);
		\draw [style=not edge, in=105, out=0, looseness=0.50] (301) to (310);
		\draw [style=not edge, in=0, out=-105, looseness=0.50] (310) to (302);
		\draw (310) to (306);
		\draw (310) to (311);
		\draw (308) to (312);
		\draw (304) to (313);
		\draw (314) to (309);
		\draw (307) to (315);
		\draw (321) to (320);
		\draw (321) to (301);
		\draw (321) to (306);
		\draw [bend right, looseness=0.75] (321) to (302);
		\draw (325) to (323.center);
		\draw (327.center) to (326);
		\draw [bend left=45, looseness=0.75] (325) to (328);
		\draw [style=not edge] (328) to (326);
		\draw [bend left=15, looseness=0.50] (329) to (325);
		\draw [bend right=45, looseness=0.75] (329) to (326);
		\draw (330) to (324.center);
		\draw (328) to (330);
		\draw (331) to (325);
		\draw [style=not edge] (331) to (326);
		\draw [style=not edge, bend left, looseness=0.50] (331) to (330);
		\draw [bend right=15] (332) to (325);
		\draw [in=30, out=-105, looseness=0.75] (332) to (326);
		\draw [style=not edge] (332) to (330);
		\draw (329) to (330);
		\draw [style=not edge, bend right=15, looseness=0.50] (333) to (325);
		\draw (333) to (330);
		\draw [in=15, out=-105, looseness=0.50] (333) to (326);
		\draw [style=not edge, in=105, out=0, looseness=0.50] (325) to (334);
		\draw [style=not edge, in=0, out=-105, looseness=0.50] (334) to (326);
		\draw (334) to (330);
		\draw (334) to (335);
		\draw (332) to (336);
		\draw (328) to (337);
		\draw (338) to (333);
		\draw (331) to (339);
		\draw (345) to (344);
		\draw (345) to (325);
		\draw (345) to (330);
		\draw [bend right, looseness=0.75] (345) to (326);
		\draw (354) to (352.center);
		\draw (356.center) to (355);
		\draw [bend left=15, looseness=0.50] (358) to (354);
		\draw [bend right=45, looseness=0.75] (358) to (355);
		\draw (359) to (353.center);
		\draw (358) to (359);
		\draw [style=not edge] (376) to (354);
		\draw [style=not edge] (376) to (359);
		\draw [style=not edge] (376) to (355);
		\draw [style=not edge] (379) to (354);
		\draw [style=not edge] (379) to (359);
		\draw (379) to (355);
		\draw (385) to (383.center);
		\draw [bend left=15, looseness=0.50] (388) to (385);
		\draw (389) to (384.center);
		\draw (388) to (389);
		\draw [style=not edge] (390) to (385);
		\draw [style=not edge] (390) to (389);
		\draw (387.center) to (388);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-becomes-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (63) at (-3.125, 1.25) {};
		\node [style=none] (64) at (-1.125, 1.25) {};
		\node [style=hadamard] (66) at (-3.125, 0) {$0$};
		\node [style=hadamard] (69) at (-1.125, 0) {$0$};
		\node [style=white dot] (73) at (0.875, 0.5) {};
		\node [style=white dot] (74) at (3.875, 0.5) {};
		\node [style=hadamard] (75) at (2.375, 0.5) {$2$};
		\node [style=none] (76) at (0.875, 1.25) {};
		\node [style=none] (77) at (3.875, 1.25) {};
		\node [style=none] (82) at (2.375, -2.25) {};
		\node [style=hadamard] (84) at (2.375, -1.25) {$0$};
		\node [style=gray phase dot] (85) at (1.625, 0.5) {$\neg$};
		\node [style=gray phase dot] (86) at (3.125, 0.5) {$\neg$};
		\node [style=gray dot] (87) at (-2.125, -1.25) {};
		\node [style=none] (88) at (-2.125, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73) to (75);
		\draw (75) to (74);
		\draw (76.center) to (73);
		\draw (74) to (77.center);
		\draw [in=180, out=-90] (73) to (84);
		\draw [in=270, out=0] (84) to (74);
		\draw (82.center) to (84);
		\draw (66) to (63.center);
		\draw (69) to (64.center);
		\draw [in=180, out=-90] (66) to (87);
		\draw [in=270, out=0] (87) to (69);
		\draw (88.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-box-nf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box, minimum width=1.25 cm] (0) at (-4, 0) {$b\vec{c}$};
		\node [style=none] (1) at (-3, 3.5) {};
		\node [style=none] (2) at (-3.75, -1) {$\ldots$};
		\node [style=none] (5) at (-5, 3.5) {};
		\node [style=hadamard, minimum width=1.25 cm] (7) at (-4, -1.75) {$a_{b\vec{c}}$};
		\node [style=none] (9) at (-3, -1.75) {};
		\node [style=none] (10) at (-3.75, 2.25) {$\ldots$};
		\node [style=none] (11) at (-5, -1.75) {};
		\node [style=white dot] (12) at (-5, 2) {};
		\node [style=white dot] (13) at (-3, 2) {};
		\node [style=none] (14) at (-5.75, 1.25) {};
		\node [style=none] (15) at (-2.25, 1.25) {};
		\node [style=none] (16) at (-2.25, -2.75) {};
		\node [style=none] (17) at (-5.75, -2.75) {};
		\node [style=small hadamard] (19) at (-5, 2.75) {$0$};
		\node [style=none] (35) at (-1, 0) {$=$};
		\node [style=none] (95) at (-4.5, 3.5) {};
		\node [style=none] (96) at (-4.5, -1.75) {};
		\node [style=white dot] (97) at (-4.5, 2) {};
		\node [style=bbindex] (120) at (-6.5, 1.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=bbindex] (121) at (-7, 2.25) {$b \in \mathbb B$};
		\node [style=small gray box, minimum width=1.25 cm] (122) at (2.25, 0) {$b\vec{c}$};
		\node [style=none] (123) at (4.75, 3) {};
		\node [style=none] (124) at (2.5, -1) {$\ldots$};
		\node [style=none] (125) at (3.25, 3) {};
		\node [style=hadamard, minimum width=1.25 cm] (126) at (2.25, -1.75) {$a_{0\vec{c}}$};
		\node [style=none] (127) at (3.25, -1.75) {};
		\node [style=none] (128) at (4, 2.5) {$\ldots$};
		\node [style=none] (129) at (1.75, -1.75) {};
		\node [style=white dot] (130) at (3.25, 2.25) {};
		\node [style=white dot] (131) at (4.75, 2.25) {};
		\node [style=none] (132) at (0.5, 1.25) {};
		\node [style=none] (133) at (7.5, 1.25) {};
		\node [style=none] (134) at (7.5, -3.25) {};
		\node [style=none] (135) at (0.5, -3.25) {};
		\node [style=bbindex] (136) at (0.25, 1.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=small gray box, minimum width=1.25 cm] (137) at (5.5, 0) {$b\vec{c}$};
		\node [style=none] (138) at (5.75, -1) {$\ldots$};
		\node [style=hadamard, minimum width=1.25 cm] (139) at (5.5, -1.75) {$(1-b) a_{1\vec{c}}$};
		\node [style=none] (140) at (6.5, -1.75) {};
		\node [style=none] (141) at (5, -1.75) {};
		\node [style=none] (142) at (1.75, 0.5) {};
		\node [style=none] (143) at (3.25, 0.5) {};
		\node [style=none] (144) at (5, 0.5) {};
		\node [style=none] (145) at (6.5, 0.5) {};
		\node [style=not] (146) at (3.75, -2.75) {$\neg$};
		\node [style=white dot] (147) at (2.75, 2.25) {};
		\node [style=none] (148) at (2.75, 3) {};
		\node [style=none] (149) at (1.25, -1.75) {};
		\node [style=none] (150) at (4.5, -1.75) {};
		\node [style=none] (151) at (4.5, 0.5) {};
		\node [style=none] (152) at (1.25, 0.5) {};
		\node [style=bbindex] (153) at (-0.25, 2.25) {$b \in \mathbb B$};
		\node [style=st] (154) at (8.25, -1.5) {};
		\node [style=st] (155) at (8.25, 0.25) {};
		\node [style=none] (156) at (8.25, -0.5) {$\vdots$};
		\node [style=none] (157) at (8.75, 0.5) {};
		\node [style=none] (158) at (8.75, -1.75) {};
		\node [style=none] (159) at (10, -0.5) {$2^n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11.center);
		\draw (1.center) to (9.center);
		\draw [style=gray] (14.center) to (17.center);
		\draw [style=gray] (17.center) to (16.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (15.center) to (14.center);
		\draw (96.center) to (95.center);
		\draw [style=gray] (132.center) to (135.center);
		\draw [style=gray] (135.center) to (134.center);
		\draw [style=gray] (134.center) to (133.center);
		\draw [style=gray] (133.center) to (132.center);
		\draw (125.center) to (130);
		\draw (123.center) to (131);
		\draw (129.center) to (142.center);
		\draw (127.center) to (143.center);
		\draw (141.center) to (144.center);
		\draw (140.center) to (145.center);
		\draw (142.center) to (130);
		\draw (143.center) to (131);
		\draw (130) to (144.center);
		\draw (131) to (145.center);
		\draw [bend right] (126) to (146);
		\draw (147) to (148.center);
		\draw (147) to (151.center);
		\draw (151.center) to (150.center);
		\draw (147) to (152.center);
		\draw (152.center) to (149.center);
		\draw [bend right] (146) to (139);
		\draw [style=brace edge] (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-box-nf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box, minimum width=1.25 cm] (0) at (-4, 0) {$b\vec{c}$};
		\node [style=none] (1) at (-3, 3.5) {};
		\node [style=none] (2) at (-3.75, -1) {$\ldots$};
		\node [style=none] (5) at (-5, 3.5) {};
		\node [style=hadamard, minimum width=1.25 cm] (7) at (-4, -1.75) {$a_{b\vec{c}}$};
		\node [style=none] (9) at (-3, -1.75) {};
		\node [style=none] (10) at (-3.75, 2.25) {$\ldots$};
		\node [style=none] (11) at (-5, -1.75) {};
		\node [style=white dot] (12) at (-5, 2) {};
		\node [style=white dot] (13) at (-3, 2) {};
		\node [style=none] (14) at (-5.75, 1.25) {};
		\node [style=none] (15) at (-2.25, 1.25) {};
		\node [style=none] (16) at (-2.25, -2.75) {};
		\node [style=none] (17) at (-5.75, -2.75) {};
		\node [style=small hadamard] (19) at (-5, 2.75) {$0$};
		\node [style=none] (35) at (-1, 0) {$=$};
		\node [style=none] (95) at (-4.5, 3.5) {};
		\node [style=none] (96) at (-4.5, -1.75) {};
		\node [style=white dot] (97) at (-4.5, 2) {};
		\node [style=small gray box, minimum width=1.25 cm] (98) at (4, 0) {$b\vec{c}$};
		\node [style=none] (99) at (5, 2.75) {};
		\node [style=none] (100) at (4.25, -1) {$\ldots$};
		\node [style=none] (101) at (3.5, 2.75) {};
		\node [style=none] (102) at (5, -1.75) {};
		\node [style=none] (103) at (4.25, 2.25) {$\ldots$};
		\node [style=none] (104) at (3.5, -1.75) {};
		\node [style=white dot] (105) at (3.5, 2) {};
		\node [style=white dot] (106) at (5, 2) {};
		\node [style=none] (107) at (1, 1.25) {};
		\node [style=none] (108) at (7, 1.25) {};
		\node [style=none] (109) at (7, -2.75) {};
		\node [style=none] (110) at (1, -2.75) {};
		\node [style=bbindex] (111) at (0.75, 1.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=hadamard, minimum width=1.25 cm] (112) at (4, -1.75) {$a_{0\vec{c}}+(1-b) a_{1\vec{c}}$};
		\node [style=none] (113) at (3.5, 0.5) {};
		\node [style=none] (114) at (5, 0.5) {};
		\node [style=white dot] (115) at (3, 2) {};
		\node [style=none] (116) at (3, 2.75) {};
		\node [style=none] (117) at (3, -1.75) {};
		\node [style=none] (118) at (3, 0.5) {};
		\node [style=bbindex] (119) at (0.25, 2.25) {$b \in \mathbb B$};
		\node [style=bbindex] (120) at (-6.5, 1.75) {$\vec c \in \mathbb B^{n-1}$};
		\node [style=bbindex] (121) at (-7, 2.25) {$b \in \mathbb B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11.center);
		\draw (1.center) to (9.center);
		\draw [style=gray] (14.center) to (17.center);
		\draw [style=gray] (17.center) to (16.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (15.center) to (14.center);
		\draw (96.center) to (95.center);
		\draw [style=gray] (107.center) to (110.center);
		\draw [style=gray] (110.center) to (109.center);
		\draw [style=gray] (109.center) to (108.center);
		\draw [style=gray] (108.center) to (107.center);
		\draw (101.center) to (105);
		\draw (99.center) to (106);
		\draw (104.center) to (113.center);
		\draw (102.center) to (114.center);
		\draw (113.center) to (105);
		\draw (114.center) to (106);
		\draw (115) to (116.center);
		\draw (115) to (118.center);
		\draw (118.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-box-white-dot-prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-9.25, 0) {$0$};
		\node [style=none] (1) at (-10, 1) {};
		\node [style=none] (2) at (-9.25, 1) {$\ldots$};
		\node [style=none] (3) at (-8.5, 1) {};
		\node [style=white dot] (4) at (-9.25, -1.25) {};
		\node [style=none] (5) at (-7.5, 0) {$=$};
		\node [style=hadamard] (6) at (-5, 0) {};
		\node [style=none] (7) at (-5.75, 1) {};
		\node [style=none] (8) at (-5, 1) {$\ldots$};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=white dot] (10) at (-5.5, -1) {};
		\node [style=white dot] (11) at (-4.5, -1) {};
		\node [style=none] (12) at (-3.25, 0) {$=$};
		\node [style=hadamard] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (-1.25, 1) {$\ldots$};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=white dot] (17) at (-1.25, -2.25) {};
		\node [style=hadamard] (18) at (-1.25, -0.75) {};
		\node [style=hadamard] (19) at (-1.25, -1.5) {};
		\node [style=white dot] (20) at (-0.5, -1.5) {};
		\node [style=st] (21) at (-2.25, -0.75) {};
		\node [style=none] (22) at (0.5, 0) {$=$};
		\node [style=hadamard] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (1.75, 1.75) {};
		\node [style=none] (25) at (2.5, 1.75) {$\ldots$};
		\node [style=none] (26) at (3.25, 1.75) {};
		\node [style=white dot] (27) at (2.5, -3) {};
		\node [style=hadamard] (28) at (2.5, 0) {};
		\node [style=hadamard] (29) at (2.5, -2.25) {};
		\node [style=white dot] (30) at (3.25, -2.25) {};
		\node [style=st] (31) at (1.5, -0.75) {};
		\node [style=not] (32) at (2.5, -0.75) {$\neg$};
		\node [style=not] (33) at (2.5, -1.5) {$\neg$};
		\node [style=none] (34) at (4.25, 0) {$=$};
		\node [style=hadamard] (35) at (6.25, 0) {};
		\node [style=none] (36) at (5.5, 1) {};
		\node [style=none] (37) at (6.25, 1) {$\ldots$};
		\node [style=none] (38) at (7, 1) {};
		\node [style=hadamard] (40) at (6.25, -0.75) {};
		\node [style=hadamard] (41) at (6.25, -2) {$2$};
		\node [style=st] (43) at (5.25, -0.75) {};
		\node [style=none] (44) at (-7.5, 0.75) {\eqref{eq:zero-high-arity}};
		\node [style=none] (45) at (-3.25, 0.75) {\HFuseRule};
		\node [style=none] (46) at (0.5, 0.75) {\ref{lem:xnots-cancel}};
		\node [style=none] (47) at (4.25, 0.75) {\eqref{eq:def-natural-number}};
		\node [style=st] (48) at (-6.25, 0) {};
		\node [style=st] (49) at (-2.25, 0) {};
		\node [style=st] (50) at (1.5, 0) {};
		\node [style=st] (51) at (5.25, 0) {};
		\node [style=hadamard] (52) at (-12.75, 0) {$0$};
		\node [style=none] (53) at (-13.5, 1) {};
		\node [style=none] (54) at (-12.75, 1) {$\ldots$};
		\node [style=none] (55) at (-12, 1) {};
		\node [style=white dot] (56) at (-12.75, -1.25) {};
		\node [style=none] (57) at (-11, 0) {$=$};
		\node [style=none] (58) at (-11, 0.75) {\ref{lem:white-not-cancel}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (4);
		\draw (7.center) to (6);
		\draw (9.center) to (6);
		\draw (6) to (10);
		\draw (6) to (11);
		\draw (14.center) to (13);
		\draw (16.center) to (13);
		\draw (13) to (17);
		\draw (19) to (20);
		\draw (24.center) to (23);
		\draw (26.center) to (23);
		\draw (23) to (27);
		\draw (29) to (30);
		\draw (36.center) to (35);
		\draw (38.center) to (35);
		\draw [style=not edge] (40) to (41);
		\draw (40) to (35);
		\draw (53.center) to (52);
		\draw (55.center) to (52);
		\draw [style=not edge] (52) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-box-white-dot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, 0) {$0$};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (2.5, 1) {$\ldots$};
		\node [style=none] (3) at (3.25, 1) {};
		\node [style=white dot] (4) at (2.5, -1.25) {};
		\node [style=none] (34) at (4.25, 0) {$=$};
		\node [style=hadamard] (35) at (6.25, 0) {};
		\node [style=none] (36) at (5.5, 1) {};
		\node [style=none] (37) at (6.25, 1) {$\ldots$};
		\node [style=none] (38) at (7, 1) {};
		\node [style=hadamard] (40) at (6.25, -0.75) {};
		\node [style=hadamard] (41) at (6.25, -2) {$2$};
		\node [style=st] (43) at (5.25, -0.75) {};
		\node [style=hadamard] (44) at (-1, 0) {$0$};
		\node [style=none] (45) at (-1.75, 1) {};
		\node [style=none] (46) at (-1, 1) {$\ldots$};
		\node [style=none] (47) at (-0.25, 1) {};
		\node [style=white dot] (48) at (-1, -1.25) {};
		\node [style=none] (49) at (0.75, 0) {$=$};
		\node [style=st] (50) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (4);
		\draw (36.center) to (35);
		\draw (38.center) to (35);
		\draw [style=not edge] (40) to (41);
		\draw (40) to (35);
		\draw (45.center) to (44);
		\draw (47.center) to (44);
		\draw [style=not edge] (44) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-double-connection-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (49) at (-2, 1) {$0$};
		\node [style=gray phase dot] (53) at (-1.4, 0) {$\neg$};
		\node [style=white dot] (54) at (-2, -1) {};
		\node [style=none] (55) at (-2, 2.5) {};
		\node [style=none] (56) at (-2, -2) {};
		\node [style=none] (57) at (0, 0) {=};
		\node [style=none] (61) at (15, 2.5) {};
		\node [style=none] (62) at (15, -2) {};
		\node [style=white dot] (63) at (15, -0.5) {};
		\node [style=white dot] (64) at (15, 1) {};
		\node [style=hadamard] (65) at (2.25, 1) {};
		\node [style=white dot] (67) at (2.25, -1) {};
		\node [style=none] (68) at (2.25, 2.5) {};
		\node [style=none] (69) at (2.25, -2) {};
		\node [style=white dot] (70) at (3.5, 1) {};
		\node [style=hadamard] (71) at (3.25, 1.75) {};
		\node [style=white dot] (72) at (1.675, 0) {};
		\node [style=white dot] (73) at (2.25, 1.75) {};
		\node [style=none] (74) at (0, 1) {\czrule};
		\node [style=none] (75) at (4.75, 0) {=};
		\node [style=none] (76) at (4.75, 1) {\ref{lem:dedup}};
		\node [style=none] (77) at (4.75, 2) {\spiderrule};
		\node [style=hadamard] (78) at (6.575, 1) {};
		\node [style=white dot] (79) at (6.575, -1) {};
		\node [style=none] (80) at (6.575, 2.5) {};
		\node [style=none] (81) at (6.575, -2) {};
		\node [style=white dot] (82) at (7.575, -0.5) {};
		\node [style=hadamard] (83) at (7.325, 1) {};
		\node [style=white dot] (85) at (6.575, 1.75) {};
		\node [style=none] (86) at (9.25, 0) {=};
		\node [style=none] (87) at (9.25, 1) {\multminusminus};
		\node [style=hadamard] (88) at (11.5, 1) {$1$};
		\node [style=white dot] (89) at (11.5, -1) {};
		\node [style=none] (90) at (11.5, 2.5) {};
		\node [style=none] (91) at (11.5, -2) {};
		\node [style=white dot] (92) at (12.25, -0.25) {};
		\node [style=white dot] (94) at (11.5, 1.75) {};
		\node [style=none] (95) at (13.5, 0) {=};
		\node [style=none] (97) at (0, 2) {\eqref{eq:zero-high-arity}};
		\node [style=st] (98) at (3.5, -0.75) {};
		\node [style=st] (99) at (7.5, -1.5) {};
		\node [style=st] (100) at (12.25, -1.25) {};
		\node [style=st] (101) at (15.75, -1) {};
		\node [style=white dot] (102) at (15.75, 0) {};
		\node [style=none] (103) at (18.5, 2.5) {};
		\node [style=none] (104) at (18.5, -2) {};
		\node [style=white dot] (105) at (18.5, -0.5) {};
		\node [style=white dot] (106) at (18.5, 1) {};
		\node [style=none] (107) at (17, 0) {=};
		\node [style=none] (108) at (17, 1) {\ref{lem:scalarcancelstars}};
		\node [style=none] (109) at (13.5, 1) {\eqref{eq:unit}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (54);
		\draw [bend left=45, looseness=1.25] (54) to (49);
		\draw [bend right=45, looseness=1.25] (54) to (49);
		\draw (49) to (55.center);
		\draw (64) to (61.center);
		\draw (63) to (62.center);
		\draw (69.center) to (67);
		\draw [bend left=45, looseness=1.25] (67) to (65);
		\draw [bend right=45, looseness=1.25] (67) to (65);
		\draw (65) to (68.center);
		\draw (65) to (70);
		\draw (71) to (70);
		\draw [bend right, looseness=0.75] (72) to (71);
		\draw (73) to (71);
		\draw (81.center) to (79);
		\draw (79) to (78);
		\draw (78) to (80.center);
		\draw (78) to (82);
		\draw (83) to (82);
		\draw (85) to (83);
		\draw (79) to (83);
		\draw (91.center) to (89);
		\draw (89) to (88);
		\draw (88) to (90.center);
		\draw (88) to (92);
		\draw (106) to (103.center);
		\draw (105) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-double-connection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (49) at (-2, 1) {$0$};
		\node [style=gray phase dot] (53) at (-1.4, 0) {$\neg$};
		\node [style=white dot] (54) at (-2, -1) {};
		\node [style=none] (55) at (-2, 2.5) {};
		\node [style=none] (56) at (-2, -2) {};
		\node [style=none] (57) at (0, 0) {=};
		\node [style=none] (61) at (1.5, 2.5) {};
		\node [style=none] (62) at (1.5, -2) {};
		\node [style=white dot] (63) at (1.5, -0.5) {};
		\node [style=white dot] (64) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (54);
		\draw [bend left=45, looseness=1.25] (54) to (49);
		\draw [bend right=45, looseness=1.25] (54) to (49);
		\draw (49) to (55.center);
		\draw (64) to (61.center);
		\draw (63) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-gray-push-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (27) at (-7.5, 0) {$0$};
		\node [style=gray dot] (28) at (-7.5, 0.75) {};
		\node [style=none] (29) at (-7, 1.75) {};
		\node [style=none] (30) at (-8, 1.75) {};
		\node [style=none] (31) at (-7.5, -0.75) {};
		\node [style=none] (32) at (-5.75, 0) {=};
		\node [style=hadamard] (33) at (22, -0.25) {$0$};
		\node [style=none] (35) at (23.5, 1.75) {};
		\node [style=none] (36) at (22, 1.75) {};
		\node [style=none] (37) at (22.75, -1.75) {};
		\node [style=white dot] (38) at (22.75, -1) {};
		\node [style=hadamard] (39) at (23.5, -0.25) {$0$};
		\node [style=white dot] (40) at (22, 1.25) {};
		\node [style=white dot] (41) at (23.5, 1.25) {};
		\node [style=gray phase dot] (42) at (22, 0.5) {$\neg$};
		\node [style=gray phase dot] (43) at (23.5, 0.5) {$\neg$};
		\node [style=hadamard] (44) at (-4.25, 0) {};
		\node [style=gray dot] (45) at (-4.25, 0.75) {};
		\node [style=none] (46) at (-3.75, 1.75) {};
		\node [style=none] (47) at (-4.75, 1.75) {};
		\node [style=none] (48) at (-4.25, -0.75) {};
		\node [style=white dot] (49) at (-3.5, 0) {};
		\node [style=st] (50) at (-3.5, -0.75) {};
		\node [style=none] (51) at (-5.75, 1) {\eqref{eq:zero-high-arity}};
		\node [style=none] (52) at (-2.5, 0) {=};
		\node [style=none] (55) at (0.25, 1.75) {};
		\node [style=none] (56) at (-1.25, 1.75) {};
		\node [style=none] (57) at (-1.25, -2) {};
		\node [style=white dot] (58) at (0.25, -1.25) {};
		\node [style=st] (59) at (-0.25, -2) {};
		\node [style=none] (60) at (-2.5, 2) {\hcomprule};
		\node [style=hadamard] (61) at (-1.25, 0.25) {};
		\node [style=hadamard] (62) at (0.25, 0.25) {};
		\node [style=white dot] (63) at (-1.25, -1.25) {};
		\node [style=none] (64) at (1.5, 0) {=};
		\node [style=none] (70) at (1.5, 1) {\introminus};
		\node [style=none] (74) at (-2.5, 1) {\idrule};
		\node [style=white dot] (75) at (-1.25, 1) {};
		\node [style=white dot] (76) at (0.25, 1) {};
		\node [style=none] (77) at (5, 1.75) {};
		\node [style=none] (78) at (2.75, 1.75) {};
		\node [style=none] (79) at (2.75, -2) {};
		\node [style=white dot] (80) at (5, -1.25) {};
		\node [style=st] (81) at (4.5, -2) {};
		\node [style=hadamard] (82) at (2.75, 0.25) {};
		\node [style=hadamard] (83) at (5, 0.25) {};
		\node [style=white dot] (84) at (2.75, -1.25) {};
		\node [style=white dot] (85) at (2.75, 1) {};
		\node [style=white dot] (86) at (5, 1) {};
		\node [style=hadamard] (87) at (4, 0) {};
		\node [style=gray dot] (88) at (3.75, 1.3) {$\neg$};
		\node [style=none] (89) at (6.25, 0) {=};
		\node [style=none] (90) at (6.25, 1) {\introminus};
		\node [style=none] (91) at (10, 1.75) {};
		\node [style=none] (92) at (7.75, 1.75) {};
		\node [style=none] (93) at (7.75, -2) {};
		\node [style=white dot] (94) at (10, -1.25) {};
		\node [style=st] (95) at (9.5, -2) {};
		\node [style=hadamard] (96) at (7.75, 0.25) {};
		\node [style=hadamard] (97) at (10, 0.25) {};
		\node [style=white dot] (98) at (7.75, -1.25) {};
		\node [style=white dot] (99) at (7.75, 1) {};
		\node [style=white dot] (100) at (10, 1) {};
		\node [style=hadamard] (101) at (9, 0) {};
		\node [style=gray phase dot] (102) at (8.25, 1.325) {$\neg$};
		\node [style=hadamard] (103) at (7.25, -0.5) {};
		\node [style=gray phase dot] (104) at (8.925, 0.875) {$\neg$};
		\node [style=none] (105) at (11, 0) {=};
		\node [style=none] (106) at (11, 3) {\multminusminus};
		\node [style=none] (107) at (14.5, 1.75) {};
		\node [style=none] (108) at (12.25, 1.75) {};
		\node [style=none] (109) at (12.25, -2) {};
		\node [style=st] (111) at (14, -2) {};
		\node [style=hadamard] (112) at (12.25, 0.25) {};
		\node [style=hadamard] (113) at (14.5, 0.25) {};
		\node [style=white dot] (114) at (12.25, -1.25) {};
		\node [style=white dot] (115) at (12.25, 1) {};
		\node [style=white dot] (116) at (14.5, 1) {};
		\node [style=gray phase dot] (118) at (12.75, 1.325) {$\neg$};
		\node [style=gray phase dot] (120) at (13.6, 0.8) {$\neg$};
		\node [style=none] (121) at (11, 2) {\spiderrule};
		\node [style=none] (122) at (11, 1) {\idrule};
		\node [style=none] (123) at (15.75, 0) {=};
		\node [style=none] (125) at (19.25, 1.75) {};
		\node [style=none] (126) at (17, 1.75) {};
		\node [style=none] (127) at (17, -2) {};
		\node [style=st] (128) at (18.75, -2) {};
		\node [style=hadamard] (129) at (17, 0.25) {};
		\node [style=hadamard] (130) at (19.25, 0.25) {};
		\node [style=white dot] (131) at (17, -1.25) {};
		\node [style=white dot] (132) at (17, 1) {};
		\node [style=white dot] (133) at (19.25, 1) {};
		\node [style=gray phase dot] (134) at (17.5, 1.325) {$\neg$};
		\node [style=gray phase dot] (135) at (18.4, 0.825) {$\neg$};
		\node [style=none] (137) at (15.75, 1) {\orthorule};
		\node [style=white dot] (138) at (17.575, -0.05) {};
		\node [style=white dot] (139) at (18.25, 0) {};
		\node [style=st] (140) at (18.75, -1) {};
		\node [style=none] (141) at (20.5, 0) {=};
		\node [style=none] (142) at (20.5, 1) {\eqref{eq:zero-high-arity}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (28);
		\draw (27) to (28);
		\draw (30.center) to (28);
		\draw (31.center) to (27);
		\draw (36.center) to (40);
		\draw (35.center) to (41);
		\draw (38) to (37.center);
		\draw (38) to (33);
		\draw (38) to (39);
		\draw (33) to (40);
		\draw (39) to (41);
		\draw (33) to (41);
		\draw (39) to (40);
		\draw (46.center) to (45);
		\draw (44) to (45);
		\draw (47.center) to (45);
		\draw (48.center) to (44);
		\draw (44) to (49);
		\draw (56.center) to (61);
		\draw (62) to (55.center);
		\draw (63) to (57.center);
		\draw (63) to (61);
		\draw (63) to (62);
		\draw (61) to (58);
		\draw (62) to (58);
		\draw (78.center) to (82);
		\draw (83) to (77.center);
		\draw (84) to (79.center);
		\draw (84) to (82);
		\draw (84) to (83);
		\draw (82) to (80);
		\draw (83) to (80);
		\draw [bend right=60] (83) to (85);
		\draw (87) to (86);
		\draw (87) to (80);
		\draw (87) to (84);
		\draw (87) to (85);
		\draw (92.center) to (96);
		\draw (97) to (91.center);
		\draw (98) to (93.center);
		\draw (98) to (96);
		\draw (98) to (97);
		\draw (96) to (94);
		\draw (97) to (94);
		\draw [bend right=60] (97) to (99);
		\draw (101) to (100);
		\draw (101) to (94);
		\draw (101) to (98);
		\draw (101) to (99);
		\draw [bend left, looseness=0.50] (96) to (100);
		\draw [bend left] (103) to (99);
		\draw (103) to (98);
		\draw (103) to (94);
		\draw (103) to (100);
		\draw (108.center) to (112);
		\draw (113) to (107.center);
		\draw (114) to (109.center);
		\draw (114) to (112);
		\draw (114) to (113);
		\draw [bend right=60] (113) to (115);
		\draw [bend left=15, looseness=0.50] (112) to (116);
		\draw (112) to (113);
		\draw (126.center) to (129);
		\draw (130) to (125.center);
		\draw (131) to (127.center);
		\draw (131) to (129);
		\draw (131) to (130);
		\draw [bend right=60] (130) to (132);
		\draw [bend left=15, looseness=0.50] (129) to (133);
		\draw (129) to (138);
		\draw (139) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-gray-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (27) at (-2.25, -0.75) {$0$};
		\node [style=gray dot] (28) at (-2.25, 0) {};
		\node [style=none] (29) at (-1.75, 1) {};
		\node [style=none] (30) at (-2.75, 1) {};
		\node [style=none] (31) at (-2.25, -1.5) {};
		\node [style=none] (32) at (-0.25, 0) {=};
		\node [style=hadamard] (33) at (1.5, -0.25) {$0$};
		\node [style=none] (35) at (3, 2) {};
		\node [style=none] (36) at (1.5, 2) {};
		\node [style=none] (37) at (2.25, -1.5) {};
		\node [style=white dot] (38) at (2.25, -0.75) {};
		\node [style=hadamard] (39) at (3, -0.25) {$0$};
		\node [style=white dot] (40) at (1.5, 1.5) {};
		\node [style=white dot] (41) at (3, 1.5) {};
		\node [style=gray phase dot] (42) at (1.5, 0.75) {$\neg$};
		\node [style=gray phase dot] (43) at (3, 0.75) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (28);
		\draw (27) to (28);
		\draw (30.center) to (28);
		\draw (31.center) to (27);
		\draw (36.center) to (40);
		\draw (35.center) to (41);
		\draw (38) to (37.center);
		\draw (38) to (33);
		\draw (38) to (39);
		\draw (33) to (40);
		\draw (39) to (41);
		\draw (33) to (41);
		\draw (39) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-high-arity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {=};
		\node [style=hadamard] (7) at (2.25, 0) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=none] (11) at (2.25, 0.75) {$\cdots$};
		\node [style=st] (12) at (1.25, -0.5) {};
		\node [style=hadamard] (14) at (2.25, -0.75) {};
		\node [style=gray dot] (15) at (2.25, -1.5) {};
		\node [style=none] (16) at (4, 0) {=};
		\node [style=hadamard] (17) at (6.25, 0) {};
		\node [style=none] (18) at (5.5, 0.75) {};
		\node [style=none] (19) at (7, 0.75) {};
		\node [style=none] (20) at (6.25, 0.75) {$\cdots$};
		\node [style=st] (22) at (5.5, -0.5) {};
		\node [style=white dot] (24) at (6.25, -1) {};
		\node [style=none] (25) at (4, 1) {\ref{lem:h-x-commute}};
		\node [style=hadamard] (26) at (-6.25, -0.25) {$0$};
		\node [style=none] (27) at (-4.25, 0) {=};
		\node [style=none] (28) at (-7, 0.75) {};
		\node [style=none] (29) at (-5.5, 0.75) {};
		\node [style=hadamard] (30) at (-2, 0) {};
		\node [style=none] (31) at (-2.75, 0.75) {};
		\node [style=none] (32) at (-1.25, 0.75) {};
		\node [style=none] (33) at (-6.25, 0.75) {$\cdots$};
		\node [style=none] (34) at (-2, 0.75) {$\cdots$};
		\node [style=st] (35) at (-3, -0.5) {};
		\node [style=hadamard] (36) at (-2, -0.75) {};
		\node [style=hadamard] (37) at (-2, -1.5) {$0$};
		\node [style=none] (38) at (0, 1) {\eqref{eq:H-box-0}};
		\node [style=none] (39) at (-4.25, 1) {\eqref{eq:labelledHboxhigherarity}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (7) to (9.center);
		\draw (15) to (7);
		\draw (18.center) to (17);
		\draw (17) to (19.center);
		\draw (24) to (17);
		\draw (28.center) to (26);
		\draw (26) to (29.center);
		\draw (31.center) to (30);
		\draw (30) to (32.center);
		\draw (37) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-is-grey-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (12) at (-7, -0.25) {0};
		\node [style=none] (13) at (-5.75, 0) {=};
		\node [style=none] (15) at (-7, 1.25) {};
		\node [style=hadamard] (16) at (-4.5, -0.25) {0};
		\node [style=none] (17) at (-4.5, 1.25) {};
		\node [style=none] (18) at (-5.75, 3) {\scalarrule};
		\node [style=none] (19) at (-5.75, 2) {\idrule};
		\node [style=white dot] (20) at (-4.5, 0.5) {};
		\node [style=st] (21) at (-4.5, -1) {};
		\node [style=white dot] (22) at (-3.5, -1) {};
		\node [style=none] (23) at (-2.5, 0) {=};
		\node [style=hadamard] (24) at (-1, -0.25) {0};
		\node [style=none] (25) at (-1, 1.25) {};
		\node [style=none] (26) at (-2.5, 1) {\ref{lem:two-cancel}};
		\node [style=white dot] (28) at (-1, 0.5) {};
		\node [style=st] (29) at (-1.5, -1.25) {};
		\node [style=hadamard] (30) at (-0.25, -1.5) {$2$};
		\node [style=hadamard] (32) at (1.25, -1.5) {$2$};
		\node [style=white dot] (33) at (0.5, -0.25) {};
		\node [style=gray phase dot] (34) at (1.05, -0.675) {$\neg$};
		\node [style=none] (35) at (-5.75, 1) {\spiderrule};
		\node [style=white dot] (36) at (-3.5, -0.25) {};
		\node [style=none] (37) at (2.25, 0) {=};
		\node [style=hadamard] (38) at (3.25, -0.5) {0};
		\node [style=none] (39) at (4, 1.25) {};
		\node [style=none] (40) at (2.25, 1) {\spiderrule};
		\node [style=white dot] (41) at (4, 0.5) {};
		\node [style=st] (42) at (4, -1.25) {};
		\node [style=hadamard] (43) at (4.5, -0.5) {$2$};
		\node [style=hadamard] (44) at (5.75, -0.5) {$2$};
		\node [style=gray phase dot] (46) at (5.55, 0.325) {$\neg$};
		\node [style=none] (47) at (7, 0) {=};
		\node [style=hadamard] (48) at (8.625, -0.75) {$1-1$};
		\node [style=none] (49) at (9.25, 1.25) {};
		\node [style=none] (50) at (7, 1) {\multphaserule};
		\node [style=white dot] (51) at (9.25, 0.5) {};
		\node [style=st] (52) at (9, -1.5) {};
		\node [style=hadamard] (54) at (10.25, -0.75) {$2$};
		\node [style=gray phase dot] (55) at (10.05, 0.075) {$\neg$};
		\node [style=none] (56) at (11.25, 0) {=};
		\node [style=none] (59) at (11.25, 1) {\avgrule};
		\node [style=st] (61) at (12, -1.5) {};
		\node [style=hadamard] (64) at (12.5, -0.25) {$1$};
		\node [style=none] (65) at (13.25, 1.75) {};
		\node [style=hadamard] (66) at (14, -0.25) {-$1$};
		\node [style=white dot] (67) at (13.25, 1) {};
		\node [style=gray phase dot] (68) at (13.25, -1.5) {$\neg$};
		\node [style=none] (69) at (15.125, 0) {=};
		\node [style=none] (70) at (15.125, 2) {\ref{lem:unit-bb}};
		\node [style=st] (71) at (15.75, -1.5) {};
		\node [style=none] (73) at (16.75, 1.75) {};
		\node [style=hadamard] (74) at (16.75, -0.25) {};
		\node [style=white dot] (75) at (16.75, 0.75) {};
		\node [style=gray phase dot] (76) at (16.75, -1) {$\neg$};
		\node [style=none] (77) at (15.125, 1) {\spiderrule};
		\node [style=white dot] (78) at (16.75, -2) {};
		\node [style=none] (79) at (18, 0) {=};
		\node [style=none] (80) at (18, 3) {\ref{lem:white-not-cancel}};
		\node [style=none] (82) at (19.5, 1.75) {};
		\node [style=gray dot] (83) at (19.5, -0.25) {};
		\node [style=none] (86) at (18, 2) {\idrule};
		\node [style=none] (88) at (18, 1) {\eqref{eq:defx}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (12);
		\draw (17.center) to (16);
		\draw (25.center) to (24);
		\draw [bend right] (33) to (30);
		\draw [bend left] (33) to (32);
		\draw (20) to (36);
		\draw (28) to (33);
		\draw (38) to (41);
		\draw (41) to (43);
		\draw (41) to (39.center);
		\draw (41) to (46);
		\draw (46) to (44);
		\draw (48) to (51);
		\draw (51) to (49.center);
		\draw (51) to (55);
		\draw (55) to (54);
		\draw (65.center) to (67);
		\draw [bend right] (67) to (64);
		\draw [bend left] (67) to (66);
		\draw [bend right] (64) to (68);
		\draw [bend right] (68) to (66);
		\draw (73.center) to (75);
		\draw (75) to (74);
		\draw (76) to (74);
		\draw (78) to (76);
		\draw (83) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-is-grey.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (12) at (-1.25, -0.75) {0};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=gray dot] (24) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (12);
		\draw (24) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-not-cancel-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (64) at (-2.25, 1) {};
		\node [style=white dot] (87) at (-3.25, -1.5) {};
		\node [style=white dot] (88) at (-1.25, -1.5) {};
		\node [style=gray phase dot] (89) at (-3.15, -0.75) {$\neg$};
		\node [style=white dot] (90) at (-2.25, 0) {};
		\node [style=hadamard] (96) at (-2.25, -1.5) {0};
		\node [style=none] (97) at (-3.25, -2.5) {};
		\node [style=none] (98) at (-1.25, -2.5) {};
		\node [style=none] (99) at (16.5, 1) {};
		\node [style=gray phase dot] (102) at (15.775, -0.75) {$\neg$};
		\node [style=white dot] (103) at (16.5, 0) {};
		\node [style=none] (105) at (15.5, -2.5) {};
		\node [style=none] (106) at (17.5, -2.5) {};
		\node [style=none] (107) at (2.25, 1) {};
		\node [style=white dot] (109) at (3.25, -2) {};
		\node [style=gray phase dot] (110) at (1.275, -1.35) {$\neg$};
		\node [style=white dot] (111) at (2.25, 0) {};
		\node [style=hadamard] (112) at (2.25, -1.5) {0};
		\node [style=none] (113) at (1.25, -2.5) {};
		\node [style=none] (114) at (3.25, -2.5) {};
		\node [style=gray phase dot] (115) at (2.25, -0.6) {$\neg$};
		\node [style=none] (116) at (0, 1.5) {\notcopyrule};
		\node [style=none] (117) at (0, 0.75) {\spiderrule};
		\node [style=none] (118) at (5, 0.75) {\ref{lem:cup-nf}};
		\node [style=none] (119) at (7, 1) {};
		\node [style=white dot] (120) at (8, -2) {};
		\node [style=gray phase dot] (121) at (6.025, -1.35) {$\neg$};
		\node [style=white dot] (122) at (7, 0) {};
		\node [style=hadamard] (123) at (7, -2) {0};
		\node [style=none] (124) at (6, -2.5) {};
		\node [style=none] (125) at (8, -2.5) {};
		\node [style=gray phase dot] (126) at (7, -1.1) {$\neg$};
		\node [style=none] (127) at (5, 0) {=};
		\node [style=hadamard] (128) at (7.8, -1.3) {0};
		\node [style=gray phase dot] (129) at (7.5, -0.525) {$\neg$};
		\node [style=hadamard] (130) at (8.75, -0.25) {0};
		\node [style=gray phase dot] (131) at (8.75, -1.1) {$\neg$};
		\node [style=none] (132) at (9.75, 0.75) {$M_{0,0}$};
		\node [style=none] (133) at (11.75, 1) {};
		\node [style=white dot] (134) at (12.75, -2) {};
		\node [style=gray phase dot] (135) at (10.775, -1.35) {$\neg$};
		\node [style=white dot] (136) at (11.75, 0) {};
		\node [style=none] (138) at (10.75, -2.5) {};
		\node [style=none] (139) at (12.75, -2.5) {};
		\node [style=none] (141) at (9.75, 0) {=};
		\node [style=hadamard] (142) at (12.475, -1.3) {0};
		\node [style=gray phase dot] (143) at (12.2, -0.525) {$\neg$};
		\node [style=hadamard] (144) at (13.5, -0.25) {0};
		\node [style=gray phase dot] (145) at (13.5, -1.35) {$\neg$};
		\node [style=none] (153) at (14.5, 0) {=};
		\node [style=none] (158) at (14.5, 1.5) {\ref{lem:cup-nf}};
		\node [style=none] (159) at (14.5, 0.75) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (87) to (90);
		\draw [in=0, out=90, looseness=1.25] (88) to (90);
		\draw (90) to (64.center);
		\draw (87) to (96);
		\draw (96) to (88);
		\draw (87) to (97.center);
		\draw (98.center) to (88);
		\draw (103) to (99.center);
		\draw [in=-150, out=90] (105.center) to (103);
		\draw [in=90, out=-30] (103) to (106.center);
		\draw [in=0, out=90, looseness=1.25] (109) to (111);
		\draw (111) to (107.center);
		\draw (112) to (109);
		\draw (114.center) to (109);
		\draw (112) to (111);
		\draw [in=90, out=-180] (111) to (113.center);
		\draw (122) to (119.center);
		\draw (123) to (120);
		\draw (125.center) to (120);
		\draw (123) to (122);
		\draw [in=90, out=-180] (122) to (124.center);
		\draw (122) to (129);
		\draw (129) to (128);
		\draw (128) to (120);
		\draw (122) to (130);
		\draw (130) to (131);
		\draw (131) to (120);
		\draw (136) to (133.center);
		\draw (139.center) to (134);
		\draw [in=90, out=-180] (136) to (138.center);
		\draw (136) to (143);
		\draw (143) to (142);
		\draw (142) to (134);
		\draw (136) to (144);
		\draw (144) to (145);
		\draw (145) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-not-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (64) at (-2.25, 1) {};
		\node [style=white dot] (87) at (-3.25, -1.5) {};
		\node [style=white dot] (88) at (-1.25, -1.5) {};
		\node [style=gray phase dot] (89) at (-3.15, -0.75) {$\neg$};
		\node [style=white dot] (90) at (-2.25, 0) {};
		\node [style=hadamard] (96) at (-2.25, -1.5) {0};
		\node [style=none] (97) at (-3.25, -2.5) {};
		\node [style=none] (98) at (-1.25, -2.5) {};
		\node [style=none] (99) at (2.75, 1) {};
		\node [style=gray phase dot] (102) at (2.025, -0.75) {$\neg$};
		\node [style=white dot] (103) at (2.75, 0) {};
		\node [style=none] (105) at (1.75, -2.5) {};
		\node [style=none] (106) at (3.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (87) to (90);
		\draw [in=0, out=90, looseness=1.25] (88) to (90);
		\draw (90) to (64.center);
		\draw (87) to (96);
		\draw (96) to (88);
		\draw (87) to (97.center);
		\draw (98.center) to (88);
		\draw (103) to (99.center);
		\draw [in=-150, out=90] (105.center) to (103);
		\draw [in=90, out=-30] (103) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-projector-pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=white dot] (60) at (-3.5, 0.5) {};
		\node [style=white dot] (61) at (-1.5, 0.5) {};
		\node [style=hadamard] (62) at (-2.5, 0.5) {$0$};
		\node [style=none] (63) at (-3.5, 1.25) {};
		\node [style=none] (64) at (-1.5, 1.25) {};
		\node [style=hadamard] (66) at (-3.5, -1) {$0$};
		\node [style=gray phase dot] (68) at (-3.5, -0.25) {$\neg$};
		\node [style=hadamard] (69) at (-1.5, -1) {$0$};
		\node [style=gray phase dot] (70) at (-1.5, -0.25) {$\neg$};
		\node [style=none] (71) at (-3.5, -2.5) {};
		\node [style=none] (72) at (-1.5, -2.5) {};
		\node [style=white dot] (73) at (1.5, 0.5) {};
		\node [style=white dot] (74) at (3.75, 0.5) {};
		\node [style=hadamard] (75) at (3, 0.5) {$0$};
		\node [style=none] (76) at (1.5, 1.75) {};
		\node [style=none] (77) at (3.75, 1.75) {};
		\node [style=hadamard] (78) at (1.5, -1) {$0$};
		\node [style=gray phase dot] (79) at (1.5, 1.25) {$\neg$};
		\node [style=hadamard] (80) at (3.75, -1) {$0$};
		\node [style=gray phase dot] (81) at (3.75, -0.25) {$\neg$};
		\node [style=none] (82) at (1.5, -2.5) {};
		\node [style=none] (83) at (3.75, -2.5) {};
		\node [style=white dot] (84) at (1.5, -1.75) {};
		\node [style=white dot] (85) at (3.75, -1.75) {};
		\node [style=none] (86) at (0, 2) {\idrule};
		\node [style=none] (87) at (0, 1) {\ref{lem:not-commute}};
		\node [style=gray phase dot] (88) at (2.25, 0.5) {$\neg$};
		\node [style=none] (89) at (5, 0) {=};
		\node [style=white dot] (90) at (6.25, 1) {};
		\node [style=white dot] (91) at (10, 1) {};
		\node [style=hadamard] (92) at (8.75, 1.25) {$0$};
		\node [style=none] (93) at (6.25, 2.25) {};
		\node [style=none] (94) at (10, 2.25) {};
		\node [style=hadamard] (95) at (6.25, -1) {$0$};
		\node [style=gray phase dot] (96) at (6.25, 1.75) {$\neg$};
		\node [style=hadamard] (97) at (10.5, -1) {$0$};
		\node [style=none] (99) at (6.25, -3.5) {};
		\node [style=none] (100) at (10, -3.5) {};
		\node [style=white dot] (101) at (6.25, -2.75) {};
		\node [style=white dot] (102) at (10, -2.75) {};
		\node [style=none] (104) at (5, 1) {\introzero};
		\node [style=gray phase dot] (105) at (7.5, 1.25) {$\neg$};
		\node [style=hadamard] (106) at (7.25, -1) {$0$};
		\node [style=hadamard] (107) at (8.25, -1) {$0$};
		\node [style=hadamard] (108) at (9.25, -1) {$0$};
		\node [style=none] (113) at (12.25, 0) {=};
		\node [style=white dot] (114) at (14, 1) {};
		\node [style=white dot] (115) at (17.75, 1) {};
		\node [style=hadamard] (116) at (16.5, 1.25) {$0$};
		\node [style=none] (117) at (14, 2.25) {};
		\node [style=none] (118) at (17.75, 2.25) {};
		\node [style=hadamard] (119) at (14, -1) {$0$};
		\node [style=hadamard] (121) at (18.25, -1) {$0$};
		\node [style=none] (123) at (14, -3.5) {};
		\node [style=none] (124) at (17.75, -3.5) {};
		\node [style=white dot] (125) at (14, -2.75) {};
		\node [style=white dot] (126) at (17.75, -2.75) {};
		\node [style=hadamard] (129) at (15, -1) {$0$};
		\node [style=hadamard] (130) at (16, -1) {$0$};
		\node [style=hadamard] (131) at (17, -1) {$0$};
		\node [style=none] (136) at (12.25, 1) {\ref{lem:not-commute}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60) to (62);
		\draw (62) to (61);
		\draw (63.center) to (60);
		\draw (61) to (64.center);
		\draw (66) to (68);
		\draw (68) to (60);
		\draw (69) to (70);
		\draw (70) to (61);
		\draw (71.center) to (66);
		\draw (72.center) to (69);
		\draw (73) to (75);
		\draw (75) to (74);
		\draw (76.center) to (73);
		\draw (74) to (77.center);
		\draw (78) to (79);
		\draw (79) to (73);
		\draw (80) to (81);
		\draw (81) to (74);
		\draw (82.center) to (78);
		\draw (83.center) to (80);
		\draw (93.center) to (90);
		\draw (91) to (94.center);
		\draw (95) to (96);
		\draw (96) to (90);
		\draw (99.center) to (95);
		\draw [in=15, out=-90, looseness=0.75] (106) to (101);
		\draw [bend right, looseness=0.75] (106) to (90);
		\draw [bend left=60, looseness=0.75] (107) to (101);
		\draw [in=-30, out=90, looseness=1.25] (107) to (90);
		\draw [in=-15, out=90, looseness=0.75] (108) to (90);
		\draw [in=-45, out=-105, looseness=0.75] (108) to (101);
		\draw [bend left, looseness=0.50] (95) to (91);
		\draw [bend right, looseness=0.50] (95) to (102);
		\draw [style=not edge, bend left, looseness=0.75] (106) to (91);
		\draw [bend right, looseness=0.50] (106) to (102);
		\draw [bend left, looseness=0.75] (107) to (91);
		\draw [style=not edge, bend right=15] (107) to (102);
		\draw [style=not edge] (108) to (91);
		\draw [style=not edge, bend right=15] (108) to (102);
		\draw (100.center) to (102);
		\draw [bend right=15] (102) to (97);
		\draw [style=not edge, in=-60, out=90, looseness=0.75] (97) to (91);
		\draw [bend left=15] (90) to (91);
		\draw (117.center) to (114);
		\draw (115) to (118.center);
		\draw (123.center) to (119);
		\draw [in=15, out=-90, looseness=0.75] (129) to (125);
		\draw [style=not edge] (129) to (114);
		\draw [bend left=60, looseness=0.75] (130) to (125);
		\draw [style=not edge, in=-15, out=90, looseness=0.75] (130) to (114);
		\draw [style=not edge, in=-15, out=90, looseness=0.75] (131) to (114);
		\draw [in=-45, out=-105, looseness=0.75] (131) to (125);
		\draw [bend left=45, looseness=0.50] (119) to (115);
		\draw [bend right, looseness=0.50] (119) to (126);
		\draw [style=not edge, bend left, looseness=0.75] (129) to (115);
		\draw [bend right, looseness=0.50] (129) to (126);
		\draw [bend left, looseness=0.75] (130) to (115);
		\draw [style=not edge, bend right=15, looseness=0.75] (130) to (126);
		\draw [style=not edge, bend left=15, looseness=0.75] (131) to (115);
		\draw [style=not edge, bend right=15] (131) to (126);
		\draw (124.center) to (126);
		\draw [bend right=15] (126) to (121);
		\draw [style=not edge, in=315, out=90, looseness=0.75] (121) to (115);
		\draw [bend left=15] (114) to (115);
		\draw [style=not edge] (119) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-projector-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (73) at (-3.25, 0.5) {};
		\node [style=white dot] (74) at (-1.25, 0.5) {};
		\node [style=hadamard] (75) at (-2.25, 0.5) {$0$};
		\node [style=none] (76) at (-3.25, 1.25) {};
		\node [style=none] (77) at (-1.25, 1.25) {};
		\node [style=hadamard] (78) at (-3.25, -1) {$0$};
		\node [style=gray phase dot] (79) at (-3.25, -0.25) {$\neg$};
		\node [style=hadamard] (80) at (-1.25, -1) {$0$};
		\node [style=gray phase dot] (81) at (-1.25, -0.25) {$\neg$};
		\node [style=none] (82) at (-3.25, -2.5) {};
		\node [style=none] (83) at (-1.25, -2.5) {};
		\node [style=white dot] (84) at (-3.25, -1.75) {};
		\node [style=white dot] (85) at (-1.25, -1.75) {};
		\node [style=hadamard] (86) at (-2.25, -1.75) {$0$};
		\node [style=none] (87) at (4.5, 0) {=};
		\node [style=white dot] (88) at (1.25, 0.5) {};
		\node [style=white dot] (89) at (3.25, 0.5) {};
		\node [style=hadamard] (90) at (2.25, 0.5) {$0$};
		\node [style=none] (91) at (1.25, 1.25) {};
		\node [style=none] (92) at (3.25, 1.25) {};
		\node [style=hadamard] (93) at (1.25, -0.75) {$0$};
		\node [style=hadamard] (94) at (3.25, -0.75) {$0$};
		\node [style=none] (95) at (1.25, -2.5) {};
		\node [style=none] (96) at (3.25, -2.5) {};
		\node [style=white dot] (97) at (1.25, -1.75) {};
		\node [style=white dot] (98) at (3.25, -1.75) {};
		\node [style=hadamard] (99) at (2.25, -1.75) {$0$};
		\node [style=white dot] (100) at (5.75, 0.5) {};
		\node [style=white dot] (101) at (9.25, 0.5) {};
		\node [style=hadamard] (102) at (7.5, 1.25) {$0$};
		\node [style=none] (103) at (5.75, 1.25) {};
		\node [style=none] (104) at (9.25, 1.25) {};
		\node [style=hadamard] (105) at (5.75, -0.75) {$0$};
		\node [style=hadamard] (106) at (9.25, -0.75) {$0$};
		\node [style=none] (107) at (5.75, -2.5) {};
		\node [style=none] (108) at (9.25, -2.5) {};
		\node [style=white dot] (109) at (5.75, -1.75) {};
		\node [style=white dot] (110) at (9.25, -1.75) {};
		\node [style=hadamard] (111) at (7.5, -2.75) {$0$};
		\node [style=hadamard] (112) at (7.5, -0.75) {$0$};
		\node [style=hadamard] (113) at (7.5, 0.25) {$0$};
		\node [style=hadamard] (114) at (7.5, -1.75) {$0$};
		\node [style=none] (115) at (0, 0) {$=$};
		\node [style=none] (116) at (10.5, 0) {=};
		\node [style=white dot] (117) at (11.75, 0.5) {};
		\node [style=white dot] (118) at (15.25, 0.5) {};
		\node [style=hadamard] (119) at (13.5, 1.25) {$0$};
		\node [style=none] (120) at (11.75, 1.25) {};
		\node [style=none] (121) at (15.25, 1.25) {};
		\node [style=hadamard] (122) at (11.75, -0.75) {$0$};
		\node [style=hadamard] (123) at (15.25, -0.75) {$0$};
		\node [style=none] (124) at (11.75, -2.5) {};
		\node [style=none] (125) at (15.25, -2.5) {};
		\node [style=white dot] (126) at (11.75, -1.75) {};
		\node [style=white dot] (127) at (15.25, -1.75) {};
		\node [style=hadamard] (129) at (13.5, -0.75) {$0$};
		\node [style=hadamard] (130) at (13.5, 0.25) {$0$};
		\node [style=hadamard] (131) at (13.5, -1.75) {$0$};
		\node [style=none] (132) at (16.5, 0) {=};
		\node [style=white dot] (133) at (17.75, 0.5) {};
		\node [style=white dot] (134) at (20.25, 0.5) {};
		\node [style=hadamard] (135) at (19, 1.25) {$0$};
		\node [style=none] (136) at (17.75, 1.25) {};
		\node [style=none] (137) at (20.25, 1.25) {};
		\node [style=hadamard] (138) at (17.75, -0.75) {$0$};
		\node [style=hadamard] (139) at (20.25, -0.75) {$0$};
		\node [style=none] (140) at (17.75, -2.5) {};
		\node [style=none] (141) at (20.25, -2.5) {};
		\node [style=white dot] (142) at (17.75, -1.75) {};
		\node [style=white dot] (143) at (20.25, -1.75) {};
		\node [style=hadamard] (144) at (19, -0.75) {$0$};
		\node [style=none] (145) at (21.5, 0) {=};
		\node [style=white dot] (146) at (22.75, 0.5) {};
		\node [style=white dot] (147) at (24.75, 0.5) {};
		\node [style=hadamard] (148) at (23.75, 0.5) {$0$};
		\node [style=none] (149) at (22.75, 1.25) {};
		\node [style=none] (150) at (24.75, 1.25) {};
		\node [style=hadamard] (151) at (22.75, -0.75) {$0$};
		\node [style=hadamard] (152) at (24.75, -0.75) {$0$};
		\node [style=none] (153) at (22.75, -2.5) {};
		\node [style=none] (154) at (24.75, -2.5) {};
		\node [style=white dot] (155) at (22.75, -1.75) {};
		\node [style=white dot] (156) at (24.75, -1.75) {};
		\node [style=none] (157) at (4.5, 0.75) {\introzero};
		\node [style=none] (158) at (10.5, 0.75) {\ref{lem:AND-1}};
		\node [style=none] (159) at (16.5, 0.75) {\ref{lem:AND-1}};
		\node [style=none] (160) at (21.5, 0.75) {\ref{lem:AND-1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73) to (75);
		\draw (75) to (74);
		\draw (76.center) to (73);
		\draw (74) to (77.center);
		\draw (78) to (79);
		\draw (79) to (73);
		\draw (80) to (81);
		\draw (81) to (74);
		\draw (82.center) to (78);
		\draw (83.center) to (80);
		\draw (84) to (86);
		\draw (86) to (85);
		\draw (88) to (90);
		\draw (90) to (89);
		\draw (91.center) to (88);
		\draw (89) to (92.center);
		\draw (95.center) to (93);
		\draw (96.center) to (94);
		\draw (97) to (99);
		\draw (99) to (98);
		\draw [style=not edge] (88) to (93);
		\draw [style=not edge] (89) to (94);
		\draw (100) to (102);
		\draw (102) to (101);
		\draw (103.center) to (100);
		\draw (101) to (104.center);
		\draw (107.center) to (105);
		\draw (108.center) to (106);
		\draw (109) to (111);
		\draw (111) to (110);
		\draw [style=not edge] (100) to (105);
		\draw [style=not edge] (101) to (106);
		\draw (109) to (114);
		\draw (114) to (110);
		\draw (109) to (112);
		\draw (112) to (110);
		\draw (109) to (113);
		\draw (113) to (110);
		\draw (100) to (111);
		\draw (111) to (101);
		\draw (100) to (114);
		\draw (112) to (101);
		\draw [style=not edge] (100) to (113);
		\draw [style=not edge] (113) to (101);
		\draw [style=not edge] (100) to (112);
		\draw [style=not edge] (114) to (101);
		\draw (117) to (119);
		\draw (119) to (118);
		\draw (120.center) to (117);
		\draw (118) to (121.center);
		\draw (124.center) to (122);
		\draw (125.center) to (123);
		\draw [style=not edge] (117) to (122);
		\draw [style=not edge] (118) to (123);
		\draw (126) to (131);
		\draw (131) to (127);
		\draw (126) to (129);
		\draw (129) to (127);
		\draw (126) to (130);
		\draw (130) to (127);
		\draw (117) to (131);
		\draw (129) to (118);
		\draw [style=not edge] (117) to (130);
		\draw [style=not edge] (130) to (118);
		\draw [style=not edge] (117) to (129);
		\draw [style=not edge] (131) to (118);
		\draw (133) to (135);
		\draw (135) to (134);
		\draw (136.center) to (133);
		\draw (134) to (137.center);
		\draw (140.center) to (138);
		\draw (141.center) to (139);
		\draw [style=not edge] (133) to (138);
		\draw [style=not edge] (134) to (139);
		\draw (142) to (144);
		\draw (144) to (143);
		\draw (144) to (134);
		\draw [style=not edge] (133) to (144);
		\draw (146) to (148);
		\draw (148) to (147);
		\draw (149.center) to (146);
		\draw (147) to (150.center);
		\draw (153.center) to (151);
		\draw (154.center) to (152);
		\draw [style=not edge] (146) to (151);
		\draw [style=not edge] (147) to (152);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-projector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=white dot] (60) at (-3.25, 0.75) {};
		\node [style=white dot] (61) at (-1.25, 0.75) {};
		\node [style=hadamard] (62) at (-2.25, 0.75) {$0$};
		\node [style=none] (63) at (-3.25, 1.5) {};
		\node [style=none] (64) at (-1.25, 1.5) {};
		\node [style=hadamard] (66) at (-3.25, -0.75) {$0$};
		\node [style=gray phase dot] (68) at (-3.25, 0) {$\neg$};
		\node [style=hadamard] (69) at (-1.25, -0.75) {$0$};
		\node [style=gray phase dot] (70) at (-1.25, 0) {$\neg$};
		\node [style=none] (71) at (-3.25, -2.25) {};
		\node [style=none] (72) at (-1.25, -2.25) {};
		\node [style=white dot] (73) at (1.25, 0.75) {};
		\node [style=white dot] (74) at (3.25, 0.75) {};
		\node [style=hadamard] (75) at (2.25, 0.75) {$0$};
		\node [style=none] (76) at (1.25, 1.5) {};
		\node [style=none] (77) at (3.25, 1.5) {};
		\node [style=hadamard] (78) at (1.25, -0.75) {$0$};
		\node [style=gray phase dot] (79) at (1.25, 0) {$\neg$};
		\node [style=hadamard] (80) at (3.25, -0.75) {$0$};
		\node [style=gray phase dot] (81) at (3.25, 0) {$\neg$};
		\node [style=none] (82) at (1.25, -2.25) {};
		\node [style=none] (83) at (3.25, -2.25) {};
		\node [style=white dot] (84) at (1.25, -1.5) {};
		\node [style=white dot] (85) at (3.25, -1.5) {};
		\node [style=hadamard] (86) at (2.25, -1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60) to (62);
		\draw (62) to (61);
		\draw (63.center) to (60);
		\draw (61) to (64.center);
		\draw (66) to (68);
		\draw (68) to (60);
		\draw (69) to (70);
		\draw (70) to (61);
		\draw (71.center) to (66);
		\draw (72.center) to (69);
		\draw (73) to (75);
		\draw (75) to (74);
		\draw (76.center) to (73);
		\draw (74) to (77.center);
		\draw (78) to (79);
		\draw (79) to (73);
		\draw (80) to (81);
		\draw (81) to (74);
		\draw (82.center) to (78);
		\draw (83.center) to (80);
		\draw (84) to (86);
		\draw (86) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-push-addition-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-6.25, 6.75) {=};
		\node [style=white dot] (42) at (-9.5, 6.75) {};
		\node [style=white dot] (43) at (-7.5, 6.75) {};
		\node [style=hadamard] (46) at (-8.5, 6.75) {$0$};
		\node [style=none] (47) at (-9.5, 8) {};
		\node [style=none] (48) at (-7.5, 8) {};
		\node [style=gray dot] (49) at (-8.5, 5.5) {};
		\node [style=hadamard] (50) at (-8.5, 4) {$0$};
		\node [style=none] (58) at (-8.5, 3.25) {};
		\node [style=gray dot] (59) at (-8.5, 4.75) {$\neg$};
		\node [style=white dot] (60) at (-5, 7) {};
		\node [style=white dot] (61) at (-3, 7) {};
		\node [style=hadamard] (62) at (-4, 7) {$0$};
		\node [style=none] (63) at (-5, 8) {};
		\node [style=none] (64) at (-3, 8) {};
		\node [style=gray dot] (65) at (-4, 5.5) {};
		\node [style=hadamard] (66) at (-4, 4) {$0$};
		\node [style=none] (67) at (-4, 3.25) {};
		\node [style=gray dot] (68) at (-4.5, 6.275) {$\neg$};
		\node [style=none] (69) at (-6.25, 7.75) {\ref{lem:x-spider}};
		\node [style=none] (70) at (-1.75, 6.75) {=};
		\node [style=gray dot] (79) at (0, 6.875) {$\neg$};
		\node [style=none] (80) at (-1.75, 7.75) {\ref{lem:zero-gray-push}};
		\node [style=hadamard] (81) at (0, 4.75) {$0$};
		\node [style=none] (82) at (1.5, 8.25) {};
		\node [style=none] (83) at (0, 8.25) {};
		\node [style=none] (84) at (0.75, 3.25) {};
		\node [style=white dot] (85) at (0.75, 4) {};
		\node [style=hadamard] (86) at (1.5, 4.75) {$0$};
		\node [style=white dot] (87) at (0, 6.25) {};
		\node [style=white dot] (88) at (1.5, 6.25) {};
		\node [style=gray phase dot] (89) at (0, 5.55) {$\neg$};
		\node [style=gray phase dot] (90) at (1.5, 5.55) {$\neg$};
		\node [style=white dot] (91) at (0, 7.5) {};
		\node [style=white dot] (92) at (1.5, 7.5) {};
		\node [style=hadamard] (93) at (0.75, 7.5) {$0$};
		\node [style=none] (94) at (2.75, 6.75) {=};
		\node [style=none] (96) at (2.75, 8.75) {\ref{lem:not-commute}};
		\node [style=hadamard] (97) at (4.25, 4.75) {$0$};
		\node [style=none] (98) at (5.75, 8.25) {};
		\node [style=none] (99) at (4.25, 8.25) {};
		\node [style=none] (100) at (5, 3.25) {};
		\node [style=white dot] (101) at (5, 4) {};
		\node [style=hadamard] (102) at (5.75, 4.75) {$0$};
		\node [style=gray phase dot] (105) at (4.7, 5.8) {$\neg$};
		\node [style=gray phase dot] (106) at (5.75, 5.55) {$\neg$};
		\node [style=white dot] (107) at (4.25, 6.25) {};
		\node [style=white dot] (108) at (5.75, 6.25) {};
		\node [style=hadamard] (109) at (5, 6.75) {$0$};
		\node [style=none] (110) at (2.75, 7.75) {\spiderrule};
		\node [style=none] (111) at (7, 6.75) {=};
		\node [style=none] (114) at (9.75, 8.25) {};
		\node [style=none] (115) at (8.25, 8.25) {};
		\node [style=none] (116) at (9, 3.25) {};
		\node [style=hadamard] (118) at (9, 4.75) {$0$};
		\node [style=gray phase dot] (119) at (8.575, 5.575) {$\neg$};
		\node [style=gray phase dot] (120) at (9.425, 5.55) {$\neg$};
		\node [style=white dot] (121) at (8.25, 6.25) {};
		\node [style=white dot] (122) at (9.75, 6.25) {};
		\node [style=hadamard] (123) at (9, 6.75) {$0$};
		\node [style=none] (124) at (7, 8.75) {\ref{lem:AND-1}};
		\node [style=none] (125) at (7, 7.75) {\idrule};
		\node [style=none] (126) at (-6.25, 0.75) {=};
		\node [style=none] (127) at (-2.5, 2.5) {};
		\node [style=none] (128) at (-4.5, 2.5) {};
		\node [style=none] (129) at (-3.5, -1.75) {};
		\node [style=hadamard] (130) at (-3.5, -0.75) {$0$};
		\node [style=gray phase dot] (131) at (-3.925, 0.075) {$\neg$};
		\node [style=gray phase dot] (132) at (-3.075, 0.05) {$\neg$};
		\node [style=white dot] (133) at (-4.5, 1.25) {};
		\node [style=white dot] (134) at (-2.5, 1.25) {};
		\node [style=hadamard] (135) at (-3.5, 1.75) {$0$};
		\node [style=none] (137) at (-6.25, 1.75) {\multzerotwo};
		\node [style=hadamard] (138) at (-3.5, 0.75) {$2$};
		\node [style=none] (139) at (-1, 0.75) {=};
		\node [style=none] (140) at (3.75, 2.5) {};
		\node [style=none] (141) at (0.75, 2.5) {};
		\node [style=none] (142) at (2.25, -2.5) {};
		\node [style=hadamard] (143) at (2.25, -1.5) {$0$};
		\node [style=gray phase dot] (144) at (1.5, 0.525) {$\neg$};
		\node [style=gray phase dot] (145) at (3, 0.55) {$\neg$};
		\node [style=white dot] (146) at (0.75, 0.5) {};
		\node [style=white dot] (147) at (3.75, 0.5) {};
		\node [style=hadamard] (148) at (2.25, 1.75) {$0$};
		\node [style=none] (149) at (-1, 2.75) {\spiderrule};
		\node [style=hadamard] (150) at (2.25, 0.5) {$2$};
		\node [style=none] (151) at (-1, 1.75) {\ref{lem:not-commute}};
		\node [style=white dot] (152) at (0.75, 1.75) {};
		\node [style=white dot] (153) at (3.75, 1.75) {};
		\node [style=gray phase dot] (154) at (0.75, 1.15) {$\neg$};
		\node [style=gray phase dot] (155) at (3.75, 1.15) {$\neg$};
		\node [style=none] (156) at (5.5, 0.75) {=};
		\node [style=none] (168) at (5.5, 1.75) {\ref{lem:zero-becomes-two}};
		\node [style=white dot] (173) at (7, 1) {};
		\node [style=white dot] (174) at (9, 1) {};
		\node [style=hadamard] (175) at (8, 1) {$0$};
		\node [style=none] (176) at (7, 2.25) {};
		\node [style=none] (177) at (9, 2.25) {};
		\node [style=gray dot] (178) at (8, -1.5) {};
		\node [style=hadamard] (179) at (7, -0.5) {$0$};
		\node [style=none] (180) at (8, -2.5) {};
		\node [style=gray dot] (181) at (7, 0.3) {$\neg$};
		\node [style=hadamard] (182) at (9, -0.5) {$0$};
		\node [style=gray dot] (183) at (9, 0.3) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (46);
		\draw (46) to (43);
		\draw (47.center) to (42);
		\draw (43) to (48.center);
		\draw (42) to (49);
		\draw (49) to (43);
		\draw (50) to (49);
		\draw (58.center) to (50);
		\draw (60) to (62);
		\draw (62) to (61);
		\draw (63.center) to (60);
		\draw (61) to (64.center);
		\draw (60) to (65);
		\draw (65) to (61);
		\draw (66) to (65);
		\draw (67.center) to (66);
		\draw (83.center) to (87);
		\draw (82.center) to (88);
		\draw (85) to (84.center);
		\draw (85) to (81);
		\draw (85) to (86);
		\draw (81) to (87);
		\draw (86) to (88);
		\draw (81) to (88);
		\draw (86) to (87);
		\draw (91) to (93);
		\draw (93) to (92);
		\draw (101) to (100.center);
		\draw (101) to (97);
		\draw (101) to (102);
		\draw (107) to (109);
		\draw (109) to (108);
		\draw (99.center) to (107);
		\draw (98.center) to (108);
		\draw (97) to (107);
		\draw (102) to (108);
		\draw (97) to (108);
		\draw (102) to (107);
		\draw (121) to (123);
		\draw (123) to (122);
		\draw (115.center) to (121);
		\draw (114.center) to (122);
		\draw (118) to (122);
		\draw (118) to (121);
		\draw (118) to (116.center);
		\draw (133) to (135);
		\draw (135) to (134);
		\draw (128.center) to (133);
		\draw (127.center) to (134);
		\draw (130) to (134);
		\draw (130) to (133);
		\draw (130) to (129.center);
		\draw (133) to (138);
		\draw (138) to (134);
		\draw (141.center) to (146);
		\draw (140.center) to (147);
		\draw (143) to (147);
		\draw (143) to (146);
		\draw (143) to (142.center);
		\draw (146) to (150);
		\draw (150) to (147);
		\draw (152) to (148);
		\draw (148) to (153);
		\draw (173) to (175);
		\draw (175) to (174);
		\draw (176.center) to (173);
		\draw (174) to (177.center);
		\draw (178) to (179);
		\draw (179) to (181);
		\draw (181) to (173);
		\draw (182) to (183);
		\draw (178) to (182);
		\draw (183) to (174);
		\draw (180.center) to (178);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-push-addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {=};
		\node [style=white dot] (42) at (-3.5, 1) {};
		\node [style=white dot] (43) at (-1.5, 1) {};
		\node [style=hadamard] (46) at (-2.5, 1) {$0$};
		\node [style=none] (47) at (-3.5, 1.5) {};
		\node [style=none] (48) at (-1.5, 1.5) {};
		\node [style=gray dot] (49) at (-2.5, -0.25) {};
		\node [style=hadamard] (50) at (-2.5, -1.75) {$0$};
		\node [style=none] (58) at (-2.5, -2.25) {};
		\node [style=gray dot] (59) at (-2.5, -1) {$\neg$};
		\node [style=white dot] (60) at (1.5, 1) {};
		\node [style=white dot] (61) at (3.5, 1) {};
		\node [style=hadamard] (62) at (2.5, 1) {$0$};
		\node [style=none] (63) at (1.5, 1.5) {};
		\node [style=none] (64) at (3.5, 1.5) {};
		\node [style=gray dot] (65) at (2.5, -1.5) {};
		\node [style=hadamard] (66) at (1.5, -0.5) {$0$};
		\node [style=none] (67) at (2.5, -2.25) {};
		\node [style=gray dot] (68) at (1.5, 0.25) {$\neg$};
		\node [style=hadamard] (69) at (3.5, -0.5) {$0$};
		\node [style=gray dot] (70) at (3.5, 0.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (46);
		\draw (46) to (43);
		\draw (47.center) to (42);
		\draw (43) to (48.center);
		\draw (42) to (49);
		\draw (49) to (43);
		\draw (50) to (49);
		\draw (58.center) to (50);
		\draw (60) to (62);
		\draw (62) to (61);
		\draw (63.center) to (60);
		\draw (61) to (64.center);
		\draw (65) to (66);
		\draw (66) to (68);
		\draw (68) to (60);
		\draw (69) to (70);
		\draw (65) to (69);
		\draw (70) to (61);
		\draw (67.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (0, 0.75) {\footnotesize{(Z)}};
		\node [style=Z phase dot] (2) at (-2.5, 0) {$\pi$};
		\node [style=Z dot] (3) at (-1.5, 0.75) {};
		\node [style=X dot] (4) at (-1.5, -0.75) {};
		\node [style=Z phase dot] (5) at (1.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-scalar-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, 0) {$=$};
		\node [style=hadamard] (39) at (-3.075, 0) {$0$};
		\node [style=gray dot] (40) at (-3.075, 0.825) {};
		\node [style=none] (42) at (-1.75, 1) {\MultPhaseRule};
		\node [style=hadamard] (43) at (-0.5, -0.5) {$0$};
		\node [style=gray dot] (44) at (0, 1.575) {};
		\node [style=hadamard] (45) at (0.5, -0.5) {$0$};
		\node [style=white dot] (46) at (0, 0.75) {};
		\node [style=none] (47) at (1.75, 0) {$=$};
		\node [style=hadamard] (50) at (3, -0.5) {$0$};
		\node [style=gray dot] (51) at (3, 0.5) {};
		\node [style=hadamard] (52) at (4, -0.5) {$0$};
		\node [style=none] (54) at (1.75, 1) {\ref{lem:copy-x-z}};
		\node [style=gray dot] (55) at (4, 0.5) {};
		\node [style=none] (56) at (5.25, 0) {$=$};
		\node [style=gray dot] (58) at (6.5, -0.5) {};
		\node [style=gray dot] (59) at (6.5, 0.5) {};
		\node [style=none] (61) at (5.25, 1) {\eqref{eq:zero-to-grey}};
		\node [style=none] (62) at (7.75, 0) {$=$};
		\node [style=white dot] (63) at (10, -1) {};
		\node [style=white dot] (64) at (10, 1.25) {};
		\node [style=none] (65) at (7.75, 1) {\greydef};
		\node [style=st] (66) at (8.75, 0.25) {};
		\node [style=st] (67) at (8.75, -0.75) {};
		\node [style=hadamard] (68) at (10, 0.5) {};
		\node [style=hadamard] (69) at (10, -0.25) {};
		\node [style=none] (70) at (11, 0) {$=$};
		\node [style=white dot] (71) at (12.75, -1) {};
		\node [style=white dot] (72) at (12.75, 1.25) {};
		\node [style=none] (73) at (11, 2) {\hhrule};
		\node [style=st] (74) at (12, 0.25) {};
		\node [style=none] (78) at (11, 1) {\scalarrule};
		\node [style=none] (79) at (13.75, 0) {$=$};
		\node [style=none] (82) at (13.75, 2) {\spiderrule};
		\node [style=none] (84) at (13.75, 1) {\scalarrule};
		\node [style=none] (85) at (14.75, 0.875) {};
		\node [style=none] (86) at (14.75, -0.875) {};
		\node [style=none] (87) at (16.5, -0.875) {};
		\node [style=none] (88) at (16.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (39);
		\draw (46) to (43);
		\draw (46) to (45);
		\draw (44) to (46);
		\draw (51) to (50);
		\draw (55) to (52);
		\draw (59) to (58);
		\draw (64) to (63);
		\draw (72) to (71);
		\draw [style=dashed] (85.center) to (88.center);
		\draw [style=dashed] (85.center) to (86.center);
		\draw [style=dashed] (86.center) to (87.center);
		\draw [style=dashed] (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-to-grey.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-13.25, -0.5) {$0$};
		\node [style=none] (1) at (-13.25, 0.5) {};
		\node [style=none] (2) at (-10.75, 0) {$=$};
		\node [style=hadamard] (3) at (-9, -0.5) {$\frac{1-1}{2}$};
		\node [style=none] (4) at (-9, 0.5) {};
		\node [style=none] (5) at (-5, 0) {$=$};
		\node [style=hadamard] (6) at (-3.75, -0.25) {$1$};
		\node [style=none] (7) at (-3, 1.75) {};
		\node [style=hadamard] (8) at (-2.25, -0.25) {$-1$};
		\node [style=white dot] (9) at (-3, 1) {};
		\node [style=gray phase dot] (10) at (-3, -1.5) {$\neg$};
		\node [style=st] (11) at (-6.25, 0.25) {};
		\node [style=none] (12) at (-0.75, 0) {$=$};
		\node [style=none] (14) at (1.25, 1.75) {};
		\node [style=hadamard] (15) at (2, -0.25) {$-1$};
		\node [style=white dot] (16) at (1.25, 1) {};
		\node [style=gray phase dot] (17) at (1.25, -1.5) {$\neg$};
		\node [style=st] (18) at (0, -1.5) {};
		\node [style=white dot] (19) at (0.5, 0) {};
		\node [style=white dot] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (3.5, 0) {$=$};
		\node [style=none] (22) at (5.75, 1.75) {};
		\node [style=hadamard] (23) at (5.75, -0.25) {};
		\node [style=white dot] (24) at (5.75, 1) {};
		\node [style=st] (26) at (4.75, 0) {};
		\node [style=white dot] (28) at (5.75, -1.5) {};
		\node [style=none] (29) at (7, 0) {$=$};
		\node [style=none] (30) at (8.25, 0.5) {};
		\node [style=gray dot] (31) at (8.25, -0.5) {};
		\node [style=none] (32) at (-5, 1) {\eqref{eq:renaud-to-average}};
		\node [style=none] (33) at (-10.75, 1) {\ref{lem:scalarcancelstars}};
		\node [style=none] (34) at (-0.75, 1) {\ref{lem:unit-bb}};
		\node [style=none] (35) at (3.5, 1) {\ref{lem:not-commute}};
		\node [style=none] (36) at (3.5, 2) {\SpiderRule};
		\node [style=none] (37) at (7, 1) {\GreyDef};
		\node [style=none] (38) at (7, 2) {\IDRule};
		\node [style=hadamard] (39) at (-12.075, -0.5) {$0$};
		\node [style=gray dot] (40) at (-12.075, 0.325) {};
		\node [style=hadamard] (41) at (-7.25, -0.5) {$0$};
		\node [style=gray dot] (42) at (-7.25, 0.325) {};
		\node [style=white dot] (43) at (-6.25, -0.5) {};
		\node [style=st] (44) at (-4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
		\draw (7.center) to (9);
		\draw [bend right] (9) to (6);
		\draw [bend left] (9) to (8);
		\draw [bend right] (6) to (10);
		\draw [bend right] (10) to (8);
		\draw (14.center) to (16);
		\draw [bend left] (16) to (15);
		\draw [bend right] (17) to (15);
		\draw [bend right] (20) to (17);
		\draw [bend left] (19) to (16);
		\draw (22.center) to (24);
		\draw (24) to (23);
		\draw (23) to (28);
		\draw (30.center) to (31);
		\draw (40) to (39);
		\draw (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-triangle-disconnect-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (27) at (23, 2.25) {};
		\node [style=hadamard] (28) at (23, 1.5) {$0$};
		\node [style=white dot] (29) at (24, 0) {};
		\node [style=white dot] (30) at (22, 0) {};
		\node [style=none] (31) at (23, 3) {};
		\node [style=none] (32) at (-0.75, 1.25) {=};
		\node [style=none] (44) at (22, -1) {};
		\node [style=none] (45) at (24, -1) {};
		\node [style=hadamard] (46) at (23, 0) {$0$};
		\node [style=gray dot] (47) at (22.5, 0.75) {$\neg$};
		\node [style=white dot] (48) at (-2.75, 2.5) {};
		\node [style=hadamard] (49) at (-2.75, 1.75) {$0$};
		\node [style=white dot] (50) at (-1.75, 0.25) {};
		\node [style=white dot] (51) at (-3.75, 0.25) {};
		\node [style=none] (52) at (-2.75, 3.25) {};
		\node [style=none] (53) at (-3.75, -0.75) {};
		\node [style=none] (54) at (-1.75, -0.75) {};
		\node [style=hadamard] (55) at (-2.75, 0.25) {$0$};
		\node [style=none] (56) at (-0.75, 2.25) {\introzero};
		\node [style=white dot] (57) at (1.5, 2.5) {};
		\node [style=hadamard] (58) at (2.5, 1.5) {$0$};
		\node [style=white dot] (59) at (2.5, 0.25) {};
		\node [style=white dot] (60) at (0.5, 0.25) {};
		\node [style=none] (61) at (1.5, 3.25) {};
		\node [style=none] (62) at (0.5, -0.75) {};
		\node [style=none] (63) at (2.5, -0.75) {};
		\node [style=hadamard] (64) at (1.5, 0.25) {$0$};
		\node [style=hadamard] (65) at (0.5, 1) {$0$};
		\node [style=gray dot] (66) at (0.775, 1.9) {$\neg$};
		\node [style=none] (67) at (3.75, 1.25) {=};
		\node [style=none] (68) at (3.75, 2.25) {\introzero};
		\node [style=white dot] (69) at (6, 2.5) {};
		\node [style=hadamard] (70) at (7.25, 2.5) {$0$};
		\node [style=white dot] (71) at (7, 0.25) {};
		\node [style=white dot] (72) at (5, 0.25) {};
		\node [style=none] (73) at (6, 3.25) {};
		\node [style=none] (74) at (5, -0.75) {};
		\node [style=none] (75) at (7, -0.75) {};
		\node [style=hadamard] (76) at (6, 0.25) {$0$};
		\node [style=hadamard] (77) at (5, 1) {$0$};
		\node [style=gray dot] (78) at (5.275, 1.9) {$\neg$};
		\node [style=hadamard] (79) at (8.25, 1.5) {$0$};
		\node [style=gray dot] (80) at (7.425, 1.325) {$\neg$};
		\node [style=none] (81) at (9.75, 1.25) {=};
		\node [style=none] (82) at (9.75, 2.25) {\multzerozero};
		\node [style=white dot] (83) at (12.5, 2.5) {};
		\node [style=white dot] (85) at (13.5, 0.25) {};
		\node [style=white dot] (86) at (11.5, 0.25) {};
		\node [style=none] (87) at (12.5, 3.25) {};
		\node [style=none] (88) at (11.5, -0.75) {};
		\node [style=none] (89) at (13.5, -0.75) {};
		\node [style=hadamard] (90) at (12.5, 0.25) {$0$};
		\node [style=hadamard] (91) at (11.5, 1) {$0$};
		\node [style=gray dot] (92) at (11.775, 1.9) {$\neg$};
		\node [style=hadamard] (93) at (14.75, 1.5) {$0$};
		\node [style=gray dot] (94) at (13.775, 1.275) {$\neg$};
		\node [style=none] (95) at (16, 1.25) {=};
		\node [style=none] (96) at (16, 2.25) {\introzero};
		\node [style=white dot] (97) at (18, 2.5) {};
		\node [style=white dot] (98) at (19, 0.25) {};
		\node [style=white dot] (99) at (17, 0.25) {};
		\node [style=none] (100) at (18, 3.25) {};
		\node [style=none] (101) at (17, -0.75) {};
		\node [style=none] (102) at (19, -0.75) {};
		\node [style=hadamard] (103) at (18, 0.25) {$0$};
		\node [style=hadamard] (106) at (20, 1.5) {$0$};
		\node [style=gray dot] (107) at (18.8, 1.2) {$\neg$};
		\node [style=none] (108) at (21.25, 1.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (28);
		\draw (27) to (28);
		\draw (30) to (28);
		\draw (31.center) to (27);
		\draw (30) to (44.center);
		\draw (45.center) to (29);
		\draw (30) to (29);
		\draw (50) to (49);
		\draw (48) to (49);
		\draw (52.center) to (48);
		\draw (51) to (53.center);
		\draw (54.center) to (50);
		\draw (51) to (50);
		\draw (59) to (58);
		\draw (57) to (58);
		\draw (61.center) to (57);
		\draw (60) to (62.center);
		\draw (63.center) to (59);
		\draw (60) to (59);
		\draw (64) to (57);
		\draw (65) to (60);
		\draw [bend left] (65) to (59);
		\draw [bend left, looseness=0.75] (65) to (57);
		\draw [bend left=15, looseness=0.75] (71) to (70);
		\draw (69) to (70);
		\draw (73.center) to (69);
		\draw (72) to (74.center);
		\draw (75.center) to (71);
		\draw (72) to (71);
		\draw (76) to (69);
		\draw (77) to (72);
		\draw [bend left] (77) to (71);
		\draw [bend left] (77) to (69);
		\draw (70) to (72);
		\draw (69) to (79);
		\draw (79) to (71);
		\draw [bend right=15, looseness=0.50] (79) to (72);
		\draw (87.center) to (83);
		\draw (86) to (88.center);
		\draw (89.center) to (85);
		\draw (86) to (85);
		\draw (90) to (83);
		\draw (91) to (86);
		\draw [bend left] (91) to (85);
		\draw [bend left, looseness=0.75] (91) to (83);
		\draw (83) to (93);
		\draw (93) to (85);
		\draw [bend right=15, looseness=0.50] (93) to (86);
		\draw (100.center) to (97);
		\draw (99) to (101.center);
		\draw (102.center) to (98);
		\draw (99) to (98);
		\draw (97) to (106);
		\draw (106) to (98);
		\draw [bend right=15, looseness=0.75] (106) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-triangle-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (27) at (-2.75, 1.75) {};
		\node [style=hadamard] (28) at (-2.75, 1) {$0$};
		\node [style=white dot] (29) at (-1.75, -0.5) {};
		\node [style=white dot] (30) at (-3.75, -0.5) {};
		\node [style=none] (31) at (-2.75, 2.5) {};
		\node [style=none] (32) at (-0.25, 0.5) {=};
		\node [style=none] (44) at (-3.75, -1.5) {};
		\node [style=none] (45) at (-1.75, -1.5) {};
		\node [style=hadamard] (46) at (-2.75, -0.5) {$0$};
		\node [style=gray dot] (47) at (-3.25, 0.25) {$\neg$};
		\node [style=white dot] (48) at (1.75, 1.75) {};
		\node [style=hadamard] (49) at (1.75, 1) {$0$};
		\node [style=white dot] (50) at (2.75, -0.5) {};
		\node [style=white dot] (51) at (0.75, -0.5) {};
		\node [style=none] (52) at (1.75, 2.5) {};
		\node [style=none] (53) at (0.75, -1.5) {};
		\node [style=none] (54) at (2.75, -1.5) {};
		\node [style=hadamard] (55) at (1.75, -0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (28);
		\draw (27) to (28);
		\draw (30) to (28);
		\draw (31.center) to (27);
		\draw (30) to (44.center);
		\draw (45.center) to (29);
		\draw (30) to (29);
		\draw (50) to (49);
		\draw (48) to (49);
		\draw (52.center) to (48);
		\draw (51) to (53.center);
		\draw (54.center) to (50);
		\draw (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

